Performance Assessment of Energy-preserving, Adaptive Time-step Variational Integrators

A fixed time-step variational integrator cannot preserve momentum, energy, and symplectic form simultaneously for nonintegrable systems. This barrier can be overcome by treating time as a discrete dynamic variable and deriving adaptive time-step variational integrators that conserve the energy in addition to being symplectic and momentum-preserving. Their utility, however, is still an open question due to the numerical difficulties associated with solving the discrete governing equations. In this work, we investigate the numerical performance of energy-preserving, adaptive time-step variational integrators. First, we compare the time adaptation and energy performance of the energy-preserving adaptive algorithm with the adaptive variational integrator for Kepler's two-body problem. Second, we apply tools from Lagrangian backward error analysis to investigate numerical stability of the energy-preserving adaptive algorithm. Finally, we consider a simple mechanical system example to illustrate the backward stability of this energy-preserving, adaptive time-step variational integrator.

==> Figures/tikz/E_e_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-16,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $|E_k-E_0|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.55,1.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0410024744818216	5.55111512312574e-16\\
0.0810190846511958	3.33066907387545e-16\\
0.121063601978157	5.55111512312574e-16\\
0.161149759672114	2.2204460492503e-16\\
0.201291233668613	1.11022302462515e-16\\
0.241501623377282	1.66533453693772e-15\\
0.281794431963519	1.99840144432527e-15\\
0.322183046791039	1.44328993201271e-15\\
0.362680719219675	2.2204460492503e-15\\
0.403300543717592	1.66533453693772e-15\\
0.444055437274507	2.77555756156287e-15\\
0.484958117573477	1.99840144432527e-15\\
0.526021080991796	9.99200722162635e-16\\
0.567256580410543	1.11022302462515e-15\\
0.6086766019028	1.22124532708767e-15\\
0.650292841491073	1.88737914186276e-15\\
0.692116680992818	1.44328993201271e-15\\
0.73415916383842	6.6613381477509e-16\\
0.776430970157335	1.33226762955018e-15\\
0.818942391802999	2.2204460492503e-15\\
0.861703306956016	1.88737914186276e-15\\
0.904723154649794	2.1094237467878e-15\\
0.948010909348035	2.33146835171281e-15\\
0.991575055234669	2.33146835171281e-15\\
1.03542356093822	1.99840144432527e-15\\
1.07956385450426	2.55351295663784e-15\\
1.12400279881094	2.9976021664879e-15\\
1.16874666731437	2.9976021664879e-15\\
1.21380112090006	2.55351295663784e-15\\
1.25917118534916	3.10862446895042e-15\\
1.30486122994918	3.33066907387545e-15\\
1.35087494726022	3.55271367880048e-15\\
1.39721533394368	3.88578058618802e-15\\
1.44388467388729	3.44169137633801e-15\\
1.49088452217715	4.32986979603812e-15\\
1.53821569121912	4.8849813083507e-15\\
1.58587823855806	5.2180482157382e-15\\
1.63387145716835	5.10702591327569e-15\\
1.68219386747903	4.66293670342563e-15\\
1.73084321197032	4.8849813083507e-15\\
1.77981645200659	5.32907051820072e-15\\
1.82910976679697	5.32907051820072e-15\\
1.87871855558102	7.21644966006353e-15\\
1.9788602779312	7.66053886991353e-15\\
2.02938015921598	7.77156117237604e-15\\
2.08018943107803	8.32667268468862e-15\\
2.13127970567354	6.77236045021346e-15\\
2.18264187830617	7.54951656745105e-15\\
2.28614203363486	8.2156503822261e-15\\
2.33825840860769	8.10462807976357e-15\\
2.39060351636623	7.21644966006353e-15\\
2.44316500399139	6.3282712403634e-15\\
2.49592995147052	4.4408920985006e-15\\
2.54888490417568	4.55191440096313e-15\\
2.60201590648509	4.10782519111305e-15\\
2.65530853745999	4.10782519111305e-15\\
2.70874794813951	2.33146835171281e-15\\
2.76231890037647	2.1094237467878e-15\\
2.81600580625022	9.99200722162635e-16\\
2.8697927695743	9.99200722162635e-16\\
2.92366362751117	1.55431223447521e-15\\
2.97760199348844	2.1094237467878e-15\\
3.03159130062545	2.33146835171281e-15\\
3.08561484605907	3.44169137633801e-15\\
3.13965583557817	4.66293670342563e-15\\
3.19369742832102	4.4408920985006e-15\\
3.24772278168047	4.10782519111305e-15\\
3.30171509644045	4.77395900588817e-15\\
3.35565766190636	4.4408920985006e-15\\
3.4095338999852	4.10782519111305e-15\\
3.46332740970216	4.32986979603812e-15\\
3.51702201072196	4.77395900588817e-15\\
3.57060178622721	5.32907051820072e-15\\
3.62405112490522	4.77395900588817e-15\\
3.67735476196854	2.9976021664879e-15\\
3.73049781940649	3.44169137633801e-15\\
3.78346584463137	3.88578058618802e-15\\
3.83624484744581	3.44169137633801e-15\\
3.88882133603915	2.33146835171281e-15\\
3.94118235108419	9.99200722162635e-16\\
3.99331549808738	7.77156117237604e-16\\
4.04520897787256	2.2204460492503e-16\\
4.09685161495803	5.55111512312574e-16\\
4.14823288392468	1.11022302462515e-16\\
4.19934293361267	4.4408920985006e-16\\
4.2501726087713	1.11022302462515e-15\\
4.30071346968575	1.22124532708767e-15\\
4.35095780912688	1.44328993201271e-15\\
4.40089866708433	1.99840144432527e-15\\
4.45052984264345	2.88657986402541e-15\\
4.49984590358243	3.44169137633801e-15\\
4.54884219317486	2.9976021664879e-15\\
4.59751483488855	2.77555756156287e-15\\
4.64586073400609	3.44169137633801e-15\\
4.69387757717949	3.77475828372552e-15\\
4.74156382927006	3.44169137633801e-15\\
4.78891872821361	4.32986979603812e-15\\
4.83594227719421	3.88578058618802e-15\\
4.88263523489778	4.32986979603812e-15\\
4.92899910360724	4.4408920985006e-15\\
4.97503611546485	4.32986979603812e-15\\
5.02074921682689	4.32986979603812e-15\\
5.0661420509819	3.88578058618802e-15\\
5.11121893942565	4.32986979603812e-15\\
5.15598486169726	4.77395900588817e-15\\
5.20044543384203	4.4408920985006e-15\\
5.24460688623153	3.44169137633801e-15\\
5.28847604035758	3.55271367880048e-15\\
5.33206028469706	4.55191440096313e-15\\
5.37536755000087	4.32986979603812e-15\\
5.41840628433382	2.77555756156287e-15\\
5.46118542776808	3.10862446895042e-15\\
5.50371438712731	3.88578058618802e-15\\
5.54600301002279	3.66373598126302e-15\\
5.5880615594668	2.88657986402541e-15\\
5.62990068854256	8.88178419700119e-16\\
5.67153141549215	6.6613381477509e-16\\
5.71296509870245	1.22124532708767e-15\\
5.75421341257621	7.77156117237604e-16\\
5.79528832332385	7.77156117237604e-16\\
5.83620206539672	1.44328993201271e-15\\
5.87696711855823	3.33066907387545e-16\\
5.91759618536571	5.55111512312574e-16\\
5.95810216916004	1.66533453693772e-15\\
5.99849815254873	2.33146835171281e-15\\
6.03879737631434	3.10862446895042e-15\\
6.07901321873847	3.44169137633801e-15\\
6.11915917545337	3.88578058618802e-15\\
6.15924883948276	4.55191440096313e-15\\
6.1992958820425	4.55191440096313e-15\\
6.23931403283517	5.44009282066323e-15\\
6.27931706120349	6.3282712403634e-15\\
6.31931875724324	4.10782519111305e-15\\
6.35933291292363	3.21964677141297e-15\\
6.39937330304837	2.88657986402541e-15\\
6.43945366650382	2.77555756156287e-15\\
6.47958768708227	1.88737914186276e-15\\
6.51978897457222	2.33146835171281e-15\\
6.56007104489743	2.2204460492503e-15\\
6.6004473006904	1.44328993201271e-15\\
6.64093101078737	2.33146835171281e-15\\
6.68153528996493	2.33146835171281e-15\\
6.72227307788183	2.88657986402541e-15\\
6.76315711748072	3.99680288865054e-15\\
6.80419993338272	5.2180482157382e-15\\
6.84541380916588	5.88418203051328e-15\\
6.88681076470692	5.2180482157382e-15\\
6.92840253257584	5.10702591327569e-15\\
6.97020053397941	6.77236045021346e-15\\
7.01221585478613	7.21644966006353e-15\\
7.05445922073162	7.32747196252605e-15\\
7.09694097219909	6.6613381477509e-15\\
7.13967103904634	6.3282712403634e-15\\
7.18265891509417	6.77236045021346e-15\\
7.22591363260078	6.77236045021346e-15\\
7.26944373681265	5.55111512312574e-15\\
7.31325726040193	4.99600361081317e-15\\
7.35736169840332	5.44009282066323e-15\\
7.40176398364427	5.66213742558829e-15\\
7.44647046254889	6.10622663543837e-15\\
7.49148687169919	5.88418203051328e-15\\
7.53681831523414	6.77236045021346e-15\\
7.58246924329362	6.21724893790084e-15\\
7.62844343174302	5.88418203051328e-15\\
7.67474396299278	6.3282712403634e-15\\
7.72137320846167	5.2180482157382e-15\\
7.76833281259974	5.2180482157382e-15\\
7.81562367872778	4.99600361081317e-15\\
7.86324595673543	6.3282712403634e-15\\
7.91119903298636	6.43929354282594e-15\\
7.95948152243137	5.44009282066323e-15\\
8.00809126226128	5.66213742558829e-15\\
8.05702530877164	4.77395900588817e-15\\
8.10627993628486	6.3282712403634e-15\\
8.15585063855151	7.21644966006353e-15\\
8.20573213275672	7.32747196252605e-15\\
8.25591836587122	7.21644966006353e-15\\
8.30640252356748	7.66053886991353e-15\\
8.35717704194063	7.88258347483861e-15\\
8.45956324383751	7.88258347483861e-15\\
8.51115619054782	9.88098491916379e-15\\
8.61508981399582	8.99280649946372e-15\\
8.66740775813301	8.10462807976357e-15\\
8.7199436150711	8.32667268468862e-15\\
8.77268453213811	8.77076189453875e-15\\
8.82561711771218	9.43689570931381e-15\\
8.93200123864761	9.88098491916379e-15\\
8.985423608894	9.65894031423891e-15\\
9.03897939300905	9.99200722162635e-15\\
9.09265304358301	9.99200722162635e-15\\
9.14642869945048	9.54791801177633e-15\\
9.20029022789855	9.54791801177633e-15\\
9.2542212672241	9.43689570931381e-15\\
9.30820527015332	8.99280649946372e-15\\
9.36222554806812	7.88258347483861e-15\\
9.41626531542717	7.21644966006353e-15\\
9.47030773461157	6.43929354282594e-15\\
9.5243359608889	6.8833827526759e-15\\
9.57833318741201	5.99520433297581e-15\\
9.63228269032689	4.4408920985006e-15\\
9.68616787305526	4.4408920985006e-15\\
9.73997231072796	3.88578058618802e-15\\
9.79367979378984	4.32986979603812e-15\\
9.84727437104048	4.55191440096313e-15\\
9.90074039188	5.44009282066323e-15\\
9.95406254728614	5.66213742558829e-15\\
10.0072259102017	6.10622663543837e-15\\
10.0602159741868	5.66213742558829e-15\\
10.1130186909776	6.55031584528844e-15\\
10.1656205062306	6.21724893790084e-15\\
10.2180083941953	7.21644966006353e-15\\
10.2701698899083	8.2156503822261e-15\\
10.3220931203208	8.32667268468862e-15\\
10.3737668326576	7.88258347483861e-15\\
10.425180421107	7.21644966006353e-15\\
10.4763239512365	7.77156117237604e-15\\
10.5271881820654	7.88258347483861e-15\\
10.5777645860004	7.88258347483861e-15\\
10.6280453659005	7.10542735760096e-15\\
10.67802347025	7.66053886991353e-15\\
10.7276926052487	7.10542735760096e-15\\
10.7770472447729	7.54951656745105e-15\\
10.8260826375454	6.99440505513844e-15\\
10.8747948120558	6.77236045021346e-15\\
10.9231805785028	7.21644966006353e-15\\
10.9712375285864	6.77236045021346e-15\\
11.0189640328825	6.6613381477509e-15\\
11.0663592356908	6.8833827526759e-15\\
11.113423047535	6.77236045021346e-15\\
11.1601561359489	6.8833827526759e-15\\
11.2065599133866	8.2156503822261e-15\\
11.2526365240275	7.88258347483861e-15\\
11.2983888282939	7.99360577730108e-15\\
11.3438203857906	8.54871728961372e-15\\
11.4337388812979	8.54871728961372e-15\\
11.478236259884	7.21644966006353e-15\\
11.5663380401705	8.10462807976357e-15\\
11.6532970151424	8.54871728961372e-15\\
11.6963679320218	8.65973959207624e-15\\
11.7817370075292	8.4376949871512e-15\\
11.8240543127834	9.10382880192626e-15\\
11.8661402754061	8.54871728961372e-15\\
11.9080055025471	7.66053886991353e-15\\
11.949660969325	8.2156503822261e-15\\
11.9911179941068	7.88258347483861e-15\\
12.0323882140733	7.66053886991353e-15\\
12.0734835610989	8.10462807976357e-15\\
12.1144162383186	6.99440505513844e-15\\
12.1551986969112	6.3282712403634e-15\\
12.1958436135447	6.10622663543837e-15\\
12.2363638683007	7.88258347483861e-15\\
12.2767725230504	6.77236045021346e-15\\
12.317082800494	6.3282712403634e-15\\
12.3573080632304	8.54871728961372e-15\\
12.3974617936683	8.99280649946372e-15\\
12.4375575742124	9.10382880192626e-15\\
12.4776090674063	1.0547118733939e-14\\
12.5176299969472	1.08801856413265e-14\\
12.5576341284069	1.19904086659516e-14\\
12.5976352503355	1.09912079437891e-14\\
12.6376471554785	1.09912079437891e-14\\
12.6776836216428	1.19904086659516e-14\\
12.7177583930192	1.16573417585641e-14\\
12.7578851613995	1.0547118733939e-14\\
12.7980775464719	1.03250741290139e-14\\
12.8383490766857	1.0547118733939e-14\\
12.8787131694641	9.65894031423891e-15\\
12.9191831110834	9.43689570931381e-15\\
12.9597720360529	9.7699626167014e-15\\
13.0004929064928	9.32587340685126e-15\\
13.0413584905278	9.21485110438877e-15\\
13.0823813405338	8.77076189453875e-15\\
13.123573770629	8.99280649946372e-15\\
13.1649478339484	9.88098491916379e-15\\
13.2065152991729	9.7699626167014e-15\\
13.2482876268237	8.54871728961372e-15\\
13.2902759448362	7.88258347483861e-15\\
13.3324910239758	8.54871728961372e-15\\
13.3749432527822	9.43689570931381e-15\\
13.4176426123714	1.03250741290139e-14\\
13.4605986509251	1.0769163338864e-14\\
13.5038204582391	1.03250741290139e-14\\
13.5473166400568	1.03250741290139e-14\\
13.5910952927205	9.10382880192626e-15\\
13.6351639781293	9.21485110438877e-15\\
13.6795296986463	1.0547118733939e-14\\
13.7241988733385	1.06581410364014e-14\\
13.7691773141568	1.03250741290139e-14\\
13.8144702033109	1.02140518265514e-14\\
13.8600820716221	1.0547118733939e-14\\
13.9060167780122	1.11022302462515e-14\\
13.9522774900624	1.08801856413265e-14\\
13.9988666665032	1.03250741290139e-14\\
14.04578604098	9.43689570931381e-15\\
14.0930366077019	9.21485110438877e-15\\
14.1406186087718	9.54791801177633e-15\\
14.1885315238516	9.32587340685126e-15\\
14.2367740617692	9.99200722162635e-15\\
14.2853441546319	1.02140518265514e-14\\
14.334238953856	9.54791801177633e-15\\
14.3834548288441	9.65894031423891e-15\\
14.432987368149	9.21485110438877e-15\\
14.482831383005	9.7699626167014e-15\\
14.5329809135317	1.02140518265514e-14\\
14.5834292374221	9.54791801177633e-15\\
14.6341688812682	9.65894031423891e-15\\
14.6851916341089	1.04360964314764e-14\\
14.7364885640715	9.88098491916379e-15\\
14.788050036768	9.10382880192626e-15\\
14.8398657363963	9.65894031423891e-15\\
14.8919246894381	9.43689570931381e-15\\
14.9967253277099	9.21485110438877e-15\\
15.0494420177551	8.65973959207624e-15\\
15.1023520322685	9.43689570931381e-15\\
15.1554415341691	8.10462807976357e-15\\
15.2086962123445	1.01030295240889e-14\\
15.262101318467	1.03250741290139e-14\\
15.3156417055776	1.03250741290139e-14\\
15.3693018669963	1.0769163338864e-14\\
15.4230659776028	1.13242748511766e-14\\
15.4769179352268	1.25455201782642e-14\\
15.5308414037307	1.33226762955018e-14\\
15.5848198560718	1.34336985979643e-14\\
15.6388366184907	1.29896093881144e-14\\
15.6928749147513	1.31006316905769e-14\\
15.7469179113336	1.23234755733392e-14\\
15.8009487619568	1.25455201782642e-14\\
15.8549506527191	1.17683640610266e-14\\
15.9089068473838	1.13242748511766e-14\\
15.9628007313617	1.15463194561017e-14\\
16.0166158566927	1.03250741290139e-14\\
16.0703359854139	1.01030295240889e-14\\
16.1239451325683	1.03250741290139e-14\\
16.1774276086919	1.02140518265514e-14\\
16.2307680611766	1.03250741290139e-14\\
16.2839515143403	1.0769163338864e-14\\
16.3369634084952	1.0769163338864e-14\\
16.3897896378001	1.02140518265514e-14\\
16.4424165860815	8.99280649946372e-15\\
16.4948311615797	8.77076189453875e-15\\
16.5470208295409	8.2156503822261e-15\\
16.5989736433088	7.66053886991353e-15\\
16.650678273179	7.99360577730108e-15\\
16.7021240333198	8.10462807976357e-15\\
16.7533009064019	7.88258347483861e-15\\
16.8041995661178	6.6613381477509e-15\\
16.8548113970839	6.8833827526759e-15\\
16.9051285126134	6.8833827526759e-15\\
16.9551437696692	7.10542735760096e-15\\
17.0048507817757	7.88258347483861e-15\\
17.0542439289581	8.54871728961372e-15\\
17.1033183655696	7.88258347483861e-15\\
17.1520700250698	7.77156117237604e-15\\
17.200495622564	7.43849426498856e-15\\
17.248592654879	7.88258347483861e-15\\
17.2963593979162	9.32587340685126e-15\\
17.3437949022407	1.01030295240889e-14\\
17.3908989858386	9.99200722162635e-15\\
17.4376722248032	9.43689570931381e-15\\
17.4841159417465	8.99280649946372e-15\\
17.5302321926914	9.43689570931381e-15\\
17.5760237518809	9.65894031423891e-15\\
17.621494094846	9.32587340685126e-15\\
17.6666473799698	8.88178419700119e-15\\
17.7114884285339	9.21485110438877e-15\\
17.7560227038652	9.88098491916379e-15\\
17.8441958644286	9.43689570931381e-15\\
17.8878486823258	8.99280649946372e-15\\
17.9312225440357	9.43689570931381e-15\\
17.9743257741841	1.0547118733939e-14\\
18.0171671955817	1.1435297153639e-14\\
18.1021022416455	1.0547118733939e-14\\
18.1442157735038	1.0547118733939e-14\\
18.1861072599635	1.04360964314764e-14\\
18.2277876327418	1.0769163338864e-14\\
18.2692681699077	1.06581410364014e-14\\
18.3105604711513	1.04360964314764e-14\\
18.3516764337555	1.03250741290139e-14\\
18.3926282291021	9.43689570931381e-15\\
18.4334282794393	8.77076189453875e-15\\
18.4740892352639	8.54871728961372e-15\\
18.514623953093	7.66053886991353e-15\\
18.5550454739462	6.55031584528844e-15\\
18.5953670019247	5.99520433297581e-15\\
18.635601883798	5.2180482157382e-15\\
18.6757635885194	4.10782519111305e-15\\
18.7158656872506	4.32986979603812e-15\\
18.7559218338443	4.10782519111305e-15\\
18.7959457455508	4.10782519111305e-15\\
18.8359511839015	3.88578058618802e-15\\
18.875951935583	6.10622663543837e-15\\
18.9159617938821	4.99600361081317e-15\\
18.9559945395501	4.66293670342563e-15\\
18.9960639218649	5.66213742558829e-15\\
19.0361836398227	6.99440505513844e-15\\
19.0763673231271	6.55031584528844e-15\\
19.1166285122298	6.8833827526759e-15\\
19.1569806391582	6.77236045021346e-15\\
19.1974370071824	5.44009282066323e-15\\
19.2380107703718	6.10622663543837e-15\\
19.2787149128803	6.10622663543837e-15\\
19.3195622275902	6.99440505513844e-15\\
19.3605652942898	7.66053886991353e-15\\
19.4017364573317	7.66053886991353e-15\\
19.4430878028962	6.77236045021346e-15\\
19.4846311354552	7.32747196252605e-15\\
19.5263779542868	6.99440505513844e-15\\
19.5683394290924	5.88418203051328e-15\\
19.6105263753515	5.88418203051328e-15\\
19.6529492294821	6.6613381477509e-15\\
19.6956180234377	7.43849426498856e-15\\
19.7817313843305	7.21644966006353e-15\\
19.8251937641575	6.3282712403634e-15\\
19.8689376584987	6.3282712403634e-15\\
19.9129706954954	5.88418203051328e-15\\
20.0019319041428	5.88418203051328e-15\\
20.0468724539973	5.44009282066323e-15\\
20.0921268564924	5.10702591327569e-15\\
20.1376997228501	3.44169137633801e-15\\
20.1835949945899	3.99680288865054e-15\\
20.2298159244298	3.77475828372552e-15\\
20.2763650582262	3.10862446895042e-15\\
20.3232442184908	3.66373598126302e-15\\
20.3704544899867	2.66453525910036e-15\\
20.4179962068789	3.33066907387545e-15\\
20.4658689420188	3.77475828372552e-15\\
20.5140714984408	3.77475828372552e-15\\
20.5626019029621	3.44169137633801e-15\\
20.6114574019525	3.66373598126302e-15\\
20.6606344599121	4.10782519111305e-15\\
20.7101287601762	3.88578058618802e-15\\
20.7599352082014	5.2180482157382e-15\\
20.8100479375059	5.10702591327569e-15\\
20.8604603179578	5.2180482157382e-15\\
20.9111649667495	4.55191440096313e-15\\
20.9621537619032	4.2188474935756e-15\\
21.0134178581067	4.55191440096313e-15\\
21.0649477052692	3.99680288865054e-15\\
21.1167330693257	4.55191440096313e-15\\
21.1687630551994	5.55111512312574e-15\\
21.2210261324491	6.3282712403634e-15\\
21.2735101627931	5.66213742558829e-15\\
21.3262024295344	6.10622663543837e-15\\
21.3790896691006	6.21724893790084e-15\\
21.4321581044418	6.55031584528844e-15\\
21.4853934802695	6.3282712403634e-15\\
21.5387810994956	5.66213742558829e-15\\
21.592305861259	5.55111512312574e-15\\
21.6459523006385	5.2180482157382e-15\\
21.6997046289308	4.55191440096313e-15\\
21.7535467755774	4.2188474935756e-15\\
21.8074624304646	4.77395900588817e-15\\
21.8614350874547	4.2188474935756e-15\\
21.9154480881737	3.77475828372552e-15\\
21.9694846665923	3.55271367880048e-15\\
22.0235279935497	3.55271367880048e-15\\
22.0775612219039	3.44169137633801e-15\\
22.1315675314864	4.4408920985006e-15\\
22.1855301740419	4.10782519111305e-15\\
22.2394325180259	3.66373598126302e-15\\
22.2932580926599	4.99600361081317e-15\\
22.346990632103	5.44009282066323e-15\\
22.4006141185779	4.77395900588817e-15\\
22.4541128245955	3.88578058618802e-15\\
22.5074713544414	2.9976021664879e-15\\
22.5606746844447	3.10862446895042e-15\\
22.6137082023477	2.9976021664879e-15\\
22.6665577449698	2.33146835171281e-15\\
22.7192096347437	2.1094237467878e-15\\
22.771650714332	3.33066907387545e-16\\
22.8238683795401	5.55111512312574e-16\\
nan	nan\\
22.9275860013348	4.4408920985006e-16\\
22.9790637863712	1.77635683940024e-15\\
23.0302738658886	1.55431223447521e-15\\
23.0812068282676	7.77156117237604e-16\\
23.1318539707397	7.77156117237604e-16\\
23.1822073171894	5.55111512312574e-16\\
23.2322596334338	3.33066907387545e-16\\
23.2820044404522	4.4408920985006e-16\\
23.3314360246629	2.2204460492503e-16\\
23.3805494459149	2.2204460492503e-16\\
23.4293405427553	8.88178419700119e-16\\
23.4778059351985	1.11022302462515e-16\\
23.5259430250787	1.11022302462515e-16\\
23.5737499939488	3.33066907387545e-16\\
23.6212257984828	3.33066907387545e-16\\
23.6683701637693	4.4408920985006e-16\\
23.7151835741288	1.11022302462515e-15\\
23.761667262175	9.99200722162635e-16\\
23.8078231955318	1.99840144432527e-15\\
23.8536540620037	1.44328993201271e-15\\
23.8991632527264	1.99840144432527e-15\\
23.9443548440941	2.44249065417535e-15\\
23.9892335780263	1.88737914186276e-15\\
24.0338048409338	3.21964677141297e-15\\
24.0780746417675	4.10782519111305e-15\\
24.122049589154	4.10782519111305e-15\\
24.1657368675395	3.66373598126302e-15\\
24.2091442127647	4.32986979603812e-15\\
24.2522798871623	3.99680288865054e-15\\
24.2951526544097	4.2188474935756e-15\\
24.3377717539881	4.10782519111305e-15\\
24.3801468756369	3.21964677141297e-15\\
24.4222881338023	2.88657986402541e-15\\
24.4642060422591	3.88578058618802e-15\\
24.5059114889701	3.44169137633801e-15\\
24.5474157111383	2.88657986402541e-15\\
24.5887302706484	3.21964677141297e-15\\
24.6298670298771	3.99680288865054e-15\\
24.6708381281766	3.55271367880048e-15\\
24.7116559584895	4.99600361081317e-15\\
24.7523331447277	3.99680288865054e-15\\
24.7928825195243	4.55191440096313e-15\\
24.8333171025743	4.66293670342563e-15\\
24.8736500794218	3.33066907387545e-15\\
24.9138947804893	3.66373598126302e-15\\
24.9540646609246	3.21964677141297e-15\\
24.9941732804982	2.1094237467878e-15\\
25.0342342841135	2.33146835171281e-15\\
25.0742613823282	2.9976021664879e-15\\
25.1142683322279	2.77555756156287e-15\\
25.1542689185396	4.4408920985006e-15\\
25.1942769345712	5.88418203051328e-15\\
25.2343061636896	5.44009282066323e-15\\
25.2743703601507	4.10782519111305e-15\\
25.3144832301619	3.21964677141297e-15\\
25.354658412776	2.9976021664879e-15\\
25.3949094603722	3.21964677141297e-15\\
25.4352498190367	2.88657986402541e-15\\
25.475692808894	2.9976021664879e-15\\
25.5162516032757	4.10782519111305e-15\\
25.5569392081008	4.2188474935756e-15\\
25.5977684407595	2.66453525910036e-15\\
25.6387519081519	1.99840144432527e-15\\
25.6799019844073	2.2204460492503e-15\\
25.7212307882061	1.55431223447521e-15\\
25.7627501597156	1.33226762955018e-15\\
25.8044716364911	1.44328993201271e-15\\
25.8464064295695	1.88737914186276e-15\\
25.8885653989084	2.33146835171281e-15\\
25.9309590283424	2.55351295663784e-15\\
25.9735974004259	2.33146835171281e-15\\
26.0164901710114	1.88737914186276e-15\\
26.0596465436714	2.33146835171281e-15\\
26.1030752440678	2.9976021664879e-15\\
26.1467844948101	1.88737914186276e-15\\
26.1907819900049	2.2204460492503e-15\\
26.2350748703548	2.55351295663784e-15\\
26.2796696989756	2.2204460492503e-15\\
26.32457243764	1.99840144432527e-15\\
26.3697884236374	1.88737914186276e-15\\
26.4153223481356	2.33146835171281e-15\\
26.4611782352063	2.33146835171281e-15\\
26.5073594223462	2.88657986402541e-15\\
26.5538685422084	3.21964677141297e-15\\
26.6007075060479	2.77555756156287e-15\\
26.6478774890586	2.9976021664879e-15\\
26.6953789173302	2.88657986402541e-15\\
26.7432114567566	2.9976021664879e-15\\
26.7913740043469	3.21964677141297e-15\\
26.8398646815425	3.55271367880048e-15\\
26.8886808298105	3.33066907387545e-15\\
26.9378190086762	3.55271367880048e-15\\
26.9872749962693	3.88578058618802e-15\\
27.0370437924731	3.66373598126302e-15\\
27.0871196242928	2.66453525910036e-15\\
27.1374959538419	2.2204460492503e-15\\
27.1881654891306	2.1094237467878e-15\\
27.2391201971763	2.66453525910036e-15\\
27.2903513196502	3.88578058618802e-15\\
27.3418493911276	3.99680288865054e-15\\
27.3936042595163	3.33066907387545e-15\\
27.4978404848569	3.55271367880048e-15\\
27.5502983210883	3.88578058618802e-15\\
27.6029659695823	5.77315972805082e-15\\
27.6558302316323	4.4408920985006e-15\\
27.7088773908324	5.44009282066323e-15\\
27.7620932479269	6.10622663543837e-15\\
27.8154631575963	6.10622663543837e-15\\
27.8689720660751	6.77236045021346e-15\\
27.9226045504306	6.77236045021346e-15\\
27.9763448592749	6.43929354282594e-15\\
28.0301769539099	7.21644966006353e-15\\
28.0840845510902	6.55031584528844e-15\\
28.1380511662429	6.3282712403634e-15\\
28.1920601571421	6.6613381477509e-15\\
28.2460947684162	6.6613381477509e-15\\
28.3001381761672	7.43849426498856e-15\\
28.3541735329851	6.77236045021346e-15\\
28.4081840131781	5.99520433297581e-15\\
28.4621528573791	5.44009282066323e-15\\
28.5160634173855	5.44009282066323e-15\\
28.5698992006199	4.10782519111305e-15\\
28.6236439140572	3.66373598126302e-15\\
28.6772815072061	4.4408920985006e-15\\
28.7307962150956	5.32907051820072e-15\\
28.7841725993806	4.55191440096313e-15\\
28.8373955890978	4.77395900588817e-15\\
28.8904505199569	4.10782519111305e-15\\
28.943323172366	4.32986979603812e-15\\
28.9959998077287	3.33066907387545e-15\\
29.0484672036372	4.10782519111305e-15\\
29.100712686955	3.44169137633801e-15\\
29.1527241652966	3.77475828372552e-15\\
29.2044901563117	4.32986979603812e-15\\
29.25599981533	4.32986979603812e-15\\
29.307242960308	4.99600361081317e-15\\
29.3582100950206	5.2180482157382e-15\\
29.4088924293925	5.55111512312574e-15\\
29.5093711760323	5.55111512312574e-15\\
29.5591536917175	5.77315972805082e-15\\
29.6086236380637	5.66213742558829e-15\\
29.6577759805476	5.2180482157382e-15\\
29.70660646281	4.8849813083507e-15\\
29.7551116098267	4.32986979603812e-15\\
29.8032887284416	5.32907051820072e-15\\
29.8511359055621	6.3282712403634e-15\\
29.8986520039642	5.99520433297581e-15\\
29.9458366557736	5.77315972805082e-15\\
29.9926902536138	6.10622663543837e-15\\
30.0392139396814	6.6613381477509e-15\\
30.0854095929319	7.66053886991353e-15\\
30.1312798144902	7.10542735760096e-15\\
30.1768279110509	6.77236045021346e-15\\
30.2220578767536	6.77236045021346e-15\\
30.2669743736139	7.10542735760096e-15\\
30.3115827108641	6.77236045021346e-15\\
30.3558888230331	7.10542735760096e-15\\
30.3998992470646	7.21644966006353e-15\\
30.4436210987045	7.66053886991353e-15\\
30.4870620480866	8.2156503822261e-15\\
30.5302302948093	9.21485110438877e-15\\
30.5731345428996	9.21485110438877e-15\\
30.6157839753877	9.7699626167014e-15\\
30.6581882286272	9.65894031423891e-15\\
30.7003573668393	9.21485110438877e-15\\
30.7423018566334	9.43689570931381e-15\\
30.7840325417501	1.0547118733939e-14\\
30.8255606182428	1.16573417585641e-14\\
30.8668976098854	1.06581410364014e-14\\
30.9080553438365	1.09912079437891e-14\\
30.9490459269573	9.7699626167014e-15\\
30.9898817225841	1.1435297153639e-14\\
31.0305753276886	1.18793863634891e-14\\
31.0711395507064	1.21014309684143e-14\\
31.1115873897495	1.16573417585641e-14\\
31.1519320113343	1.21014309684143e-14\\
31.1921867293706	1.0547118733939e-14\\
31.2323649850334	8.99280649946372e-15\\
31.2724803264911	9.43689570931381e-15\\
31.3125463892279	8.2156503822261e-15\\
31.3525768768387	9.43689570931381e-15\\
31.3925855417068	9.10382880192626e-15\\
31.4325861663016	9.88098491916379e-15\\
31.4725925440254	9.88098491916379e-15\\
31.5126184602928	8.54871728961372e-15\\
31.5526776738097	9.7699626167014e-15\\
31.5927838975978	8.88178419700119e-15\\
31.6329507798815	8.77076189453875e-15\\
31.6731918847549	7.43849426498856e-15\\
31.7135206723079	8.99280649946372e-15\\
31.7539504789901	7.99360577730108e-15\\
31.7944944971171	1.08801856413265e-14\\
31.8351657541634	1.11022302462515e-14\\
31.875977091499	1.18793863634891e-14\\
31.9580703116589	1.18793863634891e-14\\
31.9993767490486	1.26565424807268e-14\\
32.0408723301969	1.23234755733392e-14\\
32.0825686308448	1.27675647831892e-14\\
32.1244769029901	1.36557432028894e-14\\
32.2089726046692	1.36557432028894e-14\\
32.2515806978184	1.38777878078144e-14\\
32.2944420391321	1.32116539930393e-14\\
32.3375658886293	1.24344978758017e-14\\
32.3809610313621	1.27675647831892e-14\\
32.4246357524798	1.37667655053518e-14\\
32.4685978116059	1.47659662275146e-14\\
32.5128544181368	1.50990331349021e-14\\
32.557412206652	1.43218770176645e-14\\
32.6022772132289	1.48769885299771e-14\\
32.6474548523517	1.47659662275146e-14\\
32.6929498948798	1.48769885299771e-14\\
32.7387664470282	1.52100554373646e-14\\
32.7849079307145	1.52100554373646e-14\\
32.8313770651045	1.59872115546022e-14\\
32.8781758500448	1.70974345792274e-14\\
32.9253055509624	1.64313007644522e-14\\
32.9727666857296	1.67643676718399e-14\\
33.0205590132341	1.57651669496772e-14\\
33.0686815243472	1.56541446472146e-14\\
33.117132435059	1.46549439250521e-14\\
33.1659091818152	1.46549439250521e-14\\
33.2644260202326	1.48769885299771e-14\\
33.3141570791534	1.50990331349021e-14\\
33.3641959164911	1.45439216225896e-14\\
33.4145360868862	1.42108547152019e-14\\
33.4651703893723	1.34336985979643e-14\\
33.5160908803852	1.32116539930393e-14\\
33.5672888888214	1.38777878078144e-14\\
33.6187550341328	1.39888101102769e-14\\
33.6704792465987	1.29896093881144e-14\\
33.7224507896676	1.32116539930393e-14\\
33.8270897393571	1.23234755733392e-14\\
33.8797325738428	1.23234755733392e-14\\
33.9325736548547	1.21014309684143e-14\\
33.9855993270583	1.37667655053518e-14\\
34.0387954481547	1.34336985979643e-14\\
34.0921474249698	1.32116539930393e-14\\
34.1456402512858	1.36557432028894e-14\\
34.252986598228	1.34336985979643e-14\\
34.306808399123	1.49880108324395e-14\\
34.3607076938109	1.52100554373646e-14\\
34.4146680198296	1.39888101102769e-14\\
34.4686727519231	1.43218770176645e-14\\
34.5227051459444	1.44328993201271e-14\\
34.5767483839859	1.39888101102769e-14\\
34.6307856191827	1.40998324127395e-14\\
34.684800020736	1.39888101102769e-14\\
34.7387748186652	1.29896093881144e-14\\
34.7926933488684	1.36557432028894e-14\\
34.8465390975099	1.40998324127395e-14\\
34.9002957449955	1.27675647831892e-14\\
34.9539472093838	1.1435297153639e-14\\
35.0074776886719	1.1435297153639e-14\\
35.0608717026004	1.0547118733939e-14\\
35.1141141333668	1.04360964314764e-14\\
35.1671902651474	1.02140518265514e-14\\
35.2200858222215	9.43689570931381e-15\\
35.2727870057781	8.88178419700119e-15\\
35.3252805287527	8.2156503822261e-15\\
35.3775536495947	6.77236045021346e-15\\
35.4295942036434	7.88258347483861e-15\\
35.4813906328822	7.10542735760096e-15\\
35.532932013776	6.10622663543837e-15\\
35.5842080824559	5.88418203051328e-15\\
35.6352092580371	6.55031584528844e-15\\
35.685926663614	7.21644966006353e-15\\
35.7363521448179	7.43849426498856e-15\\
35.7864782857679	8.88178419700119e-15\\
35.8362984227858	8.88178419700119e-15\\
35.8858066553406	9.43689570931381e-15\\
35.9838676695398	8.99280649946372e-15\\
36.0324125298635	7.88258347483861e-15\\
36.0806296474597	7.54951656745105e-15\\
36.1285170146443	8.10462807976357e-15\\
36.1760734001294	8.4376949871512e-15\\
36.2232983429302	7.32747196252605e-15\\
36.2701921437226	7.21644966006353e-15\\
36.3167558542697	7.77156117237604e-15\\
36.4089008893242	7.77156117237604e-15\\
36.4544879497329	7.43849426498856e-15\\
36.4997563575752	7.54951656745105e-15\\
36.544710694802	7.54951656745105e-15\\
36.589356193157	7.21644966006353e-15\\
36.6336987122673	7.77156117237604e-15\\
36.6777447171327	7.88258347483861e-15\\
36.7215012544052	8.10462807976357e-15\\
36.7649759280882	8.54871728961372e-15\\
36.8081768748345	8.77076189453875e-15\\
36.8937926457419	8.32667268468862e-15\\
36.9362261786563	8.54871728961372e-15\\
36.9784233508687	9.21485110438877e-15\\
37.062150669802	8.77076189453875e-15\\
37.1037027703729	7.88258347483861e-15\\
37.145062368362	7.66053886991353e-15\\
37.1862412553097	8.32667268468862e-15\\
37.2272515053281	8.32667268468862e-15\\
37.2681054518325	7.66053886991353e-15\\
37.3088156645966	7.66053886991353e-15\\
37.349394927568	6.10622663543837e-15\\
37.3898562169625	5.2180482157382e-15\\
37.43021267982	4.32986979603812e-15\\
37.4704776132473	3.66373598126302e-15\\
37.5106644439331	4.10782519111305e-15\\
37.5507867080463	4.55191440096313e-15\\
37.5908580316044	5.2180482157382e-15\\
37.6308921109157	5.2180482157382e-15\\
37.7109035594375	3.21964677141297e-15\\
37.7509085014105	4.10782519111305e-15\\
37.7909313069689	4.10782519111305e-15\\
37.8309857391394	2.55351295663784e-15\\
37.8710855175305	2.55351295663784e-15\\
37.911244299296	2.33146835171281e-15\\
37.9514756597543	9.99200722162635e-16\\
37.9917930726744	8.88178419700119e-16\\
38.0322098905949	2.1094237467878e-15\\
38.0727393244372	2.55351295663784e-15\\
38.1133944229195	2.66453525910036e-15\\
38.1541880511394	3.10862446895042e-15\\
38.1951328691329	2.77555756156287e-15\\
38.2362413098193	1.77635683940024e-15\\
38.2775255561035	3.33066907387545e-16\\
38.3189975180382	7.77156117237604e-16\\
38.3606688089243	7.77156117237604e-16\\
38.4025507214616	1.11022302462515e-16\\
38.4446542033014	3.33066907387545e-16\\
38.4869898319921	1.88737914186276e-15\\
38.5295677900282	1.88737914186276e-15\\
38.5723978393749	2.33146835171281e-15\\
38.6154892958779	1.66533453693772e-15\\
38.6588510037503	7.77156117237604e-16\\
38.7024913103398	1.22124532708767e-15\\
38.746418040516	1.22124532708767e-15\\
38.7906384717718	8.88178419700119e-16\\
nan	nan\\
38.8799866648543	5.55111512312574e-16\\
38.9251260280872	3.33066907387545e-16\\
38.9705822498155	7.77156117237604e-16\\
39.0163595181921	1.77635683940024e-15\\
39.0624613393712	9.99200722162635e-16\\
39.1088905188595	1.11022302462515e-15\\
39.1556491448572	1.22124532708767e-15\\
39.2027385728089	2.1094237467878e-15\\
39.2501594120152	1.55431223447521e-15\\
39.297911514128	2.33146835171281e-15\\
39.3459939638635	3.55271367880048e-15\\
39.3944050717025	3.88578058618802e-15\\
39.4431423689953	3.33066907387545e-15\\
39.4922026053742	3.21964677141297e-15\\
39.5415817488326	2.88657986402541e-15\\
39.5912749880502	2.44249065417535e-15\\
39.6412767371982	2.1094237467878e-15\\
39.6915806435842	2.33146835171281e-15\\
39.7421795974864	1.44328993201271e-15\\
39.7930657447283	1.44328993201271e-15\\
39.8442305019404	1.66533453693772e-15\\
39.8956645737031	1.66533453693772e-15\\
39.9473579728067	1.44328993201271e-15\\
39.9993000425974	1.33226762955018e-15\\
40.0514794812725	4.4408920985006e-16\\
40.1038843689106	2.2204460492503e-16\\
40.1565021961313	7.77156117237604e-16\\
40.2093198950566	1.44328993201271e-15\\
40.3155000420451	1.44328993201271e-15\\
40.3688338646913	1.66533453693772e-15\\
40.4223103820031	1.22124532708767e-15\\
40.4759142571829	8.88178419700119e-16\\
40.5296298147737	1.66533453693772e-15\\
40.5834410820857	2.1094237467878e-15\\
40.6373318315673	2.1094237467878e-15\\
40.6912856233976	3.44169137633801e-15\\
40.7452858495016	4.55191440096313e-15\\
40.7993157779337	5.10702591327569e-15\\
40.8533585974424	4.55191440096313e-15\\
40.9073974623598	3.88578058618802e-15\\
40.9614155375064	3.44169137633801e-15\\
41.0153960432347	3.33066907387545e-15\\
41.0693223000515	3.10862446895042e-15\\
41.1231777736579	3.77475828372552e-15\\
41.1769461183514	3.77475828372552e-15\\
41.2306112207803	3.99680288865054e-15\\
41.2841572428283	2.77555756156287e-15\\
41.3375686630054	2.88657986402541e-15\\
41.3908303171808	3.21964677141297e-15\\
41.4439274386226	3.55271367880048e-15\\
41.4968456961182	4.2188474935756e-15\\
41.5495712308905	4.77395900588817e-15\\
41.6020906918541	4.99600361081317e-15\\
41.6543912694885	4.4408920985006e-15\\
41.7064607274561	2.55351295663784e-15\\
41.7582874324946	2.9976021664879e-15\\
41.8098603823982	3.88578058618802e-15\\
41.8611692317902	4.55191440096313e-15\\
41.9122043156134	4.10782519111305e-15\\
41.9629566704657	3.77475828372552e-15\\
42.013418053191	3.21964677141297e-15\\
42.0635809575139	2.9976021664879e-15\\
42.1134386274952	2.77555756156287e-15\\
42.1629850692823	3.10862446895042e-15\\
42.2122150599616	2.77555756156287e-15\\
42.2611241535227	3.88578058618802e-15\\
42.3097086848132	3.88578058618802e-15\\
42.3579657705799	4.77395900588817e-15\\
42.4058933084116	4.66293670342563e-15\\
42.4534899729774	4.2188474935756e-15\\
42.5007552099747	3.88578058618802e-15\\
42.5476892281352	3.21964677141297e-15\\
42.5942929885814	3.21964677141297e-15\\
42.6405681924807	3.10862446895042e-15\\
42.6865172667939	2.55351295663784e-15\\
42.7321433481238	2.9976021664879e-15\\
42.7774502651015	3.55271367880048e-15\\
42.8224425192625	3.33066907387545e-15\\
42.8671252644618	3.33066907387545e-15\\
42.9115042853015	3.77475828372552e-15\\
42.9555859743699	3.88578058618802e-15\\
42.9993773088497	3.77475828372552e-15\\
43.0428858264003	2.33146835171281e-15\\
43.0861196001985	3.55271367880048e-15\\
43.129087213876	3.77475828372552e-15\\
43.1717977364038	2.9976021664879e-15\\
43.2142606962732	2.55351295663784e-15\\
43.2564860560116	2.1094237467878e-15\\
43.2984841866454	3.21964677141297e-15\\
43.3402658425719	3.21964677141297e-15\\
43.3818421364259	3.66373598126302e-15\\
43.4232245145113	4.77395900588817e-15\\
43.4644247324306	3.66373598126302e-15\\
43.5054548312221	3.55271367880048e-15\\
43.5463271139572	4.32986979603812e-15\\
43.5870541229138	5.2180482157382e-15\\
43.6276486170665	6.3282712403634e-15\\
43.6681235504257	5.88418203051328e-15\\
43.7084920504588	6.10622663543837e-15\\
43.7487673970851	7.21644966006353e-15\\
43.7889630023548	7.88258347483861e-15\\
43.8290923902197	9.10382880192626e-15\\
43.8691691766898	8.32667268468862e-15\\
43.9092070507439	8.10462807976357e-15\\
43.9492197547201	8.54871728961372e-15\\
43.9892210654757	7.21644966006353e-15\\
44.0292247754195	6.99440505513844e-15\\
44.0692446736703	6.55031584528844e-15\\
44.1092945273	6.99440505513844e-15\\
44.1493880621326	7.88258347483861e-15\\
44.1895389439329	7.66053886991353e-15\\
44.2297607589371	8.10462807976357e-15\\
44.2700669944064	6.99440505513844e-15\\
44.3104710187057	9.21485110438877e-15\\
44.3509860610721	9.88098491916379e-15\\
44.3916251910381	1.04360964314764e-14\\
44.43240129718	1.08801856413265e-14\\
44.473327065696	8.54871728961372e-15\\
44.5144149582474	9.21485110438877e-15\\
44.5556771893335	9.65894031423891e-15\\
44.59712570336	1.02140518265514e-14\\
44.6387721510201	1.03250741290139e-14\\
44.680627865332	1.1435297153639e-14\\
44.7227038371621	1.1435297153639e-14\\
44.7650106904531	1.17683640610266e-14\\
44.8075586569819	1.29896093881144e-14\\
44.850357551216	1.19904086659516e-14\\
44.8934167446999	1.21014309684143e-14\\
44.98035114723	1.12132525487141e-14\\
45.0242426550313	1.16573417585641e-14\\
45.0684270092336	1.12132525487141e-14\\
45.1129109863874	1.26565424807268e-14\\
45.1577007702112	1.29896093881144e-14\\
45.2028019284302	1.31006316905769e-14\\
45.2482193904931	1.23234755733392e-14\\
45.2939574260031	1.21014309684143e-14\\
45.3400196250724	1.17683640610266e-14\\
45.3864088792644	1.34336985979643e-14\\
45.4331273648175	1.47659662275146e-14\\
45.4801765270403	1.57651669496772e-14\\
45.5275570665662	1.62092561595271e-14\\
45.575268927747	1.55431223447521e-14\\
45.6233112889567	1.67643676718399e-14\\
45.7203803524062	1.63202784619897e-14\\
45.8187421381226	1.60982338570648e-14\\
45.8683974726365	1.62092561595271e-14\\
45.9183620373707	1.56541446472146e-14\\
45.9686295723555	1.55431223447521e-14\\
46.0191930592547	1.66533453693772e-14\\
46.070044733633	1.65423230669147e-14\\
46.1211760998652	1.52100554373646e-14\\
46.1725779482483	1.46549439250521e-14\\
46.224240374509	1.47659662275146e-14\\
46.2761528019602	1.56541446472146e-14\\
46.3283040058467	1.720845688169e-14\\
46.380682139878	1.79856129989274e-14\\
46.4332747648261	1.89848137210902e-14\\
46.4860688790425	1.92068583260151e-14\\
46.5390509509799	1.95399252334028e-14\\
46.5922069533352	1.94289029309401e-14\\
46.6455223991799	2.04281036531028e-14\\
46.6989823791287	2.20934381900404e-14\\
46.7525716003271	2.24265050974281e-14\\
46.8062744263687	2.37587727269783e-14\\
46.8600749184916	2.38697950294408e-14\\
46.9139568778099	2.42028619368286e-14\\
46.9679038881224	2.38697950294408e-14\\
47.0218993594586	2.36477504245158e-14\\
47.0759265725862	2.42028619368286e-14\\
47.1299687234258	2.39808173319032e-14\\
47.1840089679515	2.44249065417535e-14\\
47.2380304673024	2.44249065417535e-14\\
47.2920164327975	2.33146835171281e-14\\
47.3459501705307	2.38697950294408e-14\\
47.3998151259689	2.34257058195909e-14\\
47.4535949282406	2.28705943072781e-14\\
47.5072734335665	2.43138842392907e-14\\
47.5608347678673	2.40918396343657e-14\\
47.6142633690095	2.40918396343657e-14\\
47.6675440273939	2.36477504245158e-14\\
47.720661926006	2.27595720048156e-14\\
47.7736026785847	2.34257058195909e-14\\
47.8263523668729	2.24265050974281e-14\\
47.8788975763659	2.27595720048156e-14\\
47.9312254298516	2.24265050974281e-14\\
47.9833236196495	2.17603712826529e-14\\
48.1381262909031	2.14273043752656e-14\\
48.1891951507102	2.14273043752656e-14\\
48.239982333191	2.1094237467878e-14\\
48.2904795066861	2.28705943072781e-14\\
48.3406790743555	2.25375273998908e-14\\
48.4401587625373	2.12052597703405e-14\\
48.4894274789232	2.08721928629528e-14\\
48.5383757970752	2.1094237467878e-14\\
48.5869999566725	2.20934381900404e-14\\
48.6352969795511	2.17603712826529e-14\\
48.6832646685097	2.12052597703405e-14\\
48.7309016040565	2.20934381900404e-14\\
48.7782071384758	2.33146835171281e-14\\
48.8251813881866	2.30926389122033e-14\\
48.8718252234947	2.27595720048156e-14\\
48.9181402563191	2.36477504245158e-14\\
48.96412882627	2.26485497023531e-14\\
49.0097939846576	2.26485497023531e-14\\
49.0551394769092	2.32036612146656e-14\\
49.1001697238147	2.27595720048156e-14\\
49.1448898010571	2.27595720048156e-14\\
49.1893054176938	2.2204460492503e-14\\
49.2334228936881	2.27595720048156e-14\\
49.277249136403	2.27595720048156e-14\\
49.3207916165302	2.38697950294408e-14\\
49.3640583436478	2.35367281220531e-14\\
49.4070578407754	2.36477504245158e-14\\
49.4497991190742	2.36477504245158e-14\\
49.4922916525544	2.27595720048156e-14\\
49.534545352341	2.36477504245158e-14\\
49.5765705410887	2.38697950294408e-14\\
49.6183779280079	2.36477504245158e-14\\
49.6599785835832	2.40918396343657e-14\\
49.7013839148012	2.5202062658991e-14\\
49.7426056408164	2.62012633811538e-14\\
49.7836557692675	2.69784194983912e-14\\
49.8245465727266	2.56461518688412e-14\\
49.8652905655533	2.50910403565285e-14\\
49.9059004815783	2.5202062658991e-14\\
49.9463892522718	2.5424107263916e-14\\
49.9867699850115	2.6534330288541e-14\\
50.0270559423944	2.49800180540659e-14\\
50.0672605215535	2.49800180540659e-14\\
50.1073972338351	2.40918396343657e-14\\
50.1474796852487	2.27595720048156e-14\\
50.187521556676	2.46469511466783e-14\\
50.2275365849962	2.34257058195909e-14\\
50.2675385437919	2.49800180540659e-14\\
50.307541224658	2.67563748934664e-14\\
50.3475584180923	2.75335310107036e-14\\
50.3876038948072	2.74225087082412e-14\\
50.4276913868129	2.76445533131663e-14\\
50.4678345682415	2.85327317328666e-14\\
50.5080470359499	3.00870439673419e-14\\
50.5483422902622	3.07531777821166e-14\\
50.5887337152051	2.98649993624167e-14\\
50.6292345580479	2.96429547574914e-14\\
50.6698579088271	2.89768209427167e-14\\
50.7106166792566	2.91988655476417e-14\\
50.7515235812205	2.98649993624167e-14\\
50.7925911047517	3.00870439673419e-14\\
50.8338314957809	2.97539770599543e-14\\
50.8752567327665	3.04201108747293e-14\\
50.9168785034932	2.98649993624167e-14\\
50.9587081809125	2.87547763377914e-14\\
51.0007567987497	2.91988655476417e-14\\
51.043035026808	2.87547763377914e-14\\
51.0855531460591	2.76445533131663e-14\\
51.1283210230359	2.67563748934664e-14\\
51.258215114589	2.67563748934664e-14\\
51.3020715080471	2.63122856836163e-14\\
51.3906670917664	2.63122856836163e-14\\
51.4354193860776	2.62012633811538e-14\\
51.480482411541	2.73114864057788e-14\\
51.5258611762073	2.80886425230165e-14\\
51.571560031148	2.80886425230165e-14\\
51.6175826501142	2.85327317328666e-14\\
51.6639320106353	2.81996648254789e-14\\
51.7106103768134	2.80886425230165e-14\\
51.7576192835716	2.75335310107036e-14\\
51.8049595227231	2.87547763377914e-14\\
51.8526311310554	2.78665979180916e-14\\
51.9006333805277	2.80886425230165e-14\\
51.9489647704449	2.68673971959286e-14\\
51.997623021878	2.72004641033161e-14\\
52.0466050747273	2.73114864057788e-14\\
52.0959070869364	2.72004641033161e-14\\
52.1954517248309	2.74225087082412e-14\\
52.2456827852098	2.76445533131663e-14\\
52.2962106908292	2.72004641033161e-14\\
52.3470277673599	2.72004641033161e-14\\
52.3981256070845	2.79776202205538e-14\\
52.4494950859837	2.72004641033161e-14\\
52.5011263832309	2.69784194983912e-14\\
52.553009002801	2.59792187762287e-14\\
52.6051317974099	2.55351295663784e-14\\
52.6574829947633	2.5424107263916e-14\\
52.762820556301	2.49800180540659e-14\\
52.8157805165372	2.5202062658991e-14\\
52.8689161379865	2.45359288442161e-14\\
52.9222129875863	2.42028619368286e-14\\
52.9756562053167	2.40918396343657e-14\\
53.0292305428692	2.29816166097406e-14\\
53.0829204034062	2.34257058195909e-14\\
53.1367098827005	2.30926389122033e-14\\
53.1905828110903	2.29816166097406e-14\\
53.2445227963662	2.35367281220531e-14\\
53.2985132672696	2.43138842392907e-14\\
53.3525375180303	2.45359288442161e-14\\
53.4065787525394	2.28705943072781e-14\\
53.4606201294486	2.19824158875782e-14\\
53.5146448067186	2.08721928629528e-14\\
53.5686359869491	2.19824158875782e-14\\
53.6225769622616	2.20934381900404e-14\\
53.6764511590152	2.12052597703405e-14\\
53.7302421817229	2.06501482580277e-14\\
53.7839338566057	2.14273043752656e-14\\
53.837510274524	2.32036612146656e-14\\
53.8909558331903	2.23154827949657e-14\\
53.9442552781378	2.20934381900404e-14\\
53.9973937424165	2.15383266777281e-14\\
54.0503567854149	2.13162820728029e-14\\
54.1031304301862	2.12052597703405e-14\\
54.1557011989615	2.15383266777281e-14\\
54.2080561474401	2.23154827949657e-14\\
54.2601828971069	2.13162820728029e-14\\
54.3120696654756	2.09832151654153e-14\\
54.363705294497	1.99840144432527e-14\\
54.4150792768338	1.96509475358653e-14\\
54.4661817799503	2.02060590481779e-14\\
54.5170036679478	2.05391259555652e-14\\
54.567536520945	1.94289029309401e-14\\
54.6177726521109	1.95399252334028e-14\\
54.6677051220051	1.8762769116165e-14\\
54.7173277505892	2.00950367457154e-14\\
54.7666351266957	2.06501482580277e-14\\
54.8156226149349	2.08721928629528e-14\\
54.8642863601518	1.95399252334028e-14\\
54.9126232890491	1.99840144432527e-14\\
54.9606311095634	1.97619698383276e-14\\
55.0083083078643	1.96509475358653e-14\\
55.0556541427926	2.06501482580277e-14\\
55.1026686384458	2.02060590481779e-14\\
55.1493525741283	1.92068583260151e-14\\
55.1957074722659	1.83186799063151e-14\\
55.2417355847635	1.79856129989274e-14\\
55.2874398771058	1.88737914186276e-14\\
55.3328240114303	1.80966353013899e-14\\
55.3778923275165	1.92068583260151e-14\\
55.4226498226165	1.83186799063151e-14\\
55.4671021299574	1.720845688169e-14\\
55.5112554964803	1.7430501486615e-14\\
55.5551167593676	1.7430501486615e-14\\
55.5986933221802	1.69864122767649e-14\\
55.6419931302598	1.67643676718399e-14\\
55.6850246454916	1.7430501486615e-14\\
55.7277968210723	1.70974345792274e-14\\
55.7703190761892	1.65423230669147e-14\\
55.812601270186	1.54321000422898e-14\\
55.8546536771487	1.47659662275146e-14\\
55.8964869605959	1.46549439250521e-14\\
55.9795406077509	1.48769885299771e-14\\
56.0207840214233	1.45439216225896e-14\\
56.0618543630916	1.47659662275146e-14\\
56.1027638742544	1.53210777398271e-14\\
56.1435250411458	1.54321000422898e-14\\
56.1841505721381	1.54321000422898e-14\\
56.2246533758455	1.58761892521396e-14\\
56.2650465393713	1.53210777398271e-14\\
56.3053433075206	1.52100554373646e-14\\
56.3455570620577	1.38777878078144e-14\\
56.385701301638	1.29896093881144e-14\\
56.4257896217115	1.27675647831892e-14\\
56.4658356951651	1.27675647831892e-14\\
56.5058532530408	1.25455201782642e-14\\
56.5458560656486	1.1435297153639e-14\\
56.5858579233722	1.17683640610266e-14\\
56.625872617815	1.23234755733392e-14\\
56.7059955770923	1.18793863634891e-14\\
56.7461312615529	1.38777878078144e-14\\
56.786334583955	1.52100554373646e-14\\
56.8266190574678	1.45439216225896e-14\\
56.8669980813332	1.52100554373646e-14\\
56.9074849204854	1.43218770176645e-14\\
56.9480926852404	1.45439216225896e-14\\
56.9888343100392	1.52100554373646e-14\\
57.0297225322738	1.59872115546022e-14\\
57.0707698703049	1.49880108324395e-14\\
57.1119886008267	1.59872115546022e-14\\
57.1533907360778	1.62092561595271e-14\\
57.194988000408	1.54321000422898e-14\\
57.2367918062823	1.58761892521396e-14\\
57.2788132299867	1.64313007644522e-14\\
57.3210629870426	1.65423230669147e-14\\
57.3635514069036	1.7430501486615e-14\\
57.4062884078782	1.68753899743024e-14\\
57.4492834715076	1.67643676718399e-14\\
57.4925456170855	1.78745906964649e-14\\
57.5360833759938	1.83186799063151e-14\\
57.5799047665875	1.78745906964649e-14\\
57.6240172689319	1.78745906964649e-14\\
57.6684278002058	1.7430501486615e-14\\
57.713142690423	1.65423230669147e-14\\
57.7581676592641	1.54321000422898e-14\\
57.8035077932094	1.50990331349021e-14\\
57.8491675241705	1.56541446472146e-14\\
57.8951506092578	1.60982338570648e-14\\
57.941460111653	1.69864122767649e-14\\
57.9880983830944	1.54321000422898e-14\\
58.0350670478771	1.53210777398271e-14\\
58.0823669888847	1.47659662275146e-14\\
58.1779604523912	1.47659662275146e-14\\
58.2262519338473	1.60982338570648e-14\\
58.2748705955599	1.64313007644522e-14\\
58.3238134724096	1.76525460915398e-14\\
58.3730768174808	1.78745906964649e-14\\
58.4226561031466	1.8762769116165e-14\\
58.5227405101736	1.8762769116165e-14\\
58.5732327224466	1.92068583260151e-14\\
58.6240150780277	1.92068583260151e-14\\
58.6750792576257	1.89848137210902e-14\\
58.7264162233621	1.83186799063151e-14\\
58.7780162379581	1.78745906964649e-14\\
58.8298688861666	1.76525460915398e-14\\
58.881963098508	1.82076576038525e-14\\
58.934287177229	1.85407245112401e-14\\
58.9868288245159	1.83186799063151e-14\\
59.0395751725303	1.84297022087775e-14\\
59.0925128153819	1.98729921407901e-14\\
59.1456278431364	2.03170813506404e-14\\
59.1989058773022	1.96509475358653e-14\\
59.3058913311076	1.92068583260151e-14\\
59.3595679907401	1.96509475358653e-14\\
59.413346217556	2.03170813506404e-14\\
59.4672098720104	2.04281036531028e-14\\
59.5211425866491	2.2204460492503e-14\\
59.5751278096512	2.24265050974281e-14\\
59.6291488491647	2.33146835171281e-14\\
59.6831889176532	2.23154827949657e-14\\
59.7372311767731	2.15383266777281e-14\\
59.7912587824011	2.14273043752656e-14\\
59.84525492927	2.03170813506404e-14\\
59.8992028962761	1.92068583260151e-14\\
59.9530860910244	1.97619698383276e-14\\
60.006888093801	2.05391259555652e-14\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0400363184202988	6.92098600652002e-11\\
0.0800859626057786	2.76591305414796e-10\\
0.120162240995931	6.21407147960437e-10\\
0.160278427337921	1.10243225659445e-09\\
0.20044774323847	1.71796232795173e-09\\
0.240683340594906	2.46582698704146e-09\\
0.280998283867469	3.34339811391969e-09\\
0.321405532157122	4.34761515677448e-09\\
0.36191792105555	5.47499390268765e-09\\
0.402548144237002	6.7216580079687e-09\\
0.443308734765104	8.08335653967874e-09\\
0.484212046091564	9.55549173120573e-09\\
0.525270232727721	1.11331472929522e-08\\
0.566495230574496	1.28111142805308e-08\\
0.607898736901049	1.45839245124789e-08\\
0.649492189967496	1.64458798801447e-08\\
0.691286748292242	1.83910821016653e-08\\
0.733293269570005	2.04134665837685e-08\\
0.775522289252272	2.25068331749512e-08\\
0.817983998807627	2.46648740320766e-08\\
0.860688223685393	2.68812107018236e-08\\
0.903644401011988	2.91494177684371e-08\\
0.946861557055698	3.14630537179282e-08\\
0.990348284501586	3.38156885826282e-08\\
1.03411271958495	3.62009291432486e-08\\
1.07816251913795	3.86124439089032e-08\\
1.12250483761107	4.10439836562302e-08\\
1.16714630413723	4.34894066314581e-08\\
1.21209299971427	4.59426903187678e-08\\
1.25735043458779	4.83979553100864e-08\\
1.34881657587117	5.32916932804998e-08\\
1.44157655701701	5.8126889745935e-08\\
1.53565169594703	6.28627954135647e-08\\
1.63105217156056	6.74618464424624e-08\\
1.72777645963367	7.18897581464263e-08\\
1.8258108514507	7.6115530323051e-08\\
1.92512907580963	8.01113775317222e-08\\
2.02569204633563	8.38526025281898e-08\\
2.12744775664542	8.73174328397399e-08\\
2.23033134554069	9.04868351359049e-08\\
2.33426535278677	9.33443174977453e-08\\
2.43916018290566	9.58757384594827e-08\\
2.54491478962585	9.80691231555755e-08\\
2.65141758716738	9.99145021163271e-08\\
2.75854758656406	1.01403767716057e-07\\
2.86617574609975	1.0253055859888e-07\\
2.97416651522564	1.03290166753034e-07\\
3.08237954174787	1.03679466012529e-07\\
3.19067150343431	1.03696869646619e-07\\
3.29889801827701	1.03342309043519e-07\\
3.40691558313566	1.02617226604983e-07\\
3.51458348883299	1.01524600948366e-07\\
3.62176566114697	1.00068990982471e-07\\
3.72833238140338	9.82566009666282e-08\\
3.83416184708651	9.60953699946638e-08\\
3.93914154139681	9.35950885683215e-08\\
4.04316939020884	9.07675359318466e-08\\
4.14615469461317	8.76266444960187e-08\\
4.24801883643202	8.41886781399741e-08\\
4.34869576220112	8.04724242797761e-08\\
4.44813225772546	7.64993902668815e-08\\
4.54628803026258	7.22939921260488e-08\\
4.64313561866361	6.78837213108356e-08\\
4.73866015355669	6.32992738225369e-08\\
4.83285899012668	5.85746255943316e-08\\
4.92574123551588	5.37470368211497e-08\\
5.01732719162997	4.88569639189863e-08\\
5.06264331444146	4.64019689339067e-08\\
5.10764773244129	4.39478714531204e-08\\
5.15234584662677	4.15005250165022e-08\\
5.19674363294859	3.90659242732738e-08\\
5.2408476197409	3.66501911042147e-08\\
5.2846648649348	3.42595567470738e-08\\
5.32820293313866	3.1900338259838e-08\\
5.37146987266215	2.95789197579665e-08\\
5.41447419255331	2.73017258800579e-08\\
5.45722483971137	2.50751973629446e-08\\
5.49973117613138	2.29057652845199e-08\\
5.54200295633007	2.07998197554459e-08\\
5.58405030499598	1.8763683384826e-08\\
5.62588369490074	1.68035789727128e-08\\
5.66751392510186	1.49255983128426e-08\\
5.70895209946186	1.31356732158139e-08\\
5.7502096055021	1.1439542535463e-08\\
5.79129809360408	9.84271986137487e-09\\
5.83222945656556	8.35046454206176e-09\\
5.87301580951274	6.96774915542873e-09\\
5.9136694701652	5.69923341853244e-09\\
5.9542029394444	4.54923532178244e-09\\
5.99462888241263	3.52170492767808e-09\\
6.03496010952369	2.62019883567888e-09\\
6.07520955816345	1.84785953205589e-09\\
6.11539027445376	1.20739696019001e-09\\
6.15551539529005	7.01068647579464e-10\\
6.19559813057997	3.30667493386727e-10\\
6.23565174564747	9.75081126952654e-11\\
6.27568954376519	2.42028619368285e-12\\
6.31572484877549	4.5742853949093e-11\\
6.35577098776027	2.27320495760352e-10\\
6.39584127371843	5.46508727161661e-10\\
6.43594898820994	1.00217123488733e-09\\
6.47610736392603	1.59269297750342e-09\\
6.51632956714575	2.31599028843732e-09\\
6.55662868004079	3.16952075696262e-09\\
6.59701768279228	4.15029954847766e-09\\
6.63750943548574	5.25492371838967e-09\\
6.67811665975347	6.47958786625929e-09\\
6.71885192013647	7.82010856070767e-09\\
6.75972760514239	9.27195153987984e-09\\
6.80075590797949	1.08302565804407e-08\\
6.84194880695139	1.24898685838204e-08\\
6.88331804550193	1.42453652207662e-08\\
6.9248751119046	1.60910887947451e-08\\
6.96663121859603	1.80211758848968e-08\\
7.00859728115867	2.00295914298822e-08\\
7.05078389696319	2.21101562614122e-08\\
7.09320132348713	2.42565834085438e-08\\
7.13585945633194	2.64625042989406e-08\\
7.17876780696685	2.87214978467176e-08\\
7.22193548023395	3.10271260905992e-08\\
7.26537115165512	3.33729532897562e-08\\
7.30908304458802	3.57525786753852e-08\\
7.35307890728449	3.8159656545744e-08\\
7.39736598991164	4.05879216902603e-08\\
7.44195102160265	4.30312094845676e-08\\
7.4868401876109	4.54834744312296e-08\\
7.53203910664886	4.79388091445542e-08\\
7.62338571199712	5.28358310436517e-08\\
7.71602361582151	5.7678276599304e-08\\
7.8099751465552	6.242511041421e-08\\
7.90525154990667	6.7038464668379e-08\\
8.00185241801778	7.14837470328075e-08\\
8.09976519950686	7.57296515496718e-08\\
8.19896481089209	7.97480962377854e-08\\
8.29941337123317	8.35141006350076e-08\\
8.40106008251376	8.70056281465635e-08\\
8.50384127802607	9.0203396641008e-08\\
8.607680659526	9.30906861595917e-08\\
8.71248974094922	9.56531417406479e-08\\
8.81816851185025	9.78785943406273e-08\\
8.92460632741596	9.97568921912167e-08\\
9.03168302405673	1.01279758912832e-07\\
9.13927025054098	1.0244067560894e-07\\
9.24723299495404	1.03234780723937e-07\\
9.35543127813971	1.03658803207729e-07\\
9.4637219755196	1.03711014998176e-07\\
9.57196072208077	1.03391204375746e-07\\
9.68000385056275	1.02700671966716e-07\\
9.78771031094166	1.0164225294762e-07\\
9.89494352040087	1.00220355236935e-07\\
10.0015730969812	9.84410241100518e-08\\
10.1074764366125	9.63120332375663e-08\\
10.2125401016039	9.38429934871367e-08\\
10.3166609981348	9.1045492811581e-08\\
10.4197473300312	8.79332547887304e-08\\
10.5217193253967	8.45223158130175e-08\\
10.6225097408901	8.08312201616706e-08\\
10.7220641552088	7.68812135065749e-08\\
10.8203410684404	7.26964303199289e-08\\
10.9173118273753	6.83040694005044e-08\\
11.0129603987574	6.37345226595091e-08\\
11.1072830130314	5.90214588314096e-08\\
11.2002877006951	5.420183013527e-08\\
11.291993742179	4.93158033298965e-08\\
11.3373687210635	4.68612773030231e-08\\
11.3824310505176	4.44065713089972e-08\\
11.4271860215111	4.19575099108728e-08\\
11.4716395041576	3.95200629998984e-08\\
11.5157979251949	3.7100330474438e-08\\
11.5596682452327	3.47045232551578e-08\\
11.6032579358515	3.2338944633281e-08\\
11.6465749566317	3.00099679551025e-08\\
11.6896277321835	2.77240123081057e-08\\
11.7324251292406	2.5487517540945e-08\\
11.7749764338768	2.3306918173205e-08\\
11.8172913288943	2.11886143075545e-08\\
11.8593798714285	1.91389432080413e-08\\
11.9012524708086	1.71641488799778e-08\\
11.9429198667031	1.52703510947205e-08\\
11.984393107579	1.34635129711569e-08\\
12.025683529491	1.17494111107063e-08\\
12.0668027352177	1.0133605399254e-08\\
12.1077625737508	8.62140325796893e-09\\
12.148575120141	7.21783466328674e-09\\
12.1892526556974	5.92761950635176e-09\\
12.2298076485323	4.75514128073225e-09\\
12.2702527344401	3.70442065911193e-09\\
12.310600698091	2.77908940304882e-09\\
12.3508644545192	1.9823707120281e-09\\
12.3910570308798	1.31705546468908e-09\\
12.431191548445	7.85486786725185e-10\\
12.4712812048077	3.89544618784045e-10\\
12.5113392562579	1.30636057527056e-10\\
12.5513790002931	9.68036761861417e-12\\
12.5914137582269	2.7110425016019e-11\\
12.6314568578518	1.82861503716935e-10\\
12.6715216161191	4.76380157543588e-10\\
12.7116213217917	9.06622887875134e-10\\
12.7517692180317	1.47206391520881e-09\\
12.7919784848809	2.17070561525646e-09\\
12.8322622215968	3.00008862197387e-09\\
12.8726334288073	3.95731236668695e-09\\
12.9131049904497	5.03904862281243e-09\\
12.9536896554621	6.24156548667543e-09\\
12.9944000192004	7.56074991503653e-09\\
13.035248504554	8.99213037364173e-09\\
13.0762473427422	1.05309058140435e-08\\
13.1174085537731	1.2171973096109e-08\\
13.1587439265548	1.39099579632429e-08\\
13.2002649986508	1.57392442412529e-08\\
13.2419830356808	1.76540057017504e-08\\
13.2839090103676	1.9648236371239e-08\\
13.3260535812424	2.17157810622482e-08\\
13.3684270710225	2.38503711225134e-08\\
13.4110394446827	2.60456495260185e-08\\
13.4539002872478	2.82952055119524e-08\\
13.4970187813397	3.05926002308608e-08\\
13.5404036845176	3.29313964986254e-08\\
13.5840633064587	3.53051844426133e-08\\
13.6280054860303	3.77076064816963e-08\\
13.6722375683131	4.01323809740004e-08\\
13.7167663816409	4.25733217568332e-08\\
13.7615982147296	4.50243616834103e-08\\
13.8067387939748	4.74795642801948e-08\\
13.8979661505882	5.23794829732081e-08\\
13.9904821728556	5.72288213485093e-08\\
14.0843101941727	6.19862526862744e-08\\
14.1794625220506	6.66136081850506e-08\\
14.2759398606964	7.1075987650992e-08\\
14.3737308126477	7.53417788157412e-08\\
14.4728114798055	7.93826026024286e-08\\
14.5731451856015	8.31731955530656e-08\\
14.6746823407944	8.66912520658401e-08\\
14.7773604752283	8.99172414303708e-08\\
14.8811044565212	9.28342118733377e-08\\
14.9858269138202	9.54275956033258e-08\\
15.0914288802915	9.76850264011729e-08\\
15.197800661854	9.95961705330121e-08\\
15.3048229319522	1.01152581977181e-07\\
15.4123680432166	1.0234758174299e-07\\
15.5203015372069	1.03176155286099e-07\\
15.6284838237726	1.03634887005377e-07\\
15.7367719926884	1.03721905841958e-07\\
15.8450217129273	1.03436856968564e-07\\
15.9530891699353	1.02780899680077e-07\\
16.0608329890575	1.01756724046886e-07\\
16.1681160940763	1.00368589772692e-07\\
16.2748074535647	9.86223865906416e-08\\
16.3807836740595	9.65257198615177e-08\\
16.4859304072871	9.40880245936531e-08\\
16.5901435480766	9.13206968933269e-08\\
16.6933302093418	8.82372518384853e-08\\
16.7954094698701	8.48535030018022e-08\\
16.8963128989982	8.11877521877941e-08\\
16.9959848691699	7.72609828336717e-08\\
17.0943826726342	7.30970527440536e-08\\
17.1914764621206	6.87228679518985e-08\\
17.2872490373566	6.41685163893514e-08\\
17.3816954999763	5.94673582599012e-08\\
17.4748227990069	5.46560432468366e-08\\
17.5666491879917	4.97744402361273e-08\\
17.6120831870903	4.73205815643142e-08\\
17.6572036131803	4.48654711160404e-08\\
17.7020156464273	4.24149041444722e-08\\
17.7465250503196	3.9974824894706e-08\\
17.7907381492026	3.75513093953114e-08\\
17.8346618055629	3.51505505813418e-08\\
17.8783033971491	3.27788350906744e-08\\
17.9216707940088	3.04425246122618e-08\\
17.9647723355124	2.81480324604288e-08\\
18.0076168074311	2.59017957082718e-08\\
18.0502134191262	2.37102526501331e-08\\
18.0925717809014	2.15798121594444e-08\\
18.1347018815645	1.95168252670187e-08\\
18.1766140662374	1.75275560732046e-08\\
18.2183190144462	1.56181492183549e-08\\
18.2598277185198	1.37945992406686e-08\\
18.3011514623165	1.20627223765268e-08\\
18.3423018002943	1.04281181467768e-08\\
18.3832905369338	8.89614559795858e-09\\
18.4241297065173	7.47188855232398e-09\\
18.4648315532626	6.1601269640832e-09\\
18.5054085118043	4.96530894178448e-09\\
18.5458731880107	3.89152543522895e-09\\
18.5862383401209	2.94248225785055e-09\\
18.6265168601791	2.12148210110285e-09\\
18.666721755744	1.43139589070529e-09\\
18.7068661318418	8.74653127702622e-10\\
18.7469631731345	4.5322234853984e-10\\
18.7870261262659	1.6859780238576e-10\\
18.8270682823504	2.17915685496449e-11\\
18.867102959566	1.33252298084584e-11\\
18.9071434858101	1.43230982629916e-10\\
18.9472031813795	4.11045197878936e-10\\
18.987295341631	8.15815415222688e-10\\
19.0274332195848	1.35610633833495e-09\\
19.0676300084274	2.03000649623418e-09\\
19.1078988238778	2.83514289822761e-09\\
19.148252686379	3.7686939124981e-09\\
19.1887045030793	4.82741224772099e-09\\
19.2292670495729	6.0076393859631e-09\\
19.2699529513695	7.3053308957682e-09\\
19.3107746650687	8.71608007990682e-09\\
19.3517444592171	1.0235145952997e-08\\
19.3928743948316	1.18574801089011e-08\\
19.4341763055758	1.35777570298144e-08\\
19.475661777583	1.53904026189976e-08\\
19.5173421289225	1.72896276184885e-08\\
19.5592283887124	1.92694569189909e-08\\
19.601331275888	2.13237623114538e-08\\
19.6436611776388	2.34462923520693e-08\\
19.6862281275361	2.5630705224877e-08\\
19.7290417833746	2.78705974965378e-08\\
19.7721114047628	3.01595333151995e-08\\
19.815445830499	3.24910741644759e-08\\
19.8590534557773	3.48588022891507e-08\\
19.9029422092767	3.72563482287089e-08\\
19.9471195301876	3.96774142430447e-08\\
19.9915923452442	4.21157964058947e-08\\
20.0363670458303	4.45654025904575e-08\\
20.081449465239	4.70202713431785e-08\\
20.1725578685705	5.19227005835176e-08\\
20.2649522138391	5.67785675142928e-08\\
20.3586568338118	6.15462625308538e-08\\
20.4536850927378	6.61873132967727e-08\\
20.5500388025157	7.06665123084701e-08\\
20.647707716097	7.49519408760337e-08\\
20.7466691183187	7.90149222718029e-08\\
20.8468875357947	8.28299081545581e-08\\
20.9483145883209	8.6374323138294e-08\\
21.0508890041931	8.96283861573371e-08\\
21.1545368205877	9.25749107372203e-08\\
21.2591717874779	9.51991154796164e-08\\
21.3646959892401	9.74884344362443e-08\\
21.4710006921075	9.94323517966585e-08\\
21.5779674180457	1.0102225045383e-07\\
21.6854692367734	1.02251287770195e-07\\
21.7933722580408	1.03114301430729e-07\\
21.9015372965823	1.03607726065214e-07\\
22.0098216731743	1.03729546396813e-07\\
22.118081107759	1.03479268487305e-07\\
22.2261716553499	1.02857909856091e-07\\
22.3339516329522	1.01868017243767e-07\\
22.4412834862521	1.00513699141658e-07\\
22.5480355483144	9.88006895186181e-08\\
22.6540836486083	9.67364294224275e-08\\
22.7593125387656	9.43301768918652e-08\\
22.8636171107961	9.15931385181426e-08\\
22.9669033932391	8.85386252091888e-08\\
23.0690893201471	8.51822267167177e-08\\
23.1701052762564	8.154200303867e-08\\
23.2698944287642	7.76386791523368e-08\\
23.3684128615452	7.34958378600934e-08\\
23.4656295313848	6.91400922070424e-08\\
23.5615260679595	6.46012273675109e-08\\
23.6560964401017	5.99122963462759e-08\\
23.7493465106056	5.5109642294049e-08\\
23.8412935007631	5.02328388884972e-08\\
23.886786680196	4.77798457465538e-08\\
23.9319653842267	4.53245337928011e-08\\
23.976834681442	4.28726690815396e-08\\
24.0214002279188	4.04301695455797e-08\\
24.0656682448148	3.80030884539197e-08\\
24.109645495693	3.55975972032853e-08\\
24.1533392636668	3.32199676655876e-08\\
24.1967573284463	3.08765488732377e-08\\
24.2399079433604	2.85737454808201e-08\\
24.2827998124194	2.63179925630297e-08\\
24.3254420674795	2.41157306346549e-08\\
24.3678442455608	2.19733760076225e-08\\
24.4100162663672	1.98972930354202e-08\\
24.4519684100464	1.78937634709441e-08\\
24.4937112952263	1.59689573786536e-08\\
24.5352558573534	1.41289001609479e-08\\
24.5766133273573	1.23794434703227e-08\\
24.6177952106554	1.07262295712118e-08\\
24.6588132665097	9.17466458361105e-09\\
24.6996794877392	7.72988528741077e-09\\
24.7404060807875	6.39673258806537e-09\\
24.78100544614	5.17971843194687e-09\\
24.8214901590796	4.08300049326015e-09\\
24.8618729507642	3.11036141287248e-09\\
24.9021666896086	2.26517860024699e-09\\
24.9423843629434	1.55040658089688e-09\\
24.9825390589254	9.68558233616072e-10\\
25.0226439486677	5.21688914290048e-10\\
25.0627122685555	2.11382578108045e-10\\
25.1027573027113	3.87422316450169e-11\\
25.1427923655707	4.38349356812751e-12\\
25.1828307845302	1.08427489209362e-10\\
25.2228858826253	3.5050407021231e-10\\
25.2629709611985	7.29751814532158e-10\\
25.3030992825157	1.24482391061776e-09\\
25.3432840522914	1.89389881555259e-09\\
25.3835384020832	2.67468758252677e-09\\
25.4238753715186	3.58445428894071e-09\\
25.4643078903184	4.6200270276131e-09\\
25.5048487600844	5.77782199862037e-09\\
25.5455106358217	7.0538661578467e-09\\
25.5863060071703	8.44381875531036e-09\\
25.6272471793227	9.94299853562813e-09\\
25.6683462536108	1.15464142691479e-08\\
25.7096151077482	1.32487875115216e-08\\
25.7510653757192	1.50445895741313e-08\\
25.7927084273121	1.69280690576201e-08\\
25.8345553472974	1.8893282827115e-08\\
25.8766169142597	2.09341296519839e-08\\
25.9189035790959	2.30443785165236e-08\\
25.961425443198	2.52177019266498e-08\\
26.0041922363464	2.74477058859189e-08\\
26.0472132943449	2.97279583172385e-08\\
26.0904975364329	3.20520189278638e-08\\
26.1340534425199	3.44134638563533e-08\\
26.1778890302922	3.68059137612061e-08\\
26.2220118322467	3.92230552481719e-08\\
26.2664288727162	4.16586649620851e-08\\
26.3111466449568	4.410662890475e-08\\
26.3561710883719	4.65609596433934e-08\\
26.4471608420744	5.14655097427765e-08\\
26.5394337236476	5.63275415199629e-08\\
26.6330150595957	6.11051625964975e-08\\
26.7279192657864	6.57596009867587e-08\\
26.8241492573638	7.02553407672112e-08\\
26.9216959340986	7.45601572704756e-08\\
27.0205377612103	7.86450735645874e-08\\
27.1206404671784	8.24842544266962e-08\\
27.2219568809551	8.60548549086452e-08\\
27.3244269310267	8.93368398147126e-08\\
27.4279778276509	9.23127884133726e-08\\
27.5325244470579	9.49677032568989e-08\\
27.6379699322465	9.7288819889129e-08\\
27.7442065191635	9.9265434649887e-08\\
27.8511165896091	1.00888757792462e-07\\
27.9585739434635	1.0215178969375e-07\\
28.0664452732574	1.03049211053196e-07\\
28.1745918143954	1.03577310173186e-07\\
28.2828711352509	1.03733930001404e-07\\
28.3911390237059	1.03518433602901e-07\\
28.4992514212338	1.0293169638853e-07\\
28.6070663528621	1.01976121102965e-07\\
28.7144458015945	1.00655668022754e-07\\
28.8212574790859	9.89759156855283e-08\\
28.9273764502268	9.69441428244627e-08\\
29.0326865772202	9.45694306198068e-08\\
29.1370817579737	9.18627982571244e-08\\
29.2404669433758	8.88373521412685e-08\\
29.3427589275046	8.55084615336564e-08\\
29.4438869133871	8.18939472901897e-08\\
29.5437928641329	7.80142758172179e-08\\
29.6424316548442	7.38927552479393e-08\\
29.7397710445962	6.9555708526181e-08\\
29.835791490079	6.5032620621963e-08\\
29.930485823414	6.03562353429511e-08\\
30.0238588164646	5.55625895293236e-08\\
30.1159266529562	5.06909596520444e-08\\
30.1614791687965	4.82390263289996e-08\\
30.2067163281683	4.5783713598091e-08\\
30.2516430873085	4.33307590919084e-08\\
30.296264994098	4.088605165542e-08\\
30.3405881657133	3.84556204657825e-08\\
30.384619265994	3.60456169357092e-08\\
30.4283654826145	3.36622951735423e-08\\
30.4718345041439	3.13119914441275e-08\\
30.5150344970666	2.9001102519466e-08\\
30.5579740828329	2.6736059366428e-08\\
30.6006623150002	2.45233037210469e-08\\
30.6431086565185	2.23692576684087e-08\\
30.6853229572093	2.02802979965e-08\\
30.7273154314778	1.8262724332807e-08\\
30.7690966362956	1.63227299454504e-08\\
30.8106774494804	1.44663701018289e-08\\
30.8520690482983	1.26995305382848e-08\\
30.8932828884041	1.10278958187493e-08\\
30.9343306831312	9.45691869258523e-09\\
30.9752243831378	7.99178845323206e-09\\
31.0159761564085	6.63740296058532e-09\\
31.0565983686061	5.39833799884094e-09\\
31.0971035637658	4.2788202980759e-09\\
31.1375044453135	3.28270355343106e-09\\
31.1778138573926	2.41344166873604e-09\\
31.2180447664729	1.67407177009691e-09\\
31.2582102432165	1.06718989201226e-09\\
31.2983234445692	5.94937987763447e-10\\
31.3383975960443	2.58989718560086e-10\\
31.3784459741624	6.05370198414332e-11\\
31.41848188901	2.87436741075453e-13\\
31.4585186668768	7.84562415034886e-11\\
31.4985696329308	2.94765323261002e-10\\
31.5386480938918	6.48442188833083e-10\\
31.5787673206603	1.13823372949185e-09\\
31.6189405308628	1.76240333438214e-09\\
31.6591808712739	2.51875031942459e-09\\
31.6995014000767	3.40461925318893e-09\\
31.7399150689275	4.41691971886372e-09\\
31.7804347047889	5.55214496600342e-09\\
31.8210729915052	6.80639011818584e-09\\
31.8618424510889	8.17538214903376e-09\\
31.9027554246993	9.65450241974247e-09\\
31.9438240532923	1.12388133244323e-08\\
31.9850602579275	1.29230902645715e-08\\
32.0264757197244	1.47018478502404e-08\\
32.0680818594615	1.65693734288652e-08\\
32.1098898168212	1.85197587265762e-08\\
32.1519104292852	2.05469290470715e-08\\
32.194154210694	2.26446742468411e-08\\
32.236631329487	2.48066834851456e-08\\
32.2793515866478	2.70265723134599e-08\\
32.3223243933849	2.92979156490956e-08\\
32.3655587485821	3.1614271089886e-08\\
32.4090632160633	3.39692106665621e-08\\
32.4528459017185	3.63563428251725e-08\\
32.4969144305466	3.87693420700331e-08\\
32.5412759236777	4.12019657280994e-08\\
32.5859369754428	4.3648078040803e-08\\
32.630903630566	4.61016670394441e-08\\
32.6761813615639	4.85568614205791e-08\\
32.7676889467762	5.34493742598839e-08\\
32.8604912301745	5.82819773553564e-08\\
32.9546091785973	6.30140221113964e-08\\
33.0500526005018	6.76080511574643e-08\\
33.1468195842348	7.20298866108137e-08\\
33.2448960196795	7.62486338512499e-08\\
33.3442552239685	8.0236608468454e-08\\
33.44485769323	8.39692105847332e-08\\
33.5466510029148	8.74247606530424e-08\\
33.6495698788499	9.05843098308884e-08\\
33.7535364595004	9.34314455802721e-08\\
33.8584607667385	9.59520992660501e-08\\
33.9642413975794	9.81343638573054e-08\\
34.0707664428267	9.99683308355865e-08\\
34.1779146305491	1.0144595263828e-07\\
34.2855566831568	1.02560921089179e-07\\
34.3935568671272	1.03308581134165e-07\\
34.5017747048721	1.03685857344437e-07\\
34.610066809639	1.03691211950085e-07\\
34.7182887974964	1.03324624523005e-07\\
34.8262972260296	1.02587586980896e-07\\
34.9339515078125	1.01483130676705e-07\\
35.0411157481971	1.00015864923363e-07\\
35.1476604613049	9.81920481590854e-08\\
35.2534641248892	9.60196768762244e-08\\
35.3584145432951	9.35086039710595e-08\\
35.4624099972849	9.06706776326873e-08\\
35.5653601692241	8.75199007710493e-08\\
35.6671868412992	8.40726165352025e-08\\
35.7678243724983	8.03476976063428e-08\\
35.8672199666502	7.63667422631893e-08\\
35.9653337487056	7.21542646742174e-08\\
36.0621386696725	6.77378569902135e-08\\
36.1576202623214	6.31483200175253e-08\\
36.2517762702142	5.84197387132331e-08\\
36.3446161720484	5.35894764119861e-08\\
36.4361606220538	4.86980922254073e-08\\
36.4814564102363	4.62429812220219e-08\\
36.5264408254721	4.37891422011558e-08\\
36.5711193066643	4.13424373624239e-08\\
36.6154978662161	3.8908871347054e-08\\
36.6595830674444	3.64945739184106e-08\\
36.7033820017822	3.41057815322896e-08\\
36.7469022658531	3.17488165757498e-08\\
36.790151938494	2.94300666059397e-08\\
36.8331395577952	2.71559580378166e-08\\
36.8758740982206	2.49329324963907e-08\\
36.9183649478617	2.27674178399084e-08\\
36.960621885878	2.06658014034744e-08\\
37.0026550601617	1.86344000230319e-08\\
37.0444749652681	1.66794292821846e-08\\
37.0860924206373	1.48069724259513e-08\\
37.1275185491353	1.30229490524769e-08\\
37.1687647559293	1.13330843598547e-08\\
37.2098427077122	9.74287639454725e-09\\
37.2507643122818	8.25756563127555e-09\\
37.291541698476	6.88210766153214e-09\\
37.3321871964599	5.62113910973496e-09\\
37.3727133183566	4.47895509569917e-09\\
37.413132739207	3.45948125701764e-09\\
37.4534582782395	2.56624688166341e-09\\
37.4937028804289	1.80237003100103e-09\\
37.533879598316	1.17052978421129e-09\\
37.5740015740596	6.72953803793058e-10\\
37.6140820216866	3.11404124708759e-10\\
37.654134209506	8.71651639755557e-11\\
37.6941714426477	1.03395070283341e-12\\
37.7342070456882	5.33179056461104e-11\\
37.7742543453223	2.43830733381855e-10\\
37.8143266530393	5.71894864798137e-10\\
37.8544372477636	1.03634278936227e-09\\
37.8945993584191	1.63553015575246e-09\\
37.9348261463765	2.36734076786149e-09\\
37.9751306877474	3.22920556961037e-09\\
38.0155259554875	4.21811119366563e-09\\
38.0560248012764	5.33062682883662e-09\\
38.0966399371422	6.56292309386685e-09\\
38.137383916805	7.9107925765598e-09\\
38.1782691167137	9.36967958775628e-09\\
38.2193077167591	1.09347039201069e-08\\
38.2605116806458	1.2600691268183e-08\\
38.3018927359144	1.43622043147218e-08\\
38.3434623536076	1.62135695980225e-08\\
38.3852317275812	1.81489130390844e-08\\
38.4272117534639	2.01621882522929e-08\\
38.4694130072783	2.22472096300661e-08\\
38.5118457237395	2.43976822078549e-08\\
38.5545197742534	2.66072338606094e-08\\
38.5974446446438	2.88694422811988e-08\\
38.6406294126436	3.11778676209685e-08\\
38.6840827251906	3.35260768036248e-08\\
38.7278127755749	3.59076708367211e-08\\
38.7718272804936	3.83163095696302e-08\\
38.8161334570714	4.07457326767612e-08\\
38.860737999916	4.31897838604199e-08\\
38.9056470582812	4.56424252837095e-08\\
38.9508662134213	4.8097758664767e-08\\
39.0422541652136	5.29936864390732e-08\\
39.1349343055825	5.78336634138311e-08\\
39.2289286137884	6.2576752890564e-08\\
39.3242479668172	6.71851910771797e-08\\
39.4208915708528	7.16244904497282e-08\\
39.5188464742728	7.58634540742879e-08\\
39.6180871827135	7.98741003338314e-08\\
39.7185753980754	8.36315491303811e-08\\
39.8202599040005	8.71138544633614e-08\\
39.9230766200552	9.03018210207667e-08\\
40.026948845314	9.31788067815014e-08\\
40.1317877090125	9.57305318349802e-08\\
40.2374928412538	9.79448931959217e-08\\
40.3439532703853	9.98118041550816e-08\\
40.4510485457776	1.01323046286516e-07\\
40.5586500756596	1.02472154317467e-07\\
40.6666226599776	1.03254319983037e-07\\
40.7748261886333	1.03666325190765e-07\\
40.8831174667363	1.03706487286637e-07\\
40.9913521214675	1.03374645843423e-07\\
41.0993865404759	1.02672149560057e-07\\
41.207079789894	1.01601884794355e-07\\
41.3142954612464	1.00168311756299e-07\\
41.42090340062	9.83775302332296e-08\\
41.5267812800428	9.62373695179159e-08\\
41.6318159794418	9.37575035386831e-08\\
41.7359047570389	9.0949586639688e-08\\
41.8389561957795	8.78274142301902e-08\\
41.9408909226491	8.44071018635264e-08\\
42.0416421059129	8.0707276528536e-08\\
42.1411557420316	7.67492746023277e-08\\
42.2393907490489	7.25573282567277e-08\\
42.3363188866306	6.81587376538671e-08\\
42.4319245247699	6.35839997320527e-08\\
42.5262042837159	5.88668895851182e-08\\
42.6191665672066	5.40444662355807e-08\\
42.7108310098809	4.91569959182314e-08\\
42.7561855963855	4.67022855943354e-08\\
42.8012278580748	4.42477671169785e-08\\
42.8459631240938	4.17992760404215e-08\\
42.8903973012819	3.93627906936088e-08\\
42.9345368516357	3.69444184133984e-08\\
42.9783887695443	3.45503770038393e-08\\
43.0219605588817	3.21869747521577e-08\\
43.0652602100338	2.98605893345184e-08\\
43.1082961769304	2.75776407265837e-08\\
43.1510773541456	2.53445706643873e-08\\
43.1936130541234	2.31678113360446e-08\\
43.2359129845793	2.10537604017346e-08\\
43.2779872261205	1.90087500184788e-08\\
43.3198462101238	1.70390165310508e-08\\
43.3615006969012	1.51506703849334e-08\\
43.4029617541789	1.33496639298513e-08\\
43.44424073591	1.16417612217035e-08\\
43.4853492614324	1.00325052709849e-08\\
43.5262991949813	8.5271872896086e-09\\
43.5671026255583	7.13081849124111e-09\\
43.6077718471531	5.84809789483391e-09\\
43.648319339311	4.68338656745e-09\\
43.688757748032	3.64067853642068e-09\\
43.7290998669847	2.72358280373195e-09\\
43.7693586190128	1.93529259284729e-09\\
43.809547037908	1.27857147091958e-09\\
43.8496782504211	7.55732032509119e-10\\
43.8897654584777	3.68626462687868e-10\\
43.9298219215639	1.18627774270408e-10\\
43.9698609392455	6.62458976563584e-12\\
44.0098958337797	3.30171445739326e-11\\
44.0499399327819	1.97711735872018e-10\\
44.0900065519037	5.00121166702172e-10\\
44.1301089774837	9.39170408109648e-10\\
44.1702604491289	1.51330148412399e-09\\
44.2104741421868	2.22048801568065e-09\\
44.2507631500713	3.05824132684763e-09\\
44.291140466404	4.0236314280406e-09\\
44.3316189669382	5.11330611185909e-09\\
44.3722113912336	6.32350627416396e-09\\
44.4129303240539	7.65009433578705e-09\\
44.4537881764632	9.08857700210324e-09\\
44.4947971666005	1.06341330186054e-08\\
44.5359693001163	1.22816411485261e-08\\
44.5773163502608	1.4025710481924e-08\\
44.6188498376174	1.58607101896636e-08\\
44.6605810094787	1.77808009427237e-08\\
44.7025208188724	1.97799657764008e-08\\
44.7446799032441	2.18520436190417e-08\\
44.7870685628146	2.39907560484198e-08\\
44.8296967386325	2.61897434850054e-08\\
44.8725739903497	2.84425918373189e-08\\
44.9157094737535	3.07428619228391e-08\\
44.9591119180956	3.30841175566478e-08\\
45.0027896032637	3.54599510865583e-08\\
45.0467503368487	3.78640097054016e-08\\
45.0910014311668	4.02900163232188e-08\\
45.1355496803032	4.27317938811452e-08\\
45.1804013372491	4.51832810055566e-08\\
45.2255620912133	4.76385524361684e-08\\
45.316830693917	5.25375107862657e-08\\
45.4093888839654	5.73845032603161e-08\\
45.5032596475074	6.21383022814113e-08\\
45.5984549250709	6.67608451854207e-08\\
45.6949750364021	7.1217337693774e-08\\
45.7928081849905	7.54762728982779e-08\\
45.8919300626766	7.9509374417697e-08\\
45.9923035761153	8.32914781589977e-08\\
46.093878717599	8.68003708909268e-08\\
46.1965926025505	9.00166085004976e-08\\
46.3003696945862	9.29233189284062e-08\\
46.4051222361674	9.55060089902207e-08\\
46.5107508983343	9.77523800793635e-08\\
46.6171456568071	9.96521630769463e-08\\
46.7241868939743	1.01196969026773e-07\\
46.8317467173131	1.02380174671346e-07\\
46.9396904751209	1.03196820533391e-07\\
47.0478784407876	1.03643539306476e-07\\
47.1561676280007	1.03718509669726e-07\\
47.2644136920463	1.03421426644879e-07\\
47.3724728674511	1.02753498154584e-07\\
47.4802038900943	1.01717465450513e-07\\
47.5874698528275	1.00317637974357e-07\\
47.694139947471	9.85599595271225e-08\\
47.8000910524308	9.6452093867327e-08\\
47.9052091334627	9.40035368435238e-08\\
48.0093904345285	9.1225750620261e-08\\
48.1125424454414	8.8132322995094e-08\\
48.2145846423265	8.47391439240393e-08\\
48.315449005224	8.10645987003865e-08\\
48.4150803240279	7.71297613555429e-08\\
48.5134363091598	7.29585861725115e-08\\
48.610487526904	6.85780793263643e-08\\
48.7062171813105	6.40184344424806e-08\\
48.8006207652178	5.93131179726923e-08\\
48.8937056025569	5.44988847384076e-08\\
48.9854903029476	4.96157080975834e-08\\
49.030903853301	4.71615964059423e-08\\
49.0760041479611	4.47066033082424e-08\\
49.1207964055375	4.22565340496557e-08\\
49.1652864265168	3.98173417570643e-08\\
49.2094805707786	3.73951117849105e-08\\
49.2533857348664	3.49960420642502e-08\\
49.2970093291007	3.26264258942997e-08\\
49.3403592546126	3.02926289608151e-08\\
49.3834438803699	2.80010656883432e-08\\
49.42627202026	2.5758175703494e-08\\
49.4688529102887	2.3570395191186e-08\\
49.5111961859443	2.1444130693382e-08\\
49.553311859775	1.93857289110255e-08\\
49.595210299215	1.74014453957483e-08\\
49.636902204695	1.54974181265644e-08\\
49.6783985880605	1.36796308725096e-08\\
49.719710751321	1.19538845488875e-08\\
49.7608502657425	1.03257663530698e-08\\
49.8018289512935	8.80061756802774e-09\\
49.8426588564472	7.38350292017736e-09\\
49.8833522383379	6.07918204664773e-09\\
49.923921543265	4.89208107357084e-09\\
49.9643793875304	3.82626763606452e-09\\
50.004738538596	2.88542079118767e-09\\
50.0450118965366	2.07281336539468e-09\\
50.0852124757656	1.39129141540906e-09\\
50.1253533870036	8.43254799320905e-10\\
50.1654478194586	4.30641966531198e-10\\
50.2055090231826	1.54914969741071e-10\\
50.2455502915687	1.70559122381065e-11\\
50.2855849439488	1.75556236214901e-11\\
50.3256263082527	1.56409996066031e-10\\
50.3656877036875	4.33126645660309e-10\\
50.4057824233968	8.46720360492271e-10\\
50.4459237170572	1.39572597923632e-09\\
50.4861247733751	2.07820005648785e-09\\
50.5263987024418	2.89174062473309e-09\\
50.5667585179124	3.83350007293612e-09\\
50.6072171189729	4.90020157783986e-09\\
50.6477872720636	6.08816030922549e-09\\
50.6884815923309	7.39330985322087e-09\\
50.7293125247813	8.81121964280138e-09\\
50.7702923251172	1.0337128042437e-08\\
50.8114330402387	1.19659676611761e-08\\
50.8527464883967	1.36923961058243e-08\\
50.8942442389931	1.5510824957765e-08\\
50.9359375920241	1.74154518584046e-08\\
50.9778375571701	1.9400290374172e-08\\
51.0199548325425	2.14592029701421e-08\\
51.0622997830999	2.35859320962818e-08\\
51.1048824187559	2.57741317177818e-08\\
51.1477123722042	2.80173950706342e-08\\
51.1907988764932	3.03092850817423e-08\\
51.2341507423898	3.26433630126745e-08\\
51.2777763355764	3.50132139947944e-08\\
51.3216835537338	3.74124733415467e-08\\
51.3658798035663	3.98348475316726e-08\\
51.4103719778366	4.22741394112691e-08\\
51.4551664324789	4.47242646250959e-08\\
51.5002689638719	4.71792719336503e-08\\
51.591418510089	5.20808759452148e-08\\
51.6838549513368	5.69345234291421e-08\\
51.7776022750753	6.16987029244952e-08\\
51.8726734803303	6.63350473439908e-08\\
51.9690699960616	7.08084560985259e-08\\
52.0667811773963	7.50871156363071e-08\\
52.16578389997	7.91424527024628e-08\\
52.266042274046	8.29490166553987e-08\\
52.3675075008796	8.64843279213543e-08\\
52.4701178937059	8.9728689478541e-08\\
52.5737990844399	9.26649986743291e-08\\
52.6784644344461	9.52785464969348e-08\\
52.7840156633659	9.75568372751923e-08\\
52.8903437039375	9.94894174821676e-08\\
52.9973297831134	1.01067730295945e-07\\
53.1048467208981	1.02284990366464e-07\\
53.2127604286995	1.03136085338739e-07\\
53.320931579306	1.03617502134056e-07\\
53.4292174116496	1.03727276101751e-07\\
53.5374736261079	1.03464960377054e-07\\
53.6455563209347	1.02831622883492e-07\\
53.753323918022	1.01829859877611e-07\\
53.8606390268145	1.0046383025486e-07\\
53.9673701987762	9.87393218299096e-08\\
54.0733935309607	9.66638347144055e-08\\
54.1785940853781	9.42466867881456e-08\\
54.2828671001968	9.14991494793683e-08\\
54.3861189785716	8.84346059715212e-08\\
54.4882680502863	8.5068722399662e-08\\
54.5892451098198	8.14196415843685e-08\\
54.6889937414536	7.75081779869067e-08\\
54.7874704474049	7.3358010443947e-08\\
54.8846445986527	6.89958521427063e-08\\
54.9804982302353	6.44515932846095e-08\\
55.0750257035618	5.97583943440224e-08\\
55.1682332579718	5.49527033877339e-08\\
55.2601384726847	5.0074196233929e-08\\
55.3056111484019	4.76208806832188e-08\\
55.3507696586828	4.51656161359895e-08\\
55.3956191108258	4.27141773062801e-08\\
55.4401651981782	4.02724920078869e-08\\
55.4844141777071	3.78466203931893e-08\\
55.5283728473093	3.54427424076317e-08\\
55.572048522948	3.30671353632184e-08\\
55.6154490156956	3.07261515120058e-08\\
55.6585826087558	2.84261988392487e-08\\
55.7014580345318	2.61737153062213e-08\\
55.7440844517985	2.397513843011e-08\\
55.786471423033	2.1836882635462e-08\\
55.828628891948	1.97653083899852e-08\\
55.8705671612696	1.77666904521701e-08\\
55.9122968707917	1.5847191114915e-08\\
55.9538289757359	1.40128258996341e-08\\
55.9951747254363	1.22694322479688e-08\\
56.0363456423679	1.06226392126984e-08\\
56.0773535015258	9.07783626047377e-09\\
56.1182103101608	7.64014285170587e-09\\
56.1589282878697	6.31437724329936e-09\\
56.199519847035	5.10502995432204e-09\\
56.2399975736019	4.01623745371889e-09\\
56.2803742081765	3.05175329451402e-09\\
56.3206626274255	2.21492924001864e-09\\
56.3608758257532	1.50869339243796e-09\\
56.4010268972266	9.35527433298947e-10\\
56.4411290177189	4.97457741666098e-10\\
56.4811954272357	1.96036742394767e-10\\
56.5212394123887	3.23371329713495e-11\\
56.5612742889778	6.94122537225894e-12\\
56.6013133846414	1.19938725617886e-10\\
56.6413700215356	3.70928177062526e-10\\
56.6814574989997	7.59015961193654e-10\\
56.7215890761684	1.28282495737153e-09\\
56.7617779544891	1.9405006490558e-09\\
56.8020372601073	2.72972866532939e-09\\
56.8423800260808	3.64774099814726e-09\\
56.8828191743889	4.69134020519848e-09\\
56.9233674977038	5.85691595222926e-09\\
56.964037640895	7.14047043715026e-09\\
57.0048420822407	8.53764059449697e-09\\
57.0457931143253	1.00437244077156e-08\\
57.0869028246034	1.16537093308721e-08\\
57.1281830756202	1.33623015985407e-08\\
57.1696454848769	1.51639573120478e-08\\
57.2113014043413	1.70529111942486e-08\\
57.2531618996034	1.90232086749731e-08\\
57.2952377286848	2.1068738864649e-08\\
57.3375393205159	2.31832631980568e-08\\
57.3800767530995	2.53604509614647e-08\\
57.4228597313862	2.7593902718337e-08\\
57.4658975648935	2.9877187057714e-08\\
57.5091991451056	3.22038617994737e-08\\
57.5527729226976	3.45675075230647e-08\\
57.596626884636	3.69617469964114e-08\\
57.6407685312098	3.93802721543326e-08\\
57.6852048530579	4.18168660809573e-08\\
57.7299423082622	4.42654223276047e-08\\
57.7749867995843	4.67199623432891e-08\\
57.8660175901355	5.16238223280397e-08\\
57.9583324928642	5.64837621119805e-08\\
58.051956490923	6.12579852399262e-08\\
58.1469036367344	6.59078241982414e-08\\
58.243176464051	7.0397870755023e-08\\
58.3407654760731	7.46960039377246e-08\\
58.4396487297151	7.87733522855661e-08\\
58.5397915375755	8.26041803847486e-08\\
58.6411463100411	8.6165736767896e-08\\
58.7436525599536	8.94380727256556e-08\\
58.8472370911094	9.24038517924337e-08\\
58.9518143892706	9.50481486849954e-08\\
59.0572872301565	9.73582684471447e-08\\
59.1635475129859	9.93235730328827e-08\\
59.2704773206494	1.00935332869589e-07\\
59.3779501988049	1.02186601957932e-07\\
59.4858326366049	1.03072115620329e-07\\
59.5939857220543	1.035882141176e-07\\
59.7022669359442	1.0373278847009e-07\\
59.8105320407188	1.03505251591862e-07\\
59.9186370152412	1.02906528853807e-07\\
60.0264399837537	1.01939070629164e-07\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0400841501353497	6.95415947049586e-11\\
0.0801859636805418	2.77992850961085e-10\\
0.120323096203883	6.24833074169831e-10\\
0.160513187424172	1.10919207152448e-09\\
0.200773852869958	1.72986081015126e-09\\
0.241122675039641	2.48528608803867e-09\\
0.281577193896375	3.37358307955779e-09\\
0.322154896531885	4.39253289297168e-09\\
0.362873205833971	5.53959667026757e-09\\
0.403749467993308	6.81191958395994e-09\\
0.444800938686377	8.20633738740642e-09\\
0.486044767773365	9.71938796112685e-09\\
0.527497982352372	1.13473210827663e-08\\
0.569177468014786	1.30861080860357e-08\\
0.611099948151335	1.49314546282753e-08\\
0.653281961164154	1.68788102383742e-08\\
0.695739835447597	1.89233836378476e-08\\
0.738489662009869	2.10601541761336e-08\\
0.781547264618546	2.32838845981575e-08\\
0.824928167366586	2.55891358103001e-08\\
0.868647559571443	2.79702829786286e-08\\
0.912720257938574	3.04215277413532e-08\\
0.957160665942389	3.29369119755896e-08\\
1.00198273040264	3.55103353388842e-08\\
1.0471998952627	3.81355705902917e-08\\
1.09282505260805	4.08062745815837e-08\\
1.138870490999	4.35160072420618e-08\\
1.18534784123106	4.62582459004325e-08\\
1.23226801967935	4.90263996066885e-08\\
1.27964116942988	5.18138253413622e-08\\
1.32747659945108	5.46138418933137e-08\\
1.42456698940144	6.02248152459243e-08\\
1.52359457566597	6.58056603652927e-08\\
1.62459730438137	7.13030406940266e-08\\
1.7275936262691	7.66643926120029e-08\\
1.8325805321228	8.18383721901124e-08\\
1.93953177147564	8.67752921740461e-08\\
2.04839635675466	9.14275597452271e-08\\
2.1590974606502	9.57501063991735e-08\\
2.27153181362008	9.97008222647364e-08\\
2.38556970002907	1.03240976878638e-07\\
2.50105563450028	1.06335636074206e-07\\
2.61780977447135	1.08954061439626e-07\\
2.73563009148821	1.11070081909581e-07\\
2.85429528424875	1.12662428164433e-07\\
2.97356837362801	1.13715021954342e-07\\
3.09320087743661	1.14217196478527e-07\\
3.21293742442629	1.1416385248264e-07\\
3.33252063688419	1.13555531755516e-07\\
3.45169609222519	1.12398411244995e-07\\
3.57021716835624	1.10704209244083e-07\\
3.6878495858676	1.08490018413399e-07\\
3.80437548139337	1.05778071746166e-07\\
3.91959687847653	1.02595443696174e-07\\
4.03333846163237	9.8973708229089e-08\\
4.14544960214231	9.49485597923078e-08\\
4.25580562652209	9.05594076394682e-08\\
4.36430835715549	8.58489646038411e-08\\
4.47088598664232	8.0862814000326e-08\\
4.5754923713622	7.56489860753713e-08\\
4.67810584500988	7.02575184696743e-08\\
4.7787276597296	6.47400247855145e-08\\
4.87738016197149	5.91492510526594e-08\\
4.97410480375893	5.35386299738153e-08\\
5.02176184739302	5.07426523022045e-08\\
5.06896007933057	4.79618313953268e-08\\
5.11570913583141	4.52028356967558e-08\\
5.16201946372431	4.24722911285256e-08\\
5.20790226029705	3.97767642157375e-08\\
5.25336941524962	3.71227470985502e-08\\
5.29843345494407	3.45166447646148e-08\\
5.34310748913566	3.19647563973293e-08\\
5.38740516032462	2.94732639405384e-08\\
5.43134059582675	2.70482142239456e-08\\
5.47492836262235	2.46955064175933e-08\\
5.51818342500939	2.24208734911359e-08\\
5.56112110505595	2.02298717777437e-08\\
5.60375704581993	1.81278625444036e-08\\
5.64610717728051	1.61200027770646e-08\\
5.688187684905	1.42112263068483e-08\\
5.73001498075718	1.24062343731523e-08\\
5.77160567703853	1.07094791923501e-08\\
5.81297656194063	9.12515640827397e-09\\
5.85414457767721	7.65718854989215e-09\\
5.89512680055547	6.30921659361409e-09\\
5.93594042293958	5.08458841697031e-09\\
5.97660273695403	3.98635102705213e-09\\
6.01713111977011	3.01724045748129e-09\\
6.05754302031589	2.17967288662633e-09\\
6.09785594724767	1.47573919750954e-09\\
6.1380874580192	9.07196762156565e-10\\
6.17825514888385	4.75469108529579e-10\\
6.21837664566435	1.81634374207816e-10\\
6.25846959512405	2.64284150119918e-11\\
6.29855165677348	1.02411412683523e-11\\
6.33864049494591	1.33111632827366e-10\\
6.37875377097547	3.94732802000419e-10\\
6.41890913531149	7.94450505381405e-10\\
6.45912421940248	1.33126332180211e-09\\
6.49941662718359	2.00382999082648e-09\\
6.53980392600115	2.81046852457224e-09\\
6.5803036368083	3.74916664380716e-09\\
6.62093322346617	4.81758177794947e-09\\
6.66171008098539	6.01305283343119e-09\\
6.70265152254429	7.33260441254658e-09\\
6.74377476512105	8.77295758261452e-09\\
6.78509691357962	1.03305388687858e-08\\
6.82663494305201	1.20014888027598e-08\\
6.86840567946331	1.3781676688751e-08\\
6.91042577805118	1.56667071538052e-08\\
6.95271169973779	1.76519364680771e-08\\
6.99527968522008	1.97324844242174e-08\\
7.03814572665466	2.19032442183574e-08\\
7.08132553682521	2.41589012128786e-08\\
7.12483451569476	2.6493942817396e-08\\
7.16868771426236	2.89026754751729e-08\\
7.21289979566342	3.1379238096818e-08\\
7.25748499347588	3.3917616382162e-08\\
7.30245706722075	3.65116588074696e-08\\
7.34782925507527	3.91550927236751e-08\\
7.39361422385029	4.18415352365644e-08\\
7.43982401632046	4.45645136348814e-08\\
7.4864699960369	4.73174767146031e-08\\
7.53356278979581	5.00938130976178e-08\\
7.5811122279854	5.28868604465768e-08\\
7.62912728308346	5.56899274473105e-08\\
7.72658546507793	6.12992768767024e-08\\
7.82598953757	6.68682283988529e-08\\
7.92737386495268	7.23435596983177e-08\\
8.03075292966734	7.76729075502296e-08\\
8.1361193953148	8.28052083567954e-08\\
8.24344237191126	8.76911455671698e-08\\
8.35266598704479	9.22835762251496e-08\\
8.46370837103513	9.65379671757922e-08\\
8.57646116202776	1.00412822834351e-07\\
8.69078962695211	1.0387011117885e-07\\
8.80653347567441	1.06875670424777e-07\\
8.92350841848913	1.09399610592752e-07\\
9.04150848229766	1.11416675996344e-07\\
9.16030906043247	1.1290657353502e-07\\
9.27967062806801	1.13854247252298e-07\\
9.39934301318425	1.142500881679e-07\\
9.51907007607407	1.14090077940609e-07\\
9.63859462215218	1.13375839494444e-07\\
9.75766335632317	1.12114623251892e-07\\
9.87603168419885	1.10319193447062e-07\\
9.99346817634829	1.08007650267972e-07\\
10.1097585353208	1.05203178946134e-07\\
10.2247089388708	1.01933745555449e-07\\
10.3381486731488	9.82317439612848e-08\\
10.449932012674	9.41336134596676e-08\\
10.559939345819	8.96794296600946e-08\\
10.6680775820146	8.49124883739451e-08\\
10.7742799074783	7.98788767353282e-08\\
10.8785049785694	7.46270426565947e-08\\
10.9807356554721	6.92073597319269e-08\\
11.080977384269	6.3671693806278e-08\\
11.1792563337031	5.80729585530906e-08\\
11.2276731172366	5.52666509223698e-08\\
11.2756173855436	5.24646657229508e-08\\
11.3230973331952	4.96737110333708e-08\\
11.370122066106	4.69004767245096e-08\\
11.416701538716	4.41516148086409e-08\\
11.4628464927473	4.14337308907166e-08\\
11.5085683978555	3.87533648504859e-08\\
11.5538793944386	3.6116976853684e-08\\
11.5987922388194	3.35309336962907e-08\\
11.6433202509683	3.10014913740275e-08\\
11.687477264888	2.85347813155921e-08\\
11.7312775817454	2.61367941734035e-08\\
11.7747359257948	2.38133691654597e-08\\
11.8178674031068	2.15701715378103e-08\\
11.8606874630878	1.94126865693534e-08\\
11.9032118627479	1.7346197811463e-08\\
11.9454566336528	1.53757776510943e-08\\
11.9874380514782	1.35062726558388e-08\\
12.0291726080647	1.17422900292041e-08\\
12.0706769858607	1.0088185953272e-08\\
12.1119680346273	8.54805071170969e-09\\
12.1530627502692	7.12570191740984e-09\\
12.1939782556499	5.82466863630057e-09\\
12.2347317832409	4.64818394885215e-09\\
12.275340659451	3.59917684544796e-09\\
12.315822290478	2.68026145722187e-09\\
12.3561941495217	1.89372961756361e-09\\
12.3964737651961	1.24154497793682e-09\\
12.4366787109758	7.25338900053889e-10\\
12.4768265955126	3.46401241024809e-10\\
12.5169350536553	1.05679354156507e-10\\
12.5570217380077	3.77720077437968e-12\\
12.5971043108581	4.09493550179714e-11\\
12.6372004363137	2.17104001443146e-10\\
12.6773277724743	5.31797939018472e-10\\
12.7175039634775	9.84244352686399e-10\\
12.7577466312506	1.57331192518484e-09\\
12.7980733668013	2.29752905589465e-09\\
12.8385017208829	3.15508486004037e-09\\
12.8790491938656	4.14383882763047e-09\\
12.9197332246513	5.26132692968418e-09\\
12.9605711784646	6.50476594810105e-09\\
13.0015803333587	7.87106346766821e-09\\
13.0427778652731	9.35682620273325e-09\\
13.0841808314844	1.09583694340998e-08\\
13.1258061522939	1.26717295545475e-08\\
13.1676705908009	1.44926706191483e-08\\
13.2097907306139	1.64167024419016e-08\\
13.2521829513634	1.84390879232054e-08\\
13.294863401883	2.05548590370697e-08\\
13.3378479709414	2.27588273782331e-08\\
13.3811522554167	2.50456008155098e-08\\
13.4247915258235	2.74095945940188e-08\\
13.4687806891181	2.98450498759096e-08\\
13.5131342487302	3.23460449536128e-08\\
13.5578662617921	3.49065114590983e-08\\
13.6029902935664	3.75202495739302e-08\\
13.6485193691018	4.01809420180757e-08\\
13.6944659221818	4.28821702591618e-08\\
13.7408417416719	4.56174302776446e-08\\
13.7876579154097	4.83801445572143e-08\\
13.8349247718308	5.11636808475656e-08\\
13.8826518195709	5.39613649319645e-08\\
13.9795200504029	5.95723592677903e-08\\
14.0783198888838	6.5159463824571e-08\\
14.1790914173237	7.06692796503821e-08\\
14.2818554587882	7.60491295492821e-08\\
14.3866115974901	8.12475050571139e-08\\
14.4933363710352	8.62145045354983e-08\\
14.6019817358675	9.0902267491089e-08\\
14.7124739133007	9.52654117813973e-08\\
14.824712723518	9.92614596073686e-08\\
14.9385715074474	1.02851266170489e-07\\
15.0538977205083	1.05999434896198e-07\\
15.1705142576281	1.086747192236e-07\\
15.2882215363123	1.10850397416762e-07\\
15.4068003256086	1.12504615512599e-07\\
15.5260152662328	1.13620677422155e-07\\
15.6456189844103	1.14187277522326e-07\\
15.7653566630517	1.14198663303533e-07\\
15.8849709025902	1.13654719524625e-07\\
16.004206683436	1.12560968545949e-07\\
16.122816234761	1.10928491059426e-07\\
16.2405636210045	1.0877376765972e-07\\
16.3572288773598	1.06118444920256e-07\\
16.4726115564046	1.02989053063496e-07\\
16.5865335867319	9.94166599044273e-08\\
16.6988413870794	9.54365004801622e-08\\
16.8094072221034	9.108757392795e-08\\
16.9181298250955	8.64122283728011e-08\\
17.0249343458549	8.14557373773889e-08\\
17.129771706875	7.62658666220165e-08\\
17.2326174672689	7.08924446923833e-08\\
17.333470301666	6.53869229871872e-08\\
17.4323502015948	5.98019378461596e-08\\
17.529296501044	5.41908680151689e-08\\
17.577061625164	5.13923225087254e-08\\
17.62436581758	4.86073770122889e-08\\
17.6712185170692	4.58427080740619e-08\\
17.7176299872354	4.31049523852425e-08\\
17.7636112559573	4.04006914589415e-08\\
17.8091740568394	3.77364377524001e-08\\
17.8543307729084	3.51186163483061e-08\\
17.8990943827535	3.25535528533649e-08\\
17.9434784092572	3.00474581882427e-08\\
17.9874968710272	2.76064113791106e-08\\
18.0311642365945	2.52363471231475e-08\\
18.0744953814137	2.29430391351927e-08\\
18.1175055476656	2.07320853817804e-08\\
18.1602103068371	1.86088947584651e-08\\
18.2026255250275	1.65786724348749e-08\\
18.2447673309096	1.46464057548813e-08\\
18.2866520862561	1.28168510249437e-08\\
18.3282963589247	1.1094520302457e-08\\
18.3697168981839	9.48366885022977e-09\\
18.4109306122501	7.9882837011879e-09\\
18.4519545478974	6.61207233410011e-09\\
18.4928058719938	5.35845179339133e-09\\
18.5335018548134	4.23054147269399e-09\\
18.574059854969	3.23114868194808e-09\\
18.6144973058046	2.3627652057101e-09\\
18.6548317030882	1.62755764421262e-09\\
18.6950805938401	1.0273634165614e-09\\
18.7352615661325	5.63681989973478e-10\\
18.7753922396957	2.37673658531888e-10\\
18.8154902571638	5.01549912712558e-11\\
18.8555732757953	1.59428026336173e-12\\
18.8956589595002	9.21137610632172e-11\\
18.9357649710099	3.21486171017682e-10\\
18.9759089640207	6.8913752482302e-10\\
19.0161085751465	1.19414866883715e-09\\
19.0563814155132	1.83525461494581e-09\\
19.0967450618293	2.61085519870364e-09\\
19.1372170467659	3.5190130809326e-09\\
19.1778148484809	4.55746274052871e-09\\
19.2185558791217	5.72361491535393e-09\\
19.2594574721428	7.01456770446635e-09\\
19.3005368682748	8.4271125633251e-09\\
19.3418111999848	9.95774207535046e-09\\
19.3832974742685	1.16026647178913e-08\\
19.4250125536216	1.33578098582277e-08\\
19.4669731350384	1.52188438518054e-08\\
19.5091957268964	1.71811803673094e-08\\
19.5516966235887	1.92399908227614e-08\\
19.5944918777794	2.13902214829529e-08\\
19.6375972701663	2.36266037845213e-08\\
19.6810282766496	2.59436708782699e-08\\
19.7248000328223	2.83357690644694e-08\\
19.7689272957162	3.07970761115325e-08\\
19.8134244027606	3.33216106929159e-08\\
19.8583052279354	3.59032528152172e-08\\
19.9035831351294	3.85357565857449e-08\\
19.9492709287484	4.12127633131473e-08\\
19.9953808016514	4.39278202701839e-08\\
20.041924280535	4.66743929061762e-08\\
20.0889121689301	4.94458813893315e-08\\
20.1363544880201	5.22356351506661e-08\\
20.1842604155415	5.50369687601915e-08\\
20.2814952121438	6.06475389908215e-08\\
20.3806707016489	6.62239412196896e-08\\
20.4818234306077	7.17128806337901e-08\\
20.5849702977118	7.70618707734984e-08\\
20.6901065997343	8.22196769556522e-08\\
20.7972042680649	8.71367541455118e-08\\
20.906210398739	9.17656853838268e-08\\
21.0170461838627	9.60616115541771e-08\\
21.1296063509991	9.99826624825667e-08\\
21.2437592080431	1.0349037937729e-07\\
21.3593473735304	1.06550130940519e-07\\
21.4761892461067	1.09131510384052e-07\\
21.594081232891	1.11208705577681e-07\\
21.7128007165914	1.12760830117686e-07\\
21.8321096983417	1.13772205989626e-07\\
21.9517590109283	1.14232582837382e-07\\
22.0714929593189	1.1413728528975e-07\\
22.1910542159813	1.13487281239166e-07\\
22.3101887804957	1.12289168963108e-07\\
22.4286508083766	1.10555078425279e-07\\
22.5462071233316	1.08302500634317e-07\\
22.6626412493767	1.05554045615186e-07\\
22.777756831902	1.02337139096242e-07\\
22.8913803565426	9.86836788952064e-08\\
23.0033631176457	9.4629653002443e-08\\
23.1135824303618	9.02147364589817e-08\\
23.2219421185192	8.54818722473285e-08\\
23.3283723419359	8.04768445217264e-08\\
23.4328288501246	7.52478483967418e-08\\
23.5352917639471	6.984505829255e-08\\
23.6357639930514	6.43201855110573e-08\\
23.7342693959128	5.87260462481252e-08\\
23.7827972316907	5.59196958738184e-08\\
23.8308507824902	5.31161054029285e-08\\
23.8784380216157	5.03219853564825e-08\\
23.9255678485233	4.75440307123875e-08\\
23.9722500256874	4.47889041410577e-08\\
24.0184951169612	4.20632239039874e-08\\
24.0643144277612	3.93735455350705e-08\\
24.1097199473523	3.67263495171246e-08\\
24.1547242934625	3.41280254056996e-08\\
24.1993406594006	3.15848560639155e-08\\
24.2435827638134	2.91030034516027e-08\\
24.2874648031723	2.66884941924059e-08\\
24.3310014070445	2.43472022543047e-08\\
24.3742075961695	2.20848358489787e-08\\
24.4170987433316	1.99069215556236e-08\\
24.4596905369933	1.78187916644035e-08\\
24.501998947629	1.58255705207111e-08\\
24.5440401966822	1.39321566505756e-08\\
24.5858307280482	1.21432156552359e-08\\
24.6273871819716	1.04631615593931e-08\\
24.6687263712368	8.89614837351619e-09\\
24.7098652595166	7.44605888058914e-09\\
24.7508209417385	6.11648909298873e-09\\
24.7916106263207	4.91074203523567e-09\\
24.8322516191243	3.83181819607613e-09\\
24.8727613089651	2.88240697976505e-09\\
24.913157154524	2.06487471565707e-09\\
24.9534566724947	1.38126232673842e-09\\
24.9936774268044	8.33277558065501e-10\\
25.033837018742	4.22292090185291e-10\\
25.0739530778298	1.49335099841608e-10\\
25.1140432532706	1.50862655701188e-11\\
25.1541252058057	1.9883983348734e-11\\
25.1942165998166	1.63716040724183e-10\\
25.2343350955042	4.46223058503391e-10\\
25.2744983409788	8.66696714396656e-10\\
25.3147239640952	1.42408385084281e-09\\
25.3550295638658	2.11699446861503e-09\\
25.3954327012856	2.94369428832654e-09\\
25.4359508894037	3.90212073764215e-09\\
25.4766015824753	4.98988284025611e-09\\
25.5174021640285	6.20427131892145e-09\\
25.5583699336846	7.542265256788e-09\\
25.5995220925665	9.0005410902094e-09\\
25.6408757271378	1.05754794921254e-08\\
25.6824477913148	1.22631821364293e-08\\
25.724255086698	1.40594753617052e-08\\
25.7663142407767	1.59599263804821e-08\\
25.8086416829651	1.79598552696448e-08\\
25.8512536183372	2.00543456285729e-08\\
25.8941659989386	2.22382600112425e-08\\
25.9373944925657	2.45062520276561e-08\\
25.9809544489154	2.68527801106088e-08\\
26.02486086303	2.92721258343677e-08\\
26.0691283359768	3.17584032405447e-08\\
26.1137710327322	3.43055761575781e-08\\
26.1588026372587	3.69074749650974e-08\\
26.2042363048018	3.95578082512672e-08\\
26.2500846114613	4.22501793551081e-08\\
26.296359501132	4.49781025757543e-08\\
26.3430722299506	4.77350171612654e-08\\
26.3902333084291	5.05143014084554e-08\\
26.4378524415034	5.33092903154401e-08\\
26.4859384667793	5.61132861287558e-08\\
26.5835418272978	6.17214562792507e-08\\
26.6830943185276	6.72851937499889e-08\\
26.7846288755445	7.27513250753372e-08\\
26.8881584004967	7.80675685208006e-08\\
26.9936738375307	8.31829808367598e-08\\
27.1011424574164	8.80483915777214e-08\\
27.210506456148	9.26168396420124e-08\\
27.3216819757068	9.68440071469338e-08\\
27.4345586524472	1.00688644644186e-07\\
27.5489997879384	1.04112995447103e-07\\
27.6648432178365	1.07083210632019e-07\\
27.7819029265488	1.09569734507707e-07\\
27.8999714201593	1.11547677095203e-07\\
28.0188228293759	1.12997130652382e-07\\
28.1382166711881	1.13903441900654e-07\\
28.2579021561903	1.14257422856312e-07\\
28.3776228920824	1.14055476285734e-07\\
28.497121806421	1.13299653770049e-07\\
28.6161460961709	1.11997627283422e-07\\
28.7344520096904	1.10162568400795e-07\\
28.851809278693	1.07812970329135e-07\\
28.9680050421546	1.04972392223068e-07\\
29.0828471384522	1.01669145990968e-07\\
29.1961666827018	9.79359432440317e-08\\
29.3078198893578	9.38095127134272e-08\\
29.417689141823	8.93301882465275e-08\\
29.5256833478489	8.45414910299883e-08\\
29.6317376495117	7.94897018208121e-08\\
29.7358125781967	7.42234277373298e-08\\
29.8378927579719	6.87931721587989e-08\\
29.9379852655113	6.32508930786815e-08\\
30.0361177524874	5.76495646775756e-08\\
30.0844627604474	5.4843479868616e-08\\
30.1323364286053	5.20427300143563e-08\\
30.1797470931026	4.92540211949331e-08\\
30.22670399186	4.64840381741994e-08\\
30.2732172019745	4.37394286345591e-08\\
30.3192975787432	4.10267878558908e-08\\
30.3649566966237	3.83526449487803e-08\\
30.4102067923892	3.57234476444647e-08\\
30.4550607106846	3.31455457525109e-08\\
30.4995318521436	3.06251778381396e-08\\
30.5436341241841	2.81684556791007e-08\\
30.5873818945585	2.57813480564193e-08\\
30.6307899477005	2.34696680978529e-08\\
30.6738734438766	2.12390558473883e-08\\
30.7166478811234	1.90949654976789e-08\\
30.7591290599251	1.70426507350997e-08\\
30.8013330505639	1.50871514170703e-08\\
30.8432761630582	1.32332775848454e-08\\
30.8849749195857	1.14856001376396e-08\\
30.9264460292757	9.84843540052793e-09\\
30.9677063652433	8.3258332450597e-09\\
31.0087729437298	6.92156765236263e-09\\
31.0496629052036	5.63912527784538e-09\\
31.0903934972729	4.48169379385631e-09\\
31.1309820592555	3.45215389607742e-09\\
31.1714460082454	2.55307142094098e-09\\
31.2118028265177	1.78669046224654e-09\\
31.2520700501073	1.15492493346636e-09\\
31.2922652583971	6.59353904808315e-10\\
31.3324060645514	3.01217495390916e-10\\
31.3725101066273	8.14099898605036e-11\\
31.4125950391998	4.82058837292246e-13\\
31.4526785253325	5.86368731347869e-11\\
31.4927782287291	2.55728882514461e-10\\
31.5329118058975	5.91265592042589e-10\\
31.5730968981623	1.06440600777801e-09\\
31.6133511233573	1.6739667429988e-09\\
31.6536920670327	2.41842423864822e-09\\
31.6941372730106	3.2959194262716e-09\\
31.7347042331235	4.30426216890822e-09\\
31.7754103759693	5.44093925469722e-09\\
31.8162730545192	6.70311917083663e-09\\
31.8573095324152	8.08766509319266e-09\\
31.8985369687957	9.59113777287967e-09\\
31.9399724014904	1.12098120785831e-08\\
31.9816327284279	1.29396808823401e-08\\
32.0235346871078	1.47764691593721e-08\\
32.065694831989	1.67156490871178e-08\\
32.1081295096583	1.87524477057721e-08\\
32.1508548316497	2.0881862461408e-08\\
32.1938866447969	2.30986738625204e-08\\
32.2372404990139	2.5397458913723e-08\\
32.2809316124152	2.77726072139825e-08\\
32.324974833706	3.02183339462302e-08\\
32.3693846017914	3.27286934220795e-08\\
32.4141749025831	3.52975969564184e-08\\
32.4593592230057	3.79188258570194e-08\\
32.5049505022388	4.05860475227725e-08\\
32.550961080266	4.32928289884062e-08\\
32.5974026438408	4.60326532447651e-08\\
32.6442861700214	4.87989350039797e-08\\
32.6916218674749	5.15850340221394e-08\\
32.7394191157984	5.43842715305942e-08\\
32.8364312626068	5.99953352553583e-08\\
32.9353786663896	6.55784652137115e-08\\
33.0363000279815	7.10803015335774e-08\\
33.1392146357556	7.64482401827138e-08\\
33.2441203956582	8.16308788342825e-08\\
33.3509920404228	8.65784539616502e-08\\
33.4597796199405	9.12432781552396e-08\\
33.5704073804008	9.55801727764438e-08\\
33.6827731393019	9.95468966147333e-08\\
33.7967482553343	1.03104573434542e-07\\
33.9121782755821	1.06218105311307e-07\\
34.0288843172439	1.08856574199124e-07\\
34.1466652079119	1.10993615964894e-07\\
34.2653003691244	1.12607755009542e-07\\
34.3845533851973	1.13682693148042e-07\\
34.504176156766	1.14207540646837e-07\\
34.623913499987	1.14176969545632e-07\\
34.7435080217711	1.1359128870847e-07\\
34.8627050819822	1.12456443490671e-07\\
34.981257647333	1.10783929474501e-07\\
35.0989308494253	1.08590625047532e-07\\
35.2155060801771	1.05898557367644e-07\\
35.330784489491	1.02734610041288e-07\\
35.4445897891522	9.91301778441309e-08\\
35.5567703097156	9.51207951294114e-08\\
35.6672002996446	9.07457283760849e-08\\
35.7757804947282	8.60475627417758e-08\\
35.8824380181635	8.10717727395276e-08\\
35.9871256959942	7.58662960231862e-08\\
36.0898208882068	7.04810977358865e-08\\
36.1905239429831	6.49677344144445e-08\\
36.2892563813801	5.93789142300235e-08\\
36.3860589134855	5.37680528989172e-08\\
36.4337539264744	5.09711305385353e-08\\
36.4809893765149	4.81888170478229e-08\\
36.5277748307756	4.54277846451136e-08\\
36.5741206719989	4.26946628051537e-08\\
36.6200380382343	3.99960232710941e-08\\
36.665538764613	3.73383649554524e-08\\
36.7106353274023	3.47281006174425e-08\\
36.7553407905274	3.21715393214461e-08\\
36.7996687547048	2.96748723371818e-08\\
36.8436333092872	2.72441583737403e-08\\
36.8872489868837	2.48853084805487e-08\\
36.930530720783	2.26040711703844e-08\\
36.9734938051777	2.04060163211393e-08\\
37.0161538581589	1.82965237405241e-08\\
37.0585267874286	1.62807667347664e-08\\
37.1006287586536	1.43636975646899e-08\\
37.1424761663702	1.25500368985954e-08\\
37.1840856073301	1.08442579360713e-08\\
37.2254738561688	9.25057774825429e-09\\
37.2666578432639	7.77294106857338e-09\\
37.3076546346453	6.41501363141119e-09\\
37.3484814138093	5.18016707307114e-09\\
37.3891554652851	4.07147404679616e-09\\
37.4296941597979	3.09169401191412e-09\\
37.4701149408683	2.24327145748047e-09\\
37.5104353126867	1.52832424493708e-09\\
37.5506728290984	9.48637834952128e-10\\
37.5908450835361	5.05661956751169e-10\\
37.6309696997327	2.00504723935069e-10\\
37.6710643230496	3.39285266548473e-11\\
37.7111466122541	6.35114183467061e-12\\
37.7512342315788	1.17841847391276e-10\\
37.791344842898	3.68121200189363e-10\\
37.8314960978531	7.56564255688373e-10\\
37.8717056297619	1.28219812545182e-09\\
37.911991045145	1.94370664008401e-09\\
37.9523699147022	2.73943856488044e-09\\
37.9928597635745	3.66740648960474e-09\\
38.0334780607244	4.72529615436202e-09\\
38.0742422072706	5.91047055742425e-09\\
38.1151695236123	7.21998050234877e-09\\
38.1562772351811	8.65057236953957e-09\\
38.1975824566592	1.01986957767864e-08\\
38.2391021745075	1.18605143484274e-08\\
38.2808532276479	1.36319192600708e-08\\
38.3228522861526	1.55085357889107e-08\\
38.3651158277969	1.74857422985396e-08\\
38.4076601123417	1.95586745688204e-08\\
38.4505011534188	2.17222447806975e-08\\
38.4936546879092	2.39711546168307e-08\\
38.5371361427122	2.62999080291594e-08\\
38.5809605988255	2.87028242285102e-08\\
38.6251427526733	3.11740563363474e-08\\
38.6696968746416	3.37076017098424e-08\\
38.7146367648087	3.62973204826032e-08\\
38.7599757058847	3.89369482212132e-08\\
38.8057264134102	4.16201114683543e-08\\
38.8519009832994	4.43403426197976e-08\\
38.8985108368522	4.70910987981911e-08\\
38.9455666634077	4.98657705128028e-08\\
38.9930783608554	5.26577006443317e-08\\
39.0410549742719	5.54601985447431e-08\\
39.1384344866033	6.10700600089941e-08\\
39.2377580882877	6.66417138139864e-08\\
39.3390609145782	7.21219136634593e-08\\
39.4423583009733	7.7458250147266e-08\\
39.5476438401413	8.25996001596603e-08\\
39.6548876369128	8.74965656594289e-08\\
39.7640348648001	9.21019062127824e-08\\
39.8750047320882	9.63709739787425e-08\\
39.9876899636625	1.00262139923757e-07\\
40.1019568950783	1.03737221368583e-07\\
40.2176462571361	1.06761891993657e-07\\
40.3345747023791	1.09306079076887e-07\\
40.4525370904135	1.11344330533391e-07\\
40.571309508737	1.12856144540707e-07\\
40.6906529627853	1.1382624465206e-07\\
40.8103176268094	1.14244796733942e-07\\
40.93004750994	1.14107549853415e-07\\
41.049585363141	1.13415899005708e-07\\
41.1686776357246	1.12176863908963e-07\\
41.2870792865674	1.10402985642466e-07\\
41.4045582655011	1.08112151786521e-07\\
41.5208995034339	1.05327343735695e-07\\
41.6359082830978	1.02076340491308e-07\\
41.7494129024513	9.83913599483795e-08\\
41.8612665857894	9.43086835292199e-08\\
41.9713486396429	8.98682473993154e-08\\
42.0795648882603	8.51132221368893e-08\\
42.1858474543831	8.00895918473548e-08\\
42.2901539736722	7.48457146260146e-08\\
42.3924663451007	6.94318945670952e-08\\
42.4927891253025	6.38999446689323e-08\\
42.5911476733701	5.8302743188854e-08\\
42.6396034813363	5.54963793808479e-08\\
42.6875861454076	5.26937889988591e-08\\
42.7351037827094	4.99016795663106e-08\\
42.7821654269129	4.71267431745306e-08\\
42.8287809653036	4.43756369428171e-08\\
42.8749610773972	4.165496969577e-08\\
42.9207171754244	3.89712870862979e-08\\
42.9660613469545	3.63310577178308e-08\\
43.0110062998772	3.37406552697315e-08\\
43.0555653099111	3.12063453966617e-08\\
43.099752170768	2.87342712956829e-08\\
43.1435811470568	2.63304358316673e-08\\
43.1870669299773	2.40006891027987e-08\\
43.2302245958199	2.17507140076732e-08\\
43.2730695672578	1.95860085927535e-08\\
43.3156175773916	1.7511874950138e-08\\
43.3578846364846	1.55334025642161e-08\\
43.3998870013077	1.36554580976168e-08\\
43.4416411469935	1.18826678496831e-08\\
43.4831637412885	1.02194089857121e-08\\
43.524471621077	8.66979477098791e-09\\
43.5655817710444	7.23766457877412e-09\\
43.6065113043343	5.92657134479421e-09\\
43.6472774450541	4.73977401771464e-09\\
43.6878975124721	3.68022523566933e-09\\
43.7283889067507	2.75056666332319e-09\\
43.7687690960543	1.95311589124002e-09\\
43.8090556048689	1.28986454850376e-09\\
43.8492660033707	7.62470975246292e-10\\
43.8894178976769	3.72253450287018e-10\\
43.9295289208148	1.2018686046389e-10\\
43.9696167242417	6.9030337002118e-12\\
44.0096989697503	3.26868532241066e-11\\
44.0497933215924	1.97471816676397e-10\\
44.089917438656	5.00845920292645e-10\\
44.1300889665269	9.42051880947757e-10\\
44.1703255292711	1.51998458264301e-09\\
44.2106447207694	2.23319795988886e-09\\
44.2510640954402	3.07991199210988e-09\\
44.2916011581818	4.05801203751112e-09\\
44.3322733533719	5.1650594912189e-09\\
44.3730980527569	6.39829866866396e-09\\
44.4140925420688	7.75466024727222e-09\\
44.4552740062077	9.23077481118637e-09\\
44.4966595128301	1.08229831763396e-08\\
44.5382659941869	1.25273422746374e-08\\
44.5801102270581	1.43396399199246e-08\\
44.6222088106395	1.62554059102149e-08\\
44.6645781422397	1.82699214645864e-08\\
44.7072343906567	2.03782382079963e-08\\
44.7501934671151	2.25751839444398e-08\\
44.7934709936533	2.48553845283439e-08\\
44.8370822688704	2.72132690826153e-08\\
44.8810422309566	2.9643094423548e-08\\
44.9253654179531	3.21389489466027e-08\\
44.9700659252115	3.46947772733586e-08\\
45.0151573600503	3.7304388467163e-08\\
45.0606527936352	3.99614764612366e-08\\
45.1065647101468	4.26596294955675e-08\\
45.1529049533354	4.53923485466136e-08\\
45.1996846706057	4.81530637586045e-08\\
45.2469142548202	5.09351448796381e-08\\
45.2946032840563	5.37319221338704e-08\\
45.391393542575	5.93427512685092e-08\\
45.490113387083	6.49318859791132e-08\\
45.5908036447474	7.04459063305408e-08\\
45.6934859668395	7.58320978233582e-08\\
45.7981608441112	8.10388950389654e-08\\
45.9048057900739	8.60163221760859e-08\\
46.0133737931728	9.0716426925929e-08\\
46.1237921451054	9.50937164567737e-08\\
46.2359617528037	9.91055864041353e-08\\
46.3497570344545	1.02712747529487e-07\\
46.4650264843758	1.05879640277528e-07\\
46.5815939673226	1.08574842005993e-07\\
46.699260770478	1.10771437467072e-07\\
46.8178084026582	1.12447369415847e-07\\
46.9370020877701	1.13585723604537e-07\\
47.0565948567786	1.14174970478053e-07\\
47.176332103269	1.14209128043718e-07\\
47.29595643602	1.13687850689103e-07\\
47.4152126411291	1.12616428848967e-07\\
47.5338525584263	1.11005720948576e-07\\
47.6516396830257	1.08871988424575e-07\\
47.7683533222253	1.06236673236281e-07\\
47.8837921684741	1.0312611031793e-07\\
47.9977771875765	9.95711888496238e-08\\
48.1101537638574	9.56069816648867e-08\\
48.2207930867369	9.12723426838009e-08\\
48.3295928025159	8.66094912455044e-08\\
48.4364769883859	8.16635886691229e-08\\
48.5413955309703	7.64823080423581e-08\\
48.6443230083248	7.11154004573444e-08\\
48.745257182466	6.56142596922036e-08\\
48.8442172100632	6.00314844501075e-08\\
48.9412416733217	5.4420428496904e-08\\
48.9890449311946	5.16210655332471e-08\\
49.0363865229255	4.88347541294228e-08\\
49.0832758170156	4.60681747194161e-08\\
49.1297230118304	4.33279677691797e-08\\
49.1757390748975	4.06207185665861e-08\\
49.2213356841822	3.79529463412352e-08\\
49.2665251715937	3.53310837253316e-08\\
49.3113204689175	3.27614654294095e-08\\
49.3557350563308	3.02503114779638e-08\\
49.399782913609	2.78037132206421e-08\\
49.4434784740966	2.54276181221868e-08\\
49.4868365814768	2.31278115547794e-08\\
49.5298724493458	2.09099084713672e-08\\
49.5726016235665	1.87793333106256e-08\\
49.6150399473542	1.67413086726853e-08\\
49.6572035290234	1.48008392208964e-08\\
49.699108712308	1.29627008016442e-08\\
49.740772049149	1.12314267886049e-08\\
49.7822102748341	9.6112933167802e-09\\
49.8234402853583	8.1063096235567e-09\\
49.864479116869	6.72020739056475e-09\\
49.9053439270512	5.45642797611378e-09\\
49.9460519782989	4.31811386647498e-09\\
49.9866206225218	3.30809857285171e-09\\
50.0270672874238	2.42890085822011e-09\\
50.0674094640958	1.68271585554436e-09\\
50.1076646957569	1.07140540883677e-09\\
50.1478505674808	5.96497184979227e-10\\
50.187984696742	2.59180232831112e-10\\
50.228084724616	6.02988770026513e-11\\
50.2681683074664	3.51274564991399e-13\\
50.3082531089539	7.94859733588282e-11\\
50.3483567922002	2.97505242663475e-10\\
50.3884970119403	6.53863962973839e-10\\
50.4286914064967	1.14766895986662e-09\\
50.46895758941	1.77768755271756e-09\\
50.509313140558	2.54234377994321e-09\\
50.5497755965988	3.43972794691894e-09\\
50.5903624405713	4.46760073380405e-09\\
50.6310910904875	5.62340163323677e-09\\
50.6719788867537	6.90425183691442e-09\\
50.7130430782557	8.30696733622456e-09\\
50.7543008069487	9.82806735994049e-09\\
50.7957690907921	1.14637802584028e-08\\
50.8374648048751	1.3210060045843e-08\\
50.8794046605835	1.50625926176318e-08\\
50.9216051826611	1.70168118485136e-08\\
50.9640826840328	1.90679091405243e-08\\
51.0068532382583	2.12108491881581e-08\\
51.0499326495031	2.3440379970374e-08\\
51.0933364199232	2.57510498480328e-08\\
51.1370797143774	2.81372213306597e-08\\
51.1811773223999	3.05930825117428e-08\\
51.2256436173885	3.31126683850157e-08\\
51.2704925129872	3.56898676168173e-08\\
51.3157374166725	3.83184434182839e-08\\
51.3613911805838	4.09920474231386e-08\\
51.4074660496746	4.37042331213891e-08\\
51.4539736073007	4.644847240165e-08\\
51.5009247184044	4.92181703171113e-08\\
51.5483294705027	5.20066801845689e-08\\
51.5961971127337	5.48073171291464e-08\\
51.6933534954802	6.04181444874283e-08\\
51.7924486857652	6.59969960903338e-08\\
51.8935199912032	7.14905535881272e-08\\
51.9965851542216	7.68462893319106e-08\\
52.1016403922613	8.20129075762571e-08\\
52.2086586245422	8.69407877912558e-08\\
52.3175879879727	9.158241642826e-08\\
52.428350750015	9.58928202399177e-08\\
52.5408427252712	9.98299983789859e-08\\
52.6549332938497	1.03355344949207e-07\\
52.7704661023504	1.06434063451566e-07\\
52.8872605024291	1.09035567685822e-07\\
53.0051137482005	1.11133848679223e-07\\
53.1238039340499	1.12707814636792e-07\\
53.2430936115945	1.13741568275039e-07\\
53.3627339821324	1.14224634195636e-07\\
53.482469522898	1.14152106323041e-07\\
53.6020428756095	1.13524719846936e-07\\
53.7211998072951	1.12348846559308e-07\\
53.8396940482248	1.10636391381646e-07\\
53.957291820532	1.08404632714887e-07\\
54.0737758928079	1.05675972750241e-07\\
54.1889490282608	1.02477648256105e-07\\
54.3026367335775	9.88413809688282e-08\\
54.4146892585091	9.48029995617712e-08\\
54.5249828385374	9.04020365233289e-08\\
54.6334202113397	8.56813084926244e-08\\
54.7399304695677	8.06864919322686e-08\\
54.8444683361128	7.54656933610322e-08\\
54.9470129629878	7.00690113708546e-08\\
55.047566361549	6.45481056382733e-08\\
55.1461515710499	5.89557545005446e-08\\
55.1947185659116	5.61494758466451e-08\\
55.2428106659079	5.33454070916765e-08\\
55.2904357656739	5.05502595338212e-08\\
55.33760269122	4.77707307044994e-08\\
55.3843211366939	4.50134860496827e-08\\
55.4306016026045	4.22851469394914e-08\\
55.4764553358461	3.95922754581335e-08\\
55.521894271803	3.69413590828313e-08\\
55.5669309787654	3.43387959178544e-08\\
55.6115786048368	3.17908773750373e-08\\
55.6558508274712	2.93037764054206e-08\\
55.6997618057335	2.68835297356771e-08\\
55.7433261353416	2.45360251005523e-08\\
55.7865588065131	2.2266985255648e-08\\
55.8294751646101	2.00819524343031e-08\\
55.8720908735477	1.79862761351402e-08\\
55.9144218819104	1.59850958025843e-08\\
55.956484391697	1.40833310569023e-08\\
55.9982948296009	1.22856654849457e-08\\
56.0398698207143	1.05965359820104e-08\\
56.0812261645356	9.02011709769104e-09\\
56.122380813147	7.56031415249934e-09\\
56.1633508514203	6.22074702860681e-09\\
56.2041534791064	5.0047450628199e-09\\
56.2448059946523	3.91533128141219e-09\\
56.2853257805909	2.95522140092428e-09\\
56.3257302903436	2.12680906219729e-09\\
56.3660370362726	1.43216194459228e-09\\
56.4062635788196	8.73015992830519e-10\\
56.4464275165666	4.50769532811536e-10\\
56.4865464770521	1.66477942542541e-10\\
56.526638108178	2.08545403168614e-11\\
56.5667200700398	1.42634792865693e-11\\
56.6068100270151	1.46719747462497e-10\\
56.6469256399419	4.17893830650938e-10\\
56.6870845582231	8.27104940093195e-10\\
56.7273044116879	1.37333022731667e-09\\
56.7676028020463	2.05520356288957e-09\\
56.8079972937682	2.87102130958062e-09\\
56.8485054042229	3.81874709631802e-09\\
56.8891445929125	4.8960177023716e-09\\
56.9299322496341	6.1001479423339e-09\\
56.9708856814077	7.42814165732845e-09\\
57.0120220980066	8.87670004168223e-09\\
57.0533585959314	1.04422287483529e-08\\
57.094912140668	1.2120850656494e-08\\
57.1366995470801	1.39084155303948e-08\\
57.1787374577841	1.58005114547776e-08\\
57.2210423193686	1.77924762700953e-08\\
57.2636303563218	1.98794140038316e-08\\
57.3065175425469	2.20562038633077e-08\\
57.3497195703514	2.43175167780053e-08\\
57.3932518168165	2.66578267238414e-08\\
57.4371293074645	2.90714295969609e-08\\
57.481366677168	3.15524509852948e-08\\
57.5259781282622	3.40948682620023e-08\\
57.5709773858525	3.66925215766758e-08\\
57.6163776503364	3.93391277331288e-08\\
57.6621915471953	4.20282996183022e-08\\
57.7084310741464	4.47535570824442e-08\\
57.7551075457874	4.75083454798412e-08\\
57.8022315359111	5.02860484363767e-08\\
57.8498128177154	5.30800021714125e-08\\
57.8978603021846	5.58835127062451e-08\\
57.9953848321812	6.14923609809632e-08\\
58.0948567469507	6.70589669349298e-08\\
58.196309758761	7.25301286808031e-08\\
58.2997576288157	7.7853520186189e-08\\
58.4051922356999	8.29781338085308e-08\\
58.512581849419	8.78547176119688e-08\\
58.6218697150285	9.24362139054223e-08\\
58.7329730539977	9.66781857902887e-08\\
58.8457825890323	1.00539251035591e-07\\
58.9601626877875	1.03981501631268e-07\\
59.0759522020068	1.06970919455662e-07\\
59.1929660511465	1.09477769072441e-07\\
59.310997564521	1.1147695999636e-07\\
59.4298215554669	1.12948374764166e-07\\
59.5491980579807	1.13877142493556e-07\\
59.6688766144126	1.14253845162615e-07\\
59.7886009660706	1.14074658386087e-07\\
59.9081139707119	1.13341401819511e-07\\
60.0271625548467	1.12061514401239e-07\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/E_e_07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=61.9602984819777,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-16,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|E_k-E_0|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.343,0.334)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00200004897200046	1.77635683940024e-15\\
0.00400048976626977	8.88178419700119e-16\\
0.00700274341045315	1.77635683940024e-15\\
0.0100080865470247	1.77635683940024e-15\\
0.0120140215981124	3.99680288865054e-15\\
0.0130178492279214	3.55271367880048e-15\\
0.015027472618641	2.66453525910036e-15\\
0.0170400519786611	2.66453525910036e-15\\
0.0180475750140943	2.2204460492503e-15\\
0.0200653386787835	2.66453525910036e-15\\
0.0220870620165243	2.66453525910036e-15\\
0.0241131507372785	2.2204460492503e-15\\
0.0261440133653323	2.66453525910036e-15\\
0.0332956007322309	2.66453525910036e-15\\
0.0353530905944908	1.77635683940024e-15\\
0.0374176638144874	3.10862446895042e-15\\
0.0394897539729158	3.55271367880048e-15\\
0.0426129441736549	3.55271367880048e-15\\
0.043658244461767	2.66453525910036e-15\\
0.0468076448805093	3.99680288865054e-15\\
0.0478621351820436	3.55271367880048e-15\\
0.0499784977076203	4.4408920985006e-15\\
0.054242397384904	4.4408920985006e-15\\
0.0553152152573091	4.8849813083507e-15\\
0.0563908915452487	4.4408920985006e-15\\
0.0585510656943811	6.21724893790084e-15\\
0.0596356879769147	5.77315972805082e-15\\
0.0618143179109509	7.10542735760096e-15\\
0.0640058879015442	6.8833827526759e-15\\
0.0651066873526247	7.99360577730108e-15\\
0.0717858694739846	3.99680288865054e-15\\
0.0751763523733615	4.4408920985006e-15\\
0.0763145202517705	3.10862446895042e-15\\
0.0786032996481367	3.55271367880048e-15\\
0.0809091618933664	3.33066907387545e-15\\
0.0820686862276574	3.77475828372552e-15\\
0.0832327074351369	3.55271367880048e-15\\
0.0844013025867412	2.44249065417535e-15\\
0.0867525272118641	2.66453525910036e-15\\
0.0903156445988884	4.4408920985006e-16\\
0.0939242588127982	2.66453525910036e-15\\
0.096356398204108	2.66453525910036e-15\\
0.0975806456696517	3.10862446895042e-15\\
0.0988104623996762	2.88657986402541e-15\\
0.100045937783236	2.44249065417535e-15\\
0.101287162295208	3.10862446895042e-15\\
0.103787226162808	1.99840144432527e-15\\
0.106311400347714	2.44249065417535e-15\\
0.107582767161112	1.77635683940024e-15\\
0.10886044999063	1.99840144432527e-15\\
0.111435159777287	1.33226762955018e-15\\
0.114036334716126	1.77635683940024e-15\\
0.115347103937808	1.99840144432527e-15\\
0.117989532446011	1.77635683940024e-15\\
0.127468888935731	1.77635683940024e-15\\
0.128853915073506	1.99840144432527e-15\\
0.130247003754356	1.33226762955018e-15\\
0.133057859690609	2.2204460492503e-15\\
0.134475876783505	1.77635683940024e-15\\
0.137337727267358	2.66453525910036e-15\\
0.138781821407491	2.88657986402541e-15\\
0.140234871802249	2.88657986402541e-15\\
0.141697013616337	2.2204460492503e-15\\
0.143168383998315	3.10862446895042e-15\\
0.144649122119233	2.66453525910036e-15\\
0.146139369212158	2.66453525910036e-15\\
0.150668608436966	1.22124532708767e-15\\
nan	nan\\
0.155288719376657	6.6613381477509e-16\\
0.156849665675935	1.77635683940024e-15\\
0.158421330049435	1.77635683940024e-15\\
0.160003874198864	1.88737914186276e-15\\
0.161597462327975	1.66533453693772e-15\\
0.163202261191103	1.66533453693772e-15\\
0.164818440143087	1.88737914186276e-15\\
0.166446171189811	2.55351295663784e-15\\
0.168085629039801	1.99840144432527e-15\\
0.171400437813134	2.2204460492503e-16\\
0.17307615214483	4.4408920985006e-16\\
0.174764320206457	1.11022302462515e-16\\
nan	nan\\
0.17817877667288	5.55111512312574e-16\\
0.179905452295571	5.55111512312574e-16\\
0.181645356202189	3.33066907387545e-16\\
0.183398689910938	4.4408920985006e-16\\
0.18516565821389	4.4408920985006e-16\\
0.186946469240056	1.11022302462515e-16\\
0.188741334519122	5.55111512312574e-16\\
0.192374091350338	1.33226762955018e-15\\
0.196065691461364	9.99200722162635e-16\\
0.199817956297345	1.77635683940024e-15\\
0.201717423787095	2.2204460492503e-15\\
0.205564234837695	1.77635683940024e-15\\
0.207512072892534	1.77635683940024e-15\\
0.209476535873584	1.88737914186276e-15\\
0.211457881508537	2.2204460492503e-15\\
0.213456371856772	2.33146835171281e-15\\
0.2154722733884	2.66453525910036e-15\\
0.217505857064076	2.2204460492503e-15\\
0.219557398416065	1.44328993201271e-15\\
0.223715479626875	2.33146835171281e-15\\
0.225822594148404	1.44328993201271e-15\\
0.230094444333155	1.99840144432527e-15\\
0.232259784338261	1.77635683940024e-15\\
0.234445145723505	1.77635683940024e-15\\
0.236650843605346	1.33226762955018e-15\\
0.241124536085785	1.33226762955018e-15\\
0.243393187941479	1.55431223447521e-15\\
0.247995787880278	1.33226762955018e-15\\
0.250330427073003	1.33226762955018e-15\\
0.252687762865385	1.44328993201271e-15\\
0.257471971294983	1.22124532708767e-15\\
0.259899582630673	1.33226762955018e-15\\
0.264827712713952	1.33226762955018e-15\\
0.267329007651945	9.99200722162635e-16\\
0.269855650685514	8.88178419700119e-16\\
0.272408046086333	8.88178419700119e-16\\
0.277591744211378	2.2204460492503e-16\\
nan	nan\\
0.282883469770915	5.55111512312574e-16\\
0.291031245815589	1.11022302462515e-16\\
0.293805022385918	4.4408920985006e-16\\
nan	nan\\
0.305201865564655	4.4408920985006e-16\\
0.308128931592762	1.11022302462515e-16\\
0.311088133482137	2.2204460492503e-16\\
0.314079980844426	2.2204460492503e-16\\
0.31710499057067	4.4408920985006e-16\\
0.32638427174988	4.4408920985006e-16\\
0.32954724485775	1.11022302462515e-16\\
nan	nan\\
0.345911243019259	2.2204460492503e-16\\
0.349297885195803	5.55111512312574e-16\\
0.352723844787789	4.4408920985006e-16\\
0.359696122193292	8.88178419700119e-16\\
0.374139281824498	8.88178419700119e-16\\
0.377857588864906	6.6613381477509e-16\\
0.381620170916236	7.77156117237604e-16\\
0.385427669674904	7.77156117237604e-16\\
0.389280730592901	8.88178419700119e-16\\
0.393180002460213	1.11022302462515e-15\\
0.397126136958029	8.88178419700119e-16\\
0.409252266131155	8.88178419700119e-16\\
0.413392408348948	9.99200722162635e-16\\
0.417582697078345	9.99200722162635e-16\\
0.421823790150853	1.22124532708767e-15\\
0.42611634424528	1.33226762955018e-15\\
0.430461014173751	1.22124532708767e-15\\
0.434858452133859	1.33226762955018e-15\\
0.44381422314234	1.77635683940024e-15\\
0.448373840309593	1.77635683940024e-15\\
0.452988792018388	1.66533453693772e-15\\
0.462387198229386	1.88737914186276e-15\\
0.467171881877107	1.77635683940024e-15\\
0.472014356399967	1.99840144432527e-15\\
0.476915211487089	1.77635683940024e-15\\
0.481875025035009	1.99840144432527e-15\\
0.486894362097978	1.77635683940024e-15\\
0.491973773826274	2.1094237467878e-15\\
0.507577737405811	2.1094237467878e-15\\
0.512902643629403	1.99840144432527e-15\\
0.51829013411502	2.1094237467878e-15\\
0.523740654065591	2.33146835171281e-15\\
0.52925462733559	2.2204460492503e-15\\
0.540474516510265	2.2204460492503e-15\\
0.546181164496446	1.88737914186276e-15\\
0.551952728133536	1.99840144432527e-15\\
0.557789510164866	1.99840144432527e-15\\
0.563691786536815	2.2204460492503e-15\\
0.569659805667406	2.33146835171281e-15\\
0.587960377379339	1.99840144432527e-15\\
0.600492732535663	1.77635683940024e-15\\
0.606858808786967	1.77635683940024e-15\\
0.613291549461863	1.99840144432527e-15\\
0.619790965265018	1.99840144432527e-15\\
0.639688911755414	2.33146835171281e-15\\
0.646454524638983	2.33146835171281e-15\\
0.653286410215109	2.2204460492503e-15\\
0.660184398851094	2.2204460492503e-15\\
0.667148292311133	2.1094237467878e-15\\
0.674177864409529	1.88737914186276e-15\\
0.681272861744084	1.77635683940024e-15\\
0.688433004506763	1.88737914186276e-15\\
0.710301130185599	1.88737914186276e-15\\
0.717718560695282	1.77635683940024e-15\\
0.732743154193543	1.99840144432527e-15\\
0.74034946287275	1.88737914186276e-15\\
0.74801784606268	1.88737914186276e-15\\
0.755747832582763	1.99840144432527e-15\\
0.771390655162215	1.99840144432527e-15\\
0.779302476858923	2.1094237467878e-15\\
0.787273875637318	2.1094237467878e-15\\
0.795304315732665	2.2204460492503e-15\\
0.803393252127691	2.1094237467878e-15\\
0.811540131731917	2.2204460492503e-15\\
0.836322801694443	2.2204460492503e-15\\
0.844695801271953	2.33146835171281e-15\\
0.861606508734084	2.33146835171281e-15\\
0.870143058457181	2.44249065417535e-15\\
0.878732966204844	2.44249065417535e-15\\
0.887375653340399	2.33146835171281e-15\\
0.896070542818784	2.44249065417535e-15\\
0.904817059895286	2.44249065417535e-15\\
0.922462693268557	2.2204460492503e-15\\
0.931360677256237	2.33146835171281e-15\\
0.940308025296225	2.33146835171281e-15\\
0.949304183041548	2.44249065417535e-15\\
0.976580056114017	2.44249065417535e-15\\
0.985766025080672	2.66453525910036e-15\\
1.00427582981903	2.88657986402541e-15\\
1.01359864001302	2.88657986402541e-15\\
1.0229660504935	2.9976021664879e-15\\
1.06087192058471	2.9976021664879e-15\\
1.08007996337822	3.21964677141297e-15\\
1.0897461579721	3.10862446895042e-15\\
1.09945321074804	3.33066907387545e-15\\
1.12881522005851	3.33066907387545e-15\\
1.13868144439272	3.21964677141297e-15\\
1.14858643292089	3.21964677141297e-15\\
1.15852978843213	3.10862446895042e-15\\
1.2189742392944	3.10862446895042e-15\\
1.23941239900095	3.33066907387545e-15\\
1.25999091065061	3.33066907387545e-15\\
1.27033196550978	3.21964677141297e-15\\
1.28070711954012	2.9976021664879e-15\\
1.29111605402575	3.10862446895042e-15\\
1.30155845520105	2.9976021664879e-15\\
1.32254242638503	2.9976021664879e-15\\
1.33308339222912	2.88657986402541e-15\\
1.34365661613286	2.9976021664879e-15\\
1.35426180679537	2.88657986402541e-15\\
1.36489867696478	2.88657986402541e-15\\
1.39699654979233	2.55351295663784e-15\\
1.40775734157157	2.55351295663784e-15\\
1.4185484324876	2.66453525910036e-15\\
1.45110085726299	2.66453525910036e-15\\
1.47294917684989	2.44249065417535e-15\\
1.51698882570798	2.44249065417535e-15\\
1.5280687639565	2.33146835171281e-15\\
1.53917622999482	2.44249065417535e-15\\
1.56147279695146	2.44249065417535e-15\\
1.5726614284569	2.55351295663784e-15\\
1.5838766487561	2.55351295663784e-15\\
1.59511822759626	2.44249065417535e-15\\
1.60638593636241	2.44249065417535e-15\\
1.6176795480019	2.55351295663784e-15\\
1.62899883695157	2.44249065417535e-15\\
1.64034357906628	2.55351295663784e-15\\
1.66310853290148	2.55351295663784e-15\\
1.67452830282643	2.66453525910036e-15\\
1.68597264220147	2.55351295663784e-15\\
1.69744133300304	2.55351295663784e-15\\
1.7089341582525	2.66453525910036e-15\\
1.84865277214308	2.66453525910036e-15\\
1.86043998488227	2.77555756156287e-15\\
1.87224837700828	2.77555756156287e-15\\
1.88407774170413	2.88657986402541e-15\\
1.90779856342516	2.66453525910036e-15\\
1.93160080267056	2.66453525910036e-15\\
1.94353194040041	2.77555756156287e-15\\
1.95548281688614	2.77555756156287e-15\\
1.9674532274319	2.88657986402541e-15\\
1.97944296754782	2.77555756156287e-15\\
1.99145183292966	2.77555756156287e-15\\
2.00347961943714	2.66453525910036e-15\\
2.01552612307534	2.66453525910036e-15\\
2.03967446638223	2.88657986402541e-15\\
2.07603226633676	2.88657986402541e-15\\
2.08818679479432	2.77555756156287e-15\\
2.10035861504551	2.88657986402541e-15\\
2.11254752366262	2.88657986402541e-15\\
2.13697579231297	3.10862446895042e-15\\
2.17374127218175	3.10862446895042e-15\\
2.1860284386636	3.21964677141297e-15\\
2.1983312691189	3.21964677141297e-15\\
2.21064955988599	3.10862446895042e-15\\
2.24769515633621	3.10862446895042e-15\\
2.26007325021308	2.9976021664879e-15\\
2.27246578489451	3.10862446895042e-15\\
2.37210140509363	3.10862446895042e-15\\
2.38461470472546	2.9976021664879e-15\\
2.39714039792403	3.10862446895042e-15\\
2.40967827924508	3.10862446895042e-15\\
2.42222814310304	2.9976021664879e-15\\
2.43478978376887	2.9976021664879e-15\\
2.44736299536886	3.10862446895042e-15\\
2.45994757188459	2.9976021664879e-15\\
2.49776742853123	2.9976021664879e-15\\
2.51039540157829	3.10862446895042e-15\\
2.54834048862473	3.10862446895042e-15\\
2.57368611569667	2.88657986402541e-15\\
2.58637297791253	2.88657986402541e-15\\
2.59906892911815	2.9976021664879e-15\\
2.62448726724998	2.9976021664879e-15\\
2.6372092382005	2.88657986402541e-15\\
2.64993946619182	2.88657986402541e-15\\
2.66267774289157	2.77555756156287e-15\\
2.71370716546328	2.77555756156287e-15\\
2.72648255608829	2.66453525910036e-15\\
2.85457568109677	2.66453525910036e-15\\
2.86741430161853	2.55351295663784e-15\\
2.89310479793858	2.77555756156287e-15\\
2.90595625296702	2.77555756156287e-15\\
2.91881156526271	2.66453525910036e-15\\
2.93167052424835	2.66453525910036e-15\\
2.94453291927638	2.77555756156287e-15\\
2.99601264461869	2.77555756156287e-15\\
3.00888905795755	2.88657986402541e-15\\
3.034648186304	2.66453525910036e-15\\
3.16351497138392	2.66453525910036e-15\\
3.17640313800965	2.55351295663784e-15\\
3.1892907303215	2.66453525910036e-15\\
3.25371268553138	2.66453525910036e-15\\
3.26659239728716	2.77555756156287e-15\\
3.31808861146484	2.77555756156287e-15\\
3.33095595209128	2.66453525910036e-15\\
3.34382018584831	2.66453525910036e-15\\
3.35668110198663	2.77555756156287e-15\\
3.3695384898207	2.66453525910036e-15\\
3.38239213873364	2.66453525910036e-15\\
3.39524183817961	2.55351295663784e-15\\
3.40808737768924	2.66453525910036e-15\\
3.43376513542014	2.66453525910036e-15\\
3.44659693311267	2.77555756156287e-15\\
3.45942372981912	2.77555756156287e-15\\
3.4722453155028	2.66453525910036e-15\\
3.48506148022314	2.66453525910036e-15\\
3.49787201413998	2.77555756156287e-15\\
3.54905364866349	2.77555756156287e-15\\
3.56183288469653	2.66453525910036e-15\\
3.58737048502841	2.66453525910036e-15\\
3.61287886332542	2.44249065417535e-15\\
3.67651100917538	2.44249065417535e-15\\
3.68921197763731	2.33146835171281e-15\\
3.71458679016754	2.33146835171281e-15\\
3.7272602189508	2.44249065417535e-15\\
3.85343263245172	2.44249065417535e-15\\
3.86598914077992	2.33146835171281e-15\\
3.87853378218295	2.44249065417535e-15\\
3.92858956735162	2.44249065417535e-15\\
3.94107179195986	2.55351295663784e-15\\
3.96599673985809	2.55351295663784e-15\\
3.97843905358734	2.66453525910036e-15\\
4.0156828991304	2.66453525910036e-15\\
4.02806913456734	2.55351295663784e-15\\
4.04044083980908	2.66453525910036e-15\\
4.08977827940188	2.66453525910036e-15\\
4.10207427486218	2.55351295663784e-15\\
4.11435451717499	2.55351295663784e-15\\
4.12661880276539	2.44249065417535e-15\\
4.22413422859394	2.44249065417535e-15\\
4.24833927565713	2.66453525910036e-15\\
4.26041460846256	2.66453525910036e-15\\
4.29652939917251	2.9976021664879e-15\\
4.3085299137521	2.9976021664879e-15\\
4.32051121361203	2.88657986402541e-15\\
4.33247309436874	2.9976021664879e-15\\
4.38012233144926	2.9976021664879e-15\\
4.3919840433746	3.10862446895042e-15\\
4.40382510503179	2.9976021664879e-15\\
4.42744445225202	3.21964677141297e-15\\
4.43922232422279	3.10862446895042e-15\\
4.46271342774739	3.10862446895042e-15\\
4.47442624304808	2.9976021664879e-15\\
4.48611695568414	2.9976021664879e-15\\
4.49778535619338	2.88657986402541e-15\\
4.50943123451303	2.88657986402541e-15\\
4.52105437994049	2.9976021664879e-15\\
4.53265458109342	2.9976021664879e-15\\
4.54423162586696	2.88657986402541e-15\\
4.56731539397669	2.88657986402541e-15\\
4.59030397125793	2.66453525910036e-15\\
4.60176202408304	2.77555756156287e-15\\
4.61319563013001	2.66453525910036e-15\\
4.7037579222407	2.66453525910036e-15\\
4.71496152637803	2.77555756156287e-15\\
4.72613844034623	2.66453525910036e-15\\
4.77057451159881	2.66453525910036e-15\\
4.80360972078049	2.9976021664879e-15\\
4.82549055976514	2.9976021664879e-15\\
4.83638743912249	3.10862446895042e-15\\
4.86890084477879	3.10862446895042e-15\\
4.87967869904943	3.21964677141297e-15\\
4.89042613674963	3.21964677141297e-15\\
4.9011428873491	3.10862446895042e-15\\
4.91182867688991	3.21964677141297e-15\\
4.92248322785615	3.44169137633801e-15\\
4.95425661794024	3.44169137633801e-15\\
4.96478336352857	3.55271367880048e-15\\
4.97527742479021	3.44169137633801e-15\\
4.98573849994046	3.44169137633801e-15\\
5.01692072160319	3.10862446895042e-15\\
5.0272467410251	2.9976021664879e-15\\
5.06820181206389	2.9976021664879e-15\\
5.0783516290464	2.88657986402541e-15\\
5.13847580788261	2.88657986402541e-15\\
5.14836386887803	2.9976021664879e-15\\
5.18752259919673	2.9976021664879e-15\\
5.19721181187542	3.10862446895042e-15\\
5.20685997413824	3.33066907387545e-15\\
5.2260313622736	3.33066907387545e-15\\
5.23555367651005	3.44169137633801e-15\\
5.24503311700758	3.33066907387545e-15\\
5.2638614692974	3.33066907387545e-15\\
5.27320940831262	3.55271367880048e-15\\
5.28251252815973	3.44169137633801e-15\\
5.30098228271037	3.66373598126302e-15\\
5.31014788557916	3.88578058618802e-15\\
5.3552619075942	3.88578058618802e-15\\
5.37296411570531	3.66373598126302e-15\\
5.39913547432378	3.99680288865054e-15\\
5.40775511778318	3.88578058618802e-15\\
5.41632172859227	3.99680288865054e-15\\
5.43329353537921	3.99680288865054e-15\\
5.4416975725317	4.10782519111305e-15\\
5.45004626109181	3.99680288865054e-15\\
5.46657529207924	3.99680288865054e-15\\
5.48287606498513	3.77475828372552e-15\\
5.49093945046615	3.88578058618802e-15\\
5.49894409989402	3.66373598126302e-15\\
5.50688947215723	3.55271367880048e-15\\
5.51477503591971	3.66373598126302e-15\\
5.52260027083222	3.88578058618802e-15\\
5.53036466876015	3.88578058618802e-15\\
5.53806773502158	3.77475828372552e-15\\
5.57564687546433	3.77475828372552e-15\\
5.5902337555394	3.99680288865054e-15\\
5.66578326040261	3.99680288865054e-15\\
5.67225347638792	3.88578058618802e-15\\
5.67865701816058	3.99680288865054e-15\\
5.68499390984793	3.99680288865054e-15\\
5.70360538400499	3.66373598126302e-15\\
5.70967652642327	3.77475828372552e-15\\
5.71568159468573	3.99680288865054e-15\\
5.72162079290317	3.88578058618802e-15\\
5.72749435372451	3.99680288865054e-15\\
5.73330253770994	3.88578058618802e-15\\
5.73904563263546	3.99680288865054e-15\\
5.75033783788104	3.99680288865054e-15\\
5.75588765272366	4.10782519111305e-15\\
5.76137378576951	3.99680288865054e-15\\
5.77745431681884	3.99680288865054e-15\\
5.78269005086334	3.77475828372552e-15\\
5.80795793935786	3.77475828372552e-15\\
5.81283315475262	4.10782519111305e-15\\
5.81765024644825	4.10782519111305e-15\\
5.82240980897197	3.99680288865054e-15\\
5.82711244716443	4.10782519111305e-15\\
5.83634941548491	3.88578058618802e-15\\
5.845366158858	4.10782519111305e-15\\
5.84979354007516	3.99680288865054e-15\\
5.85416778813337	3.99680288865054e-15\\
5.85848955341951	4.2188474935756e-15\\
5.86697825170622	4.4408920985006e-15\\
5.87526488546016	4.4408920985006e-15\\
5.87933407330701	4.8849813083507e-15\\
5.88732747967173	4.8849813083507e-15\\
5.89125301024395	4.66293670342563e-15\\
5.89513196391621	4.8849813083507e-15\\
5.91019497011278	4.8849813083507e-15\\
5.91746375766782	4.66293670342563e-15\\
5.92103468445403	4.4408920985006e-15\\
5.92456412931959	4.4408920985006e-15\\
5.92805270747041	4.77395900588817e-15\\
5.93150102833385	5.44009282066323e-15\\
5.93490969533671	4.4408920985006e-15\\
5.93827930570469	4.4408920985006e-15\\
5.94161045028219	4.77395900588817e-15\\
5.94490371337243	4.8849813083507e-15\\
5.95137889876626	4.8849813083507e-15\\
5.95770940053988	5.32907051820072e-15\\
5.9638996453747	5.32907051820072e-15\\
5.96694352358935	4.99600361081317e-15\\
5.96995394573008	4.8849813083507e-15\\
5.9729314327755	4.4408920985006e-15\\
5.97587649842928	4.55191440096313e-15\\
5.9787896491144	4.4408920985006e-15\\
5.98167138397709	4.4408920985006e-15\\
5.9845221948983	3.66373598126302e-15\\
5.98734256651414	2.2204460492503e-15\\
5.99562578383303	2.2204460492503e-15\\
5.99832910077906	2.66453525910036e-15\\
6.00100429410377	2.66453525910036e-15\\
6.00365180576378	2.55351295663784e-15\\
6.00627207078502	2.66453525910036e-15\\
6.0088655173271	2.33146835171281e-15\\
6.01143256675108	2.2204460492503e-15\\
6.01397363368979	2.2204460492503e-15\\
6.01897944544746	3.10862446895042e-15\\
6.02869679389042	3.10862446895042e-15\\
6.03106704403223	2.33146835171281e-15\\
6.03341439583267	2.9976021664879e-15\\
6.03573920692818	3.10862446895042e-15\\
6.03804182904437	3.33066907387545e-15\\
6.04032260808351	2.9976021664879e-15\\
6.04258188421238	3.10862446895042e-15\\
6.04481999195012	2.88657986402541e-15\\
6.0470372602563	3.44169137633801e-15\\
6.04923401261893	3.55271367880048e-15\\
6.0514105671421	3.77475828372552e-15\\
6.05356723663331	3.33066907387545e-15\\
6.05570432869069	4.4408920985006e-15\\
6.05992098536804	4.4408920985006e-15\\
6.06200113991324	4.10782519111305e-15\\
6.06406289704514	3.21964677141297e-15\\
6.06610653960089	3.55271367880048e-15\\
6.06813234571796	3.33066907387545e-15\\
6.07014058891638	3.55271367880048e-15\\
6.07992762129385	6.6613381477509e-15\\
6.08183598246771	6.55031584528844e-15\\
6.08372857279559	6.55031584528844e-15\\
6.09114595589737	5.2180482157382e-15\\
6.09296320613518	5.66213742558829e-15\\
6.09476606474031	6.55031584528844e-15\\
6.09655474868534	6.21724893790084e-15\\
6.10009044303639	4.99600361081317e-15\\
6.10183787013453	6.77236045021346e-15\\
6.10357195608493	6.10622663543837e-15\\
6.10529290099154	6.43929354282594e-15\\
6.10700090177289	5.88418203051328e-15\\
6.10869615222243	6.6613381477509e-15\\
6.11204916202897	6.21724893790084e-15\\
6.11370729387538	6.43929354282594e-15\\
6.11698772088469	5.55111512312574e-15\\
6.12182141376612	4.4408920985006e-15\\
6.12341014479739	4.55191440096313e-15\\
6.12498790407329	3.44169137633801e-15\\
6.12655485469582	3.88578058618802e-15\\
6.12811115728616	3.55271367880048e-15\\
6.13119244873432	2.33146835171281e-15\\
6.1327177468528	2.44249065417535e-15\\
6.1357384037399	1.77635683940024e-15\\
6.13723405812161	1.33226762955018e-15\\
6.14166405318777	3.33066907387545e-15\\
6.14457130811144	3.33066907387545e-15\\
6.14601152190841	3.99680288865054e-15\\
6.14744297041005	3.33066907387545e-15\\
6.14886578410269	3.55271367880048e-15\\
6.15028009161649	2.44249065417535e-15\\
6.15308369356087	2.66453525910036e-15\\
6.15722841306214	2.66453525910036e-15\\
6.15859428519632	2.88657986402541e-15\\
6.16130317997499	2.66453525910036e-15\\
6.16398236771639	3.10862446895042e-15\\
6.16663273782971	2.66453525910036e-15\\
6.16794738775438	2.88657986402541e-15\\
6.17055614781696	2.66453525910036e-15\\
6.17185046599819	1.55431223447521e-15\\
6.17313821273257	1.77635683940024e-15\\
6.17441948871711	1.33226762955018e-15\\
6.17696302482984	4.4408920985006e-16\\
6.17822548003105	8.88178419700119e-16\\
6.17948185467664	2.2204460492503e-16\\
6.18197673921932	1.55431223447521e-15\\
6.18444842078469	8.88178419700119e-16\\
6.18811401746478	2.2204460492503e-15\\
6.18932505538996	1.55431223447521e-15\\
6.19053082337197	2.88657986402541e-15\\
6.19292688781358	1.99840144432527e-15\\
6.19411735100817	2.2204460492503e-15\\
6.19530287776768	1.33226762955018e-15\\
6.19765944521769	3.55271367880048e-15\\
6.20115927010027	3.55271367880048e-15\\
6.20347004057594	4.66293670342563e-15\\
6.20461891968741	4.4408920985006e-15\\
6.20804042208459	6.21724893790084e-15\\
6.21030120415859	5.55111512312574e-15\\
6.2125464749792	6.21724893790084e-15\\
6.21366346814964	5.77315972805082e-15\\
6.21477679154516	7.10542735760096e-15\\
6.21699270028836	5.10702591327569e-15\\
6.21809541970688	5.55111512312574e-15\\
6.22029071925324	5.10702591327569e-15\\
6.22138342985816	5.55111512312574e-15\\
6.2224729337162	4.8849813083507e-15\\
6.22355929465587	5.55111512312574e-15\\
6.22464257596427	5.32907051820072e-15\\
6.2268001502019	4.4408920985006e-15\\
6.23001496671724	3.55271367880048e-15\\
6.23214452345458	3.55271367880048e-15\\
6.23426371420179	3.10862446895042e-15\\
6.2363730088509	3.55271367880048e-15\\
6.23951940726234	3.55271367880048e-15\\
6.24056375654072	4.8849813083507e-15\\
6.24264611748798	4.4408920985006e-15\\
6.24368424047953	4.8849813083507e-15\\
6.24575464728782	4.4408920985006e-15\\
6.24987362869523	4.4408920985006e-15\\
6.25396636147207	7.10542735760096e-15\\
6.25600394141352	6.6613381477509e-15\\
6.25702071735663	7.10542735760096e-15\\
6.25905049952827	8.88178419700119e-15\\
6.26309641916819	8.88178419700119e-15\\
6.26511336965095	7.99360577730108e-15\\
6.26712685159154	7.99360577730108e-15\\
6.26913726540233	8.4376949871512e-15\\
6.27415248751687	6.6613381477509e-15\\
6.27615529004377	7.10542735760096e-15\\
6.27815680565931	7.10542735760096e-15\\
6.28115752511668	8.88178419700119e-15\\
6.28415755600549	7.99360577730108e-15\\
6.28715822075048	6.21724893790084e-15\\
6.28915966945973	4.8849813083507e-15\\
6.29617726741608	7.99360577730108e-15\\
6.2971820302235	8.4376949871512e-15\\
6.29818750399176	7.99360577730108e-15\\
6.29919373856729	8.4376949871512e-15\\
6.30221750747866	7.54951656745105e-15\\
6.30322728630723	7.99360577730108e-15\\
6.30524993075643	6.21724893790084e-15\\
6.31236695923779	6.21724893790084e-15\\
6.31441289290734	7.10542735760096e-15\\
6.31543820416687	6.6613381477509e-15\\
6.31749378081221	7.10542735760096e-15\\
6.32579005803766	7.10542735760096e-15\\
6.32788481906281	7.99360577730108e-15\\
6.33210232658632	7.99360577730108e-15\\
6.33316287069999	8.4376949871512e-15\\
6.33636024509835	7.54951656745105e-15\\
6.33743148317876	6.21724893790084e-15\\
6.34066238716633	9.7699626167014e-15\\
6.34283126598594	9.54791801177633e-15\\
6.34392037633791	1.02140518265514e-14\\
6.34501268548551	9.7699626167014e-15\\
6.34610825774172	9.99200722162635e-15\\
6.34830945166907	1.13242748511766e-14\\
6.34941520484207	1.08801856413265e-14\\
6.35163735687054	1.17683640610266e-14\\
6.35387415475891	1.13242748511766e-14\\
6.35612614951118	1.35447209004269e-14\\
6.35839390289762	1.33226762955018e-14\\
6.36067798792063	1.33226762955018e-14\\
6.36182633704835	1.35447209004269e-14\\
6.3652975039469	1.26565424807268e-14\\
6.36880945053108	9.32587340685126e-15\\
6.37236429085234	9.7699626167014e-15\\
6.37475909038161	9.7699626167014e-15\\
6.37596421028008	9.54791801177633e-15\\
6.37839031385664	9.7699626167014e-15\\
6.38207042933444	8.88178419700119e-15\\
6.38455218240232	1.06581410364014e-14\\
6.3870574613011	1.11022302462515e-14\\
6.38958701642904	1.04360964314764e-14\\
6.3921416171416	1.06581410364014e-14\\
6.39342855538472	1.02140518265514e-14\\
6.39602221035126	9.10382880192626e-15\\
6.397329132091	9.99200722162635e-15\\
6.39996368676923	8.4376949871512e-15\\
6.40396890686947	7.32747196252605e-15\\
6.4080408477682	7.10542735760096e-15\\
6.41079406806981	6.6613381477509e-15\\
6.4135792682519	5.32907051820072e-15\\
6.41781917707846	5.32907051820072e-15\\
6.41924954691368	6.43929354282594e-15\\
6.42068866574823	6.21724893790084e-15\\
6.42505984732693	6.21724893790084e-15\\
6.42951464453773	7.99360577730108e-15\\
6.4310188167953	8.88178419700119e-15\\
6.43405689649631	7.99360577730108e-15\\
6.43559110345598	7.88258347483861e-15\\
6.43713562528794	8.10462807976357e-15\\
6.44025623798149	8.99280649946372e-15\\
6.44183264704871	8.88178419700119e-15\\
6.4450184846297	9.7699626167014e-15\\
6.44662824634531	9.7699626167014e-15\\
6.44824946314957	9.65894031423891e-15\\
6.44988230822555	9.65894031423891e-15\\
6.45485238611669	1.17683640610266e-14\\
6.45653353142212	1.15463194561017e-14\\
6.4582272128727	1.15463194561017e-14\\
6.4599336208196	1.16573417585641e-14\\
6.46165294867262	1.16573417585641e-14\\
6.46338539295919	1.15463194561017e-14\\
6.46513115338465	1.11022302462515e-14\\
6.46689043289329	1.13242748511766e-14\\
6.4686634377307	1.26565424807268e-14\\
6.47045037750723	1.24344978758017e-14\\
6.47225146526245	1.25455201782642e-14\\
6.47589695440714	1.31006316905769e-14\\
6.47774179961689	1.29896093881144e-14\\
6.47960168058241	1.27675647831892e-14\\
6.48147682849418	1.36557432028894e-14\\
6.48336747838162	1.36557432028894e-14\\
6.48527386918521	1.37667655053518e-14\\
6.48719624382967	1.35447209004269e-14\\
6.48913484929825	1.40998324127395e-14\\
6.49108993670804	1.42108547152019e-14\\
6.49306176138647	1.39888101102769e-14\\
6.49505058294861	1.42108547152019e-14\\
6.49705666537572	1.38777878078144e-14\\
6.49908027709458	1.42108547152019e-14\\
6.50112169105798	1.38777878078144e-14\\
6.50318118482587	1.40998324127395e-14\\
6.50735554554524	1.50990331349021e-14\\
6.50947099139695	1.50990331349021e-14\\
6.51160567502197	1.52100554373646e-14\\
6.51593396808607	1.55431223447521e-14\\
6.52257840508474	1.55431223447521e-14\\
6.52483503606806	1.63202784619897e-14\\
6.52711312814139	1.63202784619897e-14\\
6.53407959422288	1.68753899743024e-14\\
6.53644698295196	1.7430501486615e-14\\
6.53883758819942	1.69864122767649e-14\\
6.54125177892401	1.76525460915398e-14\\
6.54368993024377	1.75415237890775e-14\\
6.54615242352082	1.77635683940024e-14\\
6.54863964644471	1.77635683940024e-14\\
6.55625366661865	1.68753899743024e-14\\
6.55884381441376	1.68753899743024e-14\\
6.56146072802741	1.67643676718399e-14\\
6.56410483477167	1.68753899743024e-14\\
6.56677656881687	1.7430501486615e-14\\
6.56947637125604	1.66533453693772e-14\\
6.57220469016551	1.68753899743024e-14\\
6.58341233947465	1.68753899743024e-14\\
6.58629020997159	1.70974345792274e-14\\
6.58919943485225	1.68753899743024e-14\\
6.59214051236025	1.68753899743024e-14\\
6.59511394801517	1.67643676718399e-14\\
6.5981202546173	1.68753899743024e-14\\
6.60423356823018	1.68753899743024e-14\\
6.60734163715381	1.720845688169e-14\\
6.61048470078931	1.73194791841525e-14\\
6.61366330806461	1.75415237890775e-14\\
6.61687801499848	1.68753899743024e-14\\
6.62674439862502	1.68753899743024e-14\\
6.63010920326046	1.73194791841525e-14\\
6.6369563578502	1.73194791841525e-14\\
6.6404399069153	1.68753899743024e-14\\
6.64396424674409	1.75415237890775e-14\\
6.64752999183816	1.73194791841525e-14\\
6.65113776226409	1.77635683940024e-14\\
6.65478818338741	1.85407245112401e-14\\
6.65848188558212	1.86517468137025e-14\\
6.66221950391384	1.83186799063151e-14\\
6.66600167779639	1.83186799063151e-14\\
6.66982905062039	1.82076576038525e-14\\
6.68158884768004	1.82076576038525e-14\\
6.68966664291691	1.86517468137025e-14\\
6.69377888900711	1.86517468137025e-14\\
6.69794091162117	1.88737914186276e-14\\
6.70215336893845	1.86517468137025e-14\\
6.70641691837123	1.89848137210902e-14\\
6.71073221587048	1.89848137210902e-14\\
6.71509991519756	1.90958360235527e-14\\
6.71952066716081	1.95399252334028e-14\\
6.72399511881914	1.94289029309401e-14\\
6.72852391265243	1.95399252334028e-14\\
6.73310768569893	1.95399252334028e-14\\
6.73774706866213	1.94289029309401e-14\\
6.7424426849876	1.96509475358653e-14\\
6.74719514991168	1.97619698383276e-14\\
6.75200506948455	1.94289029309401e-14\\
6.75687303956877	1.94289029309401e-14\\
6.76179964481693	1.97619698383276e-14\\
6.76678545763138	1.97619698383276e-14\\
6.77183103710892	1.95399252334028e-14\\
6.78210365950121	1.95399252334028e-14\\
6.78733174444478	1.94289029309401e-14\\
6.79262167795535	1.95399252334028e-14\\
6.79797393651354	1.97619698383276e-14\\
6.80338897686985	1.97619698383276e-14\\
6.80886723500323	1.95399252334028e-14\\
6.82001503856466	1.95399252334028e-14\\
6.82568534305505	1.93178806284778e-14\\
6.83722047156709	1.90958360235527e-14\\
6.84308590415154	1.92068583260151e-14\\
6.84901694329864	1.94289029309401e-14\\
6.85501382515702	1.93178806284778e-14\\
6.86107675741115	1.94289029309401e-14\\
6.86720591871802	1.94289029309401e-14\\
6.87340145822286	1.93178806284778e-14\\
6.87966349515465	1.94289029309401e-14\\
6.88599211850859	1.94289029309401e-14\\
6.89238738681657	1.96509475358653e-14\\
6.89884932800864	1.95399252334028e-14\\
6.9186350088909	1.95399252334028e-14\\
6.92536330931329	1.94289029309401e-14\\
6.93901882264625	1.94289029309401e-14\\
6.94594570002044	1.93178806284778e-14\\
6.96712020746606	1.93178806284778e-14\\
6.98887969745055	1.89848137210902e-14\\
6.99626132722508	1.8762769116165e-14\\
7.00370656627932	1.86517468137025e-14\\
7.0341151987713	1.86517468137025e-14\\
7.04187201180569	1.8762769116165e-14\\
7.04968972397289	1.8762769116165e-14\\
7.05756782874043	1.85407245112401e-14\\
7.06550580720797	1.8762769116165e-14\\
7.07350312933675	1.8762769116165e-14\\
7.08155925516338	1.88737914186276e-14\\
7.09784571555914	1.88737914186276e-14\\
7.11436071480774	1.90958360235527e-14\\
7.13109969373823	1.90958360235527e-14\\
7.139551735695	1.92068583260151e-14\\
7.14805804090754	1.90958360235527e-14\\
7.16523112313228	1.90958360235527e-14\\
7.17389674291223	1.89848137210902e-14\\
7.18261431300533	1.89848137210902e-14\\
7.19138325988528	1.88737914186276e-14\\
7.20020301325663	1.88737914186276e-14\\
7.21799267792407	1.90958360235527e-14\\
7.22696146983056	1.89848137210902e-14\\
7.23597883038517	1.89848137210902e-14\\
7.24504421330482	1.90958360235527e-14\\
7.2725231260542	1.90958360235527e-14\\
7.28177526113615	1.89848137210902e-14\\
7.29107278367232	1.89848137210902e-14\\
7.30041518766037	1.8762769116165e-14\\
7.30980197448702	1.8762769116165e-14\\
7.31923265303573	1.88737914186276e-14\\
7.32870673976521	1.86517468137025e-14\\
7.34778324177302	1.86517468137025e-14\\
7.36702776511177	1.88737914186276e-14\\
7.37671190717307	1.90958360235527e-14\\
7.38643671662966	1.92068583260151e-14\\
7.3962017632269	1.90958360235527e-14\\
7.48583045415628	1.90958360235527e-14\\
7.49597578801482	1.92068583260151e-14\\
7.5266262157106	1.92068583260151e-14\\
7.54723510325974	1.94289029309401e-14\\
7.55759113122321	1.93178806284778e-14\\
7.56798111815845	1.93178806284778e-14\\
7.57840474753704	1.92068583260151e-14\\
7.58886170771298	1.92068583260151e-14\\
7.59935169176811	1.90958360235527e-14\\
7.60987439735997	1.92068583260151e-14\\
7.62042952657119	1.92068583260151e-14\\
7.63101678576049	1.93178806284778e-14\\
7.64163588541789	1.93178806284778e-14\\
7.65228654002095	1.92068583260151e-14\\
7.66296846789358	1.94289029309401e-14\\
7.67368139106972	1.93178806284778e-14\\
7.68442503515701	1.93178806284778e-14\\
7.69519912920677	1.90958360235527e-14\\
7.70600340558419	1.90958360235527e-14\\
7.73859469943486	1.94289029309401e-14\\
7.74951709073508	1.94289029309401e-14\\
7.76046837162359	1.95399252334028e-14\\
7.77144829182812	1.94289029309401e-14\\
7.78245660357909	1.95399252334028e-14\\
7.79349306150688	1.95399252334028e-14\\
7.80455742254163	1.94289029309401e-14\\
7.82676889257018	1.94289029309401e-14\\
7.83791552606254	1.95399252334028e-14\\
7.84908911148054	1.95399252334028e-14\\
7.87151620797972	1.93178806284778e-14\\
7.88276925832741	1.93178806284778e-14\\
7.89404833897653	1.94289029309401e-14\\
7.92803950603805	1.94289029309401e-14\\
7.93942045821355	1.95399252334028e-14\\
7.95082632263161	1.95399252334028e-14\\
7.96225687952129	1.96509475358653e-14\\
7.97371191024629	1.96509475358653e-14\\
7.98519119724754	1.95399252334028e-14\\
8.00822167489468	1.95399252334028e-14\\
8.03134659146151	1.97619698383276e-14\\
8.05456423982042	1.95399252334028e-14\\
8.066207308366	1.95399252334028e-14\\
8.07787292521464	1.94289029309401e-14\\
8.08956088022643	1.95399252334028e-14\\
8.16014601551162	1.95399252334028e-14\\
8.17198450001338	1.96509475358653e-14\\
8.18384366035807	1.96509475358653e-14\\
8.19572329061354	1.97619698383276e-14\\
8.30352726674424	1.97619698383276e-14\\
8.31560032726912	1.96509475358653e-14\\
8.35192801619167	1.96509475358653e-14\\
8.37623486274509	1.94289029309401e-14\\
8.40061052012163	1.94289029309401e-14\\
8.41282364430923	1.93178806284778e-14\\
8.49876870588955	1.93178806284778e-14\\
8.5234639988098	1.95399252334028e-14\\
8.56061712451023	1.95399252334028e-14\\
8.58545695099575	1.93178806284778e-14\\
8.59789757400853	1.93178806284778e-14\\
8.61035173080389	1.94289029309401e-14\\
8.63529982681142	1.94289029309401e-14\\
8.64779335623759	1.93178806284778e-14\\
8.66029959986771	1.94289029309401e-14\\
8.74818204621959	1.94289029309401e-14\\
8.76078260344861	1.95399252334028e-14\\
8.78601609749187	1.95399252334028e-14\\
8.79864862110754	1.94289029309401e-14\\
8.84927906532025	1.94289029309401e-14\\
8.86196072786604	1.95399252334028e-14\\
8.87465159612054	1.95399252334028e-14\\
8.88735146238733	1.94289029309401e-14\\
8.90006011882786	1.95399252334028e-14\\
8.963727969518	1.95399252334028e-14\\
8.97648499462331	1.94289029309401e-14\\
8.98924935118929	1.94289029309401e-14\\
9.00202083030319	1.95399252334028e-14\\
9.05317378970552	1.95399252334028e-14\\
9.06597774362366	1.96509475358653e-14\\
9.10442396574927	1.96509475358653e-14\\
9.11725012716069	1.97619698383276e-14\\
9.13008131562914	1.97619698383276e-14\\
9.14291732103617	1.96509475358653e-14\\
9.16860294173847	1.98729921407901e-14\\
9.20716224182839	1.98729921407901e-14\\
9.22002273153856	1.97619698383276e-14\\
9.25862342025631	1.97619698383276e-14\\
9.28437112090318	1.95399252334028e-14\\
9.29724851094471	1.95399252334028e-14\\
9.31012797947157	1.94289029309401e-14\\
9.32300931543627	1.94289029309401e-14\\
9.33589230775498	1.93178806284778e-14\\
9.34877674531104	1.93178806284778e-14\\
9.37454911152942	1.95399252334028e-14\\
9.38743661783174	1.97619698383276e-14\\
9.40032472466032	1.96509475358653e-14\\
9.41321322079758	1.97619698383276e-14\\
9.43899053609123	1.97619698383276e-14\\
9.45187893279013	1.96509475358653e-14\\
9.46476687389065	1.97619698383276e-14\\
9.4905405444509	1.97619698383276e-14\\
9.51630985823824	1.99840144432527e-14\\
9.56782865921985	1.99840144432527e-14\\
9.5807029977366	2.00950367457154e-14\\
9.59357476960197	1.99840144432527e-14\\
9.60644376391966	2.00950367457154e-14\\
9.61930976984743	2.00950367457154e-14\\
9.63217257660153	2.02060590481779e-14\\
9.64503197346006	2.02060590481779e-14\\
9.65788774976721	2.00950367457154e-14\\
9.6707396949367	2.00950367457154e-14\\
9.70927043888118	2.04281036531028e-14\\
9.72210495516309	2.04281036531028e-14\\
9.73493458855285	2.05391259555652e-14\\
9.76057836638984	2.05391259555652e-14\\
9.77339209094517	2.04281036531028e-14\\
9.78620009283156	2.05391259555652e-14\\
9.8245876661171	2.05391259555652e-14\\
9.83737068152109	2.04281036531028e-14\\
9.87567827132077	2.04281036531028e-14\\
9.88843295245985	2.05391259555652e-14\\
9.92665052707692	2.05391259555652e-14\\
9.9393735340733	2.04281036531028e-14\\
9.99017908794247	2.04281036531028e-14\\
10.0028578185594	2.03170813506404e-14\\
10.028186637319	2.05391259555652e-14\\
10.0534758844259	2.05391259555652e-14\\
10.0661051510276	2.04281036531028e-14\\
10.0913319364541	2.04281036531028e-14\\
10.1039290421729	2.03170813506404e-14\\
10.1290896479659	2.05391259555652e-14\\
10.1416527358191	2.05391259555652e-14\\
10.1667434519809	2.03170813506404e-14\\
10.1792706689392	2.03170813506404e-14\\
10.1917855178198	2.02060590481779e-14\\
10.2167772901965	2.02060590481779e-14\\
10.2292538034588	2.00950367457154e-14\\
10.2666033929152	2.00950367457154e-14\\
10.2790259237467	2.02060590481779e-14\\
10.2914344476158	2.02060590481779e-14\\
10.3162086573435	1.99840144432527e-14\\
10.3655800106781	1.99840144432527e-14\\
10.3778847708873	1.98729921407901e-14\\
10.3901738923943	1.98729921407901e-14\\
10.4024471715926	1.99840144432527e-14\\
10.4269453889011	1.99840144432527e-14\\
10.439169920037	2.00950367457154e-14\\
10.463568810055	1.98729921407901e-14\\
10.4757427620925	1.99840144432527e-14\\
10.487899447583	1.99840144432527e-14\\
10.5000386630825	2.00950367457154e-14\\
10.5121602051149	2.00950367457154e-14\\
10.5242638701593	2.02060590481779e-14\\
10.596499037014	2.02060590481779e-14\\
10.6084718575417	2.00950367457154e-14\\
10.620425169398	2.00950367457154e-14\\
10.6323587679138	2.02060590481779e-14\\
10.6442724481946	2.02060590481779e-14\\
10.6561660050978	2.00950367457154e-14\\
10.6680392332082	2.02060590481779e-14\\
10.7622684608372	2.02060590481779e-14\\
10.7739494278048	2.03170813506404e-14\\
10.7972439392625	2.00950367457154e-14\\
10.8088570624198	2.02060590481779e-14\\
10.878044559071	2.02060590481779e-14\\
10.8894919323766	2.00950367457154e-14\\
10.9009147633485	2.02060590481779e-14\\
10.9236859211927	2.02060590481779e-14\\
10.9350338065723	2.03170813506404e-14\\
10.9463562665081	2.03170813506404e-14\\
10.9576530770267	2.02060590481779e-14\\
10.9689240127451	2.02060590481779e-14\\
10.9913873507709	2.04281036531028e-14\\
11.0025792946162	2.03170813506404e-14\\
11.0248825731328	2.03170813506404e-14\\
11.0359934388571	2.02060590481779e-14\\
11.1129859875243	2.02060590481779e-14\\
11.1347246089822	1.99840144432527e-14\\
11.1455494420671	2.00950367457154e-14\\
11.1563442746126	2.00950367457154e-14\\
11.1671088411854	1.99840144432527e-14\\
11.177842873124	1.99840144432527e-14\\
11.1885460984127	1.98729921407901e-14\\
11.1992182415521	1.98729921407901e-14\\
11.2098590234262	1.97619698383276e-14\\
11.2310453680153	1.97619698383276e-14\\
11.2415903531805	1.98729921407901e-14\\
11.2521028216951	1.97619698383276e-14\\
11.2625824742689	1.98729921407901e-14\\
11.2730290071398	1.98729921407901e-14\\
11.2834421119225	1.99840144432527e-14\\
11.2938214754556	1.99840144432527e-14\\
11.3041667796461	1.97619698383276e-14\\
11.3247539120323	1.99840144432527e-14\\
11.3349950779744	1.98729921407901e-14\\
11.3452008597504	1.98729921407901e-14\\
11.3756024194494	2.02060590481779e-14\\
11.3956867183596	1.99840144432527e-14\\
11.4056727367306	1.99840144432527e-14\\
11.4255305978305	2.02060590481779e-14\\
11.4354016547758	2.02060590481779e-14\\
11.4452335938253	2.03170813506404e-14\\
11.4550260044496	2.03170813506404e-14\\
11.4647784688578	2.02060590481779e-14\\
11.4841618509654	2.02060590481779e-14\\
11.4937918959373	2.00950367457154e-14\\
11.5033802491014	2.00950367457154e-14\\
11.5129264551175	1.99840144432527e-14\\
11.550680432911	1.99840144432527e-14\\
11.5600088052972	1.98729921407901e-14\\
11.5692921382171	1.98729921407901e-14\\
11.5785299233758	1.97619698383276e-14\\
11.615015172389	1.97619698383276e-14\\
11.6240173492066	1.96509475358653e-14\\
11.659533081449	1.96509475358653e-14\\
11.6682859657573	1.95399252334028e-14\\
11.6769872936017	1.96509475358653e-14\\
11.6856364905705	1.95399252334028e-14\\
11.6942329798664	1.95399252334028e-14\\
11.7027761830097	1.96509475358653e-14\\
11.7197004130686	1.96509475358653e-14\\
11.7446726407872	1.93178806284778e-14\\
11.769134174924	1.93178806284778e-14\\
11.7771719044314	1.92068583260151e-14\\
11.7851506597823	1.92068583260151e-14\\
11.7930699039988	1.90958360235527e-14\\
11.8009291104062	1.90958360235527e-14\\
11.8317554536971	1.86517468137025e-14\\
11.8393070175253	1.8762769116165e-14\\
11.8467956687907	1.85407245112401e-14\\
11.8542209874409	1.86517468137025e-14\\
11.8615825735258	1.86517468137025e-14\\
11.8688800483515	1.8762769116165e-14\\
11.8761130555939	1.8762769116165e-14\\
11.8832812623661	1.89848137210902e-14\\
11.8903843602344	1.90958360235527e-14\\
11.9043941234609	1.90958360235527e-14\\
11.9113003024891	1.92068583260151e-14\\
11.9181404015175	1.89848137210902e-14\\
11.9316216958176	1.89848137210902e-14\\
11.9448369727348	1.92068583260151e-14\\
11.9513446624112	1.92068583260151e-14\\
11.9577856777687	1.93178806284778e-14\\
11.964160025708	1.92068583260151e-14\\
11.9704677437725	1.93178806284778e-14\\
11.9767089000744	1.90958360235527e-14\\
11.9889919515839	1.88737914186276e-14\\
11.9950341339024	1.93178806284778e-14\\
12.0069207502729	1.95399252334028e-14\\
12.0127656459602	1.95399252334028e-14\\
12.0185452875356	1.97619698383276e-14\\
12.0242599744584	1.97619698383276e-14\\
12.0299100322949	1.99840144432527e-14\\
12.0354958118789	1.99840144432527e-14\\
12.0410176884225	1.97619698383276e-14\\
12.0464760605836	1.99840144432527e-14\\
12.0518713494969	1.98729921407901e-14\\
12.0572039977713	1.98729921407901e-14\\
12.0624744684627	1.96509475358653e-14\\
12.067683244026	1.97619698383276e-14\\
12.0728308252517	1.97619698383276e-14\\
12.082944493094	1.99840144432527e-14\\
12.0928198042029	1.99840144432527e-14\\
12.1071958732489	2.06501482580277e-14\\
12.1118737745919	2.05391259555652e-14\\
12.1344353187513	2.1094237467878e-14\\
12.1430854883363	2.15383266777281e-14\\
12.1473329322597	2.2204460492503e-14\\
12.1678200221374	2.2204460492503e-14\\
12.1717720180492	2.14273043752656e-14\\
12.1756770702763	2.13162820728029e-14\\
12.1795358308255	2.13162820728029e-14\\
12.1833489488707	2.14273043752656e-14\\
12.1871170703014	2.12052597703405e-14\\
12.1908408373017	2.13162820728029e-14\\
12.1945208879596	2.13162820728029e-14\\
12.1981578559037	2.17603712826529e-14\\
12.2224624611587	2.17603712826529e-14\\
12.2257769442156	2.15383266777281e-14\\
12.2354969189984	2.2204460492503e-14\\
12.2386643116892	2.27595720048156e-14\\
12.2417963337829	2.26485497023531e-14\\
12.2448935319686	2.26485497023531e-14\\
12.2479564457666	2.27595720048156e-14\\
12.2509856074839	2.26485497023531e-14\\
12.2569447676537	2.26485497023531e-14\\
12.2598757944156	2.23154827949657e-14\\
12.2656432574766	2.20934381900404e-14\\
12.2712878700737	2.26485497023531e-14\\
12.2740653066355	2.26485497023531e-14\\
12.2768134552295	2.29816166097406e-14\\
12.2795327758324	2.28705943072781e-14\\
12.2822237213453	2.26485497023531e-14\\
12.2848867376463	2.28705943072781e-14\\
12.2875222636492	2.18713935851156e-14\\
12.2901307313648	2.17603712826529e-14\\
12.2927125659668	2.19824158875782e-14\\
12.2977980027561	2.17603712826529e-14\\
12.3027818413593	2.17603712826529e-14\\
12.3052366536899	2.25375273998908e-14\\
12.3100739929661	2.23154827949657e-14\\
12.312457272481	2.18713935851156e-14\\
12.3148174500156	2.19824158875782e-14\\
12.317154886567	2.19824158875782e-14\\
12.3194699371722	2.27595720048156e-14\\
12.3217629509957	2.26485497023531e-14\\
12.324034271417	2.27595720048156e-14\\
12.3307214211374	2.2204460492503e-14\\
12.3329092891259	2.2204460492503e-14\\
12.335077096914	2.28705943072781e-14\\
12.3372251550172	2.18713935851156e-14\\
12.3393537687794	2.2204460492503e-14\\
12.3414632384595	2.13162820728029e-14\\
12.3435538593169	2.25375273998908e-14\\
12.3456259216966	2.2204460492503e-14\\
12.3497155083371	2.13162820728029e-14\\
12.351733589472	2.23154827949657e-14\\
12.3537342260419	2.2204460492503e-14\\
12.3576842291583	2.2204460492503e-14\\
12.3596341165683	2.16493489801906e-14\\
12.3615676012977	2.16493489801906e-14\\
12.3634849331579	2.15383266777281e-14\\
12.3653863578505	2.16493489801906e-14\\
12.3672721170417	2.14273043752656e-14\\
12.3709975858527	2.04281036531028e-14\\
12.3728377592897	2.05391259555652e-14\\
12.3746631950024	2.08721928629528e-14\\
12.3764741155693	2.07611705604902e-14\\
12.3782707399608	2.00950367457154e-14\\
12.3800532836073	2.00950367457154e-14\\
12.3835769730819	2.08721928629528e-14\\
12.3887620911659	2.18713935851156e-14\\
12.3921542110794	2.30926389122033e-14\\
12.3938314607948	2.30926389122033e-14\\
12.3954964199046	2.26485497023531e-14\\
12.3971492719038	2.30926389122033e-14\\
12.4020369774628	2.2204460492503e-14\\
12.4036431793808	2.23154827949657e-14\\
12.4068220554634	2.13162820728029e-14\\
12.40839506122	2.14273043752656e-14\\
12.4115090182598	2.13162820728029e-14\\
12.4130502862295	2.03170813506404e-14\\
12.414581287648	2.04281036531028e-14\\
12.417613098349	2.14273043752656e-14\\
12.4191142057415	2.16493489801906e-14\\
12.4206056428894	2.13162820728029e-14\\
12.4220875533919	2.13162820728029e-14\\
12.4250233583607	2.04281036531028e-14\\
12.4264775296493	2.06501482580277e-14\\
12.4293590869173	2.02060590481779e-14\\
12.4336164329459	2.06501482580277e-14\\
12.4364128286299	1.95399252334028e-14\\
12.4377988487712	1.90958360235527e-14\\
12.4405471377508	1.77635683940024e-14\\
12.4419096432358	1.75415237890775e-14\\
12.4446119557114	1.57651669496772e-14\\
12.4472847579655	1.59872115546022e-14\\
12.4512405574092	1.50990331349021e-14\\
12.4525453451709	1.48769885299771e-14\\
12.4551348293363	1.50990331349021e-14\\
12.4576982034537	1.39888101102769e-14\\
12.4602362635336	1.42108547152019e-14\\
12.4652395264957	1.28785870856519e-14\\
12.4664757104286	1.33226762955018e-14\\
12.4689311583502	1.44328993201271e-14\\
12.4701506003167	1.37667655053518e-14\\
12.4725733573267	1.42108547152019e-14\\
12.4737768441303	1.37667655053518e-14\\
12.4761684563097	1.42108547152019e-14\\
12.4785401380294	1.42108547152019e-14\\
12.4808925380686	1.62092561595271e-14\\
12.4820617062816	1.59872115546022e-14\\
12.4832262909275	1.64313007644522e-14\\
12.4855420173912	1.59872115546022e-14\\
12.4878403250764	1.59872115546022e-14\\
12.4912564245722	1.42108547152019e-14\\
12.4946366250553	1.24344978758017e-14\\
12.4990909916595	1.15463194561017e-14\\
12.5023947223208	1.24344978758017e-14\\
12.5034892635215	1.22124532708767e-14\\
12.5067536859421	1.28785870856519e-14\\
12.5078356383338	1.15463194561017e-14\\
12.5121341700709	1.42108547152019e-14\\
12.5142667254678	1.50990331349021e-14\\
12.5153290362831	1.64313007644522e-14\\
12.5163887815787	1.59872115546022e-14\\
12.5185008102249	1.68753899743024e-14\\
12.5299581999373	1.68753899743024e-14\\
12.5320161168069	1.59872115546022e-14\\
12.5350905983351	1.73194791841525e-14\\
12.5391689917886	1.50990331349021e-14\\
12.5412001641766	1.59872115546022e-14\\
12.5432265372087	1.55431223447521e-14\\
12.5452485195928	1.59872115546022e-14\\
12.5492809333597	1.59872115546022e-14\\
12.5502869237887	1.73194791841525e-14\\
12.5522967190044	1.64313007644522e-14\\
12.5543039315474	1.77635683940024e-14\\
12.5593132616841	1.77635683940024e-14\\
12.5613145479432	1.86517468137025e-14\\
12.563315025966	1.86517468137025e-14\\
12.5643150844317	1.90958360235527e-14\\
12.5653150878476	1.82076576038525e-14\\
12.5673151254177	1.86517468137025e-14\\
12.5683152575218	1.82076576038525e-14\\
12.5693155304909	1.90958360235527e-14\\
12.5713166951157	1.77635683940024e-14\\
12.5723176849008	1.68753899743024e-14\\
12.5733190118252	1.73194791841525e-14\\
12.5773286755573	1.59872115546022e-14\\
12.5853792121311	1.95399252334028e-14\\
12.5874006779709	1.95399252334028e-14\\
12.5894264839382	1.90958360235527e-14\\
12.5945126742727	2.13162820728029e-14\\
12.5965569071809	2.30926389122033e-14\\
12.5986073437143	2.2204460492503e-14\\
12.5996350207763	2.26485497023531e-14\\
12.6016955596997	2.2204460492503e-14\\
12.6037633712762	2.2204460492503e-14\\
12.6058388912146	2.30926389122033e-14\\
12.6079225603034	2.2204460492503e-14\\
12.6089675899903	2.26485497023531e-14\\
12.6100148247191	2.17603712826529e-14\\
12.612116136343	2.2204460492503e-14\\
12.6142269530843	2.2204460492503e-14\\
12.6152860707002	2.26485497023531e-14\\
12.6174120177	2.2204460492503e-14\\
12.6195486431539	2.35367281220531e-14\\
12.6216964287284	2.30926389122033e-14\\
12.6227746591451	2.35367281220531e-14\\
12.6249401047142	2.2204460492503e-14\\
12.6304090788252	1.84297022087775e-14\\
12.6337310133084	1.84297022087775e-14\\
12.6370855591786	1.95399252334028e-14\\
12.6404745752095	2.06501482580277e-14\\
12.6427540120355	2.02060590481779e-14\\
12.6438999752042	1.90958360235527e-14\\
12.6450501996805	1.95399252334028e-14\\
12.6462047600256	2.08721928629528e-14\\
12.6485271905136	2.04281036531028e-14\\
12.6508678791717	2.13162820728029e-14\\
12.6520452653634	2.1094237467878e-14\\
12.6532274518757	2.13162820728029e-14\\
12.6544145191229	2.26485497023531e-14\\
12.6556065484255	2.1094237467878e-14\\
12.6580058231184	2.15383266777281e-14\\
12.6592132358454	2.13162820728029e-14\\
12.6628676001783	2.24265050974281e-14\\
12.665331489059	2.19824158875782e-14\\
12.6665719950896	2.2204460492503e-14\\
12.6728638332701	2.04281036531028e-14\\
12.6754240228847	2.08721928629528e-14\\
12.6767138211052	2.19824158875782e-14\\
12.6793133299238	2.15383266777281e-14\\
12.6806232467096	2.13162820728029e-14\\
12.6832639307354	2.2204460492503e-14\\
12.6872787024003	2.2204460492503e-14\\
12.6886317338954	2.33146835171281e-14\\
12.6913606396376	2.30926389122033e-14\\
12.6955128618526	2.64233079860787e-14\\
12.6983216572386	2.75335310107036e-14\\
12.6997386206012	2.66453525910036e-14\\
12.7011641303144	2.66453525910036e-14\\
12.7040413074953	2.59792187762287e-14\\
12.7054932390193	2.64233079860787e-14\\
12.7069542450803	2.75335310107036e-14\\
12.7128917832008	2.75335310107036e-14\\
12.7159186566022	2.83106871279414e-14\\
12.7174471334219	2.77555756156287e-14\\
12.7189858387379	2.83106871279414e-14\\
12.7220945539734	2.74225087082412e-14\\
12.7236648793841	2.75335310107036e-14\\
12.7268382728124	2.66453525910036e-14\\
12.730056428426	2.69784194983912e-14\\
12.7333207091406	2.66453525910036e-14\\
12.7366325210185	2.69784194983912e-14\\
12.7399933149632	2.66453525910036e-14\\
12.7416925463105	2.55351295663784e-14\\
12.7434045884769	2.62012633811538e-14\\
12.7451296362305	2.57571741713037e-14\\
12.7468678874828	2.58681964737659e-14\\
12.7503848082146	2.68673971959286e-14\\
12.752163889788	2.66453525910036e-14\\
12.755764350935	2.55351295663784e-14\\
12.7575861631562	2.58681964737659e-14\\
12.7594226575143	2.57571741713037e-14\\
12.7612740593448	2.59792187762287e-14\\
12.7631405977118	2.58681964737659e-14\\
12.7688333800859	2.62012633811538e-14\\
12.7707628322962	2.62012633811538e-14\\
12.7727086247927	2.64233079860787e-14\\
12.7746710105271	2.69784194983912e-14\\
12.7766502466949	2.66453525910036e-14\\
12.7786465948136	2.66453525910036e-14\\
12.7806603208016	2.63122856836163e-14\\
12.7826916950577	2.70894418008539e-14\\
12.7847409925424	2.66453525910036e-14\\
12.7868084928592	2.70894418008539e-14\\
12.7888944803373	2.64233079860787e-14\\
12.7909992441153	2.68673971959286e-14\\
12.7952662816752	2.88657986402541e-14\\
12.7974291585408	2.88657986402541e-14\\
12.7996120180451	2.87547763377914e-14\\
12.8040389481356	2.88657986402541e-14\\
12.8062836637019	2.88657986402541e-14\\
12.8108372494392	2.84217094304038e-14\\
12.8131467978497	2.74225087082412e-14\\
12.8154786449942	2.77555756156287e-14\\
12.8202106557089	2.72004641033161e-14\\
12.8226115443231	2.6534330288541e-14\\
12.8250361819323	2.66453525910036e-14\\
12.8274849463788	2.66453525910036e-14\\
12.8324563986393	2.74225087082412e-14\\
12.8349798738715	2.75335310107036e-14\\
12.8427061574926	2.66453525910036e-14\\
12.8453349272028	2.6534330288541e-14\\
12.8479910793384	2.62012633811538e-14\\
12.8673884592169	2.62012633811538e-14\\
12.8702800003488	2.63122856836163e-14\\
12.8732031131728	2.62012633811538e-14\\
12.8761582991178	2.63122856836163e-14\\
12.8791460668919	2.62012633811538e-14\\
12.8914333849796	2.62012633811538e-14\\
12.8945919467895	2.57571741713037e-14\\
12.8977862948761	2.57571741713037e-14\\
12.9010169883408	2.62012633811538e-14\\
12.9143146401223	2.62012633811538e-14\\
12.9177356875321	2.64233079860787e-14\\
12.9211965775239	2.62012633811538e-14\\
12.9246979154303	2.62012633811538e-14\\
12.9282403125173	2.55351295663784e-14\\
12.9318243857548	2.57571741713037e-14\\
12.9354507575641	2.57571741713037e-14\\
12.9391200555417	2.62012633811538e-14\\
12.9465899644227	2.62012633811538e-14\\
12.9503918535427	2.66453525910036e-14\\
12.9542392245245	2.66453525910036e-14\\
12.9620730086196	2.62012633811538e-14\\
12.9660607269016	2.63122856836163e-14\\
12.9700965364012	2.62012633811538e-14\\
12.9741810943336	2.62012633811538e-14\\
12.9783150587688	2.63122856836163e-14\\
12.9824990880254	2.62012633811538e-14\\
12.9867338400301	2.62012633811538e-14\\
12.9953581379468	2.66453525910036e-14\\
12.9997489915067	2.64233079860787e-14\\
13.0041931815888	2.66453525910036e-14\\
13.0132441469965	2.66453525910036e-14\\
13.0178521969026	2.6534330288541e-14\\
13.0225161307088	2.66453525910036e-14\\
13.0320141212637	2.66453525910036e-14\\
13.0368493910607	2.64233079860787e-14\\
13.0417429688553	2.66453525910036e-14\\
13.0619117513062	2.57571741713037e-14\\
13.0671052901535	2.57571741713037e-14\\
13.0723604014948	2.56461518688412e-14\\
13.077677572436	2.57571741713037e-14\\
13.0830572709464	2.59792187762287e-14\\
13.0940060205771	2.59792187762287e-14\\
13.0995759025857	2.63122856836163e-14\\
13.105209971953	2.62012633811538e-14\\
13.1109085856484	2.53130849614536e-14\\
13.1283948815727	2.53130849614536e-14\\
13.1343547287981	2.50910403565285e-14\\
13.1403805132273	2.50910403565285e-14\\
13.1464724298971	2.5202062658991e-14\\
13.1526306445949	2.5202062658991e-14\\
13.1588552934093	2.49800180540659e-14\\
13.1651464823625	2.50910403565285e-14\\
13.1715042871313	2.49800180540659e-14\\
13.1779287528571	2.49800180540659e-14\\
13.1844198940486	2.48689957516034e-14\\
13.1909776945784	2.49800180540659e-14\\
13.1976021077741	2.48689957516034e-14\\
13.211050433967	2.48689957516034e-14\\
13.2178741030497	2.49800180540659e-14\\
13.2247638978125	2.49800180540659e-14\\
13.2317196235356	2.5202062658991e-14\\
13.2387410574638	2.5202062658991e-14\\
13.2458279495305	2.53130849614536e-14\\
13.2674784815459	2.53130849614536e-14\\
13.2748241887919	2.5424107263916e-14\\
13.2822337246273	2.5424107263916e-14\\
13.2897066942725	2.53130849614536e-14\\
13.2972426825549	2.53130849614536e-14\\
13.3048412550875	2.5424107263916e-14\\
13.3125019594736	2.5424107263916e-14\\
13.3202243265305	2.55351295663784e-14\\
13.3597436615942	2.55351295663784e-14\\
13.3841622580693	2.5202062658991e-14\\
13.3924163175447	2.53130849614536e-14\\
13.4175141049475	2.53130849614536e-14\\
13.4431031865183	2.56461518688412e-14\\
13.4517393545928	2.56461518688412e-14\\
13.4604277965162	2.55351295663784e-14\\
13.4779592045229	2.57571741713037e-14\\
13.4868010297266	2.59792187762287e-14\\
13.4956928482017	2.59792187762287e-14\\
13.5136242298001	2.57571741713037e-14\\
13.5317489319892	2.57571741713037e-14\\
13.5408824231191	2.56461518688412e-14\\
13.5500626307924	2.58681964737659e-14\\
13.5592890307751	2.57571741713037e-14\\
13.5778783457906	2.57571741713037e-14\\
13.5872402479446	2.56461518688412e-14\\
13.5966463169272	2.56461518688412e-14\\
13.6060960649316	2.55351295663784e-14\\
13.625124684827	2.57571741713037e-14\\
13.6347026192575	2.56461518688412e-14\\
13.6443223578048	2.57571741713037e-14\\
13.6539834508677	2.57571741713037e-14\\
13.6636854564422	2.58681964737659e-14\\
13.7028940261123	2.58681964737659e-14\\
13.7127942253393	2.59792187762287e-14\\
13.7227328404684	2.59792187762287e-14\\
13.7327094803592	2.57571741713037e-14\\
13.7527753037529	2.59792187762287e-14\\
13.7628637384458	2.59792187762287e-14\\
13.7729886999892	2.6090241078691e-14\\
13.7933467755356	2.58681964737659e-14\\
13.8035791905164	2.59792187762287e-14\\
13.8552615696246	2.5424107263916e-14\\
13.865699834132	2.5424107263916e-14\\
13.8972125874492	2.50910403565285e-14\\
13.9077818237162	2.50910403565285e-14\\
13.9290160165714	2.53130849614536e-14\\
13.9611023485102	2.53130849614536e-14\\
13.9718593611549	2.5424107263916e-14\\
13.9826467061522	2.53130849614536e-14\\
14.0043113314476	2.53130849614536e-14\\
14.0151880885831	2.5424107263916e-14\\
14.0370292058267	2.5424107263916e-14\\
14.0479930598134	2.53130849614536e-14\\
14.0589854443049	2.5424107263916e-14\\
14.0700061125951	2.5424107263916e-14\\
14.0810548203339	2.55351295663784e-14\\
14.1032353879426	2.55351295663784e-14\\
14.114366770015	2.56461518688412e-14\\
14.1255252357586	2.55351295663784e-14\\
14.1367105511781	2.55351295663784e-14\\
14.1479224840866	2.5424107263916e-14\\
14.1591608040223	2.5424107263916e-14\\
14.170425282171	2.55351295663784e-14\\
14.2385488489337	2.55351295663784e-14\\
14.2499901508634	2.5424107263916e-14\\
14.2614558312206	2.55351295663784e-14\\
14.3657084669789	2.55351295663784e-14\\
14.3774061388705	2.56461518688412e-14\\
14.4126305424084	2.56461518688412e-14\\
14.4244151121265	2.55351295663784e-14\\
14.4598952246996	2.55351295663784e-14\\
14.4717633750693	2.56461518688412e-14\\
14.4836519052641	2.55351295663784e-14\\
14.5433930708239	2.55351295663784e-14\\
14.5553995736687	2.5424107263916e-14\\
14.5674250229669	2.5424107263916e-14\\
14.5915319450052	2.5202062658991e-14\\
14.6036130100919	2.53130849614536e-14\\
14.6157122062898	2.53130849614536e-14\\
14.6278293300014	2.5202062658991e-14\\
14.6399641776922	2.5202062658991e-14\\
14.6521165458762	2.50910403565285e-14\\
14.6642862311027	2.50910403565285e-14\\
14.6764730299422	2.49800180540659e-14\\
14.6886767389749	2.49800180540659e-14\\
14.7008971547779	2.50910403565285e-14\\
14.713134073915	2.49800180540659e-14\\
14.7253872929252	2.49800180540659e-14\\
14.7376566083131	2.50910403565285e-14\\
14.7622427140112	2.50910403565285e-14\\
14.7868907620081	2.48689957516034e-14\\
14.8239754095891	2.48689957516034e-14\\
14.836366163123	2.4757973449141e-14\\
14.8487711786225	2.48689957516034e-14\\
14.861190251807	2.48689957516034e-14\\
14.8736231782831	2.4757973449141e-14\\
14.886069753541	2.4757973449141e-14\\
14.8985297729492	2.48689957516034e-14\\
14.9610243612172	2.48689957516034e-14\\
14.9735607410471	2.49800180540659e-14\\
15.0238242831309	2.49800180540659e-14\\
15.0490239843206	2.4757973449141e-14\\
15.061640095549	2.48689957516034e-14\\
15.0742667717959	2.48689957516034e-14\\
15.0869038063228	2.49800180540659e-14\\
15.0995509922439	2.49800180540659e-14\\
15.112208122526	2.50910403565285e-14\\
15.1248749899888	2.50910403565285e-14\\
15.137551387306	2.5202062658991e-14\\
15.1502371070059	2.5202062658991e-14\\
15.1629319414727	2.50910403565285e-14\\
15.2137982697144	2.50910403565285e-14\\
15.2265355588224	2.49800180540659e-14\\
15.2392807140519	2.49800180540659e-14\\
15.2520335268199	2.48689957516034e-14\\
15.3799368408403	2.48689957516034e-14\\
15.392760084574	2.49800180540659e-14\\
15.4312598461054	2.49800180540659e-14\\
15.4441024095315	2.48689957516034e-14\\
15.4698002388873	2.48689957516034e-14\\
15.4826550839076	2.49800180540659e-14\\
15.5083755817945	2.49800180540659e-14\\
15.5341090855529	2.5202062658991e-14\\
15.546980187676	2.5202062658991e-14\\
15.5598539088024	2.50910403565285e-14\\
15.5984886766278	2.50910403565285e-14\\
15.6113707639729	2.49800180540659e-14\\
15.6242544152187	2.49800180540659e-14\\
15.6371394192352	2.48689957516034e-14\\
15.650025564866	2.48689957516034e-14\\
15.6629126409319	2.4757973449141e-14\\
15.6758004362357	2.4757973449141e-14\\
15.6886887395651	2.48689957516034e-14\\
15.7015773396987	2.4757973449141e-14\\
15.7144660254084	2.48689957516034e-14\\
15.8433111232864	2.48689957516034e-14\\
15.856186811814	2.4757973449141e-14\\
15.8819306336632	2.4757973449141e-14\\
15.8947983451868	2.46469511466783e-14\\
15.9590864780071	2.46469511466783e-14\\
15.9719325452517	2.45359288442161e-14\\
16.0360935131335	2.45359288442161e-14\\
16.0489103620661	2.46469511466783e-14\\
16.0745270358844	2.46469511466783e-14\\
16.0873264413778	2.45359288442161e-14\\
16.1129063418677	2.45359288442161e-14\\
16.1256864181367	2.44249065417535e-14\\
16.1767360170931	2.44249065417535e-14\\
16.1894796959063	2.43138842392907e-14\\
16.2022154690383	2.43138842392907e-14\\
16.2276624646939	2.45359288442161e-14\\
16.2403732707743	2.45359288442161e-14\\
16.2530753382914	2.44249065417535e-14\\
16.2784524262826	2.46469511466783e-14\\
16.316447326838	2.46469511466783e-14\\
16.3290926026358	2.45359288442161e-14\\
16.3543523753985	2.45359288442161e-14\\
16.3669664587954	2.44249065417535e-14\\
16.6413768686621	2.44249065417535e-14\\
16.6536903292884	2.45359288442161e-14\\
16.6659882656782	2.45359288442161e-14\\
16.67827047419	2.46469511466783e-14\\
16.7027868933042	2.46469511466783e-14\\
16.7516220423169	2.42028619368286e-14\\
16.8243561296433	2.42028619368286e-14\\
16.8364153582722	2.40918396343657e-14\\
16.8844644607236	2.40918396343657e-14\\
16.8964287627116	2.42028619368286e-14\\
16.9914204076196	2.42028619368286e-14\\
17.0032009306978	2.40918396343657e-14\\
17.0501064248713	2.40918396343657e-14\\
17.0617776059548	2.42028619368286e-14\\
17.2113783849455	2.42028619368286e-14\\
17.2453119240353	2.38697950294408e-14\\
17.3456849979583	2.38697950294408e-14\\
17.356700318794	2.39808173319032e-14\\
17.4004758137794	2.39808173319032e-14\\
17.4113469855594	2.38697950294408e-14\\
17.4221885652546	2.38697950294408e-14\\
17.4330002922279	2.37587727269783e-14\\
17.4437819028055	2.38697950294408e-14\\
17.4866017945155	2.34257058195909e-14\\
17.507823942349	2.36477504245158e-14\\
17.5394159891748	2.36477504245158e-14\\
17.5498811748024	2.37587727269783e-14\\
17.5603131062493	2.37587727269783e-14\\
17.5707114730573	2.38697950294408e-14\\
17.5810759599245	2.38697950294408e-14\\
17.5914062465492	2.39808173319032e-14\\
17.6119629119247	2.39808173319032e-14\\
17.6221886236595	2.38697950294408e-14\\
17.6323788008023	2.39808173319032e-14\\
17.6526511547125	2.37587727269783e-14\\
17.6727771200705	2.37587727269783e-14\\
17.6827842880711	2.36477504245158e-14\\
17.6927537432421	2.36477504245158e-14\\
17.7026850999677	2.35367281220531e-14\\
17.7125779658003	2.35367281220531e-14\\
17.7224319413303	2.36477504245158e-14\\
17.732246620062	2.36477504245158e-14\\
17.7420215882983	2.37587727269783e-14\\
17.7614507018713	2.35367281220531e-14\\
17.771103982914	2.37587727269783e-14\\
17.7807158247232	2.36477504245158e-14\\
17.799813378808	2.36477504245158e-14\\
17.8092981660391	2.35367281220531e-14\\
17.8187396639308	2.36477504245158e-14\\
17.8467995671704	2.36477504245158e-14\\
17.8560630156676	2.35367281220531e-14\\
17.8652806915208	2.36477504245158e-14\\
17.874452076131	2.36477504245158e-14\\
17.8835766439644	2.37587727269783e-14\\
17.8926538627815	2.37587727269783e-14\\
17.9016831939037	2.38697950294408e-14\\
17.9106640925187	2.37587727269783e-14\\
17.9195960080274	2.38697950294408e-14\\
17.9460922716137	2.38697950294408e-14\\
17.9548226475444	2.39808173319032e-14\\
17.9635012157866	2.39808173319032e-14\\
17.9721274008007	2.38697950294408e-14\\
17.9807006249634	2.39808173319032e-14\\
17.9892203092921	2.39808173319032e-14\\
17.9976858742182	2.40918396343657e-14\\
18.0060967404115	2.39808173319032e-14\\
18.0633930502352	2.39808173319032e-14\\
18.0713458084912	2.38697950294408e-14\\
18.0792388236184	2.40918396343657e-14\\
18.0870715738373	2.40918396343657e-14\\
18.1025542539781	2.38697950294408e-14\\
18.1102032056038	2.39808173319032e-14\\
18.1177899382144	2.39808173319032e-14\\
18.1253140027363	2.38697950294408e-14\\
18.1327749683366	2.40918396343657e-14\\
18.1401724236221	2.38697950294408e-14\\
18.1475059778126	2.39808173319032e-14\\
18.1547752618761	2.38697950294408e-14\\
18.1619799296245	2.39808173319032e-14\\
18.1691196587583	2.39808173319032e-14\\
18.1970236329508	2.44249065417535e-14\\
18.2038347363253	2.43138842392907e-14\\
18.2105795197589	2.43138842392907e-14\\
18.2172578520458	2.44249065417535e-14\\
18.22386963176	2.43138842392907e-14\\
18.2368932787149	2.43138842392907e-14\\
18.2496502560365	2.45359288442161e-14\\
18.2559288135246	2.43138842392907e-14\\
18.2621408486645	2.42028619368286e-14\\
18.2682864732068	2.44249065417535e-14\\
18.2743658289057	2.40918396343657e-14\\
18.2803790871351	2.42028619368286e-14\\
18.2863264484241	2.44249065417535e-14\\
18.2980244247325	2.44249065417535e-14\\
18.3037755813223	2.46469511466783e-14\\
18.3150837855285	2.44249065417535e-14\\
18.3261355462036	2.44249065417535e-14\\
18.3315662382451	2.46469511466783e-14\\
18.3422393980419	2.44249065417535e-14\\
18.3526647022957	2.48689957516034e-14\\
18.3577856459013	2.5202062658991e-14\\
18.3628461452631	2.50910403565285e-14\\
18.3678467413715	2.46469511466783e-14\\
18.3727879898553	2.46469511466783e-14\\
18.3824947332547	2.44249065417535e-14\\
18.3966243559352	2.44249065417535e-14\\
18.4012218735585	2.39808173319032e-14\\
18.4102521351886	2.39808173319032e-14\\
18.4190669630972	2.44249065417535e-14\\
18.4276715394592	2.44249065417535e-14\\
18.4318966172582	2.4757973449141e-14\\
18.4360710970772	2.48689957516034e-14\\
18.4482975298772	2.48689957516034e-14\\
18.4522761978364	2.53130849614536e-14\\
18.4714728959638	2.53130849614536e-14\\
18.4751774393273	2.48689957516034e-14\\
18.4788385444122	2.48689957516034e-14\\
18.4860329610898	2.53130849614536e-14\\
18.4895675207269	2.58681964737659e-14\\
18.4930611376053	2.55351295663784e-14\\
18.503302403185	2.62012633811538e-14\\
18.5496092421885	2.62012633811538e-14\\
18.5524333655329	2.6534330288541e-14\\
18.5552274681288	2.66453525910036e-14\\
18.5607274884227	2.53130849614536e-14\\
18.5634343269676	2.53130849614536e-14\\
18.5661129865536	2.5424107263916e-14\\
18.5687639100015	2.53130849614536e-14\\
18.5739842851394	2.53130849614536e-14\\
18.5765545880386	2.5202062658991e-14\\
18.5790988573557	2.48689957516034e-14\\
18.581617501891	2.48689957516034e-14\\
18.5841109238571	2.40918396343657e-14\\
18.5890236764626	2.38697950294408e-14\\
18.5914437792998	2.40918396343657e-14\\
18.5962133214279	2.34257058195909e-14\\
18.5985634955832	2.33146835171281e-14\\
18.6008910849703	2.29816166097406e-14\\
18.6031964420438	2.30926389122033e-14\\
18.6054799134238	2.24265050974281e-14\\
18.6077418399842	2.24265050974281e-14\\
18.6099825569402	2.2204460492503e-14\\
18.6144016751359	2.2204460492503e-14\\
18.6187398399051	2.33146835171281e-14\\
18.6208793451752	2.35367281220531e-14\\
18.622999538222	2.40918396343657e-14\\
18.6251007171044	2.39808173319032e-14\\
18.627183174919	2.39808173319032e-14\\
18.6312930754298	2.5202062658991e-14\\
18.6353314884901	2.53130849614536e-14\\
18.6373245696374	2.6534330288541e-14\\
18.6412598066321	2.66453525910036e-14\\
18.6451288597123	2.75335310107036e-14\\
18.6470391951053	2.75335310107036e-14\\
18.6489337296595	2.72004641033161e-14\\
18.6526763520124	2.76445533131663e-14\\
18.6545249079412	2.75335310107036e-14\\
18.6563585994351	2.72004641033161e-14\\
18.6581776511302	2.72004641033161e-14\\
18.6599822840166	2.69784194983912e-14\\
18.6617727155061	2.70894418008539e-14\\
18.6635491594996	2.66453525910036e-14\\
18.6705192192939	2.66453525910036e-14\\
18.6722288159752	2.6534330288541e-14\\
18.6756098777956	2.57571741713037e-14\\
18.6772817221298	2.57571741713037e-14\\
18.682224721883	2.76445533131663e-14\\
18.6854613977379	2.74225087082412e-14\\
18.6886527643367	2.83106871279414e-14\\
18.6902318764016	2.8643754035329e-14\\
18.6918001597064	2.83106871279414e-14\\
18.6933577751775	2.8643754035329e-14\\
18.694904881302	2.81996648254789e-14\\
18.6979681875435	2.85327317328666e-14\\
18.7009912992954	2.83106871279414e-14\\
18.7024881538408	2.84217094304038e-14\\
18.703975401292	2.81996648254789e-14\\
18.7054531843204	2.73114864057788e-14\\
18.7069216435078	2.75335310107036e-14\\
18.708380917386	2.66453525910036e-14\\
18.709831142477	2.66453525910036e-14\\
18.7112724533307	2.62012633811538e-14\\
18.7169511784577	2.84217094304038e-14\\
18.7183498699691	2.79776202205538e-14\\
18.7197404152028	2.81996648254789e-14\\
18.7224975522146	2.66453525910036e-14\\
18.7252235435517	2.62012633811538e-14\\
18.7279193172729	2.50910403565285e-14\\
18.7305857764253	2.46469511466783e-14\\
18.7319082886362	2.35367281220531e-14\\
18.7345324167682	2.39808173319032e-14\\
18.7358342438265	2.28705943072781e-14\\
18.7384179414968	2.30926389122033e-14\\
18.7397000151373	2.26485497023531e-14\\
18.7409757051718	2.33146835171281e-14\\
18.7422451099091	2.30926389122033e-14\\
18.7435083264204	2.33146835171281e-14\\
18.7447654505628	2.26485497023531e-14\\
18.7485012096306	2.35367281220531e-14\\
18.749734899405	2.42028619368286e-14\\
18.7534025409788	2.35367281220531e-14\\
18.7546142389228	2.37587727269783e-14\\
18.757021878136	2.48689957516034e-14\\
18.7594090698674	2.62012633811538e-14\\
18.7617764744543	2.57571741713037e-14\\
18.7629529588792	2.46469511466783e-14\\
18.7652918888105	2.57571741713037e-14\\
18.7664544904541	2.66453525910036e-14\\
18.7676126192426	2.62012633811538e-14\\
18.7687663511718	2.66453525910036e-14\\
18.7699157614387	2.64233079860787e-14\\
18.7722019138744	2.55351295663784e-14\\
18.774471662753	2.59792187762287e-14\\
18.7767255825039	2.55351295663784e-14\\
18.7778467828655	2.59792187762287e-14\\
18.7800780114099	2.55351295663784e-14\\
18.7811881763543	2.57571741713037e-14\\
18.7822947985218	2.55351295663784e-14\\
18.7833979447143	2.59792187762287e-14\\
18.7844976811269	2.57571741713037e-14\\
18.7866871864349	2.66453525910036e-14\\
18.7888638323595	2.57571741713037e-14\\
18.7899474924597	2.62012633811538e-14\\
18.7963880989194	2.39808173319032e-14\\
18.8006278570225	2.2204460492503e-14\\
18.802732963969	2.26485497023531e-14\\
18.8048288389372	2.04281036531028e-14\\
18.805873456625	2.08721928629528e-14\\
18.8079563335727	2.04281036531028e-14\\
18.8100311034122	2.04281036531028e-14\\
18.8131290190957	2.39808173319032e-14\\
18.8151854364835	2.30926389122033e-14\\
18.817235266356	2.39808173319032e-14\\
18.8182578436122	2.35367281220531e-14\\
18.8213168552578	2.44249065417535e-14\\
18.8233494503831	2.39808173319032e-14\\
18.8253771307481	2.39808173319032e-14\\
18.8263892559971	2.30926389122033e-14\\
18.8284103312125	2.39808173319032e-14\\
18.8344517882799	2.39808173319032e-14\\
18.8364596865131	2.26485497023531e-14\\
18.8384652872239	2.30926389122033e-14\\
18.8404689857777	2.30926389122033e-14\\
18.8434718289976	2.04281036531028e-14\\
18.8464726054376	2.13162820728029e-14\\
18.8484726284955	2.08721928629528e-14\\
18.8494726385922	2.13162820728029e-14\\
18.8514729007964	2.04281036531028e-14\\
18.8524732508894	1.99840144432527e-14\\
18.8544746342029	2.2204460492503e-14\\
18.8584815086767	2.30926389122033e-14\\
18.8594843702743	2.26485497023531e-14\\
18.8624964888253	2.35367281220531e-14\\
18.8645080090897	2.30926389122033e-14\\
18.8695517685344	2.30926389122033e-14\\
18.8705634874684	2.26485497023531e-14\\
18.8715763136815	2.44249065417535e-14\\
18.8736054922446	2.39808173319032e-14\\
18.8756397147432	2.39808173319032e-14\\
18.8766588466406	2.44249065417535e-14\\
18.8776793949606	2.39808173319032e-14\\
18.8848673156036	2.66453525910036e-14\\
18.8869367776722	2.66453525910036e-14\\
18.8879744078735	2.70894418008539e-14\\
18.890055741993	2.66453525910036e-14\\
18.8921455454891	2.66453525910036e-14\\
18.8942442686076	2.75335310107036e-14\\
18.8995331089474	2.66453525910036e-14\\
18.9016666851233	2.66453525910036e-14\\
18.9092242316882	2.93098878501042e-14\\
18.9125097877712	2.95319324550292e-14\\
18.9147169769271	2.90878432451792e-14\\
18.9158258149676	2.97539770599543e-14\\
18.9180543139373	2.90878432451792e-14\\
18.9214251466263	2.95319324550292e-14\\
18.92255652516	2.93098878501042e-14\\
18.9236919055569	2.84217094304038e-14\\
18.9271227804931	3.01980662698042e-14\\
18.9282748946215	2.9976021664879e-14\\
18.929431377519	3.01980662698042e-14\\
18.9305923048821	2.97539770599543e-14\\
18.9329277998552	3.01980662698042e-14\\
18.9341025229723	2.93098878501042e-14\\
18.9376555459569	3.01980662698042e-14\\
18.938849774211	2.90878432451792e-14\\
18.9400490830795	2.97539770599543e-14\\
18.9412535561689	2.93098878501042e-14\\
18.9424632780558	2.97539770599543e-14\\
18.9448988114978	2.90878432451792e-14\\
18.9461247972349	2.93098878501042e-14\\
18.9485936500436	2.73114864057788e-14\\
18.9498366976627	2.75335310107036e-14\\
18.9510856149661	2.8643754035329e-14\\
18.9536014320669	2.79776202205538e-14\\
18.9561418599552	2.84217094304038e-14\\
18.9587076765252	2.84217094304038e-14\\
18.9612996797234	2.79776202205538e-14\\
18.9639186883461	2.84217094304038e-14\\
18.9746819299761	2.84217094304038e-14\\
18.976061493751	2.90878432451792e-14\\
18.9774490371336	2.81996648254789e-14\\
18.9830814552623	3.04201108747293e-14\\
18.9859487742427	2.93098878501042e-14\\
18.9888515536921	2.93098878501042e-14\\
18.9903165768942	2.90878432451792e-14\\
18.9932745791874	2.93098878501042e-14\\
18.9962707985057	2.93098878501042e-14\\
18.999306395588	2.84217094304038e-14\\
19.0008393331048	2.84217094304038e-14\\
19.0039362505622	2.75335310107036e-14\\
19.0070756046122	2.69784194983912e-14\\
19.0102586853282	2.6534330288541e-14\\
19.0151182154558	2.67563748934664e-14\\
19.018416525172	2.6534330288541e-14\\
19.020083802002	2.77555756156287e-14\\
19.021763404581	2.73114864057788e-14\\
19.0234555198911	2.76445533131663e-14\\
19.026878051659	2.67563748934664e-14\\
19.0286088572811	2.64233079860787e-14\\
19.0303529540819	2.55351295663784e-14\\
19.0321105446004	2.5424107263916e-14\\
19.0356670334771	2.44249065417535e-14\\
19.037466353635	2.50910403565285e-14\\
19.041108225941	2.45359288442161e-14\\
19.0429512210095	2.45359288442161e-14\\
19.044809223405	2.5202062658991e-14\\
19.0466824638467	2.4757973449141e-14\\
19.0485711768836	2.48689957516034e-14\\
19.0504756009668	2.5424107263916e-14\\
19.0523959785225	2.55351295663784e-14\\
19.0582553174778	2.64233079860787e-14\\
19.0602420153053	2.62012633811538e-14\\
19.0663065519606	2.6534330288541e-14\\
19.0683637866065	2.69784194983912e-14\\
19.0704393480189	2.56461518688412e-14\\
19.0725335226228	2.56461518688412e-14\\
19.074646601689	2.5424107263916e-14\\
19.0789306630299	2.59792187762287e-14\\
19.0855061083584	2.53130849614536e-14\\
19.0877390129915	2.53130849614536e-14\\
19.0922684140597	2.48689957516034e-14\\
19.0945655823825	2.48689957516034e-14\\
19.096884853287	2.5202062658991e-14\\
19.0992265770453	2.64233079860787e-14\\
19.1015911098186	2.57571741713037e-14\\
19.1088252140033	2.57571741713037e-14\\
19.1112846652681	2.5424107263916e-14\\
19.1137687977169	2.59792187762287e-14\\
19.1188126858445	2.63122856836163e-14\\
19.1213732476412	2.68673971959286e-14\\
19.1239601030138	2.6534330288541e-14\\
19.1265736716464	2.66453525910036e-14\\
19.1292143800049	2.64233079860787e-14\\
19.1318826614047	2.66453525910036e-14\\
19.1345789560762	2.62012633811538e-14\\
19.1400573810936	2.46469511466783e-14\\
19.1428404270038	2.44249065417535e-14\\
19.151370541471	2.49800180540659e-14\\
19.15427584804	2.48689957516034e-14\\
19.1572129450043	2.48689957516034e-14\\
19.1601823369799	2.5202062658991e-14\\
19.1631845358636	2.53130849614536e-14\\
19.1723932019991	2.53130849614536e-14\\
19.1755318927658	2.55351295663784e-14\\
19.1787060586582	2.53130849614536e-14\\
19.195128688954	2.53130849614536e-14\\
19.1985276061008	2.48689957516034e-14\\
19.2019660282829	2.48689957516034e-14\\
19.2054445574056	2.55351295663784e-14\\
19.208963801427	2.53130849614536e-14\\
19.2197719885369	2.53130849614536e-14\\
19.223460284712	2.48689957516034e-14\\
19.2425721575562	2.48689957516034e-14\\
19.2465331339503	2.4757973449141e-14\\
19.2505418327627	2.48689957516034e-14\\
19.2545989104747	2.45359288442161e-14\\
19.2587050247482	2.44249065417535e-14\\
19.2628608338385	2.4757973449141e-14\\
19.2670669959734	2.48689957516034e-14\\
19.2756330081828	2.5424107263916e-14\\
19.2799941685021	2.53130849614536e-14\\
19.2844083008734	2.53130849614536e-14\\
19.2888760528654	2.5424107263916e-14\\
19.2933980675725	2.53130849614536e-14\\
19.3072960335684	2.53130849614536e-14\\
19.3120414099023	2.5424107263916e-14\\
19.3168441662014	2.53130849614536e-14\\
19.3217048996479	2.49800180540659e-14\\
19.3266241963421	2.50910403565285e-14\\
19.3316026302636	2.50910403565285e-14\\
19.3468982911779	2.44249065417535e-14\\
19.3521187342965	2.43138842392907e-14\\
19.3574009655224	2.40918396343657e-14\\
19.3627454637111	2.39808173319032e-14\\
19.3736230773586	2.42028619368286e-14\\
19.3791570483763	2.38697950294408e-14\\
19.3847549954554	2.38697950294408e-14\\
19.3904172892529	2.39808173319032e-14\\
19.4257598901224	2.39808173319032e-14\\
19.4318808230624	2.37587727269783e-14\\
19.444321895823	2.35367281220531e-14\\
19.4506422513662	2.35367281220531e-14\\
19.4570292462606	2.32036612146656e-14\\
19.4634829122385	2.30926389122033e-14\\
19.5316717622571	2.30926389122033e-14\\
19.5388522881866	2.29816166097406e-14\\
19.5534072201137	2.32036612146656e-14\\
19.5607809280459	2.30926389122033e-14\\
19.5682182942593	2.32036612146656e-14\\
19.5832823662353	2.29816166097406e-14\\
19.5909082058403	2.29816166097406e-14\\
19.6141553752896	2.26485497023531e-14\\
19.6299565888965	2.26485497023531e-14\\
19.637946575074	2.25375273998908e-14\\
19.6459954324626	2.25375273998908e-14\\
19.6541026133859	2.26485497023531e-14\\
19.7124385946082	2.26485497023531e-14\\
19.7209919523359	2.27595720048156e-14\\
19.7295984863651	2.25375273998908e-14\\
19.7469687722812	2.29816166097406e-14\\
19.7557313738867	2.28705943072781e-14\\
19.7645448525669	2.28705943072781e-14\\
19.7734086413408	2.27595720048156e-14\\
19.7823221775206	2.28705943072781e-14\\
19.7912849032089	2.28705943072781e-14\\
19.8002962657491	2.29816166097406e-14\\
19.8093557181317	2.28705943072781e-14\\
19.8276167347522	2.30926389122033e-14\\
19.8368172362606	2.28705943072781e-14\\
19.8460637026767	2.27595720048156e-14\\
19.855355619856	2.27595720048156e-14\\
19.8646924808872	2.28705943072781e-14\\
19.8834990438446	2.28705943072781e-14\\
19.8929677692343	2.29816166097406e-14\\
19.9024794855414	2.29816166097406e-14\\
19.912033723559	2.30926389122033e-14\\
19.9216300217445	2.30926389122033e-14\\
19.9409469906805	2.33146835171281e-14\\
19.9506667764698	2.33146835171281e-14\\
19.9702267947022	2.30926389122033e-14\\
19.9800661869914	2.30926389122033e-14\\
19.9998616919835	2.33146835171281e-14\\
20.0399085692612	2.33146835171281e-14\\
20.050013045254	2.32036612146656e-14\\
20.0601538903186	2.32036612146656e-14\\
20.0703307485923	2.33146835171281e-14\\
20.0805432702161	2.33146835171281e-14\\
20.0907911111784	2.34257058195909e-14\\
20.1010739331569	2.34257058195909e-14\\
20.111391403361	2.33146835171281e-14\\
20.1217431943723	2.33146835171281e-14\\
20.153001295351	2.36477504245158e-14\\
20.1634871973595	2.35367281220531e-14\\
20.2057554303041	2.39808173319032e-14\\
20.2270802457829	2.39808173319032e-14\\
20.237789337139	2.40918396343657e-14\\
20.2485291832716	2.39808173319032e-14\\
20.259299512811	2.39808173319032e-14\\
20.2701000577183	2.38697950294408e-14\\
20.3135991398333	2.38697950294408e-14\\
20.3245468489115	2.39808173319032e-14\\
20.3355232282285	2.39808173319032e-14\\
20.34652802971	2.40918396343657e-14\\
20.3686219188304	2.40918396343657e-14\\
20.3797105219837	2.39808173319032e-14\\
20.4243371043481	2.39808173319032e-14\\
20.4468104254858	2.42028619368286e-14\\
20.4580862878691	2.42028619368286e-14\\
20.4693879821791	2.40918396343657e-14\\
20.4920679675339	2.40918396343657e-14\\
20.5148485970293	2.43138842392907e-14\\
20.5262761012618	2.42028619368286e-14\\
20.6535482841437	2.42028619368286e-14\\
20.6652556327873	2.40918396343657e-14\\
20.6769849269975	2.42028619368286e-14\\
20.7478099063531	2.42028619368286e-14\\
20.7715843980201	2.39808173319032e-14\\
20.7954392276963	2.39808173319032e-14\\
20.8193727555598	2.42028619368286e-14\\
20.8433833453355	2.39808173319032e-14\\
20.8554170279051	2.40918396343657e-14\\
20.8674693636118	2.39808173319032e-14\\
20.9523408906359	2.39808173319032e-14\\
20.9767461709832	2.37587727269783e-14\\
20.9889738393885	2.38697950294408e-14\\
21.0012179220267	2.38697950294408e-14\\
21.013478215423	2.39808173319032e-14\\
21.112119716066	2.39808173319032e-14\\
21.1245167406997	2.38697950294408e-14\\
21.136927937849	2.38697950294408e-14\\
21.149353103184	2.39808173319032e-14\\
21.2492327213973	2.39808173319032e-14\\
21.2617743854126	2.40918396343657e-14\\
21.2743279674149	2.39808173319032e-14\\
21.3246573576355	2.39808173319032e-14\\
21.3498882036163	2.42028619368286e-14\\
21.3751609474352	2.42028619368286e-14\\
21.3878125139348	2.43138842392907e-14\\
21.4004739340795	2.43138842392907e-14\\
21.4131450006257	2.42028619368286e-14\\
21.4512140040469	2.42028619368286e-14\\
21.4639215808535	2.43138842392907e-14\\
21.4766377656737	2.42028619368286e-14\\
21.4893623504066	2.42028619368286e-14\\
21.5020951268126	2.40918396343657e-14\\
21.5148358865173	2.40918396343657e-14\\
21.5275844210116	2.42028619368286e-14\\
21.5914364084398	2.42028619368286e-14\\
21.617024314804	2.44249065417535e-14\\
21.6298275260104	2.43138842392907e-14\\
21.6426366297998	2.43138842392907e-14\\
21.6554514164617	2.42028619368286e-14\\
21.6810971990437	2.44249065417535e-14\\
21.7324477202502	2.44249065417535e-14\\
21.7452964067858	2.45359288442161e-14\\
21.771005574476	2.43138842392907e-14\\
21.8095956535861	2.43138842392907e-14\\
21.8224651911107	2.42028619368286e-14\\
21.9383888999432	2.42028619368286e-14\\
21.9641643607771	2.44249065417535e-14\\
22.0930328009064	2.44249065417535e-14\\
22.1059137987913	2.45359288442161e-14\\
22.118792889193	2.45359288442161e-14\\
22.1316698610717	2.44249065417535e-14\\
22.1445445034294	2.45359288442161e-14\\
22.1574166053135	2.44249065417535e-14\\
22.1831523441042	2.44249065417535e-14\\
22.19601555937	2.45359288442161e-14\\
22.2088753908895	2.45359288442161e-14\\
22.221731627998	2.46469511466783e-14\\
22.2602766672766	2.46469511466783e-14\\
22.27311642154	2.4757973449141e-14\\
22.298781780018	2.4757973449141e-14\\
22.311606963938	2.46469511466783e-14\\
22.375649533088	2.46469511466783e-14\\
22.3884399089226	2.45359288442161e-14\\
22.4140008469604	2.45359288442161e-14\\
22.4395339723914	2.4757973449141e-14\\
22.4650376136156	2.45359288442161e-14\\
22.4905101010659	2.45359288442161e-14\\
22.5032341409607	2.46469511466783e-14\\
22.6173469478082	2.46469511466783e-14\\
22.6299775048499	2.45359288442161e-14\\
22.6425975738294	2.45359288442161e-14\\
22.6552069481016	2.44249065417535e-14\\
22.6678054211693	2.45359288442161e-14\\
22.6803927866829	2.44249065417535e-14\\
22.7306270513517	2.44249065417535e-14\\
22.7431557889848	2.45359288442161e-14\\
22.7556721840316	2.45359288442161e-14\\
22.7681760311532	2.46469511466783e-14\\
22.7806671251481	2.46469511466783e-14\\
22.7931452609501	2.4757973449141e-14\\
22.8429241254899	2.4757973449141e-14\\
22.8553343988698	2.46469511466783e-14\\
22.8924792867446	2.46469511466783e-14\\
22.9048315915807	2.4757973449141e-14\\
22.9171688942492	2.46469511466783e-14\\
22.9294909909197	2.46469511466783e-14\\
22.941797677841	2.4757973449141e-14\\
22.9786232436335	2.4757973449141e-14\\
22.9908662553712	2.46469511466783e-14\\
23.0030928395249	2.46469511466783e-14\\
23.0153027926504	2.45359288442161e-14\\
23.027495911321	2.45359288442161e-14\\
23.0396719921168	2.46469511466783e-14\\
23.1364428571084	2.46469511466783e-14\\
23.1484564380105	2.48689957516034e-14\\
23.1604509443314	2.49800180540659e-14\\
23.1724261718094	2.48689957516034e-14\\
23.1843819160026	2.48689957516034e-14\\
23.1963179722684	2.4757973449141e-14\\
23.208234135742	2.4757973449141e-14\\
23.2201302013123	2.48689957516034e-14\\
23.3028226266052	2.48689957516034e-14\\
23.3145504870977	2.4757973449141e-14\\
23.3262563883234	2.48689957516034e-14\\
23.4305866275489	2.48689957516034e-14\\
23.4420613290489	2.49800180540659e-14\\
23.487714977219	2.49800180540659e-14\\
23.4990660025854	2.5202062658991e-14\\
23.51039163021	2.5202062658991e-14\\
23.52169163629	2.50910403565285e-14\\
23.5329657956208	2.50910403565285e-14\\
23.5554356657852	2.48689957516034e-14\\
23.5777994083131	2.50910403565285e-14\\
23.6222010424616	2.50910403565285e-14\\
23.6332321789276	2.49800180540659e-14\\
23.6442351228419	2.50910403565285e-14\\
23.6770723289049	2.50910403565285e-14\\
23.6879600197289	2.49800180540659e-14\\
23.6988182636713	2.49800180540659e-14\\
23.7096468017495	2.48689957516034e-14\\
23.7526586093011	2.48689957516034e-14\\
23.7845923951154	2.5202062658991e-14\\
23.8057225807418	2.5202062658991e-14\\
23.8371735028279	2.55351295663784e-14\\
23.878639096952	2.55351295663784e-14\\
23.8889196336618	2.56461518688412e-14\\
23.8991651673252	2.56461518688412e-14\\
23.9093753592516	2.55351295663784e-14\\
23.9195498650499	2.57571741713037e-14\\
23.9296883344723	2.57571741713037e-14\\
23.9498557329727	2.55351295663784e-14\\
23.9698746297251	2.55351295663784e-14\\
23.9798274477045	2.57571741713037e-14\\
23.9897419962161	2.58681964737659e-14\\
24.0094546958971	2.56461518688412e-14\\
24.0192520349322	2.56461518688412e-14\\
24.0290094800011	2.57571741713037e-14\\
24.0387266068695	2.56461518688412e-14\\
24.0484029838645	2.56461518688412e-14\\
24.0580381717974	2.57571741713037e-14\\
24.0676317239012	2.57571741713037e-14\\
24.0771831857846	2.58681964737659e-14\\
24.0961579830438	2.58681964737659e-14\\
24.1055803713466	2.59792187762287e-14\\
24.1149587753272	2.59792187762287e-14\\
24.12429270244	2.58681964737659e-14\\
24.1428251185995	2.6090241078691e-14\\
24.1520225856427	2.59792187762287e-14\\
24.1611735321286	2.6090241078691e-14\\
24.1702774295564	2.59792187762287e-14\\
24.1883419305488	2.59792187762287e-14\\
24.215072238739	2.56461518688412e-14\\
24.2238823961816	2.56461518688412e-14\\
24.2326416392058	2.55351295663784e-14\\
24.241349396857	2.55351295663784e-14\\
24.2500050950657	2.53130849614536e-14\\
24.2586081572939	2.5202062658991e-14\\
24.2671580052306	2.53130849614536e-14\\
24.2756540595384	2.53130849614536e-14\\
24.284095740649	2.5424107263916e-14\\
24.2924824696081	2.56461518688412e-14\\
24.3008136689698	2.55351295663784e-14\\
24.3090887637383	2.55351295663784e-14\\
24.3254683577175	2.57571741713037e-14\\
24.3416167391069	2.57571741713037e-14\\
24.3496028430864	2.56461518688412e-14\\
24.3575295020403	2.5424107263916e-14\\
24.3653961879487	2.5424107263916e-14\\
24.3732023841631	2.53130849614536e-14\\
24.3809475866371	2.5424107263916e-14\\
24.3886313051667	2.53130849614536e-14\\
24.42611160668	2.53130849614536e-14\\
24.4334170581456	2.5424107263916e-14\\
24.4478343513862	2.5202062658991e-14\\
24.4549455457876	2.53130849614536e-14\\
24.4619913819746	2.53130849614536e-14\\
24.468971599912	2.5424107263916e-14\\
24.4758859665868	2.53130849614536e-14\\
24.4895163536482	2.53130849614536e-14\\
24.4962320494944	2.5202062658991e-14\\
24.5028812460868	2.53130849614536e-14\\
24.5094638551591	2.53130849614536e-14\\
24.515979818709	2.5424107263916e-14\\
24.5224291092208	2.56461518688412e-14\\
24.5288117297919	2.55351295663784e-14\\
24.535127714165	2.53130849614536e-14\\
24.5475600620443	2.53130849614536e-14\\
24.559727031014	2.50910403565285e-14\\
24.5657114035872	2.48689957516034e-14\\
24.5716299760843	2.48689957516034e-14\\
24.5774829899847	2.50910403565285e-14\\
24.5946515060431	2.50910403565285e-14\\
24.6002452432515	2.5202062658991e-14\\
24.6057750295583	2.50910403565285e-14\\
24.6112412607639	2.4757973449141e-14\\
24.616644355267	2.46469511466783e-14\\
24.6219847530668	2.46469511466783e-14\\
24.6272629147381	2.44249065417535e-14\\
24.6324793203855	2.45359288442161e-14\\
24.6376344685822	2.45359288442161e-14\\
24.6427288752986	2.46469511466783e-14\\
24.647763072825	2.46469511466783e-14\\
24.6576530446098	2.44249065417535e-14\\
24.6673089278597	2.44249065417535e-14\\
24.6720505599268	2.46469511466783e-14\\
24.6767354594489	2.50910403565285e-14\\
24.6813642432945	2.53130849614536e-14\\
24.694920184206	2.53130849614536e-14\\
24.7036885274573	2.57571741713037e-14\\
24.7079939563808	2.53130849614536e-14\\
24.7206031270662	2.53130849614536e-14\\
24.724706003279	2.56461518688412e-14\\
24.7327654331681	2.58681964737659e-14\\
24.7367233008305	2.57571741713037e-14\\
24.7406341437137	2.57571741713037e-14\\
24.7444986141433	2.56461518688412e-14\\
24.7483173616701	2.57571741713037e-14\\
24.7703055826844	2.57571741713037e-14\\
24.7738221361525	2.49800180540659e-14\\
24.777298014799	2.48689957516034e-14\\
24.8130173523527	2.48689957516034e-14\\
24.81605067433	2.49800180540659e-14\\
24.8190507045175	2.48689957516034e-14\\
24.8220179616119	2.46469511466783e-14\\
24.8249529570321	2.55351295663784e-14\\
24.8335693782758	2.62012633811538e-14\\
24.8391613996312	2.62012633811538e-14\\
24.841913157988	2.70894418008539e-14\\
24.8526358471601	2.58681964737659e-14\\
24.8552476498121	2.57571741713037e-14\\
24.8578327669518	2.57571741713037e-14\\
24.8629246149557	2.53130849614536e-14\\
24.8654321642623	2.53130849614536e-14\\
24.8679146650923	2.57571741713037e-14\\
24.8703725103226	2.6534330288541e-14\\
24.8752157736032	2.67563748934664e-14\\
24.8776019457673	2.66453525910036e-14\\
24.8799649707282	2.63122856836163e-14\\
24.8823052102285	2.62012633811538e-14\\
24.8846230200402	2.64233079860787e-14\\
24.8869187500518	2.62012633811538e-14\\
24.8914453413383	2.62012633811538e-14\\
24.8936768737628	2.67563748934664e-14\\
24.8958876688628	2.68673971959286e-14\\
24.9002483288883	2.64233079860787e-14\\
24.9023988214096	2.70894418008539e-14\\
24.9066416614608	2.67563748934664e-14\\
24.9087346057512	2.6534330288541e-14\\
24.9108089557937	2.6534330288541e-14\\
24.9128649976982	2.67563748934664e-14\\
24.9189260648306	2.48689957516034e-14\\
24.9209116413881	2.49800180540659e-14\\
24.9228802706523	2.4757973449141e-14\\
24.9248322114189	2.48689957516034e-14\\
24.9267677182104	2.45359288442161e-14\\
24.9286870413537	2.45359288442161e-14\\
24.9324781174815	2.55351295663784e-14\\
24.9343503508218	2.5424107263916e-14\\
24.9380493796052	2.35367281220531e-14\\
24.939876632234	2.38697950294408e-14\\
24.9416893422903	2.34257058195909e-14\\
24.9434877291889	2.34257058195909e-14\\
24.9452720087957	2.37587727269783e-14\\
24.9487990922529	2.25375273998908e-14\\
24.9505423106848	2.29816166097406e-14\\
24.9590631676413	2.20934381900404e-14\\
24.9607296420967	2.2204460492503e-14\\
24.9640263828047	2.20934381900404e-14\\
24.9672760383725	2.30926389122033e-14\\
24.96888364602	2.29816166097406e-14\\
24.9720652711335	2.33146835171281e-14\\
24.9752032125405	2.12052597703405e-14\\
24.9767562061266	2.14273043752656e-14\\
24.9782987590189	2.13162820728029e-14\\
24.9828653125555	2.23154827949657e-14\\
24.9858602597043	2.15383266777281e-14\\
24.9873433448188	2.13162820728029e-14\\
24.9888170273324	2.04281036531028e-14\\
24.9902814469243	2.13162820728029e-14\\
24.9931830459371	2.04281036531028e-14\\
24.9988810139312	2.2204460492503e-14\\
25.0016794469807	2.2204460492503e-14\\
25.0030664630296	2.19824158875782e-14\\
25.0058166993223	2.2204460492503e-14\\
25.0085359953483	2.17603712826529e-14\\
25.0112252736063	2.2204460492503e-14\\
25.0138854317948	2.2204460492503e-14\\
25.0178229741768	2.08721928629528e-14\\
25.0191218603813	2.13162820728029e-14\\
25.021699810491	1.95399252334028e-14\\
25.0242520016708	2.02060590481779e-14\\
25.0267792210859	2.04281036531028e-14\\
25.0280337069795	1.99840144432527e-14\\
25.0366534526226	2.17603712826529e-14\\
25.0378628274601	2.33146835171281e-14\\
25.0390669590804	2.2204460492503e-14\\
25.0414598297496	2.24265050974281e-14\\
25.0426487349355	2.2204460492503e-14\\
25.0438327292156	2.24265050974281e-14\\
25.0461863071631	2.08721928629528e-14\\
25.0496818323328	2.37587727269783e-14\\
25.0508380262306	2.28705943072781e-14\\
25.0519898562987	2.53130849614536e-14\\
25.054280723578	2.46469511466783e-14\\
25.0565550237716	2.53130849614536e-14\\
25.057686142191	2.50910403565285e-14\\
25.0588133345686	2.53130849614536e-14\\
25.059936671334	2.44249065417535e-14\\
25.0610562222326	2.62012633811538e-14\\
25.0621720563396	2.57571741713037e-14\\
25.0632842420743	2.59792187762287e-14\\
25.0654979389082	2.68673971959286e-14\\
25.0698844929761	2.24265050974281e-14\\
25.0731407190559	2.48689957516034e-14\\
25.0752964448308	2.39808173319032e-14\\
25.0763699664922	2.53130849614536e-14\\
25.0785086328245	2.30926389122033e-14\\
25.0806365315925	2.48689957516034e-14\\
25.0880061898775	2.75335310107036e-14\\
25.0911309280871	2.84217094304038e-14\\
25.0932039816321	2.88657986402541e-14\\
25.0952694640898	2.75335310107036e-14\\
25.0983544404634	2.75335310107036e-14\\
25.1004028845707	2.57571741713037e-14\\
25.1065134616975	2.57571741713037e-14\\
25.1075273686389	2.48689957516034e-14\\
25.109551768679	2.57571741713037e-14\\
25.1125805967564	2.48689957516034e-14\\
25.1145952234642	2.62012633811538e-14\\
25.1166066449026	2.57571741713037e-14\\
25.1226256597821	2.57571741713037e-14\\
25.1236271247936	2.62012633811538e-14\\
25.1246282343604	2.57571741713037e-14\\
25.1256290376311	2.44249065417535e-14\\
25.1296301691837	2.66453525910036e-14\\
25.132630204448	2.48689957516034e-14\\
25.1336303224876	2.57571741713037e-14\\
25.1346305753108	2.53130849614536e-14\\
25.1366316813853	2.66453525910036e-14\\
25.1376326327567	2.70894418008539e-14\\
25.1436470162681	2.39808173319032e-14\\
25.1446513200166	2.35367281220531e-14\\
25.1456563005894	2.17603712826529e-14\\
25.1476684913943	2.2204460492503e-14\\
25.1567700844524	2.2204460492503e-14\\
25.1577871078872	2.17603712826529e-14\\
25.1588054665401	2.2204460492503e-14\\
25.159825212334	2.17603712826529e-14\\
25.1618690741696	2.2204460492503e-14\\
25.1649465819598	2.2204460492503e-14\\
25.1659757541969	2.26485497023531e-14\\
25.1680394248348	2.2204460492503e-14\\
25.1742769707312	2.2204460492503e-14\\
25.1753239287223	2.35367281220531e-14\\
25.1774246656644	2.2204460492503e-14\\
25.1795348791271	2.2204460492503e-14\\
25.181655032974	2.13162820728029e-14\\
25.1837855977454	2.04281036531028e-14\\
25.1848549331823	2.13162820728029e-14\\
25.1870020120635	1.99840144432527e-14\\
25.1891607097271	2.13162820728029e-14\\
25.1935149565067	2.08721928629528e-14\\
25.1946115661921	2.04281036531028e-14\\
25.1957115243434	2.19824158875782e-14\\
25.1968148966001	2.17603712826529e-14\\
25.2001461634004	2.26485497023531e-14\\
25.2012638605701	2.50910403565285e-14\\
25.2035105787987	2.46469511466783e-14\\
25.2046397393566	2.48689957516034e-14\\
25.2057728616862	2.39808173319032e-14\\
25.209196717793	2.64233079860787e-14\\
25.2115004275115	2.66453525910036e-14\\
25.2126588474787	2.64233079860787e-14\\
25.2149891978901	2.66453525910036e-14\\
25.2173380788932	2.66453525910036e-14\\
25.2197061223926	2.75335310107036e-14\\
25.2220939744657	2.70894418008539e-14\\
25.2306171302308	2.57571741713037e-14\\
25.2368751838402	2.57571741713037e-14\\
25.2381449980416	2.55351295663784e-14\\
25.2407035999656	2.57571741713037e-14\\
25.241992585734	2.68673971959286e-14\\
25.2445904316261	2.66453525910036e-14\\
25.2512058473858	2.66453525910036e-14\\
25.2539025981134	2.62012633811538e-14\\
25.2552622588937	2.59792187762287e-14\\
25.2566295965053	2.68673971959286e-14\\
25.2580047278503	2.57571741713037e-14\\
25.2593877714574	2.59792187762287e-14\\
25.2607788475142	2.55351295663784e-14\\
25.2635855862139	2.68673971959286e-14\\
25.2664259398684	2.66453525910036e-14\\
25.2678590413398	2.66453525910036e-14\\
25.2693009330765	2.62012633811538e-14\\
25.2707517478202	2.64233079860787e-14\\
25.2722116202491	2.70894418008539e-14\\
25.2736806870158	2.66453525910036e-14\\
25.2766469602761	2.66453525910036e-14\\
25.2781444502971	2.77555756156287e-14\\
25.2796517017916	2.75335310107036e-14\\
25.2811688618773	2.64233079860787e-14\\
25.2826960798895	2.6534330288541e-14\\
25.285781298381	2.5202062658991e-14\\
25.2873396090109	2.49800180540659e-14\\
25.2889085979597	2.45359288442161e-14\\
25.2920792576558	2.67563748934664e-14\\
25.293681258098	2.62012633811538e-14\\
25.2969194437446	2.67563748934664e-14\\
25.300204364862	2.66453525910036e-14\\
25.3018647949266	2.66453525910036e-14\\
25.3035374469385	2.69784194983912e-14\\
25.3052225062225	2.6534330288541e-14\\
25.3086306027705	2.69784194983912e-14\\
25.3103540257211	2.66453525910036e-14\\
25.3120906274348	2.68673971959286e-14\\
25.313840608627	2.6534330288541e-14\\
25.317381528662	2.69784194983912e-14\\
25.3191728854792	2.76445533131663e-14\\
25.3209784578519	2.74225087082412e-14\\
25.3227984634246	2.76445533131663e-14\\
25.3264826627298	2.75335310107036e-14\\
25.3283473099376	2.76445533131663e-14\\
25.3302272974355	2.75335310107036e-14\\
25.3321228614727	2.72004641033161e-14\\
25.3340342422321	2.74225087082412e-14\\
25.335961683904	2.67563748934664e-14\\
25.3379054347609	2.70894418008539e-14\\
25.339865747233	2.66453525910036e-14\\
25.3458486426264	2.83106871279414e-14\\
25.3478778117223	2.79776202205538e-14\\
25.3499248696711	2.8643754035329e-14\\
25.3519900954956	2.84217094304038e-14\\
25.354073772934	2.84217094304038e-14\\
25.3625988433169	3.01980662698042e-14\\
25.3647792058117	3.04201108747293e-14\\
25.3669798260907	3.08642000845795e-14\\
25.3692010232728	3.01980662698042e-14\\
25.3714431218773	3.07531777821166e-14\\
25.3759913489604	3.04201108747293e-14\\
25.3782981542712	2.96429547574914e-14\\
25.3806272148447	3.01980662698042e-14\\
25.3829788835212	3.00870439673419e-14\\
25.3877514862684	3.03090885722668e-14\\
25.3901731560038	2.9976021664879e-14\\
25.3950891176257	2.90878432451792e-14\\
25.40265046131	2.84217094304038e-14\\
25.4078209893073	2.84217094304038e-14\\
25.4104463907683	2.81996648254789e-14\\
25.4130991208766	2.85327317328666e-14\\
25.4212256812167	2.88657986402541e-14\\
25.4239921589895	2.79776202205538e-14\\
25.4267882170833	2.79776202205538e-14\\
25.4296143270925	2.73114864057788e-14\\
25.4324709678025	2.70894418008539e-14\\
25.435358625222	2.70894418008539e-14\\
25.438277792609	2.76445533131663e-14\\
25.4412289704897	2.75335310107036e-14\\
25.4442126666686	2.72004641033161e-14\\
25.4472293962302	2.70894418008539e-14\\
25.4502796815321	2.75335310107036e-14\\
25.466053232588	2.75335310107036e-14\\
25.4693162254638	2.73114864057788e-14\\
25.4759550289345	2.75335310107036e-14\\
25.4793320039835	2.77555756156287e-14\\
25.482748148495	2.73114864057788e-14\\
25.4862040608855	2.75335310107036e-14\\
25.4897003457364	2.75335310107036e-14\\
25.4968164807197	2.79776202205538e-14\\
25.5078089211219	2.79776202205538e-14\\
25.5115604535404	2.83106871279414e-14\\
25.515356743019	2.83106871279414e-14\\
25.519198434115	2.84217094304038e-14\\
25.5230861748307	2.84217094304038e-14\\
25.5270206161728	2.83106871279414e-14\\
25.5310024116822	2.85327317328666e-14\\
25.5350322169311	2.83106871279414e-14\\
25.5391106889881	2.84217094304038e-14\\
25.5432384858493	2.79776202205538e-14\\
25.5474162658365	2.78665979180916e-14\\
25.5516446869612	2.79776202205538e-14\\
25.5559244062533	2.79776202205538e-14\\
25.5646403582899	2.85327317328666e-14\\
25.5690778936717	2.84217094304038e-14\\
25.573569330915	2.84217094304038e-14\\
25.5781153108861	2.85327317328666e-14\\
25.5827164687328	2.84217094304038e-14\\
25.5873734329814	2.85327317328666e-14\\
25.592086824605	2.85327317328666e-14\\
25.5968572560635	2.84217094304038e-14\\
25.6016853303183	2.8643754035329e-14\\
25.606571639825	2.8643754035329e-14\\
25.6115167655045	2.85327317328666e-14\\
25.6165212756978	2.8643754035329e-14\\
25.6215857251059	2.88657986402541e-14\\
25.6267106537208	2.89768209427167e-14\\
25.6371440285355	2.89768209427167e-14\\
25.6424534714858	2.90878432451792e-14\\
25.6478253850023	2.90878432451792e-14\\
25.653260219428	2.93098878501042e-14\\
25.6587584040112	2.90878432451792e-14\\
25.6699464291286	2.90878432451792e-14\\
25.6813924347793	2.84217094304038e-14\\
25.6872130015447	2.78665979180916e-14\\
25.6990506755515	2.76445533131663e-14\\
25.705068265389	2.76445533131663e-14\\
25.7111519648412	2.77555756156287e-14\\
25.7173019433515	2.79776202205538e-14\\
25.7235183407159	2.78665979180916e-14\\
25.7298012667054	2.79776202205538e-14\\
25.742566991863	2.75335310107036e-14\\
25.7756473734299	2.75335310107036e-14\\
25.7824628235477	2.76445533131663e-14\\
25.7893444215237	2.75335310107036e-14\\
25.8175280507033	2.75335310107036e-14\\
25.8320104813017	2.73114864057788e-14\\
25.8393482403595	2.73114864057788e-14\\
25.8542149946243	2.70894418008539e-14\\
25.8617431849582	2.70894418008539e-14\\
25.8693340144573	2.72004641033161e-14\\
25.876987032894	2.70894418008539e-14\\
25.8847017731018	2.70894418008539e-14\\
25.8924777522109	2.72004641033161e-14\\
25.9161680847981	2.68673971959286e-14\\
25.9241839202133	2.68673971959286e-14\\
25.9403909369954	2.66453525910036e-14\\
25.9903742995339	2.66453525910036e-14\\
26.0247858580768	2.62012633811538e-14\\
26.0423045666848	2.62012633811538e-14\\
26.0600257923786	2.64233079860787e-14\\
26.0689609392397	2.62012633811538e-14\\
26.0779450329057	2.62012633811538e-14\\
26.0869775231463	2.6090241078691e-14\\
26.1235806555525	2.6090241078691e-14\\
26.1328470897747	2.62012633811538e-14\\
26.1421587518614	2.62012633811538e-14\\
26.151515138116	2.6090241078691e-14\\
26.1609157522679	2.62012633811538e-14\\
26.1703601055705	2.62012633811538e-14\\
26.1798477168719	2.63122856836163e-14\\
26.1893781126611	2.63122856836163e-14\\
26.1989508270876	2.64233079860787e-14\\
26.2085654019624	2.62012633811538e-14\\
26.2182213867382	2.62012633811538e-14\\
26.247433408706	2.6534330288541e-14\\
26.2572506787705	2.6534330288541e-14\\
26.2671072187383	2.64233079860787e-14\\
26.2770026225831	2.62012633811538e-14\\
26.2969084330611	2.62012633811538e-14\\
26.3270488773362	2.58681964737659e-14\\
26.3575185050923	2.58681964737659e-14\\
26.3677465366578	2.57571741713037e-14\\
26.3883077753519	2.59792187762287e-14\\
26.4194076150742	2.56461518688412e-14\\
26.4403090952773	2.56461518688412e-14\\
26.4508093808732	2.58681964737659e-14\\
26.4613422940393	2.57571741713037e-14\\
26.4719075382164	2.57571741713037e-14\\
26.4825048210756	2.56461518688412e-14\\
26.5359618621721	2.56461518688412e-14\\
26.5467454571903	2.55351295663784e-14\\
26.5575591512062	2.55351295663784e-14\\
26.5684026807487	2.56461518688412e-14\\
26.6451212577321	2.56461518688412e-14\\
26.656194326011	2.57571741713037e-14\\
26.6672949813756	2.56461518688412e-14\\
26.6784229857094	2.56461518688412e-14\\
26.7007600986784	2.5424107263916e-14\\
26.7457522454446	2.5424107263916e-14\\
26.7570651817648	2.53130849614536e-14\\
26.7684036267588	2.53130849614536e-14\\
26.7797673573034	2.5424107263916e-14\\
26.8025697889961	2.5424107263916e-14\\
26.8140080501512	2.53130849614536e-14\\
26.8484683983554	2.56461518688412e-14\\
26.8715611076814	2.56461518688412e-14\\
26.8831425623101	2.55351295663784e-14\\
27.0120179140276	2.55351295663784e-14\\
27.023862909553	2.57571741713037e-14\\
27.1313707309896	2.57571741713037e-14\\
27.1554730482864	2.55351295663784e-14\\
27.1796488059689	2.55351295663784e-14\\
27.1917637157808	2.56461518688412e-14\\
27.2282141267072	2.56461518688412e-14\\
27.2403988126511	2.57571741713037e-14\\
27.3507986651145	2.57571741713037e-14\\
27.3631435478721	2.58681964737659e-14\\
27.3755033301227	2.58681964737659e-14\\
27.3878778079032	2.57571741713037e-14\\
27.4002667771551	2.57571741713037e-14\\
27.4126700337178	2.58681964737659e-14\\
27.4748934728403	2.58681964737659e-14\\
27.4873781595931	2.57571741713037e-14\\
27.5625490494369	2.57571741713037e-14\\
27.5751194081343	2.56461518688412e-14\\
27.6128981559643	2.59792187762287e-14\\
27.6255129415657	2.58681964737659e-14\\
27.6634200153399	2.58681964737659e-14\\
27.6760759226964	2.57571741713037e-14\\
27.7267951073324	2.57571741713037e-14\\
27.7394977546661	2.58681964737659e-14\\
27.7776572139386	2.58681964737659e-14\\
27.7903935122483	2.57571741713037e-14\\
27.8031377025574	2.58681964737659e-14\\
27.815889576299	2.57571741713037e-14\\
27.9309677182187	2.57571741713037e-14\\
27.9437849276118	2.58681964737659e-14\\
27.9566075181433	2.58681964737659e-14\\
27.9694352798544	2.57571741713037e-14\\
27.995105476503	2.57571741713037e-14\\
28.0079474910539	2.58681964737659e-14\\
28.0593567489648	2.58681964737659e-14\\
28.0979510565257	2.55351295663784e-14\\
28.1108218188985	2.55351295663784e-14\\
28.1236952264503	2.5424107263916e-14\\
28.2138654208539	2.5424107263916e-14\\
28.2267523929262	2.55351295663784e-14\\
28.2525283622099	2.55351295663784e-14\\
28.2654169369907	2.56461518688412e-14\\
28.2783056235629	2.56461518688412e-14\\
28.2911942106975	2.57571741713037e-14\\
28.3298572632354	2.57571741713037e-14\\
28.3427433404273	2.58681964737659e-14\\
28.3685118172423	2.58681964737659e-14\\
28.3813937945828	2.57571741713037e-14\\
28.51008037093	2.57571741713037e-14\\
28.5229310703589	2.56461518688412e-14\\
28.5357776620868	2.56461518688412e-14\\
28.5486199357033	2.55351295663784e-14\\
28.5614576808799	2.55351295663784e-14\\
28.5742906873737	2.56461518688412e-14\\
28.5871187450315	2.56461518688412e-14\\
28.5999416437924	2.55351295663784e-14\\
28.6127591736919	2.56461518688412e-14\\
28.6511774520866	2.56461518688412e-14\\
28.6639714089317	2.55351295663784e-14\\
28.6895398619167	2.55351295663784e-14\\
28.7023139395329	2.56461518688412e-14\\
28.7278407516063	2.56461518688412e-14\\
28.7405930682715	2.57571741713037e-14\\
28.8676599471971	2.57571741713037e-14\\
28.8803164312634	2.56461518688412e-14\\
28.8929629573783	2.57571741713037e-14\\
29.0313584166118	2.57571741713037e-14\\
29.0563676288175	2.59792187762287e-14\\
29.1310804793045	2.59792187762287e-14\\
29.1434845651692	2.58681964737659e-14\\
29.1682497066316	2.58681964737659e-14\\
29.1806103539982	2.57571741713037e-14\\
29.2052867821544	2.57571741713037e-14\\
29.2176021552709	2.55351295663784e-14\\
29.2421862009808	2.55351295663784e-14\\
29.2544544663355	2.56461518688412e-14\\
29.2667066219574	2.56461518688412e-14\\
29.2789424643535	2.57571741713037e-14\\
29.303364395657	2.57571741713037e-14\\
29.3155500777071	2.56461518688412e-14\\
29.3277186327953	2.56461518688412e-14\\
29.339869857491	2.55351295663784e-14\\
29.3641195018587	2.55351295663784e-14\\
29.3882973826748	2.53130849614536e-14\\
29.4124018707691	2.53130849614536e-14\\
29.4244260830241	2.5202062658991e-14\\
29.4364313354333	2.53130849614536e-14\\
29.4484174238268	2.53130849614536e-14\\
29.4603841438662	2.5424107263916e-14\\
29.54359166057	2.5424107263916e-14\\
29.5553960502024	2.55351295663784e-14\\
29.5789409661372	2.55351295663784e-14\\
29.590681077364	2.5424107263916e-14\\
29.6140955650661	2.5424107263916e-14\\
29.6257695234569	2.53130849614536e-14\\
29.6606557358603	2.53130849614536e-14\\
29.6722385483308	2.5424107263916e-14\\
29.683798044463	2.53130849614536e-14\\
29.6953340107788	2.53130849614536e-14\\
29.7068462329513	2.5424107263916e-14\\
29.7183344957576	2.53130849614536e-14\\
29.7640436145423	2.53130849614536e-14\\
29.7754088170863	2.5424107263916e-14\\
29.8430614532153	2.5424107263916e-14\\
29.854245013849	2.53130849614536e-14\\
29.898708255898	2.53130849614536e-14\\
29.9097551310841	2.5202062658991e-14\\
29.9207739508571	2.5202062658991e-14\\
29.9317644707156	2.50910403565285e-14\\
29.9645637497353	2.50910403565285e-14\\
29.975438576124	2.49800180540659e-14\\
29.9862838425688	2.50910403565285e-14\\
30.0293640574865	2.50910403565285e-14\\
30.040057557916	2.5202062658991e-14\\
30.0719499181912	2.5202062658991e-14\\
30.0825170442255	2.50910403565285e-14\\
30.0930518564616	2.5202062658991e-14\\
30.1035540585913	2.5202062658991e-14\\
30.1140233499375	2.50910403565285e-14\\
30.1761305449203	2.50910403565285e-14\\
30.1863606428519	2.5202062658991e-14\\
30.2067140162267	2.5202062658991e-14\\
30.2168365918707	2.50910403565285e-14\\
30.2369717261953	2.50910403565285e-14\\
30.2469835481293	2.49800180540659e-14\\
30.2569577046221	2.4757973449141e-14\\
30.2767914753597	2.4757973449141e-14\\
30.2866502994738	2.48689957516034e-14\\
30.2964698776282	2.50910403565285e-14\\
30.3062497970259	2.50910403565285e-14\\
30.3159896375761	2.49800180540659e-14\\
30.3256889717971	2.50910403565285e-14\\
30.3353473647331	2.50910403565285e-14\\
30.3449643738832	2.53130849614536e-14\\
30.36407243278	2.53130849614536e-14\\
30.373562559384	2.5424107263916e-14\\
30.3830094558939	2.53130849614536e-14\\
30.3924126416035	2.5424107263916e-14\\
30.4017716282094	2.5424107263916e-14\\
30.4110859198785	2.53130849614536e-14\\
30.4387555562277	2.56461518688412e-14\\
30.4478859632358	2.55351295663784e-14\\
30.4749913308762	2.58681964737659e-14\\
30.4839293557397	2.57571741713037e-14\\
30.4928179107835	2.59792187762287e-14\\
30.5191811311001	2.59792187762287e-14\\
30.5278661603715	2.6090241078691e-14\\
30.5364988779718	2.6090241078691e-14\\
30.5450787064983	2.59792187762287e-14\\
30.578857547452	2.59792187762287e-14\\
30.5954145904634	2.62012633811538e-14\\
30.6117439379133	2.62012633811538e-14\\
30.6198218179591	2.63122856836163e-14\\
30.6358012336086	2.58681964737659e-14\\
30.6437016919849	2.58681964737659e-14\\
30.6515419495799	2.59792187762287e-14\\
30.6746964718268	2.59792187762287e-14\\
30.6822909511409	2.58681964737659e-14\\
30.6898228171339	2.58681964737659e-14\\
30.704696995799	2.5424107263916e-14\\
30.7120385011998	2.5424107263916e-14\\
30.719315781054	2.53130849614536e-14\\
30.7336762915599	2.55351295663784e-14\\
30.740758896333	2.5424107263916e-14\\
30.7477760257362	2.5202062658991e-14\\
30.7547274314708	2.50910403565285e-14\\
30.7684322162682	2.53130849614536e-14\\
30.7751852383348	2.53130849614536e-14\\
30.7818718239283	2.5202062658991e-14\\
30.7950452952199	2.5202062658991e-14\\
30.8015320612002	2.50910403565285e-14\\
30.8079521517272	2.48689957516034e-14\\
30.8205924031302	2.50910403565285e-14\\
30.8268126888303	2.50910403565285e-14\\
30.8329665484263	2.48689957516034e-14\\
30.8390541199674	2.4757973449141e-14\\
30.8450755711752	2.48689957516034e-14\\
30.8510310989883	2.48689957516034e-14\\
30.8569209290276	2.4757973449141e-14\\
30.8627453149876	2.45359288442161e-14\\
30.8685045379572	2.45359288442161e-14\\
30.8741989056762	2.46469511466783e-14\\
30.8798287517334	2.44249065417535e-14\\
30.8853944347115	2.44249065417535e-14\\
30.890896337283	2.43138842392907e-14\\
30.8963348652659	2.43138842392907e-14\\
30.9017104466432	2.44249065417535e-14\\
30.9070235305526	2.44249065417535e-14\\
30.9122745862517	2.45359288442161e-14\\
30.9174641020647	2.4757973449141e-14\\
30.9225925843162	2.48689957516034e-14\\
30.9276605562563	2.50910403565285e-14\\
30.9326685569836	2.48689957516034e-14\\
30.9376171403685	2.49800180540659e-14\\
30.9521121243538	2.49800180540659e-14\\
30.9568288352942	2.50910403565285e-14\\
30.9614890827949	2.48689957516034e-14\\
30.9751372867855	2.48689957516034e-14\\
30.9795779569931	2.49800180540659e-14\\
30.9839653331676	2.43138842392907e-14\\
30.9883000648168	2.42028619368286e-14\\
30.9925828046931	2.45359288442161e-14\\
31.0009949317466	2.45359288442161e-14\\
31.0051256338478	2.44249065417535e-14\\
31.0132396061685	2.44249065417535e-14\\
31.0172241915588	2.43138842392907e-14\\
31.0211613844902	2.44249065417535e-14\\
31.028896205166	2.44249065417535e-14\\
31.0326951322691	2.45359288442161e-14\\
31.0364492647162	2.44249065417535e-14\\
31.0438257051869	2.44249065417535e-14\\
31.0474492820958	2.39808173319032e-14\\
31.051030601439	2.39808173319032e-14\\
31.0580689502472	2.44249065417535e-14\\
31.0615272071988	2.44249065417535e-14\\
31.0683249106701	2.39808173319032e-14\\
31.0716655484164	2.36477504245158e-14\\
31.0749681602586	2.40918396343657e-14\\
31.0846535992759	2.44249065417535e-14\\
31.1118373814095	2.44249065417535e-14\\
31.1146958227433	2.4757973449141e-14\\
31.1175237051502	2.48689957516034e-14\\
31.1230897028185	2.48689957516034e-14\\
31.1258287549543	2.44249065417535e-14\\
31.1312212546318	2.48689957516034e-14\\
31.1365025844926	2.48689957516034e-14\\
31.1416762110594	2.53130849614536e-14\\
31.1517136775495	2.43138842392907e-14\\
31.1541608470381	2.46469511466783e-14\\
31.1589832578955	2.35367281220531e-14\\
31.163712249944	2.50910403565285e-14\\
31.1660426230263	2.46469511466783e-14\\
31.168350720371	2.48689957516034e-14\\
31.1706368893177	2.42028619368286e-14\\
31.1729014714486	2.40918396343657e-14\\
31.1751448026765	2.45359288442161e-14\\
31.1773672133328	2.45359288442161e-14\\
31.1795690282555	2.44249065417535e-14\\
31.1839121433106	2.38697950294408e-14\\
31.1860540664404	2.43138842392907e-14\\
31.1881766400048	2.42028619368286e-14\\
31.1944312253331	2.48689957516034e-14\\
31.1985095459015	2.70894418008539e-14\\
31.2005221232787	2.63122856836163e-14\\
31.2025173403731	2.69784194983912e-14\\
31.2044954628121	2.66453525910036e-14\\
31.206456751827	2.59792187762287e-14\\
31.2084014643325	2.62012633811538e-14\\
31.2103298530043	2.67563748934664e-14\\
31.2141386488146	2.66453525910036e-14\\
31.2160195407954	2.69784194983912e-14\\
31.2197354953664	2.62012633811538e-14\\
31.2233918759257	2.63122856836163e-14\\
31.2251982864263	2.70894418008539e-14\\
31.2269904687394	2.72004641033161e-14\\
31.2287686371981	2.6090241078691e-14\\
31.2305330026819	2.62012633811538e-14\\
31.2340211513636	2.57571741713037e-14\\
31.2374565351895	2.57571741713037e-14\\
31.2391549326006	2.58681964737659e-14\\
31.2408407233483	2.53130849614536e-14\\
31.2425140958934	2.6534330288541e-14\\
31.2441752357328	2.66453525910036e-14\\
31.2458243254546	2.6534330288541e-14\\
31.2474615447942	2.66453525910036e-14\\
31.2490870706887	2.75335310107036e-14\\
31.2507010773296	2.74225087082412e-14\\
31.2523037362159	2.77555756156287e-14\\
31.2538952162053	2.77555756156287e-14\\
31.2554756835643	2.79776202205538e-14\\
31.2570453020183	2.84217094304038e-14\\
31.2601526346959	2.72004641033161e-14\\
31.261690664096	2.74225087082412e-14\\
31.2647362192471	2.67563748934664e-14\\
31.2677421031224	2.75335310107036e-14\\
31.2692305351025	2.75335310107036e-14\\
31.2707094850675	2.81996648254789e-14\\
31.272179093856	2.81996648254789e-14\\
31.2736395002525	2.84217094304038e-14\\
31.275090841026	2.93098878501042e-14\\
31.2779668629363	2.93098878501042e-14\\
31.2863909820147	3.33066907387545e-14\\
31.2904944696393	3.13082892944292e-14\\
31.291847007999	3.21964677141297e-14\\
31.2971837329563	3.01980662698042e-14\\
31.2998095741039	3.01980662698042e-14\\
31.3036975717101	3.15303338993544e-14\\
31.3062569214612	3.01980662698042e-14\\
31.3100489553404	3.01980662698042e-14\\
31.3113008210436	2.97539770599543e-14\\
31.3150212925463	3.06421554796541e-14\\
31.3162500457684	2.9976021664879e-14\\
31.3186909830614	3.10862446895042e-14\\
31.3223122725168	3.13082892944292e-14\\
31.3270693272646	2.8643754035329e-14\\
31.3294187596095	2.93098878501042e-14\\
31.3317496430795	2.95319324550292e-14\\
31.3329083228424	2.90878432451792e-14\\
31.3340625963579	2.95319324550292e-14\\
31.3363582250431	2.8643754035329e-14\\
31.3386371221735	2.84217094304038e-14\\
31.3397704784212	2.79776202205538e-14\\
31.3431470341563	2.93098878501042e-14\\
31.3442649488405	2.90878432451792e-14\\
31.3475968443164	3.13082892944292e-14\\
31.3487004182985	3.08642000845795e-14\\
31.3519908945809	3.19744231092043e-14\\
31.3541683235847	3.17523785042793e-14\\
31.3563333708944	3.01980662698042e-14\\
31.3574114083138	3.06421554796541e-14\\
31.3595588199938	3.01980662698042e-14\\
31.3638206921828	3.01980662698042e-14\\
31.3669901419985	3.10862446895042e-14\\
31.3701382378401	3.19744231092043e-14\\
31.3743051386511	3.19744231092043e-14\\
31.375341779514	3.24185123190543e-14\\
31.3774093455818	3.10862446895042e-14\\
31.3784403796689	3.06421554796541e-14\\
31.380497219907	3.10862446895042e-14\\
31.3825474461843	3.10862446895042e-14\\
31.3845914826889	3.15303338993544e-14\\
31.3856113112247	3.06421554796541e-14\\
31.3886626632502	3.15303338993544e-14\\
31.390690636648	3.10862446895042e-14\\
31.39271407951	3.15303338993544e-14\\
31.3947333986543	3.10862446895042e-14\\
31.3967489982431	3.06421554796541e-14\\
31.3997663017462	3.33066907387545e-14\\
31.4017743556114	3.28626015289044e-14\\
31.403780087374	3.37507799486048e-14\\
31.4057838924833	3.33066907387545e-14\\
31.4077861651578	3.59712259978549e-14\\
31.4097872986373	3.55271367880048e-14\\
31.4157877869071	3.55271367880048e-14\\
31.4167879579445	3.59712259978549e-14\\
31.4177882852269	3.41948691584549e-14\\
31.4207906949558	3.5083047578155e-14\\
31.4227939824644	3.4638958368305e-14\\
31.4288162518713	3.4638958368305e-14\\
31.4298222929439	3.41948691584549e-14\\
31.4308291323771	3.4638958368305e-14\\
31.4318368202364	3.41948691584549e-14\\
31.432845406723	3.24185123190543e-14\\
31.4368897481961	3.37507799486048e-14\\
31.4409525248141	3.37507799486048e-14\\
31.4450370327207	3.55271367880048e-14\\
31.4481166891965	3.4638958368305e-14\\
31.4532847179992	3.6415315207705e-14\\
31.4553655412646	3.6415315207705e-14\\
31.4564090905236	3.59712259978549e-14\\
31.4585027445726	3.68594044175551e-14\\
31.4606055172772	3.6415315207705e-14\\
31.4627178675221	3.6415315207705e-14\\
31.4648402606039	3.77475828372552e-14\\
31.4669731685708	3.7303493627405e-14\\
31.4691170705713	3.86357612569556e-14\\
31.4701932960974	3.81916720471053e-14\\
31.4712724532119	3.90798504668056e-14\\
31.4734398109247	3.81916720471053e-14\\
31.4756196463446	3.90798504668056e-14\\
31.4767144026063	3.88578058618802e-14\\
31.4789139159282	3.93018950717306e-14\\
31.4800188041978	3.90798504668056e-14\\
31.4811272020049	4.01900734914308e-14\\
31.4822391764624	3.99680288865054e-14\\
31.4844741269307	4.06341627012808e-14\\
31.4889899719862	4.26325641456058e-14\\
31.4901289166155	4.24105195406809e-14\\
31.4924192911075	4.26325641456058e-14\\
31.4947268048705	4.2188474935756e-14\\
31.4958871764945	4.26325641456058e-14\\
31.4970520595505	4.2188474935756e-14\\
31.5005745538181	4.30766533554562e-14\\
31.5017582633836	4.15223411209804e-14\\
31.502946879107	4.19664303308307e-14\\
31.5053391563916	4.08562073062055e-14\\
31.5077520498128	4.10782519111305e-14\\
31.5101862390011	3.99680288865054e-14\\
31.512642419704	3.97459842815803e-14\\
31.5138789788611	3.99680288865054e-14\\
31.5151213044363	3.90798504668056e-14\\
31.51888380331	3.99680288865054e-14\\
31.5201501239549	3.88578058618802e-14\\
31.5291945628104	4.01900734914308e-14\\
31.5318396644911	4.04121180963558e-14\\
31.5399504617449	4.35207425653059e-14\\
31.5427155900395	4.30766533554562e-14\\
31.5455130625018	4.35207425653059e-14\\
31.5469242354685	4.35207425653059e-14\\
31.5497720856118	4.41868763800809e-14\\
31.5512090205278	4.39648317751563e-14\\
31.5541095684339	4.4408920985006e-14\\
31.5555734505474	4.32986979603812e-14\\
31.5585291187807	4.37427871702312e-14\\
31.5600211860885	4.35207425653059e-14\\
31.5630345058223	4.36317648677688e-14\\
31.5660877226585	4.48530101948563e-14\\
31.5691820483627	4.4408920985006e-14\\
31.5723187318972	4.28546087505312e-14\\
31.573903358682	4.26325641456058e-14\\
31.5754990608865	4.30766533554562e-14\\
31.5803543055586	4.22994972382184e-14\\
31.581996008236	4.25215418431435e-14\\
31.585315409158	4.16333634234431e-14\\
31.5869934718995	4.17443857259057e-14\\
31.5921033577528	4.39648317751563e-14\\
31.5955749640948	4.31876756579181e-14\\
31.5973308688031	4.31876756579181e-14\\
31.600883908459	4.28546087505312e-14\\
31.6044933306925	4.35207425653059e-14\\
31.608160875101	4.39648317751563e-14\\
31.6100170024909	4.35207425653059e-14\\
31.6118883390858	4.38538094726938e-14\\
31.6137751189557	4.35207425653059e-14\\
31.6175959643378	4.4408920985006e-14\\
31.6195305177478	4.41868763800809e-14\\
31.6234491365013	4.31876756579181e-14\\
31.6294547230888	4.35207425653059e-14\\
31.6314916924894	4.34097202628435e-14\\
31.6335466723646	4.28546087505312e-14\\
31.6356199437923	4.30766533554562e-14\\
31.641952389946	4.41868763800809e-14\\
31.6441017346555	4.4408920985006e-14\\
31.6462708492672	4.42978986825438e-14\\
31.6506696368927	4.34097202628435e-14\\
31.6528999475015	4.35207425653059e-14\\
31.6551513033776	4.30766533554562e-14\\
31.6574240369598	4.35207425653059e-14\\
31.6620349951604	4.35207425653059e-14\\
31.6643739130825	4.39648317751563e-14\\
31.6667355954937	4.40758540776185e-14\\
31.6739608739195	4.38538094726938e-14\\
31.676417289148	4.41868763800809e-14\\
31.6788983371967	4.48530101948563e-14\\
31.6839359082278	4.47419878923937e-14\\
31.689076805134	4.52970994047063e-14\\
31.6916870353728	4.52970994047063e-14\\
31.6943243520383	4.56301663120939e-14\\
31.6969891875922	4.48530101948563e-14\\
31.7024031798095	4.45199432874688e-14\\
31.705153236174	4.4408920985006e-14\\
31.7079326109399	4.37427871702312e-14\\
31.713581193124	4.4408920985006e-14\\
31.7164513572267	4.4408920985006e-14\\
31.7193527531656	4.50750547997816e-14\\
31.7282493327672	4.4408920985006e-14\\
31.7312806932044	4.39648317751563e-14\\
31.7343458404317	4.39648317751563e-14\\
31.7374453072308	4.41868763800809e-14\\
31.7405796335936	4.39648317751563e-14\\
31.7534765840051	4.39648317751563e-14\\
31.7635428324463	4.47419878923937e-14\\
31.7775194052812	4.4408920985006e-14\\
31.7884393618622	4.52970994047063e-14\\
31.7921660199025	4.5186077102244e-14\\
31.8036149461645	4.54081217071686e-14\\
31.8114781582676	4.5186077102244e-14\\
31.8195319363847	4.52970994047063e-14\\
31.8236319290128	4.50750547997816e-14\\
31.827781534751	4.52970994047063e-14\\
31.8405346096019	4.52970994047063e-14\\
31.8448892409792	4.49640324973186e-14\\
31.8582730714762	4.47419878923937e-14\\
31.8674686596516	4.48530101948563e-14\\
31.8721502600822	4.47419878923937e-14\\
31.8914496623742	4.50750547997816e-14\\
31.8964207260799	4.48530101948563e-14\\
31.9116938706891	4.48530101948563e-14\\
31.9221812160409	4.5186077102244e-14\\
31.9275179609739	4.50750547997816e-14\\
31.9439059610895	4.52970994047063e-14\\
31.9494959475331	4.52970994047063e-14\\
31.9551502360093	4.55191440096313e-14\\
31.9725022781997	4.55191440096313e-14\\
31.9784170094647	4.5186077102244e-14\\
31.9843975274571	4.54081217071686e-14\\
32.0027358048711	4.52970994047063e-14\\
32.0089813264353	4.50750547997816e-14\\
32.0152934151666	4.52970994047063e-14\\
32.0545654187309	4.54081217071686e-14\\
32.0820749392586	4.57411886145562e-14\\
32.0962243239873	4.55191440096313e-14\\
32.1327310016553	4.59632332194812e-14\\
32.1944082910422	4.58522109170191e-14\\
32.2023909329989	4.57411886145562e-14\\
32.2185324860363	4.59632332194812e-14\\
32.2266902959868	4.58522109170191e-14\\
32.2349053821932	4.60742555219438e-14\\
32.2683270918007	4.61852778244066e-14\\
32.2939666654611	4.64073224293312e-14\\
32.320080277315	4.64073224293312e-14\\
32.3288874725939	4.66293670342563e-14\\
32.3736679612526	4.66293670342563e-14\\
32.3919172997881	4.62963001268693e-14\\
32.4383462810179	4.58522109170191e-14\\
32.4858759622859	4.62963001268693e-14\\
32.5344475791491	4.64073224293312e-14\\
32.544282097728	4.66293670342563e-14\\
32.5541557075137	4.66293670342563e-14\\
32.5640680055942	4.64073224293312e-14\\
32.6962773750696	4.62963001268693e-14\\
32.7171413987226	4.61852778244066e-14\\
32.7381378255051	4.62963001268693e-14\\
32.748684934142	4.61852778244066e-14\\
32.7592642452533	4.64073224293312e-14\\
32.8126338075064	4.65183447317939e-14\\
32.8234003684162	4.66293670342563e-14\\
32.845023970381	4.65183447317939e-14\\
32.9437720276872	4.66293670342563e-14\\
32.9660245968277	4.67403893367187e-14\\
32.9883852079739	4.66293670342563e-14\\
33.0788712589325	4.67403893367187e-14\\
33.1247153495347	4.70734562441062e-14\\
33.2175360360915	4.7184478546569e-14\\
33.2409672284293	4.72955008490317e-14\\
33.2880891069425	4.74065231514943e-14\\
33.3117764748306	4.75175454539566e-14\\
33.4193617196728	4.7628567756419e-14\\
33.443480257795	4.77395900588816e-14\\
33.6389228048636	4.7628567756419e-14\\
33.6636404810785	4.75175454539566e-14\\
33.7630790906522	4.74065231514943e-14\\
33.7755694324055	4.72955008490317e-14\\
33.8005882060909	4.74065231514943e-14\\
33.8256563980338	4.72955008490317e-14\\
33.838208512085	4.7184478546569e-14\\
33.8633477475649	4.72955008490317e-14\\
34.1297284554257	4.74065231514943e-14\\
34.1552886038656	4.75175454539566e-14\\
34.2962925699791	4.74065231514943e-14\\
34.3219929482195	4.72955008490317e-14\\
34.5151160319399	4.74065231514943e-14\\
34.5408924286345	4.75175454539566e-14\\
34.579558224449	4.72955008490317e-14\\
34.5924462983502	4.74065231514943e-14\\
34.6182203917863	4.72955008490317e-14\\
35.0543695541865	4.7184478546569e-14\\
35.092519391571	4.69624339416439e-14\\
35.1305899954499	4.68514116391811e-14\\
35.1432616197618	4.67403893367187e-14\\
35.155923609798	4.68514116391811e-14\\
35.1812178581793	4.67403893367187e-14\\
35.4687385681369	4.66293670342563e-14\\
35.4934017387321	4.65183447317939e-14\\
35.6521395918953	4.66293670342563e-14\\
35.6763015410471	4.68514116391811e-14\\
35.6883549614029	4.66293670342563e-14\\
35.7244025592751	4.68514116391811e-14\\
35.7840940892804	4.67403893367187e-14\\
35.8078301924202	4.66293670342563e-14\\
35.9715726770934	4.67403893367187e-14\\
35.9830982711905	4.68514116391811e-14\\
36.0060777288953	4.67403893367187e-14\\
36.1641164691856	4.68514116391811e-14\\
36.1862692219047	4.69624339416439e-14\\
36.2083102964583	4.68514116391811e-14\\
36.2411582243594	4.70734562441062e-14\\
36.2845460073509	4.7184478546569e-14\\
36.3167706455158	4.74065231514943e-14\\
36.3380991222794	4.72955008490317e-14\\
36.3487161412792	4.7184478546569e-14\\
36.3698543114735	4.72955008490317e-14\\
36.4633347155954	4.72955008490317e-14\\
36.4735493123483	4.70734562441062e-14\\
36.5039778401379	4.72955008490317e-14\\
36.60296202719	4.7184478546569e-14\\
36.6222838093209	4.70734562441062e-14\\
36.7163228122376	4.70734562441062e-14\\
36.7254795609303	4.72955008490317e-14\\
36.7345893265204	4.7184478546569e-14\\
36.7436515747169	4.72955008490317e-14\\
36.7616313503462	4.7184478546569e-14\\
36.7794144925629	4.72955008490317e-14\\
36.8484902242471	4.74065231514943e-14\\
36.8652219270803	4.75175454539566e-14\\
36.8817294996343	4.74065231514943e-14\\
36.8980083850042	4.7184478546569e-14\\
36.90606066871	4.74065231514943e-14\\
36.9376760671536	4.75175454539566e-14\\
36.9454288664354	4.7628567756419e-14\\
36.9531202418172	4.75175454539566e-14\\
36.9607497162418	4.7628567756419e-14\\
36.9758211360883	4.74065231514943e-14\\
36.990639655023	4.75175454539566e-14\\
37.0123864400144	4.7628567756419e-14\\
37.0195057265144	4.78506123613445e-14\\
37.0404706150261	4.7628567756419e-14\\
37.0870715153942	4.75175454539566e-14\\
37.0934624090934	4.72955008490317e-14\\
37.1060443308779	4.7184478546569e-14\\
37.1183603207707	4.69624339416439e-14\\
37.136338193555	4.7184478546569e-14\\
37.2075390941923	4.70734562441062e-14\\
37.2125807347601	4.67403893367187e-14\\
37.2224853846905	4.7184478546569e-14\\
37.2273495272938	4.7184478546569e-14\\
37.236904373838	4.75175454539566e-14\\
37.297710110665	4.75175454539566e-14\\
37.3016738601476	4.77395900588816e-14\\
37.3094606940238	4.75175454539566e-14\\
37.3132850809747	4.69624339416439e-14\\
37.3170643113192	4.7184478546569e-14\\
37.320799028199	4.66293670342563e-14\\
37.3388271205175	4.66293670342563e-14\\
37.3423080141307	4.72955008490317e-14\\
37.3457487654104	4.70734562441062e-14\\
37.3558361565374	4.70734562441062e-14\\
37.3591222979032	4.74065231514943e-14\\
37.3623712442273	4.70734562441062e-14\\
37.3655835650194	4.70734562441062e-14\\
37.3687598228565	4.74065231514943e-14\\
37.3750063647923	4.75175454539566e-14\\
37.3780777386554	4.75175454539566e-14\\
37.3841193626417	4.79616346638065e-14\\
37.3900296310606	4.79616346638065e-14\\
37.3929367831867	4.84057238736571e-14\\
37.3986576121182	4.84057238736571e-14\\
37.4014722626926	4.8849813083507e-14\\
37.4070124163568	4.81836792687313e-14\\
37.4097388500632	4.74065231514943e-14\\
37.4124367969185	4.85167461761194e-14\\
37.4177490135612	4.8849813083507e-14\\
37.4203641577038	4.8849813083507e-14\\
37.422952563831	4.82947015711945e-14\\
37.4305615214134	4.86277684785814e-14\\
37.4330471094995	4.75175454539566e-14\\
37.4379445609136	4.79616346638065e-14\\
37.4427462629355	4.79616346638065e-14\\
37.4451121408882	4.75175454539566e-14\\
37.4497757632125	4.75175454539566e-14\\
37.4520742147063	4.72955008490317e-14\\
37.4566061224817	4.87387907810441e-14\\
37.4610536024977	4.8849813083507e-14\\
37.465419256428	4.96269692007441e-14\\
37.4675721880749	4.98490138056696e-14\\
37.4718197939164	4.87387907810441e-14\\
37.4739150661165	4.8849813083507e-14\\
37.4800902442178	5.11812814352193e-14\\
37.4821126972988	5.15143483426075e-14\\
37.4841176388408	5.15143483426075e-14\\
37.4880760553978	5.31796828795445e-14\\
37.4919675861411	5.47339951140198e-14\\
37.4938889043553	5.46229728115576e-14\\
37.497683880117	5.32907051820072e-14\\
37.4995580190071	5.22915044598451e-14\\
37.5014169062393	5.206945985492e-14\\
37.5032607727545	5.31796828795445e-14\\
37.5050898457306	5.19584375524575e-14\\
37.5069043486521	5.206945985492e-14\\
37.5087045013786	5.25135490647694e-14\\
37.5104905202132	5.24025267623075e-14\\
37.5122626179682	5.14033260401445e-14\\
37.5174974618926	5.18474152499947e-14\\
37.5192159359157	5.12923037376824e-14\\
37.5226143558117	5.15143483426075e-14\\
37.5242946850445	5.15143483426075e-14\\
37.5259626776738	5.25135490647694e-14\\
37.529262387102	5.16253706450693e-14\\
37.5325149235466	5.26245713672326e-14\\
37.5357216820493	5.24025267623075e-14\\
37.5373083187943	5.24025267623075e-14\\
37.5388840149216	5.35127497869327e-14\\
37.5404489330588	5.31796828795445e-14\\
37.5420032333618	5.32907051820072e-14\\
37.5450806090126	5.2180482157382e-14\\
37.5496209056776	5.28466159721573e-14\\
37.5525989915826	5.24025267623075e-14\\
37.5540738334094	5.26245713672326e-14\\
37.5555393950904	5.24025267623075e-14\\
37.5584432276044	5.50670620214072e-14\\
37.5613115685518	5.39568389967823e-14\\
37.5641454665985	5.41788836017077e-14\\
37.566945940816	5.41788836017077e-14\\
37.5697139818061	5.57331958361832e-14\\
37.5751565906101	5.50670620214072e-14\\
37.5778330068087	5.59552404411076e-14\\
37.5791603849541	5.61772850460331e-14\\
37.5804806885146	5.59552404411076e-14\\
37.5844002170104	5.44009282066323e-14\\
37.5856932806134	5.41788836017077e-14\\
37.5869797919743	5.28466159721573e-14\\
37.5895335584965	5.35127497869327e-14\\
37.5908010107479	5.28466159721573e-14\\
37.598279706891	5.50670620214072e-14\\
37.6007268144861	5.52891066263326e-14\\
37.6043569946455	5.41788836017077e-14\\
37.6079406467109	5.41788836017077e-14\\
37.6103050053022	5.37347943918573e-14\\
37.6126503223601	5.35127497869327e-14\\
37.6161339679124	5.44009282066323e-14\\
37.6184344048353	5.41788836017077e-14\\
37.621853561454	5.32907051820072e-14\\
37.6241128478697	5.2180482157382e-14\\
37.6252366593463	5.32907051820072e-14\\
37.6285856028322	5.15143483426075e-14\\
37.6308001728086	5.10702591327569e-14\\
37.6319022417882	5.0182080713057e-14\\
37.6340962777784	5.06261699229072e-14\\
37.6362772777205	4.97379915032067e-14\\
37.6395254527383	4.92939022933566e-14\\
37.641676083925	4.97379915032067e-14\\
37.6448810305209	4.8849813083507e-14\\
37.6533157073082	4.8849813083507e-14\\
37.6543596479435	4.97379915032067e-14\\
37.6554014680511	4.92939022933566e-14\\
37.6564412233982	4.97379915032067e-14\\
37.6605807007731	4.84057238736571e-14\\
37.6626394766522	4.8849813083507e-14\\
37.6657151474365	4.70734562441062e-14\\
37.6667372519797	4.66293670342563e-14\\
37.668777098061	4.70734562441062e-14\\
37.6708114742712	4.75175454539566e-14\\
37.671826740644	4.66293670342563e-14\\
37.6758761922321	4.79616346638065e-14\\
37.679909501225	4.79616346638065e-14\\
37.6829258278224	4.52970994047063e-14\\
37.6849333393218	4.52970994047063e-14\\
37.6899432023112	4.35207425653059e-14\\
37.692944977357	4.35207425653059e-14\\
37.6949452529836	4.26325641456058e-14\\
37.6969452597719	4.30766533554562e-14\\
37.6979452847874	4.4408920985006e-14\\
37.6989453895166	4.35207425653059e-14\\
37.7019466719824	4.4408920985006e-14\\
37.7049504371121	4.4408920985006e-14\\
37.7089616148957	4.17443857259057e-14\\
37.7139899356418	4.17443857259057e-14\\
37.7170169736903	3.99680288865054e-14\\
37.7190400232302	4.17443857259057e-14\\
37.7210675660468	4.13002965160554e-14\\
37.7231000116033	3.99680288865054e-14\\
37.7282052914278	3.99680288865054e-14\\
37.7292309085392	4.04121180963558e-14\\
37.7312871272262	3.99680288865054e-14\\
37.7333503490754	3.99680288865054e-14\\
37.7354210067802	3.90798504668056e-14\\
37.7385418941902	3.90798504668056e-14\\
37.7406330674055	3.81916720471053e-14\\
37.7427332314254	3.95239396766552e-14\\
37.7448428433934	3.90798504668056e-14\\
37.7459013369333	4.04121180963558e-14\\
37.7469623667699	3.99680288865054e-14\\
37.7480259918782	4.13002965160554e-14\\
37.750161266009	4.04121180963558e-14\\
37.7523076400765	4.08562073062055e-14\\
37.7533851418722	4.04121180963558e-14\\
37.7555490838418	4.08562073062055e-14\\
37.758818284699	3.88578058618802e-14\\
37.7599144833584	3.93018950717306e-14\\
37.7610140223782	3.88578058618802e-14\\
37.7621169673249	3.97459842815803e-14\\
37.7643333402448	3.81916720471053e-14\\
37.7654469023701	3.79696274421804e-14\\
37.7665641387537	3.81916720471053e-14\\
37.768809909623	3.6415315207705e-14\\
37.7699385834398	3.77475828372552e-14\\
37.7710712102058	3.7303493627405e-14\\
37.772207861319	3.75255382323301e-14\\
37.773348608897	3.7303493627405e-14\\
37.7744935257923	3.75255382323301e-14\\
37.7756426856075	3.70814490224801e-14\\
37.7767961627115	3.75255382323301e-14\\
37.7779540322548	3.70814490224801e-14\\
37.780283253269	3.75255382323301e-14\\
37.781454759098	3.7303493627405e-14\\
37.784997801841	3.81916720471053e-14\\
37.7873844056239	3.97459842815803e-14\\
37.7897914373633	3.90798504668056e-14\\
37.7922195722741	4.08562073062055e-14\\
37.79466950151	4.13002965160554e-14\\
37.7959028595014	4.10782519111305e-14\\
37.7983868125928	4.30766533554562e-14\\
37.8008943619065	4.26325641456058e-14\\
37.8034262596074	4.26325641456058e-14\\
37.8059832768881	4.4408920985006e-14\\
37.8072714517575	4.32986979603812e-14\\
37.8098676378902	4.4408920985006e-14\\
37.8151422616714	4.4408920985006e-14\\
37.8164786749063	4.32986979603812e-14\\
37.8178224098975	4.37427871702312e-14\\
37.820532294753	4.32986979603812e-14\\
37.8218986732774	4.35207425653059e-14\\
37.8246548860623	4.52970994047063e-14\\
37.8274431703019	4.41868763800809e-14\\
37.8288496444713	4.46309655899314e-14\\
37.8302645062764	4.59632332194812e-14\\
37.8331199023285	4.50750547997816e-14\\
37.8345606959359	4.52970994047063e-14\\
37.8360103959712	4.48530101948563e-14\\
37.8374691368705	4.55191440096313e-14\\
37.8404142888904	4.50750547997816e-14\\
37.8449032996248	4.56301663120939e-14\\
37.8464192218913	4.56301663120939e-14\\
37.8479451834283	4.5186077102244e-14\\
37.8510278318646	4.56301663120939e-14\\
37.8525848283319	4.62963001268693e-14\\
37.8557309575415	4.52970994047063e-14\\
37.8637914219715	4.5186077102244e-14\\
37.8654383308754	4.56301663120939e-14\\
37.8670972568666	4.5186077102244e-14\\
37.873856816778	4.50750547997816e-14\\
37.8755786179644	4.56301663120939e-14\\
37.879061882883	4.52970994047063e-14\\
37.880823750496	4.52970994047063e-14\\
37.8843889904886	4.47419878923937e-14\\
37.8861927868217	4.5186077102244e-14\\
37.8880109891499	4.4408920985006e-14\\
37.891691498549	4.45199432874688e-14\\
37.893554258173	4.47419878923937e-14\\
37.8954323290372	4.47419878923937e-14\\
37.8973259469077	4.45199432874688e-14\\
37.8992353514751	4.39648317751563e-14\\
37.9031024995292	4.48530101948563e-14\\
37.9070357720389	4.4408920985006e-14\\
37.9110372354494	4.52970994047063e-14\\
37.9171719820099	4.5186077102244e-14\\
37.9192533538476	4.41868763800809e-14\\
37.9213534297623	4.4408920985006e-14\\
37.9234725025633	4.48530101948563e-14\\
37.9343634199791	4.49640324973186e-14\\
37.9366029066992	4.5186077102244e-14\\
37.9388635835911	4.46309655899314e-14\\
37.9411457855419	4.47419878923937e-14\\
37.943449853092	4.41868763800809e-14\\
37.9457761325231	4.50750547997816e-14\\
37.9528917928808	4.34097202628435e-14\\
37.9577532406748	4.26325641456058e-14\\
37.9602203958287	4.25215418431435e-14\\
37.9627123549055	4.26325641456058e-14\\
37.9652295132295	4.24105195406809e-14\\
37.9677722726303	4.29656310529935e-14\\
37.9703410415208	4.30766533554562e-14\\
37.9729362349732	4.36317648677688e-14\\
37.9808846148354	4.34097202628435e-14\\
37.9835897929512	4.36317648677688e-14\\
37.9918787738809	4.35207425653059e-14\\
37.994701128292	4.39648317751563e-14\\
37.9975539535902	4.39648317751563e-14\\
38.000437734886	4.34097202628435e-14\\
38.0033529645368	4.32986979603812e-14\\
38.006300142166	4.35207425653059e-14\\
38.0092797746742	4.40758540776185e-14\\
38.0153384683276	4.39648317751563e-14\\
38.0443499704773	4.39648317751563e-14\\
38.0547034065753	4.48530101948563e-14\\
38.0582355546752	4.48530101948563e-14\\
38.0618092252635	4.50750547997816e-14\\
38.0654250394334	4.48530101948563e-14\\
38.0690836235237	4.48530101948563e-14\\
38.0727856088237	4.41868763800809e-14\\
38.084158352183	4.4408920985006e-14\\
38.0999686461983	4.42978986825438e-14\\
38.1040410425013	4.48530101948563e-14\\
38.1475815991126	4.48530101948563e-14\\
38.1522316033533	4.46309655899314e-14\\
38.1665221654742	4.48530101948563e-14\\
38.1714012156252	4.45199432874688e-14\\
38.1966888276003	4.4408920985006e-14\\
38.2019286093528	4.47419878923937e-14\\
38.2461137960552	4.48530101948563e-14\\
38.2519262617169	4.5186077102244e-14\\
38.2881824112683	4.57411886145562e-14\\
38.3539259594494	4.56301663120939e-14\\
38.3749411547845	4.52970994047063e-14\\
38.3820770763708	4.54081217071686e-14\\
38.3892779546611	4.52970994047063e-14\\
38.4112670023477	4.55191440096313e-14\\
38.4262446502266	4.54081217071686e-14\\
38.4647777760025	4.54081217071686e-14\\
38.4806165592355	4.57411886145562e-14\\
38.5048176713174	4.54081217071686e-14\\
38.5212406264093	4.55191440096313e-14\\
38.5547594471525	4.56301663120939e-14\\
38.5632759821292	4.58522109170191e-14\\
38.5891447145573	4.59632332194812e-14\\
38.6243594964406	4.62963001268693e-14\\
38.6422665788093	4.61852778244066e-14\\
38.6512930922886	4.64073224293312e-14\\
38.669489338382	4.62963001268693e-14\\
38.8116569508023	4.64073224293312e-14\\
38.8313210068317	4.65183447317939e-14\\
38.881155264451	4.64073224293312e-14\\
38.9216907782642	4.60742555219438e-14\\
38.9421732765499	4.61852778244066e-14\\
38.9627952842628	4.60742555219438e-14\\
39.0044473997275	4.59632332194812e-14\\
39.0360337425636	4.57411886145562e-14\\
39.078596612418	4.58522109170191e-14\\
39.1000648271215	4.59632332194812e-14\\
39.1216546408515	4.58522109170191e-14\\
39.14336392986	4.59632332194812e-14\\
39.2760153999739	4.60742555219438e-14\\
39.3210989465219	4.64073224293312e-14\\
39.4355645607027	4.65183447317939e-14\\
39.4587448448829	4.66293670342563e-14\\
39.4820168513073	4.65183447317939e-14\\
39.5641669038068	4.64073224293312e-14\\
39.5996939668942	4.61852778244066e-14\\
39.7073562816048	4.62963001268693e-14\\
39.7314909623494	4.64073224293312e-14\\
39.804324850994	4.65183447317939e-14\\
39.8409735110939	4.67403893367187e-14\\
39.8532227031489	4.66293670342563e-14\\
39.8900663465086	4.68514116391811e-14\\
40.0887928793138	4.67403893367187e-14\\
40.1138716731023	4.66293670342563e-14\\
40.13899788044	4.67403893367187e-14\\
40.2020100179546	4.68514116391811e-14\\
40.2399438673253	4.70734562441062e-14\\
40.2779658134029	4.68514116391811e-14\\
40.354251581135	4.69624339416439e-14\\
40.379745734772	4.70734562441062e-14\\
40.4820056541965	4.7184478546569e-14\\
40.5076330909332	4.72955008490317e-14\\
40.5461142748477	4.7184478546569e-14\\
40.5846384517882	4.69624339416439e-14\\
40.5974884168566	4.70734562441062e-14\\
40.6360610837049	4.68514116391811e-14\\
40.88080998162	4.69624339416439e-14\\
40.9194683879956	4.72955008490317e-14\\
40.9452343087773	4.7184478546569e-14\\
40.9709931789803	4.72955008490317e-14\\
41.0482106060355	4.74065231514943e-14\\
41.0610693321668	4.75175454539566e-14\\
41.0739243977872	4.74065231514943e-14\\
41.0867755923243	4.75175454539566e-14\\
41.1124655262335	4.74065231514943e-14\\
41.3680974149411	4.75175454539566e-14\\
41.4061832905505	4.77395900588816e-14\\
41.4315276693507	4.77395900588816e-14\\
41.4441853748299	4.79616346638065e-14\\
41.4694707820025	4.78506123613445e-14\\
41.4947148045871	4.77395900588816e-14\\
41.6202563627577	4.78506123613445e-14\\
41.6452174388559	4.79616346638065e-14\\
41.694979224849	4.8072656966269e-14\\
41.7445162813545	4.84057238736571e-14\\
41.7815137347824	4.81836792687313e-14\\
41.8916485332329	4.82947015711945e-14\\
41.9159377978495	4.84057238736571e-14\\
42.3958973173562	4.82947015711945e-14\\
42.41829767848	4.81836792687313e-14\\
42.5395297034511	4.8072656966269e-14\\
42.561197814085	4.79616346638065e-14\\
42.6041712765401	4.79616346638065e-14\\
42.6148374911816	4.77395900588816e-14\\
42.6886052201571	4.77395900588816e-14\\
42.6990119475488	4.79616346638065e-14\\
42.7708943715979	4.78506123613445e-14\\
42.8011657503198	4.7628567756419e-14\\
42.821161072281	4.77395900588816e-14\\
42.8899266035873	4.7628567756419e-14\\
42.9092122711969	4.72955008490317e-14\\
42.9283308207297	4.7184478546569e-14\\
42.9846462996772	4.7184478546569e-14\\
42.9938753852579	4.69624339416439e-14\\
43.168033436382	4.69624339416439e-14\\
43.1761765307013	4.67403893367187e-14\\
43.2315244503386	4.66293670342563e-14\\
43.2467909934175	4.64073224293312e-14\\
43.2692205783441	4.66293670342563e-14\\
43.3053226264151	4.65183447317939e-14\\
43.3193074712392	4.64073224293312e-14\\
43.3464847652656	4.62963001268693e-14\\
43.359674770533	4.61852778244066e-14\\
43.3789598792179	4.61852778244066e-14\\
43.3976455973923	4.56301663120939e-14\\
43.4037413874082	4.57411886145562e-14\\
43.4157347325383	4.62963001268693e-14\\
43.4274651965635	4.64073224293312e-14\\
43.4445727248049	4.62963001268693e-14\\
43.45565614747	4.61852778244066e-14\\
43.461102518034	4.61852778244066e-14\\
43.4770654308903	4.56301663120939e-14\\
43.4873985862413	4.55191440096313e-14\\
43.4924740391104	4.55191440096313e-14\\
43.4974894530343	4.52970994047063e-14\\
43.5073423862629	4.54081217071686e-14\\
43.5263529454206	4.57411886145562e-14\\
43.5700548667162	4.58522109170191e-14\\
43.5741422962016	4.54081217071686e-14\\
43.5821714517419	4.50750547997816e-14\\
43.5861144909642	4.48530101948563e-14\\
43.6014249499978	4.48530101948563e-14\\
43.6051403739376	4.42978986825438e-14\\
43.6124410672426	4.4408920985006e-14\\
43.6465021359622	4.4408920985006e-14\\
43.6496985943481	4.41868763800809e-14\\
43.6528592339504	4.4408920985006e-14\\
43.6559846072256	4.39648317751563e-14\\
43.671101313308	4.39648317751563e-14\\
43.6740262881418	4.46309655899314e-14\\
43.6769196621565	4.48530101948563e-14\\
43.6909295770813	4.48530101948563e-14\\
43.6936434795829	4.5186077102244e-14\\
43.6963290921273	4.5186077102244e-14\\
43.7016172186007	4.60742555219438e-14\\
43.7042206008373	4.58522109170191e-14\\
43.706797429861	4.64073224293312e-14\\
43.7093481228012	4.57411886145562e-14\\
43.7118730901054	4.58522109170191e-14\\
43.7143727356141	4.52970994047063e-14\\
43.7168474566384	4.54081217071686e-14\\
43.7217236823111	4.5186077102244e-14\\
43.7265048180911	4.56301663120939e-14\\
43.7288606534951	4.48530101948563e-14\\
43.7357935305086	4.48530101948563e-14\\
43.738060773402	4.4408920985006e-14\\
43.7403067240075	4.49640324973186e-14\\
43.7469201048556	4.47419878923937e-14\\
43.7490841418978	4.48530101948563e-14\\
43.7512284875817	4.52970994047063e-14\\
43.7533534462799	4.52970994047063e-14\\
43.7554593172962	4.58522109170191e-14\\
43.7575463949509	4.59632332194812e-14\\
43.7596149686664	4.57411886145562e-14\\
43.7636977379819	4.65183447317939e-14\\
43.7657124886894	4.59632332194812e-14\\
43.7696900756021	4.61852778244066e-14\\
43.7736001957513	4.70734562441062e-14\\
43.7793433259462	4.70734562441062e-14\\
43.7812261399251	4.67403893367187e-14\\
43.7830935707657	4.70734562441062e-14\\
43.7867832115785	4.65183447317939e-14\\
43.7886058763868	4.65183447317939e-14\\
43.7922080043187	4.57411886145562e-14\\
43.7939879005022	4.61852778244066e-14\\
43.7975064138923	4.54081217071686e-14\\
43.8009712580994	4.52970994047063e-14\\
43.8026840555412	4.49640324973186e-14\\
43.8043840308577	4.50750547997816e-14\\
43.8060713759112	4.54081217071686e-14\\
43.8077462795347	4.48530101948563e-14\\
43.8094089275896	4.5186077102244e-14\\
43.8126981859189	4.60742555219438e-14\\
43.8143251535611	4.60742555219438e-14\\
43.8159405804783	4.5186077102244e-14\\
43.8191374968114	4.52970994047063e-14\\
43.8207193219955	4.40758540776185e-14\\
43.8222902780911	4.45199432874688e-14\\
43.8254002267228	4.42978986825438e-14\\
43.82998759131	4.57411886145562e-14\\
43.8314966410379	4.50750547997816e-14\\
43.8344855213112	4.52970994047063e-14\\
43.8359656403898	4.52970994047063e-14\\
43.8403504004938	4.39648317751563e-14\\
43.8446546218585	4.61852778244066e-14\\
43.847481114875	4.52970994047063e-14\\
43.8502744033731	4.52970994047063e-14\\
43.8530354718662	4.4408920985006e-14\\
43.8557652777108	4.4408920985006e-14\\
43.8584647521378	4.41868763800809e-14\\
43.8611348012463	4.4408920985006e-14\\
43.8650866252583	4.35207425653059e-14\\
43.870260774035	4.35207425653059e-14\\
43.8740737386947	4.17443857259057e-14\\
43.8753323661987	4.19664303308307e-14\\
43.8765849726123	4.17443857259057e-14\\
43.8778316517226	4.24105195406809e-14\\
43.8803075974529	4.17443857259057e-14\\
43.8839793409957	4.17443857259057e-14\\
43.8864000831126	3.95239396766552e-14\\
43.8887999578919	3.81916720471053e-14\\
43.8923621049231	3.61932706027799e-14\\
43.8935397696769	3.66373598126302e-14\\
43.8970447253855	3.57491813929298e-14\\
43.8982039572984	3.68594044175551e-14\\
43.9005092495751	3.55271367880048e-14\\
43.9027974784923	3.57491813929298e-14\\
43.9073250852092	3.53050921830797e-14\\
43.9084472263568	3.55271367880048e-14\\
43.9095656033873	3.53050921830797e-14\\
43.9128988352115	3.68594044175551e-14\\
43.9162006308791	3.90798504668056e-14\\
43.9227169695605	4.04121180963558e-14\\
43.923792456393	4.2188474935756e-14\\
43.9280664667513	4.08562073062055e-14\\
43.9301875514765	4.08562073062055e-14\\
43.93229865314	3.99680288865054e-14\\
43.9344002362009	4.04121180963558e-14\\
43.9364927587497	3.99680288865054e-14\\
43.9385766728393	3.99680288865054e-14\\
43.9396155414073	3.95239396766552e-14\\
43.9406524248086	3.99680288865054e-14\\
43.9427204555991	3.90798504668056e-14\\
43.9437517119469	3.99680288865054e-14\\
43.9447812010642	3.95239396766552e-14\\
43.9478596010046	4.04121180963558e-14\\
43.9499040093466	3.99680288865054e-14\\
43.9539758559249	3.99680288865054e-14\\
43.9560041239342	3.90798504668056e-14\\
43.9580278360692	3.99680288865054e-14\\
43.9630698488273	3.99680288865054e-14\\
43.9660852272013	3.90798504668056e-14\\
43.973101148436	3.90798504668056e-14\\
43.9741018657046	3.86357612569556e-14\\
43.9761026239026	3.99680288865054e-14\\
43.9801028073639	3.90798504668056e-14\\
43.9811028612614	3.77475828372552e-14\\
43.9841038259601	3.86357612569556e-14\\
43.986105628576	3.81916720471053e-14\\
43.9871070250139	3.6415315207705e-14\\
43.9881088171127	3.68594044175551e-14\\
43.9921209283832	3.55271367880048e-14\\
43.9941306424302	3.5083047578155e-14\\
43.9961433255327	3.6415315207705e-14\\
44.004231780509	3.6415315207705e-14\\
44.0062653545847	3.4638958368305e-14\\
44.0083043348381	3.41948691584549e-14\\
44.0093259824082	3.55271367880048e-14\\
44.0113738547283	3.4638958368305e-14\\
44.0134281825835	3.5083047578155e-14\\
44.0154893928409	3.4638958368305e-14\\
44.0185950576666	3.4638958368305e-14\\
44.0196341908615	3.41948691584549e-14\\
44.0206753717816	3.4638958368305e-14\\
44.0238117592593	3.37507799486048e-14\\
44.0269686015187	3.4638958368305e-14\\
44.0301474514533	3.59712259978549e-14\\
44.0322796930474	3.55271367880048e-14\\
44.034422898728	3.77475828372552e-14\\
44.035498764717	3.6415315207705e-14\\
44.0387441546844	3.81916720471053e-14\\
44.0409232010104	3.90798504668056e-14\\
44.0464286427627	4.35207425653059e-14\\
44.0475401696516	4.37427871702312e-14\\
44.0486553324895	4.15223411209804e-14\\
44.0508968398692	4.30766533554562e-14\\
44.0542880996136	4.08562073062055e-14\\
44.0554265358329	4.10782519111305e-14\\
44.0600222990909	3.99680288865054e-14\\
44.0635153330962	4.10782519111305e-14\\
44.0646888880811	4.08562073062055e-14\\
44.0658671788808	4.13002965160554e-14\\
44.0670502851889	3.97459842815803e-14\\
44.0682382875905	3.99680288865054e-14\\
44.0706293075792	3.86357612569556e-14\\
44.0718324909568	3.88578058618802e-14\\
44.074254626168	3.97459842815803e-14\\
44.076698359824	3.90798504668056e-14\\
44.0804059998708	3.90798504668056e-14\\
44.0829068428084	3.70814490224801e-14\\
44.0867035991084	3.75255382323301e-14\\
44.0879816998071	3.61932706027799e-14\\
44.0944705426177	4.01900734914308e-14\\
44.0971138947555	3.99680288865054e-14\\
44.0997858474379	3.99680288865054e-14\\
44.1011328241351	4.08562073062055e-14\\
44.1024872841451	4.06341627012808e-14\\
44.1052191125954	4.08562073062055e-14\\
44.1065967142489	3.95239396766552e-14\\
44.1079822657035	4.06341627012808e-14\\
44.1093758876738	3.97459842815803e-14\\
44.1107777025757	3.99680288865054e-14\\
44.1121878345596	3.95239396766552e-14\\
44.1150335552525	3.99680288865054e-14\\
44.1164694012438	3.95239396766552e-14\\
44.1179140789532	4.06341627012808e-14\\
44.1208304648563	3.99680288865054e-14\\
44.1223024456237	3.99680288865054e-14\\
44.1237838033337	3.90798504668056e-14\\
44.1282855623826	3.90798504668056e-14\\
44.1298058628173	3.79696274421804e-14\\
44.131336268509	3.81916720471053e-14\\
44.132876931772	3.80806497446426e-14\\
44.1359896519083	3.83026943495677e-14\\
44.1375620251858	3.81916720471053e-14\\
44.1391452889365	3.85247389544926e-14\\
44.1455905746702	3.7303493627405e-14\\
44.1488829576604	3.90798504668056e-14\\
44.1539127211909	3.80806497446426e-14\\
44.155614368262	3.80806497446426e-14\\
44.1573288628662	3.83026943495677e-14\\
44.159056400363	3.69704267200175e-14\\
44.1607971792675	3.70814490224801e-14\\
44.1625514013108	3.60822483003176e-14\\
44.1643192715019	3.60822483003176e-14\\
44.166100998191	3.6415315207705e-14\\
44.1697068715539	3.55271367880048e-14\\
44.1715314522146	3.61932706027799e-14\\
44.173370757481	3.60822483003176e-14\\
44.1770944497229	3.67483821150926e-14\\
44.1789793000695	3.57491813929298e-14\\
44.1808798019063	3.55271367880048e-14\\
44.1827961966659	3.55271367880048e-14\\
44.1847287298115	3.60822483003176e-14\\
44.1906256762419	3.61932706027799e-14\\
44.1946423542351	3.6415315207705e-14\\
44.1987298371347	3.55271367880048e-14\\
44.2008008229544	3.55271367880048e-14\\
44.2028903504204	3.5083047578155e-14\\
44.2071261954419	3.70814490224801e-14\\
44.209273107931	3.7303493627405e-14\\
44.2136264381732	3.86357612569556e-14\\
44.2158334816006	3.86357612569556e-14\\
44.2180612031911	3.9412917374193e-14\\
44.2225799913065	3.95239396766552e-14\\
44.2248717269318	3.9412917374193e-14\\
44.2271854790968	3.95239396766552e-14\\
44.2318804342084	4.00790511889678e-14\\
44.2342623524921	3.9634961979118e-14\\
44.2390969040384	4.04121180963558e-14\\
44.2415502891433	4.0301095793893e-14\\
44.2440282588024	4.05231403988178e-14\\
44.2465312047189	4.04121180963558e-14\\
44.2490595250564	3.99680288865054e-14\\
44.2620961408189	3.99680288865054e-14\\
44.2647854406048	4.01900734914308e-14\\
44.2702495391218	4.08562073062055e-14\\
44.2758306882365	4.08562073062055e-14\\
44.2786663279692	4.14113188185185e-14\\
44.2844301430611	4.13002965160554e-14\\
44.287359302239	4.15223411209804e-14\\
44.2903206304936	4.19664303308307e-14\\
44.2933146379144	4.16333634234431e-14\\
44.2963418418698	4.17443857259057e-14\\
44.3024979451785	4.13002965160554e-14\\
44.3087932242781	4.13002965160554e-14\\
44.3119944248533	4.19664303308307e-14\\
44.3218190164846	4.01900734914308e-14\\
44.3251694577337	4.04121180963558e-14\\
44.3285586614952	4.04121180963558e-14\\
44.3354557391648	4.07451850037434e-14\\
44.3425150764797	4.10782519111305e-14\\
44.3461071268689	4.13002965160554e-14\\
44.3724746786667	4.13002965160554e-14\\
44.3764239109489	4.10782519111305e-14\\
44.380420702946	4.13002965160554e-14\\
44.3885595918107	4.1189274213593e-14\\
44.4011410560446	4.14113188185185e-14\\
44.4097851221225	4.08562073062055e-14\\
44.4141860452363	4.08562073062055e-14\\
44.4186404276165	4.14113188185185e-14\\
44.423148913547	4.10782519111305e-14\\
44.4277121421948	4.13002965160554e-14\\
44.4465250379918	4.14113188185185e-14\\
44.4562760313884	4.15223411209804e-14\\
44.471346368148	4.13002965160554e-14\\
44.476490386124	4.16333634234431e-14\\
44.4869624174135	4.14113188185185e-14\\
44.4976830289221	4.17443857259057e-14\\
44.5031376996728	4.15223411209804e-14\\
44.5086558507841	4.15223411209804e-14\\
44.5142378822552	4.17443857259057e-14\\
44.5198841706957	4.17443857259057e-14\\
44.5255950683901	4.15223411209804e-14\\
44.5551292148616	4.15223411209804e-14\\
44.5612336981704	4.13002965160554e-14\\
44.5799455964661	4.13002965160554e-14\\
44.5992569520701	4.18554080283683e-14\\
44.6058273952927	4.17443857259057e-14\\
44.6259379661692	4.19664303308307e-14\\
44.6466447243762	4.17443857259057e-14\\
44.7352943758849	4.16333634234431e-14\\
44.7430894720377	4.14113188185185e-14\\
44.7588608980286	4.15223411209804e-14\\
44.8075866968309	4.16333634234431e-14\\
44.824284326914	4.17443857259057e-14\\
44.8756800682811	4.1189274213593e-14\\
44.9470761735886	4.13002965160554e-14\\
44.9654075803337	4.14113188185185e-14\\
44.9932491205963	4.1189274213593e-14\\
45.0309929033321	4.10782519111305e-14\\
45.0501225306726	4.09672296086682e-14\\
45.069419038561	4.10782519111305e-14\\
45.0888788719974	4.10782519111305e-14\\
45.0986689578273	4.13002965160554e-14\\
45.1282748946284	4.14113188185185e-14\\
45.1482045645051	4.15223411209804e-14\\
45.15822594337	4.15223411209804e-14\\
45.1682845140819	4.13002965160554e-14\\
45.1986797096723	4.1189274213593e-14\\
45.2293966873423	4.09672296086682e-14\\
45.2604262703931	4.10782519111305e-14\\
45.2708374103912	4.1189274213593e-14\\
45.2812819966602	4.10782519111305e-14\\
45.3339959779175	4.15223411209804e-14\\
45.3875016741378	4.14113188185185e-14\\
45.4199706686353	4.1189274213593e-14\\
45.5078339403744	4.13002965160554e-14\\
45.563650660833	4.17443857259057e-14\\
45.6314976705328	4.16333634234431e-14\\
45.6428942851432	4.15223411209804e-14\\
45.6772318988431	4.17443857259057e-14\\
45.7117866006802	4.16333634234431e-14\\
45.7349408029718	4.15223411209804e-14\\
45.7815241123475	4.16333634234431e-14\\
45.8049498476627	4.17443857259057e-14\\
46.1168155504474	4.18554080283683e-14\\
46.141311866272	4.19664303308307e-14\\
46.1658724131086	4.18554080283683e-14\\
46.190495562331	4.19664303308307e-14\\
46.239923148162	4.20774526332933e-14\\
46.2647243215512	4.2188474935756e-14\\
46.4146516249296	4.22994972382184e-14\\
46.4398109035846	4.24105195406809e-14\\
46.6425510436913	4.25215418431435e-14\\
46.6680519098173	4.26325641456058e-14\\
46.7063582556189	4.24105195406809e-14\\
46.821620911349	4.22994972382184e-14\\
46.8601374655282	4.20774526332933e-14\\
46.872985126142	4.2188474935756e-14\\
46.91155158964	4.19664303308307e-14\\
46.9501488527055	4.18554080283683e-14\\
46.975894662125	4.17443857259057e-14\\
47.0016499436735	4.18554080283683e-14\\
47.0274130092693	4.17443857259057e-14\\
47.14339784417	4.16333634234431e-14\\
47.1691735268185	4.15223411209804e-14\\
47.1820602746761	4.16333634234431e-14\\
47.194946011963	4.15223411209804e-14\\
47.2207136101646	4.16333634234431e-14\\
47.3108373385334	4.15223411209804e-14\\
47.3237013610564	4.14113188185185e-14\\
47.3365620521345	4.15223411209804e-14\\
47.3494192010862	4.14113188185185e-14\\
47.4008081644826	4.17443857259057e-14\\
47.4777495775007	4.16333634234431e-14\\
47.5033521191976	4.14113188185185e-14\\
47.5289295672739	4.15223411209804e-14\\
47.5927524171653	4.14113188185185e-14\\
47.6436726919416	4.10782519111305e-14\\
47.7197918516586	4.09672296086682e-14\\
47.7450885911147	4.08562073062055e-14\\
47.7703444110543	4.07451850037434e-14\\
47.7955576574315	4.06341627012808e-14\\
47.8583936806783	4.07451850037434e-14\\
47.8834449280157	4.08562073062055e-14\\
48.0941969309771	4.09672296086682e-14\\
48.1431520012994	4.13002965160554e-14\\
48.167529646476	4.14113188185185e-14\\
48.2039666745736	4.16333634234431e-14\\
48.2281693597031	4.15223411209804e-14\\
48.348057646363	4.16333634234431e-14\\
48.3836385301978	4.18554080283683e-14\\
48.4072551123652	4.17443857259057e-14\\
48.6271292116498	4.16333634234431e-14\\
48.6384611643084	4.15223411209804e-14\\
48.6610481471832	4.16333634234431e-14\\
48.7170562912334	4.15223411209804e-14\\
48.739270968344	4.14113188185185e-14\\
48.7943195655377	4.13002965160554e-14\\
48.8270041910582	4.10782519111305e-14\\
48.8594220271707	4.1189274213593e-14\\
48.8808821871314	4.13002965160554e-14\\
48.8915659354689	4.13002965160554e-14\\
48.9128393799547	4.16333634234431e-14\\
48.9550020421034	4.20774526332933e-14\\
48.9758865295345	4.19664303308307e-14\\
49.0069602771248	4.20774526332933e-14\\
49.0479060964949	4.24105195406809e-14\\
49.0681646875619	4.19664303308307e-14\\
49.078239166755	4.20774526332933e-14\\
49.098276656469	4.19664303308307e-14\\
49.186528791056	4.18554080283683e-14\\
49.1961327200805	4.17443857259057e-14\\
49.2056946723868	4.19664303308307e-14\\
49.2341240292452	4.17443857259057e-14\\
49.2435133966527	4.18554080283683e-14\\
49.2528584101534	4.17443857259057e-14\\
49.2714133753286	4.19664303308307e-14\\
49.2989004770283	4.17443857259057e-14\\
49.3169888361538	4.16333634234431e-14\\
49.3348830434167	4.15223411209804e-14\\
49.3525786651481	4.15223411209804e-14\\
49.3613505992592	4.13002965160554e-14\\
49.3787398641181	4.1189274213593e-14\\
49.4044286173253	4.08562073062055e-14\\
49.4212842720848	4.09672296086682e-14\\
49.4379183832363	4.08562073062055e-14\\
49.5252453950157	4.07451850037434e-14\\
49.5403323973817	4.04121180963558e-14\\
49.576937515339	4.08562073062055e-14\\
49.5981235027212	4.09672296086682e-14\\
49.6254496768126	4.13002965160554e-14\\
49.6387145332108	4.1189274213593e-14\\
49.6517128841997	4.10782519111305e-14\\
49.6581120515946	4.13002965160554e-14\\
49.6707105008364	4.14113188185185e-14\\
49.6830429664587	4.16333634234431e-14\\
49.6951105072475	4.15223411209804e-14\\
49.706914653944	4.14113188185185e-14\\
49.7184573926907	4.13002965160554e-14\\
49.7407687366021	4.13002965160554e-14\\
49.7461874626377	4.15223411209804e-14\\
49.7672389415253	4.15223411209804e-14\\
49.7723483764165	4.17443857259057e-14\\
49.7873168142528	4.17443857259057e-14\\
49.7970014963279	4.20774526332933e-14\\
49.8110988843366	4.22994972382184e-14\\
49.8246954969439	4.19664303308307e-14\\
49.8291193719163	4.2188474935756e-14\\
49.8931262933075	4.2188474935756e-14\\
49.8967365410163	4.17443857259057e-14\\
49.9107630900481	4.17443857259057e-14\\
49.9141691760764	4.2188474935756e-14\\
49.9274092148065	4.2188474935756e-14\\
49.9306260504958	4.28546087505312e-14\\
};
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
49.9306260504958	4.28546087505312e-14\\
49.9338067537881	4.22994972382184e-14\\
49.9431375981005	4.19664303308307e-14\\
49.9461792649514	4.2188474935756e-14\\
49.9551058102348	4.2188474935756e-14\\
49.9580168843211	4.26325641456058e-14\\
49.9637453739242	4.26325641456058e-14\\
49.9665637650076	4.24105195406809e-14\\
49.972111224501	4.26325641456058e-14\\
49.9748412252995	4.24105195406809e-14\\
49.9775426832032	4.30766533554562e-14\\
49.9802160466988	4.30766533554562e-14\\
49.9854802495381	4.26325641456058e-14\\
49.9906372830892	4.30766533554562e-14\\
49.995690487942	4.31876756579181e-14\\
49.9981791693884	4.35207425653059e-14\\
50.0006430983151	4.35207425653059e-14\\
50.0030826627844	4.31876756579181e-14\\
50.0054982445262	4.34097202628435e-14\\
50.0102589555868	4.26325641456058e-14\\
50.0172293402107	4.19664303308307e-14\\
50.0195086979515	4.2188474935756e-14\\
50.0217665749039	4.15223411209804e-14\\
50.0284146348669	4.2188474935756e-14\\
50.0305898750842	4.26325641456058e-14\\
50.0327452506116	4.25215418431435e-14\\
50.0348810687084	4.32986979603812e-14\\
50.0369976315169	4.30766533554562e-14\\
50.0390952361477	4.32986979603812e-14\\
50.0411741747659	4.30766533554562e-14\\
50.0432347346751	4.37427871702312e-14\\
50.0473018437773	4.27435864480686e-14\\
50.0493089440221	4.29656310529935e-14\\
50.0532715794263	4.41868763800809e-14\\
50.055227638693	4.30766533554562e-14\\
50.0571672012016	4.28546087505312e-14\\
50.0590905183133	4.2188474935756e-14\\
50.0609978372512	4.34097202628435e-14\\
50.0628894011751	4.35207425653059e-14\\
50.0684719350737	4.27435864480686e-14\\
50.0703028318636	4.32986979603812e-14\\
50.0739210529701	4.26325641456058e-14\\
50.0827224680553	4.26325641456058e-14\\
50.0844425576197	4.30766533554562e-14\\
50.0861497158699	4.25215418431435e-14\\
50.0878441363965	4.09672296086682e-14\\
50.0895260097279	4.10782519111305e-14\\
50.0911955233887	4.09672296086682e-14\\
50.0944982071191	4.26325641456058e-14\\
50.0977536298503	4.25215418431435e-14\\
50.1009631893304	4.15223411209804e-14\\
50.104128240475	4.06341627012808e-14\\
50.1072500969877	4.07451850037434e-14\\
50.1103300329213	4.08562073062055e-14\\
50.1133692841808	4.09672296086682e-14\\
50.1178544908727	4.2188474935756e-14\\
50.1193304941839	4.17443857259057e-14\\
50.1207972000934	4.28546087505312e-14\\
50.1237032702952	4.26325641456058e-14\\
50.1251429049124	4.35207425653059e-14\\
50.1265737828538	4.35207425653059e-14\\
50.1294097883092	4.4408920985006e-14\\
50.1363554629006	4.4408920985006e-14\\
50.1417715027286	4.57411886145562e-14\\
50.1444352270297	4.52970994047063e-14\\
50.1457564027639	4.55191440096313e-14\\
50.1483779184843	4.52970994047063e-14\\
50.1509723529579	4.64073224293312e-14\\
50.1535405269253	4.52970994047063e-14\\
50.1548150169573	4.50750547997816e-14\\
50.1573452935025	4.52970994047063e-14\\
50.1586012724843	4.66293670342563e-14\\
50.161095384107	4.52970994047063e-14\\
50.1635663167993	4.64073224293312e-14\\
50.1660147943934	4.59632332194812e-14\\
50.1684415235168	4.66293670342563e-14\\
50.1696469486828	4.50750547997816e-14\\
50.1720423440229	4.64073224293312e-14\\
50.1732324808067	4.59632332194812e-14\\
50.1744176865004	4.66293670342563e-14\\
50.1755980420786	4.61852778244066e-14\\
50.1767736276167	4.64073224293312e-14\\
50.1791108044869	4.59632332194812e-14\\
50.1825827466491	4.64073224293312e-14\\
50.1848757109461	4.61852778244066e-14\\
50.1860159167723	4.75175454539566e-14\\
50.1871520356398	4.70734562441062e-14\\
50.1894122998707	4.79616346638065e-14\\
50.1905365871405	4.90718576884322e-14\\
50.1916570712944	4.8849813083507e-14\\
50.1927738215727	4.90718576884322e-14\\
50.1949963941799	4.84057238736571e-14\\
50.1961023517483	4.70734562441062e-14\\
50.1972048459469	4.72955008490317e-14\\
50.1983039428569	4.70734562441062e-14\\
50.2004922061919	4.50750547997816e-14\\
50.2015815018738	4.48530101948563e-14\\
50.2026676588064	4.55191440096313e-14\\
50.2069821562311	4.26325641456058e-14\\
50.210188120459	4.35207425653059e-14\\
50.213370260248	4.35207425653059e-14\\
50.2144259551872	4.30766533554562e-14\\
50.2165301666908	4.17443857259057e-14\\
50.2196693972926	4.26325641456058e-14\\
50.2227894785187	4.35207425653059e-14\\
50.2248596349272	4.35207425653059e-14\\
50.2279511161241	4.26325641456058e-14\\
50.2320496760831	4.26325641456058e-14\\
50.2330704886751	4.48530101948563e-14\\
50.2351078880953	4.4408920985006e-14\\
50.2371399993225	4.48530101948563e-14\\
50.2391672347728	4.4408920985006e-14\\
50.2401791520924	4.52970994047063e-14\\
50.2452237649694	4.35207425653059e-14\\
50.2472355624806	4.4408920985006e-14\\
50.2492445043852	4.4408920985006e-14\\
50.2512509881862	4.52970994047063e-14\\
50.2532554098137	4.52970994047063e-14\\
50.2552581638797	4.35207425653059e-14\\
50.2562590385954	4.39648317751563e-14\\
50.2582600289565	4.52970994047063e-14\\
50.2612603523674	4.52970994047063e-14\\
50.264260456957	4.4408920985006e-14\\
50.266261058173	4.57411886145562e-14\\
50.2682625420674	4.52970994047063e-14\\
50.2742762215097	4.66293670342563e-14\\
50.2752803649529	4.84057238736571e-14\\
50.2793040815856	4.70734562441062e-14\\
50.2833416276465	4.70734562441062e-14\\
50.2853665947889	4.66293670342563e-14\\
50.2873962341576	4.79616346638065e-14\\
50.28943095657	4.70734562441062e-14\\
50.2924934777225	4.75175454539566e-14\\
50.2935173105208	4.70734562441062e-14\\
50.2945427273407	4.84057238736571e-14\\
50.295569781253	4.66293670342563e-14\\
50.2976290139834	4.70734562441062e-14\\
50.3059422390523	4.70734562441062e-14\\
50.3069908867439	4.84057238736571e-14\\
50.3090951318128	4.70734562441062e-14\\
50.3101508441521	4.84057238736571e-14\\
50.3112090270024	4.79616346638065e-14\\
50.3154676398827	4.97379915032067e-14\\
50.3165390614012	4.92939022933566e-14\\
50.3176133110072	4.97379915032067e-14\\
50.3208536429635	4.8849813083507e-14\\
50.3219398220437	4.90718576884322e-14\\
50.3230291403259	5.0182080713057e-14\\
50.3241216616067	4.97379915032067e-14\\
50.3252174502356	5.0182080713057e-14\\
50.3285250722708	4.81836792687313e-14\\
50.331864472813	4.61852778244066e-14\\
50.3329849838287	4.66293670342563e-14\\
50.3341092984562	4.64073224293312e-14\\
50.3363696189096	4.4408920985006e-14\\
50.3386460018693	4.4408920985006e-14\\
50.3409390265174	4.35207425653059e-14\\
50.3432492840117	4.4408920985006e-14\\
50.3444110632115	4.39648317751563e-14\\
50.34674830584	4.4408920985006e-14\\
50.3491043149605	4.4408920985006e-14\\
50.351479727738	4.55191440096313e-14\\
50.3526749135307	4.57411886145562e-14\\
50.3575074635111	4.4408920985006e-14\\
50.3611886748307	4.52970994047063e-14\\
50.364921229415	4.50750547997816e-14\\
50.3674393482943	4.41868763800809e-14\\
50.3699821509145	4.4408920985006e-14\\
50.3725504170384	4.39648317751563e-14\\
50.373844348072	4.4408920985006e-14\\
50.3764523157525	4.35207425653059e-14\\
50.38175161306	4.35207425653059e-14\\
50.3844446732968	4.39648317751563e-14\\
50.3858024464569	4.35207425653059e-14\\
50.3871678676792	4.24105195406809e-14\\
50.3899221219421	4.28546087505312e-14\\
50.3927083877284	4.39648317751563e-14\\
50.3955276436123	4.26325641456058e-14\\
50.4027267925073	4.17443857259057e-14\\
50.4041935641948	4.26325641456058e-14\\
50.4071551429551	4.15223411209804e-14\\
50.4086502325191	4.17443857259057e-14\\
50.4101550473776	4.16333634234431e-14\\
50.4116697341045	4.17443857259057e-14\\
50.4131944414807	4.16333634234431e-14\\
50.4147293205366	4.17443857259057e-14\\
50.4162745245965	4.28546087505312e-14\\
50.4178302093231	4.25215418431435e-14\\
50.4193965327632	4.31876756579181e-14\\
50.4209736553944	4.25215418431435e-14\\
50.4225617401723	4.26325641456058e-14\\
50.4241609525788	4.25215418431435e-14\\
50.427393435134	4.35207425653059e-14\\
50.430672479338	4.35207425653059e-14\\
50.4323299040402	4.38538094726938e-14\\
50.4339995051405	4.34097202628435e-14\\
50.4373759778772	4.36317648677688e-14\\
50.4408034100468	4.35207425653059e-14\\
50.4442833631553	4.39648317751563e-14\\
50.4478174496263	4.19664303308307e-14\\
50.4496053111632	4.22994972382184e-14\\
50.4514073347789	4.15223411209804e-14\\
50.4532237372394	4.18554080283683e-14\\
50.4550547388763	4.16333634234431e-14\\
50.4587614392421	4.07451850037434e-14\\
50.4606375970791	4.08562073062055e-14\\
50.4625292724492	4.06341627012808e-14\\
50.4644367045523	4.08562073062055e-14\\
50.4702559935387	3.90798504668056e-14\\
50.4762260958236	4.06341627012808e-14\\
50.4782508672313	4.08562073062055e-14\\
50.4823541488558	4.17443857259057e-14\\
50.4929391296607	4.17443857259057e-14\\
50.4973100749044	4.32986979603812e-14\\
50.4995261344166	4.30766533554562e-14\\
50.5040210431625	4.30766533554562e-14\\
50.5086018903118	4.25215418431435e-14\\
50.5132714176338	4.27435864480686e-14\\
50.51564031854	4.20774526332933e-14\\
50.5204482113346	4.2188474935756e-14\\
50.5228879481087	4.2188474935756e-14\\
50.5253520520836	4.24105195406809e-14\\
50.5278409113671	4.15223411209804e-14\\
50.5303549204818	4.17443857259057e-14\\
50.53545999885	4.28546087505312e-14\\
50.538051889937	4.25215418431435e-14\\
50.5433164808149	4.26325641456058e-14\\
50.5459900429885	4.27435864480686e-14\\
50.5486917027422	4.26325641456058e-14\\
50.5514219086125	4.30766533554562e-14\\
50.5626374115504	4.30766533554562e-14\\
50.5655173242555	4.35207425653059e-14\\
50.5834736343332	4.35207425653059e-14\\
50.5929103205761	4.4408920985006e-14\\
50.5993812109445	4.4408920985006e-14\\
50.6127748999336	4.52970994047063e-14\\
50.6162208849597	4.52970994047063e-14\\
50.6197070918126	4.55191440096313e-14\\
50.6232341295745	4.5186077102244e-14\\
50.6268026131201	4.52970994047063e-14\\
50.6304131628717	4.4408920985006e-14\\
50.6377629687961	4.4408920985006e-14\\
50.6415034910222	4.39648317751563e-14\\
50.6452886108979	4.38538094726938e-14\\
50.649118972061	4.40758540776185e-14\\
50.6529952216985	4.39648317751563e-14\\
50.6608879902652	4.4408920985006e-14\\
50.7217899618484	4.4408920985006e-14\\
50.7265461782224	4.41868763800809e-14\\
50.7313598886663	4.4408920985006e-14\\
50.7362316883385	4.4408920985006e-14\\
50.7411621611203	4.41868763800809e-14\\
50.793812184088	4.54081217071686e-14\\
50.8050968534128	4.52970994047063e-14\\
50.8284456018575	4.5186077102244e-14\\
50.8405140843535	4.50750547997816e-14\\
50.8591138999441	4.50750547997816e-14\\
50.871846537351	4.45199432874688e-14\\
50.9048443024892	4.45199432874688e-14\\
50.9185085025403	4.48530101948563e-14\\
51.0214203046001	4.47419878923937e-14\\
51.0292419951304	4.45199432874688e-14\\
51.0371240445786	4.45199432874688e-14\\
51.045065933276	4.47419878923937e-14\\
51.053067130496	4.47419878923937e-14\\
51.061127095666	4.45199432874688e-14\\
51.0774211254516	4.4408920985006e-14\\
51.0856540702717	4.42978986825438e-14\\
51.1022889791496	4.46309655899314e-14\\
51.1535043555225	4.45199432874688e-14\\
51.1709976123	4.4408920985006e-14\\
51.1886939497264	4.45199432874688e-14\\
51.206588856736	4.46309655899314e-14\\
51.2156093849853	4.47419878923937e-14\\
51.2337938618464	4.46309655899314e-14\\
51.2894566241617	4.47419878923937e-14\\
51.317886903521	4.49640324973186e-14\\
51.5269507630148	4.50750547997816e-14\\
51.5477012330594	4.5186077102244e-14\\
51.5581270589529	4.50750547997816e-14\\
51.6107497814689	4.55191440096313e-14\\
51.6213709603256	4.55191440096313e-14\\
51.6320236755292	4.52970994047063e-14\\
51.6534225929642	4.5186077102244e-14\\
51.6857505734704	4.49640324973186e-14\\
51.7074525092464	4.52970994047063e-14\\
51.7183476780753	4.50750547997816e-14\\
51.9078226958409	4.5186077102244e-14\\
51.9306127807454	4.52970994047063e-14\\
52.0810772863501	4.5186077102244e-14\\
52.1045658524614	4.50750547997816e-14\\
52.187441897043	4.49640324973186e-14\\
52.2232650011684	4.47419878923937e-14\\
52.295430337177	4.48530101948563e-14\\
52.3075228064106	4.49640324973186e-14\\
52.3682511318392	4.45199432874688e-14\\
52.3926627876041	4.46309655899314e-14\\
52.4294041056768	4.4408920985006e-14\\
52.6026749287113	4.42978986825438e-14\\
52.6151563928266	4.41868763800809e-14\\
52.6526773996891	4.4408920985006e-14\\
52.6777531969762	4.42978986825438e-14\\
52.8291480831912	4.41868763800809e-14\\
52.8545218211591	4.39648317751563e-14\\
52.879931496502	4.40758540776185e-14\\
52.8926492909816	4.39648317751563e-14\\
52.9308520037135	4.41868763800809e-14\\
53.0458552792948	4.40758540776185e-14\\
53.0714813185301	4.39648317751563e-14\\
53.264253199768	4.40758540776185e-14\\
53.3028917812891	4.42978986825438e-14\\
53.483308474494	4.4408920985006e-14\\
53.5090747771477	4.45199432874688e-14\\
53.5477106801284	4.42978986825438e-14\\
53.5734564527687	4.41868763800809e-14\\
53.6377683465202	4.37427871702312e-14\\
53.7404565067993	4.38538094726938e-14\\
53.7660774813413	4.39648317751563e-14\\
53.9827266008184	4.38538094726938e-14\\
54.0207031648023	4.36317648677688e-14\\
54.4677336960308	4.35207425653059e-14\\
54.4919921333739	4.34097202628435e-14\\
54.70690186362	4.35207425653059e-14\\
54.7420727859089	4.37427871702312e-14\\
54.8348692836597	4.38538094726938e-14\\
54.8463635137914	4.39648317751563e-14\\
54.8692793917711	4.37427871702312e-14\\
54.880700604739	4.38538094726938e-14\\
54.9034684832725	4.37427871702312e-14\\
54.9261354910001	4.38538094726938e-14\\
54.9599429540763	4.36317648677688e-14\\
55.0157587149886	4.37427871702312e-14\\
55.0378940713565	4.38538094726938e-14\\
55.1252958628014	4.37427871702312e-14\\
55.1575833078169	4.35207425653059e-14\\
55.2107754632812	4.36317648677688e-14\\
55.2213183239369	4.37427871702312e-14\\
55.2423061372062	4.36317648677688e-14\\
55.2631613866648	4.38538094726938e-14\\
55.2838815833068	4.37427871702312e-14\\
55.3147030137094	4.38538094726938e-14\\
55.3452057500298	4.40758540776185e-14\\
55.4150851757838	4.41868763800809e-14\\
55.4444541647715	4.4408920985006e-14\\
55.4638321901698	4.42978986825438e-14\\
55.5115469946932	4.4408920985006e-14\\
55.5303310792803	4.45199432874688e-14\\
55.5489368717562	4.42978986825438e-14\\
55.5581716503306	4.4408920985006e-14\\
55.5855973033627	4.41868763800809e-14\\
55.5946445278226	4.42978986825438e-14\\
55.6214946279331	4.40758540776185e-14\\
55.6391461652785	4.41868763800809e-14\\
55.6652393653547	4.45199432874688e-14\\
55.6738323759998	4.4408920985006e-14\\
55.6823720624942	4.45199432874688e-14\\
55.6908578453942	4.4408920985006e-14\\
55.6992891451812	4.45199432874688e-14\\
55.7159859821475	4.4408920985006e-14\\
55.7726246256807	4.45199432874688e-14\\
55.7804798745352	4.46309655899314e-14\\
55.7882745370591	4.45199432874688e-14\\
55.8036801111315	4.46309655899314e-14\\
55.8188375121737	4.47419878923937e-14\\
55.8337431693415	4.48530101948563e-14\\
55.8411005601046	4.47419878923937e-14\\
55.8483938155306	4.48530101948563e-14\\
55.8556225808006	4.47419878923937e-14\\
55.8627865246026	4.49640324973186e-14\\
55.869885340141	4.49640324973186e-14\\
55.8838864874811	4.46309655899314e-14\\
55.9110966739841	4.47419878923937e-14\\
55.92430321143	4.48530101948563e-14\\
55.9308065266323	4.47419878923937e-14\\
55.9436131415322	4.48530101948563e-14\\
55.9561532816277	4.48530101948563e-14\\
55.9623236178323	4.50750547997816e-14\\
55.9684276289308	4.48530101948563e-14\\
55.9863434617212	4.47419878923937e-14\\
55.997959437153	4.4408920985006e-14\\
56.0036698731477	4.45199432874688e-14\\
56.0148972771046	4.4408920985006e-14\\
56.0365889130557	4.4408920985006e-14\\
56.0418553205971	4.47419878923937e-14\\
56.052203649179	4.48530101948563e-14\\
56.0623094270237	4.45199432874688e-14\\
56.067272706578	4.42978986825438e-14\\
56.0721769942585	4.4408920985006e-14\\
56.0818109145498	4.39648317751563e-14\\
56.0958341489599	4.39648317751563e-14\\
56.1003969851726	4.41868763800809e-14\\
56.1049050832035	4.46309655899314e-14\\
56.1093590822591	4.4408920985006e-14\\
56.1510668718085	4.4408920985006e-14\\
56.1588246124545	4.40758540776185e-14\\
56.1663999497146	4.39648317751563e-14\\
56.1701208287327	4.39648317751563e-14\\
56.1737980331246	4.37427871702312e-14\\
56.1810239465123	4.41868763800809e-14\\
56.1880826968779	4.38538094726938e-14\\
56.1949792049717	4.39648317751563e-14\\
56.201718297433	4.35207425653059e-14\\
56.2179080890635	4.35207425653059e-14\\
56.2210378094894	4.28546087505312e-14\\
56.2241327416285	4.30766533554562e-14\\
56.2271934245291	4.17443857259057e-14\\
56.239104191567	4.17443857259057e-14\\
56.2448675623269	4.30766533554562e-14\\
56.2505082098785	4.26325641456058e-14\\
56.2532837104558	4.26325641456058e-14\\
56.2560299534646	4.31876756579181e-14\\
56.2614364977483	4.30766533554562e-14\\
56.2640976968813	4.31876756579181e-14\\
56.2667314342735	4.37427871702312e-14\\
56.2693381414852	4.35207425653059e-14\\
56.2719182432439	4.41868763800809e-14\\
56.2744721575134	4.40758540776185e-14\\
56.2795030620596	4.4408920985006e-14\\
56.2819808551099	4.39648317751563e-14\\
56.2844340663749	4.39648317751563e-14\\
56.2868630811334	4.31876756579181e-14\\
56.2916500308504	4.32986979603812e-14\\
56.2940087052236	4.40758540776185e-14\\
56.2963446620912	4.41868763800809e-14\\
56.3009498360392	4.30766533554562e-14\\
56.3054683200113	4.31876756579181e-14\\
56.3076958930669	4.26325641456058e-14\\
56.3120893323718	4.26325641456058e-14\\
56.314255834813	4.30766533554562e-14\\
56.3164026077621	4.30766533554562e-14\\
56.3206381801355	4.18554080283683e-14\\
56.3227275744222	4.17443857259057e-14\\
56.3268510294079	4.08562073062055e-14\\
56.3288856557681	4.10782519111305e-14\\
56.3329020853161	4.06341627012808e-14\\
56.33488442646	4.08562073062055e-14\\
56.3368498697426	4.06341627012808e-14\\
56.3407310903813	3.99680288865054e-14\\
56.3426473709977	3.99680288865054e-14\\
56.3464325000714	4.08562073062055e-14\\
56.3483018273807	4.05231403988178e-14\\
56.3501559759186	4.05231403988178e-14\\
56.3538196519487	3.99680288865054e-14\\
56.3574253217027	3.93018950717306e-14\\
56.3592069488821	3.91908727692678e-14\\
56.3627288465643	3.83026943495677e-14\\
56.3644695303786	3.7303493627405e-14\\
56.3713018350301	3.7303493627405e-14\\
56.3729782726093	3.70814490224801e-14\\
56.3762944956434	3.76365605347927e-14\\
56.3795630569337	3.74145159298676e-14\\
56.3827853665653	3.71924713249428e-14\\
56.3843796057759	3.77475828372552e-14\\
56.3859627913245	3.74145159298676e-14\\
56.3890966563365	3.84137166520301e-14\\
56.3906476570366	3.81916720471053e-14\\
56.3921882466429	3.70814490224801e-14\\
56.3937185797717	3.71924713249428e-14\\
56.3952388087208	3.84137166520301e-14\\
56.396749083514	3.81916720471053e-14\\
56.3982495519448	3.91908727692678e-14\\
56.3997403596186	3.77475828372552e-14\\
56.4012216499952	3.81916720471053e-14\\
56.4026935644295	3.81916720471053e-14\\
56.4056098206087	3.93018950717306e-14\\
56.4070544348991	3.90798504668056e-14\\
56.4099173025776	3.81916720471053e-14\\
56.4113358169339	3.81916720471053e-14\\
56.4155412092766	3.90798504668056e-14\\
56.4169267036427	3.88578058618802e-14\\
56.4210359675602	3.97459842815803e-14\\
56.4223903738294	4.13002965160554e-14\\
56.4250768515295	4.10782519111305e-14\\
56.4316679129636	4.39648317751563e-14\\
56.434256527674	4.28546087505312e-14\\
56.4368190587768	4.32986979603812e-14\\
56.4418690315772	4.52970994047063e-14\\
56.4431164412723	4.39648317751563e-14\\
56.4455938140045	4.4408920985006e-14\\
56.448048529989	4.4408920985006e-14\\
56.4492676146725	4.41868763800809e-14\\
56.4504813006198	4.4408920985006e-14\\
56.4516896741475	4.39648317751563e-14\\
56.4528928205674	4.52970994047063e-14\\
56.4564717356432	4.24105195406809e-14\\
56.4588330641071	4.26325641456058e-14\\
56.4611754506981	4.24105195406809e-14\\
56.4623397372979	4.26325641456058e-14\\
56.4634995225396	4.35207425653059e-14\\
56.4658058933338	4.30766533554562e-14\\
56.4669526290824	4.28546087505312e-14\\
56.4703679226799	4.32986979603812e-14\\
56.4714982907861	4.30766533554562e-14\\
56.4726247462659	4.35207425653059e-14\\
56.4737473594181	4.32986979603812e-14\\
56.4759813365409	4.35207425653059e-14\\
56.4793052038009	4.30766533554562e-14\\
56.4804062020785	4.32986979603812e-14\\
56.4815038318204	4.24105195406809e-14\\
56.4825981582615	4.28546087505312e-14\\
56.4847771593292	4.26325641456058e-14\\
56.4901713135254	4.39648317751563e-14\\
56.492308937799	4.35207425653059e-14\\
56.4944358399475	4.35207425653059e-14\\
56.495495418964	4.30766533554562e-14\\
56.4976071265465	4.4408920985006e-14\\
56.4986593713237	4.39648317751563e-14\\
56.5007569303669	4.52970994047063e-14\\
56.5028456275958	4.61852778244066e-14\\
56.5049259125217	4.52970994047063e-14\\
56.5080315365065	4.52970994047063e-14\\
56.5090630159494	4.48530101948563e-14\\
56.5131717308433	4.61852778244066e-14\\
56.5192890284427	4.61852778244066e-14\\
56.5203039087571	4.70734562441062e-14\\
56.5223301312731	4.61852778244066e-14\\
56.5243519765003	4.61852778244066e-14\\
56.5253613845425	4.52970994047063e-14\\
56.5263698502273	4.61852778244066e-14\\
56.5283841556868	4.52970994047063e-14\\
56.5293900956928	4.48530101948563e-14\\
56.5303952938199	4.52970994047063e-14\\
56.5324036635361	4.4408920985006e-14\\
56.5354118956432	4.52970994047063e-14\\
56.5364136847472	4.48530101948563e-14\\
56.5384161262192	4.61852778244066e-14\\
56.5404173797357	4.48530101948563e-14\\
56.5414176837176	4.75175454539566e-14\\
56.5434178912381	4.70734562441062e-14\\
56.5454178914045	4.79616346638065e-14\\
56.5484183599322	4.8849813083507e-14\\
56.5524219172863	4.8849813083507e-14\\
56.5554285039593	4.97379915032067e-14\\
56.5644826571621	4.97379915032067e-14\\
56.5654929392818	5.10702591327569e-14\\
56.5675166669277	5.06261699229072e-14\\
56.5685302142001	5.10702591327569e-14\\
56.5705609313748	5.06261699229072e-14\\
56.5736168368263	5.06261699229072e-14\\
56.575661266571	4.84057238736571e-14\\
56.5777119137964	4.8849813083507e-14\\
56.5797692029651	4.8849813083507e-14\\
56.5808004721021	5.10702591327569e-14\\
56.5828685296314	5.06261699229072e-14\\
56.5870282538734	5.06261699229072e-14\\
56.5880734265147	4.92939022933566e-14\\
56.590170454734	4.97379915032067e-14\\
56.592276773368	4.79616346638065e-14\\
56.5933335604815	4.70734562441062e-14\\
56.5943928436724	4.75175454539566e-14\\
56.596519133441	4.97379915032067e-14\\
56.6008042773076	4.84057238736571e-14\\
56.6040485452962	4.92939022933566e-14\\
56.6062268044898	4.86277684785814e-14\\
56.6084179886871	5.04041253179819e-14\\
56.6095185895135	5.0848214527832e-14\\
56.6106226169655	5.06261699229072e-14\\
56.6128412177518	5.15143483426075e-14\\
56.615074329243	5.06261699229072e-14\\
56.6161964974678	5.17363929475318e-14\\
56.6173224998411	5.12923037376824e-14\\
56.6195862886011	5.24025267623075e-14\\
56.6218662656931	5.17363929475318e-14\\
56.625317860349	5.15143483426075e-14\\
56.6264771240066	5.24025267623075e-14\\
56.6276408800547	5.17363929475318e-14\\
56.6288092055158	5.19584375524575e-14\\
56.6299821782491	5.10702591327569e-14\\
56.6311598769675	5.19584375524575e-14\\
56.6323423812555	5.15143483426075e-14\\
56.6335297715864	5.19584375524575e-14\\
56.6359195368242	5.0182080713057e-14\\
56.6395428949857	5.17363929475318e-14\\
56.6419852680505	5.15143483426075e-14\\
56.6444498984541	5.15143483426075e-14\\
56.6456907841592	5.10702591327569e-14\\
56.6481901541824	5.19584375524575e-14\\
56.6519846128174	5.0182080713057e-14\\
56.6532619234852	5.0848214527832e-14\\
56.6558358714485	4.99600361081317e-14\\
56.6584362607236	4.97379915032067e-14\\
56.6597466279774	5.04041253179819e-14\\
56.6623882338726	4.97379915032067e-14\\
56.6677579671619	4.8849813083507e-14\\
56.6691190755123	4.90718576884322e-14\\
56.6704878827497	4.8849813083507e-14\\
56.6746416780613	5.06261699229072e-14\\
56.6760424694165	4.95159468982819e-14\\
56.6774515623499	4.99600361081317e-14\\
56.6788690825591	4.97379915032067e-14\\
56.6802951575404	4.90718576884322e-14\\
56.6817299166241	4.97379915032067e-14\\
56.6831734910103	4.8849813083507e-14\\
56.6846260138051	5.0182080713057e-14\\
56.6860876200587	5.0182080713057e-14\\
56.6905283200258	4.8849813083507e-14\\
56.6920276508287	4.89608353859691e-14\\
56.6935367708484	5.00710584105949e-14\\
56.6950558276203	4.89608353859691e-14\\
56.6981243527317	4.8849813083507e-14\\
56.7012344517421	4.79616346638065e-14\\
56.7028054847323	4.78506123613445e-14\\
56.705980325515	4.8849813083507e-14\\
56.7091999725296	4.8072656966269e-14\\
56.7108270230512	4.85167461761194e-14\\
56.7124657900811	4.79616346638065e-14\\
56.7141164509204	4.81836792687313e-14\\
56.7157791856759	4.8072656966269e-14\\
56.719141611718	4.7184478546569e-14\\
56.7208416777414	4.7184478546569e-14\\
56.7225545672687	4.69624339416439e-14\\
56.7260195998715	4.74065231514943e-14\\
56.7295383074438	4.7184478546569e-14\\
56.7331123402357	4.70734562441062e-14\\
56.7349206340997	4.66293670342563e-14\\
56.7367434028586	4.74065231514943e-14\\
56.7423007960372	4.66293670342563e-14\\
56.744183720505	4.67403893367187e-14\\
56.7479966757877	4.7184478546569e-14\\
56.751874065966	4.68514116391811e-14\\
56.7538375494155	4.70734562441062e-14\\
56.7558179003247	4.70734562441062e-14\\
56.7578153804972	4.68514116391811e-14\\
56.7618627979582	4.69624339416439e-14\\
56.7659819857942	4.70734562441062e-14\\
56.7680691963685	4.66293670342563e-14\\
56.7723002981981	4.75175454539566e-14\\
56.7744447831488	4.70734562441062e-14\\
56.780997642778	4.70734562441062e-14\\
56.7832227803576	4.72955008490317e-14\\
56.7854688815456	4.61852778244066e-14\\
56.7900253045752	4.55191440096313e-14\\
56.7923363054013	4.60742555219438e-14\\
56.7946696279808	4.61852778244066e-14\\
56.7994046601771	4.66293670342563e-14\\
56.804233304677	4.58522109170191e-14\\
56.809158562856	4.60742555219438e-14\\
56.8116583874318	4.64073224293312e-14\\
56.8141835366583	4.50750547997816e-14\\
56.8167344144228	4.52970994047063e-14\\
56.8219150042276	4.64073224293312e-14\\
56.8272035214285	4.59632332194812e-14\\
56.8326034397776	4.58522109170191e-14\\
56.8353462902929	4.54081217071686e-14\\
56.8381183442546	4.52970994047063e-14\\
56.8409200674591	4.49640324973186e-14\\
56.8466144206181	4.48530101948563e-14\\
56.8553905281067	4.49640324973186e-14\\
56.8614035072355	4.4408920985006e-14\\
56.890190733018	4.42978986825438e-14\\
56.8935750937604	4.52970994047063e-14\\
56.9075113883083	4.52970994047063e-14\\
56.9147273869691	4.56301663120939e-14\\
56.9221152605695	4.57411886145562e-14\\
56.9453612464415	4.57411886145562e-14\\
56.953488013999	4.52970994047063e-14\\
56.9835238587376	4.52970994047063e-14\\
56.9880255949627	4.49640324973186e-14\\
56.9925819948854	4.48530101948563e-14\\
56.9971936924673	4.49640324973186e-14\\
57.0018613148743	4.45199432874688e-14\\
57.0113668031952	4.4408920985006e-14\\
57.0211033049694	4.4408920985006e-14\\
57.0260596540491	4.41868763800809e-14\\
57.0310754939635	4.42978986825438e-14\\
57.0361513767056	4.41868763800809e-14\\
57.0412878393554	4.42978986825438e-14\\
57.0570658312456	4.40758540776185e-14\\
57.0734067198406	4.42978986825438e-14\\
57.0903219565513	4.41868763800809e-14\\
57.0960897143506	4.39648317751563e-14\\
57.1019226735655	4.39648317751563e-14\\
57.1078211117309	4.42978986825438e-14\\
57.1573898171167	4.4408920985006e-14\\
57.1638853330053	4.45199432874688e-14\\
57.1704475061045	4.42978986825438e-14\\
57.1837715989089	4.45199432874688e-14\\
57.1973613438739	4.4408920985006e-14\\
57.204255470991	4.45199432874688e-14\\
57.2182412522436	4.4408920985006e-14\\
57.2617593155802	4.45199432874688e-14\\
57.2767765414328	4.48530101948563e-14\\
57.3393093457763	4.49640324973186e-14\\
57.3473948755833	4.5186077102244e-14\\
57.3555383811546	4.49640324973186e-14\\
57.4141186247838	4.49640324973186e-14\\
57.4313450430075	4.46309655899314e-14\\
57.4400368947591	4.46309655899314e-14\\
57.4575750097151	4.42978986825438e-14\\
57.4753152116639	4.41868763800809e-14\\
57.4842596874685	4.39648317751563e-14\\
57.4932530052568	4.40758540776185e-14\\
57.5205205486888	4.38538094726938e-14\\
57.557528455952	4.37427871702312e-14\\
57.5668932712259	4.36317648677688e-14\\
57.5952505829479	4.38538094726938e-14\\
57.6924823669949	4.37427871702312e-14\\
57.722419347255	4.35207425653059e-14\\
57.8142025101119	4.36317648677688e-14\\
57.8454230976153	4.38538094726938e-14\\
57.8875136390332	4.39648317751563e-14\\
57.9087519926632	4.40758540776185e-14\\
57.9301160006019	4.39648317751563e-14\\
57.9516034388162	4.40758540776185e-14\\
58.0167849125586	4.46309655899314e-14\\
58.1841556581105	4.45199432874688e-14\\
58.1955241608565	4.4408920985006e-14\\
58.2527376113556	4.48530101948563e-14\\
58.2873545966232	4.46309655899314e-14\\
58.3806757571586	4.47419878923937e-14\\
58.404226293284	4.48530101948563e-14\\
58.427861595813	4.47419878923937e-14\\
58.4515800115034	4.49640324973186e-14\\
58.4634698717327	4.48530101948563e-14\\
58.4873098695959	4.49640324973186e-14\\
58.5112288706345	4.48530101948563e-14\\
58.6563104531463	4.49640324973186e-14\\
58.6807367695291	4.50750547997816e-14\\
58.6929747644165	4.49640324973186e-14\\
58.7297856541736	4.5186077102244e-14\\
58.8659241007461	4.52970994047063e-14\\
58.903346256868	4.55191440096313e-14\\
59.0920761556284	4.54081217071686e-14\\
59.1174206701063	4.52970994047063e-14\\
59.2829932518867	4.5186077102244e-14\\
59.3085764291523	4.50750547997816e-14\\
59.5654906400004	4.5186077102244e-14\\
59.591253271703	4.52970994047063e-14\\
59.9903228593568	4.54081217071686e-14\\
60.0159718506636	4.55191440096313e-14\\
60.0544042481196	4.54081217071686e-14\\
60.0799960064466	4.52970994047063e-14\\
60.3342175678692	4.5186077102244e-14\\
60.3594335042683	4.50750547997816e-14\\
60.5470329141641	4.5186077102244e-14\\
60.5718213863973	4.52970994047063e-14\\
60.9476094209759	4.54081217071686e-14\\
60.971231231665	4.55191440096313e-14\\
61.0299101063473	4.56301663120939e-14\\
61.0532270193333	4.58522109170191e-14\\
61.0764530494476	4.57411886145562e-14\\
61.1111179809606	4.60742555219438e-14\\
61.1341093667849	4.58522109170191e-14\\
61.1570038849497	4.59632332194812e-14\\
61.2250887082408	4.60742555219438e-14\\
61.2475781325785	4.61852778244066e-14\\
61.3033348218963	4.60742555219438e-14\\
61.3144042519355	4.59632332194812e-14\\
61.3474444153499	4.61852778244066e-14\\
61.4556808556617	4.61852778244066e-14\\
61.466337241637	4.64073224293312e-14\\
61.4875552190906	4.64073224293312e-14\\
61.4981162369879	4.66293670342563e-14\\
61.6922629216802	4.66293670342563e-14\\
61.7021143312765	4.68514116391811e-14\\
61.7314309537341	4.66293670342563e-14\\
61.8632108934739	4.67403893367187e-14\\
61.881311156687	4.68514116391811e-14\\
61.9169256159124	4.69624339416439e-14\\
61.9431060253798	4.7184478546569e-14\\
61.9602984819777	4.70734562441062e-14\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100028236762029	1.02133057566789e-09\\
0.00400163239621065	1.63387938734161e-08\\
0.00900857941329747	8.26605823789352e-08\\
0.0150324443430989	2.29277169250252e-07\\
0.0220955992574332	4.91903888288901e-07\\
0.0312600132864773	9.71961523266177e-07\\
0.0415963400378487	1.68772359021575e-06\\
0.0532173621006393	2.68650468537857e-06\\
0.0651777570803773	3.89228270858412e-06\\
0.0787127151900506	5.42241743417547e-06\\
0.0928746875501929	7.14978855720359e-06\\
0.10779997387894	9.04306353577405e-06\\
0.122283429960802	1.08947762780253e-05\\
0.137672491774495	1.28281364233373e-05\\
0.154120165854302	1.48130368797794e-05\\
0.170137412440141	1.6636164725803e-05\\
0.187321707717274	1.84528591380406e-05\\
0.203923287355344	2.00632684497215e-05\\
0.221741957958315	2.163346468409e-05\\
0.24092921846016	2.31480823278397e-05\\
0.261652599207352	2.45930327262834e-05\\
0.281511596021033	2.58088562192781e-05\\
0.302870589449874	2.69523987201925e-05\\
0.325881136112365	2.80177455589394e-05\\
0.350705127789801	2.9000624849562e-05\\
0.381013662082196	3.00047440660034e-05\\
0.414091720366592	3.09005840044565e-05\\
0.450207507599892	3.16902576811273e-05\\
0.494235139808644	3.24490911161044e-05\\
0.547851497999247	3.31512726780005e-05\\
0.613126310298881	3.37782489010508e-05\\
0.692578534981152	3.43215577321975e-05\\
0.796605784934847	3.48129354253989e-05\\
0.940617299363439	3.5269146325678e-05\\
1.15847548681478	3.57263799702914e-05\\
1.52072282806369	3.62387569878829e-05\\
2.05716298267318	3.67646479104702e-05\\
2.64698210564868	3.71224637327749e-05\\
3.20266812264584	3.72213076117454e-05\\
3.75127299843829	3.70711724755334e-05\\
4.33837261315275	3.66699850251616e-05\\
4.89861726360089	3.6066676067814e-05\\
5.25092382209701	3.54827536706017e-05\\
5.44710273837246	3.49546989262263e-05\\
5.57599516776033	3.4398484125897e-05\\
5.66283639641614	3.3829712885458e-05\\
5.73396375082601	3.31576151408885e-05\\
5.787636615838	3.24567402528732e-05\\
5.83171116462137	3.16992268303283e-05\\
5.87169004013531	3.08167321101395e-05\\
5.90448226464439	2.99102260072903e-05\\
5.93453094366207	2.88953875822172e-05\\
5.9591447548668	2.79031713152913e-05\\
5.98196363461002	2.68288773854763e-05\\
6.0031483523895	2.5676967728039e-05\\
6.02284928625809	2.44535300155669e-05\\
6.04120610237997	2.31661038834207e-05\\
6.06041100791419	2.16522519878027e-05\\
6.07824538394447	2.00826416882903e-05\\
6.09486091861787	1.8472625234578e-05\\
6.11205887954186	1.66561301915279e-05\\
6.12808806608975	1.48329460398777e-05\\
6.1430971075546	1.3026509384062e-05\\
6.15858567573631	1.10865665692295e-05\\
6.1731540795495	9.22529040625621e-06\\
6.18693883803695	7.47153145752574e-06\\
6.20006080058491	5.85228525906703e-06\\
6.21262767706126	4.39228332060894e-06\\
6.224736291962	3.11365030203347e-06\\
6.23542060334937	2.12488608930527e-06\\
6.24585988444422	1.31416244331105e-06\\
6.25509298932954	7.45020242387533e-07\\
6.26320445172338	3.71584067959673e-07\\
6.26924583674878	1.75219822207141e-07\\
6.27426164174912	6.71221620507364e-08\\
6.27826662788168	1.7245209704697e-08\\
6.28026767889614	4.5446366669921e-09\\
6.28126802011112	1.25718546684084e-09\\
6.2822683055326	1.22408749803071e-11\\
6.28426891014797	3.65023122839149e-09\\
6.28827166292153	3.54263005597489e-08\\
6.29328215457637	1.20988857599259e-07\\
6.3003213464068	3.2584043818673e-07\\
6.30842162788998	6.79975573625314e-07\\
6.31763719916482	1.22801981961018e-06\\
6.32805058305306	2.01631375196241e-06\\
6.33978235037426	3.09017750677043e-06\\
6.35188276287942	4.36499527456391e-06\\
6.36560703101514	5.96228453941807e-06\\
6.38000074964515	7.74704688888408e-06\\
6.39520565536657	9.68681811919229e-06\\
6.40999312498084	1.15707710399704e-05\\
6.42573808456968	1.35258585522991e-05\\
6.44260069572449	1.55216000030655e-05\\
6.45905335205308	1.73450033398304e-05\\
6.47673579765461	1.91529156339241e-05\\
6.49384590003547	2.0747893458406e-05\\
6.51223667783794	2.2295883510548e-05\\
6.53206644602416	2.37820257038558e-05\\
6.55350992327269	2.51929019463581e-05\\
6.57408013109529	2.63744100368334e-05\\
6.5962227187652	2.74805654201238e-05\\
6.62009433434141	2.85062334399734e-05\\
6.64586166413159	2.94479900104783e-05\\
6.6773351489818	3.04052264799013e-05\\
6.71169290039683	3.12547486984727e-05\\
6.74920701244159	3.19998719655598e-05\\
6.79493042309112	3.27125591891297e-05\\
6.85058631453784	3.33693547477365e-05\\
6.91829326772054	3.3954295145744e-05\\
7.00736354663816	3.44956815997442e-05\\
7.12371484383644	3.49754150779091e-05\\
7.29325086678822	3.5437855679943e-05\\
7.55857335369406	3.59151408229064e-05\\
7.99430182461835	3.64497872519245e-05\\
8.58306009638669	3.69407696844123e-05\\
9.15006771558676	3.71917532511203e-05\\
9.69030688828639	3.71932650160553e-05\\
10.2580713005361	3.69446253116747e-05\\
10.8625187361868	3.64397888101829e-05\\
11.3402657106132	3.58356811900329e-05\\
11.6135788799064	3.52962227686549e-05\\
11.7812326771359	3.47607943425031e-05\\
11.8899781743126	3.4215678847871e-05\\
11.9729988975747	3.35949608886165e-05\\
12.0359769356627	3.29246352870348e-05\\
12.0876730134177	3.21763144753848e-05\\
12.1301085677523	3.13711835291387e-05\\
12.1649148912008	3.05373448823418e-05\\
12.1967973330286	2.95961076419716e-05\\
12.2260197640579	2.8546563831222e-05\\
12.2499658565951	2.75242853045032e-05\\
12.2721762711294	2.64213443077476e-05\\
12.2928080804529	2.52428079368094e-05\\
12.3120078123882	2.39953102245669e-05\\
12.3320643719649	2.25194730387735e-05\\
12.3506572032184	2.09797074739447e-05\\
12.3679469897761	1.93906848968694e-05\\
12.3840787923848	1.7768195648582e-05\\
12.400803213922	1.59463230273716e-05\\
12.4164188176715	1.41268669375805e-05\\
12.431067446164	1.23332633990003e-05\\
12.4462138666033	1.0417749077618e-05\\
12.4604903689422	8.59128874131089e-06\\
12.4740276228869	6.88212813360066e-06\\
12.4869415560713	5.31650518942326e-06\\
12.4993357842711	3.91826544321461e-06\\
12.511303773741	2.70854064066128e-06\\
12.5218857463122	1.78771329562011e-06\\
12.531217743134	1.11446504780232e-06\\
12.5393946824705	6.45382493669185e-07\\
12.5464808672346	3.37872576583463e-07\\
12.552518016156	1.52257888963447e-07\\
12.5575315389712	5.31971733330746e-08\\
12.5605348856819	1.8176084637389e-08\\
12.562535971544	5.02855357353834e-09\\
12.5635363219211	1.51752121979597e-09\\
12.5645366109992	4.89657203672773e-11\\
12.5675376133276	7.89869236683672e-09\\
12.5715411432008	4.6942060460964e-08\\
12.5765536174949	1.41555517974012e-07\\
12.5835974874579	3.58966943281305e-07\\
12.5917058762135	7.27209369610899e-07\\
12.6009341858294	1.29067718956933e-06\\
12.6113664063178	2.09537201012467e-06\\
12.6231249310191	3.18614453043153e-06\\
12.635258922479	4.47643243584035e-06\\
12.6490283663325	6.08867156648431e-06\\
12.6634772008744	7.88609420654392e-06\\
12.6787484587911	9.83598498027766e-06\\
12.6936079629798	1.17268047601372e-05\\
12.7094371666364	1.36863300732592e-05\\
12.7263979243865	1.56840050551388e-05\\
12.7429535123084	1.75069726320311e-05\\
12.760753666507	1.93123859306698e-05\\
12.7779838762555	2.09034097937709e-05\\
12.7965097195145	2.24459220343753e-05\\
12.8164910968965	2.39251881635205e-05\\
12.8381043901061	2.53279537389962e-05\\
12.858842206512	2.65013779396916e-05\\
12.8811693244351	2.75987975772994e-05\\
12.9052435415168	2.86152617721137e-05\\
12.9312326138221	2.95475440574843e-05\\
12.9629796150346	3.04940534541221e-05\\
12.9976374161217	3.13330533807667e-05\\
13.0398921407139	3.21436304500102e-05\\
13.0864607393634	3.2834492235456e-05\\
13.1431309862505	3.34700347054408e-05\\
13.2120449144253	3.4035502113783e-05\\
13.3026537698824	3.45591516979215e-05\\
13.4288806152474	3.5050050400387e-05\\
13.6119576723239	3.55159283441651e-05\\
13.8970829248364	3.59963070948321e-05\\
14.3636319966233	3.65365403068864e-05\\
14.9559369372886	3.69963451873901e-05\\
15.5127960693063	3.72073165901822e-05\\
16.0524121496617	3.71730905985854e-05\\
16.6108372039297	3.68979177362003e-05\\
17.2140648094333	3.63663478959443e-05\\
17.6643126120019	3.57678235616274e-05\\
17.920825072852	3.5231350915321e-05\\
18.0772770617594	3.47037861697653e-05\\
18.1842024334944	3.4140664671667e-05\\
18.2603003895502	3.35499561811005e-05\\
18.3227471117724	3.2869069195862e-05\\
18.3739997926544	3.21096045873269e-05\\
18.4160683746509	3.1293380778896e-05\\
18.4505733342734	3.04490368852051e-05\\
18.4821809921708	2.94970759584514e-05\\
18.5111541224753	2.84368776155563e-05\\
18.53489891935	2.74054218258879e-05\\
18.5569260308404	2.62937850790124e-05\\
18.5773913760413	2.51072170627253e-05\\
18.5964402905771	2.38525152993497e-05\\
18.6163443940885	2.23697378820553e-05\\
18.6348013923948	2.08244232635656e-05\\
18.6519703790233	1.92313702349622e-05\\
18.6679949266117	1.76064598549352e-05\\
18.6846143991901	1.57838521577247e-05\\
18.7001383879589	1.39657492144174e-05\\
18.7147072273145	1.21755772704014e-05\\
18.7297779638318	1.02661815604144e-05\\
18.7439899720698	8.44819085266124e-06\\
18.7574726311013	6.74970430347698e-06\\
18.7703407851696	5.19677957200318e-06\\
18.7826971513401	3.81305365770855e-06\\
18.7946344613352	2.61942628698718e-06\\
18.8051942787637	1.71439604867984e-06\\
18.8145107055692	1.0561417509436e-06\\
18.8226771132086	6.00877753331731e-07\\
18.8297565500308	3.05748327100731e-07\\
18.835789706428	1.30901151251806e-07\\
18.8408011479261	4.08869524903819e-08\\
18.8438037856077	1.13135367740824e-08\\
18.8458046229966	1.8023373904441e-09\\
18.8468049163338	1.10170539358022e-10\\
18.8518071411574	2.22844529496057e-08\\
18.8568152439946	9.54449586032518e-08\\
18.8628416187598	2.50214776009725e-07\\
18.8709231367929	5.69052175158899e-07\\
18.8801086385887	1.07843684871156e-06\\
18.890477035134	1.82553346350644e-06\\
18.9021444212217	2.85681104195133e-06\\
18.9141636539266	4.09253776556538e-06\\
18.9277783590905	5.65188854073641e-06\\
18.9420381175277	7.4043291320436e-06\\
18.9570815204688	9.31803404435886e-06\\
18.9716934904226	1.11840433691945e-05\\
18.9872330722632	1.31272037915409e-05\\
19.0038562989446	1.51172388855869e-05\\
19.020057809345	1.69409200405646e-05\\
19.0374529669677	1.8754268393817e-05\\
19.0542698435519	2.03584171110104e-05\\
19.072330781442	2.19194195509862e-05\\
19.0917901852803	2.34221187778162e-05\\
19.1128186575964	2.48527053958724e-05\\
19.1329790744856	2.60539902596781e-05\\
19.1546702787187	2.71816303765158e-05\\
19.1780460269722	2.82300415030969e-05\\
19.2032702937706	2.91953126916321e-05\\
19.2340734051704	3.01792926573617e-05\\
19.2676950976905	3.10551699471694e-05\\
19.3044053199905	3.18255796569742e-05\\
19.3491543769168	3.25643903852367e-05\\
19.4036391210958	3.32468045944887e-05\\
19.4699503712148	3.38553977987655e-05\\
19.5506289393002	3.43827479111211e-05\\
19.6637459287498	3.48884493019953e-05\\
19.8198795676167	3.53495307581221e-05\\
20.0656850857003	3.58262323539862e-05\\
20.4573111058952	3.63412193801205e-05\\
21.0187095649015	3.68521298592661e-05\\
21.6081501292156	3.71630378321882e-05\\
22.1470900229003	3.72123574281513e-05\\
22.7071354006311	3.70142130345917e-05\\
23.3055286683523	3.65606183725389e-05\\
23.8243369307321	3.59576549318061e-05\\
24.1409615875145	3.5387005264287e-05\\
24.3221948506501	3.48539695140815e-05\\
24.4405669206774	3.43005745321314e-05\\
24.5253053702423	3.37040287715637e-05\\
24.5896232782242	3.30594383868289e-05\\
24.6424388963466	3.23384301765818e-05\\
24.685802101427	3.1560632635319e-05\\
24.7213710077582	3.07528052791992e-05\\
24.7539494070154	2.98382433090436e-05\\
24.7838037779835	2.88153279695002e-05\\
24.8082604829949	2.78160924198634e-05\\
24.8309361383911	2.67350876870241e-05\\
24.851990661867	2.55769179413612e-05\\
24.8715735400531	2.43477998891351e-05\\
24.8898235351884	2.30553862183846e-05\\
24.9089205846145	2.15368697107366e-05\\
24.92665896592	1.99637008342358e-05\\
24.943189208935	1.83513123634959e-05\\
24.9603036511698	1.65336379773783e-05\\
24.9762598698237	1.47108435526454e-05\\
24.9912052995547	1.29063705744948e-05\\
25.0066334484342	1.09703756283607e-05\\
25.0211502677301	9.11485333343621e-06\\
25.0348912419514	7.36855406913155e-06\\
25.0479763486567	5.75834615545997e-06\\
25.0605125712035	4.30881114565907e-06\\
25.0725961367964	3.04190477651287e-06\\
25.0832621317581	2.06473925290496e-06\\
25.093687040363	1.26635520247831e-06\\
25.1029103956634	7.08824360096118e-07\\
25.1100062862903	3.84416637633221e-07\\
25.116049295146	1.84092760147081e-07\\
25.1210659925558	7.26649238558253e-08\\
25.1250713935851	2.01111856057424e-08\\
25.1270725527614	6.0697984416436e-09\\
25.1290732214705	1.95846006079137e-10\\
25.1300734976492	3.22707194300167e-10\\
25.1330746969629	1.29577122365277e-08\\
25.1370790399523	5.83719192981387e-08\\
25.1430979936917	1.87505384108277e-07\\
25.1501520732457	4.29972194737618e-07\\
25.1582776733729	8.26320787794539e-07\\
25.1675326205377	1.42047001716605e-06\\
25.1780038705289	2.25772953044157e-06\\
25.189817508035	3.3819969633697e-06\\
25.2031520878226	4.83200108725156e-06\\
25.2170671377342	6.48988763307653e-06\\
25.2316931892328	8.32567976072335e-06\\
25.2471774497418	1.03058973230929e-05\\
25.2622679534252	1.22169175229559e-05\\
25.278367114913	1.41890083109607e-05\\
25.2940183211321	1.60089361425085e-05\\
25.3107835215273	1.78304760991566e-05\\
25.3288233182381	1.96303492172588e-05\\
25.3462979937746	2.12130000760703e-05\\
25.3650986779036	2.27441242595106e-05\\
25.3853884692328	2.42092496529621e-05\\
25.4048188623526	2.54456939603466e-05\\
25.4257051849323	2.66119612057913e-05\\
25.4481957580848	2.77016682959098e-05\\
25.4724493820408	2.8710027032197e-05\\
25.5020524938862	2.9743464183607e-05\\
25.5343542800756	3.06685450679465e-05\\
25.5696202116253	3.1486609008091e-05\\
25.6126150227553	3.22751408476927e-05\\
25.6599925442229	3.29458214813892e-05\\
25.717632318306	3.35618353743958e-05\\
25.7938955023777	3.41500743927804e-05\\
25.8938920155934	3.46801721339274e-05\\
26.024297674268	3.51431765623912e-05\\
26.2229320103338	3.56080229639846e-05\\
26.543162055393	3.61060108123866e-05\\
27.0488044369918	3.6648230006486e-05\\
27.6499958044329	3.70659794405314e-05\\
28.197802627786	3.72206657368588e-05\\
28.7340167609098	3.71344419718422e-05\\
29.3116024097565	3.67985945406434e-05\\
29.897079718004	3.62317292817993e-05\\
30.2987565804083	3.56451593352958e-05\\
30.5254272713845	3.51186583800181e-05\\
30.6686948459178	3.45843035155501e-05\\
30.7660164124072	3.40256127143726e-05\\
30.8401687918868	3.34047185285292e-05\\
30.9009799346094	3.26900046857536e-05\\
30.9508696837043	3.18950937874261e-05\\
30.9918117857291	3.10438086768005e-05\\
31.0253927620365	3.01664509305689e-05\\
31.0561588154284	2.91809739432212e-05\\
31.084369117963	2.80876616594037e-05\\
31.1074984688304	2.70278406915291e-05\\
31.1289655130376	2.58894777096507e-05\\
31.1489225294712	2.46783799919827e-05\\
31.167511119099	2.34018403793002e-05\\
31.1869500994935	2.18982389763589e-05\\
31.2049928531433	2.03365352537953e-05\\
31.2217935675674	1.87319020907849e-05\\
31.2374912402043	1.71004813580566e-05\\
31.2537909736916	1.52767720029699e-05\\
31.2690359572138	1.34640921833907e-05\\
31.2833619231011	1.16858152807708e-05\\
31.2982024347667	9.79677882906311e-06\\
31.3122184441234	8.00642085474481e-06\\
31.3255354125973	6.34236394914113e-06\\
31.3382649019219	4.83008697793611e-06\\
31.3505069122111	3.49256250586904e-06\\
31.3612893146647	2.44530112203379e-06\\
31.3718062203947	1.57212905271819e-06\\
31.3810926970063	9.44053434537288e-07\\
31.3892390570455	5.16557743246437e-07\\
31.3963058628931	2.46273827109177e-07\\
31.4023317630728	9.30113572827905e-08\\
31.4063387267208	3.14201913376168e-08\\
31.4093408411991	6.62712773547015e-09\\
31.4123418024815	2.09249062521621e-10\\
31.4153429686383	1.21735905800336e-08\\
31.4193471902495	5.66950424385482e-08\\
31.425365795875	1.84496050881223e-07\\
31.432419215005	4.25425421557437e-07\\
31.4405437187732	8.20050773064909e-07\\
31.4497969838201	1.41232069150732e-06\\
31.4602657824122	2.2475878949102e-06\\
31.4720759705385	3.3698091352896e-06\\
31.4854058119279	4.81779074545942e-06\\
31.4993149991146	6.47391059382939e-06\\
31.513933926936	8.30822612440935e-06\\
31.529409634793	1.02872867180359e-05\\
31.5444908699988	1.21975475715353e-05\\
31.5605792053054	1.41691808930311e-05\\
31.5762190355619	1.59889612332266e-05\\
31.5929712063175	1.78106102990406e-05\\
31.6109961090984	1.96108447316766e-05\\
31.6284555932801	2.11940280276933e-05\\
31.6472392012721	2.27258686744668e-05\\
31.667509834118	2.41918779999571e-05\\
31.6869212828277	2.54292315400305e-05\\
31.7077867055843	2.65965056203132e-05\\
31.7302542775878	2.76872965054851e-05\\
31.7544826588774	2.86967931104609e-05\\
31.7806404047596	2.96219187700951e-05\\
31.8125953811758	3.0560343355246e-05\\
31.8474812295494	3.13914312528587e-05\\
31.8900135861877	3.21936626830332e-05\\
31.9368857595199	3.28768706250313e-05\\
31.9939200009662	3.35049927228102e-05\\
32.0632666321873	3.40636935416416e-05\\
32.1544265729119	3.45812117537036e-05\\
32.2813889613803	3.50669513894395e-05\\
32.4654776359436	3.55291077105414e-05\\
32.7520875176846	3.60073100593716e-05\\
33.2209072909044	3.65463180314049e-05\\
33.8156827094256	3.70036499733883e-05\\
34.3738553077125	3.7209475904465e-05\\
34.913226659653	3.7169118297653e-05\\
35.4877296311729	3.68771990371111e-05\\
36.0842915789149	3.6340995291151e-05\\
36.5289681202962	3.57381384121782e-05\\
36.7820707081432	3.51927500973346e-05\\
36.9363072101115	3.46518889625668e-05\\
37.0416411185212	3.40721988000283e-05\\
37.1165650667124	3.34635231211688e-05\\
37.1780244033418	3.27624562023178e-05\\
37.2284539288457	3.19818010846572e-05\\
37.269841884171	3.11445765897034e-05\\
37.3037883678463	3.02804239395992e-05\\
37.3348871818493	2.93083195164188e-05\\
37.3633989668209	2.82281855579213e-05\\
37.386771463973	2.7179624341178e-05\\
37.4084597099434	2.60518429260338e-05\\
37.4286174420873	2.48504285007556e-05\\
37.4473877529044	2.35824791132712e-05\\
37.4670103122992	2.20870291167685e-05\\
37.4852165344715	2.0531691561576e-05\\
37.5021625530216	1.89314944005758e-05\\
37.5179891773758	1.73024795135923e-05\\
37.534415027783	1.54789925708164e-05\\
37.5497700409433	1.36639319170407e-05\\
37.5641917656374	1.18806960345274e-05\\
37.579123020653	9.98331102364251e-06\\
37.5932162481758	8.18171555261321e-06\\
37.6065984522033	6.50372570154548e-06\\
37.6193824858429	4.9750540700444e-06\\
37.6316694169735	3.6189406560361e-06\\
37.6435506321383	2.45584507219121e-06\\
37.6540701219716	1.58070484790329e-06\\
37.6633583939366	9.50767109042521e-07\\
37.6715059472852	5.21559724298013e-07\\
37.6785734963267	2.49745543356995e-07\\
37.6845998145344	9.51545602312357e-08\\
37.6886069458439	3.26721352195136e-08\\
37.6916091281012	7.20893078565156e-09\\
37.6946101075865	1.20274901149742e-10\\
37.6976112423949	1.14139351303777e-08\\
37.7016153450444	5.50425705014845e-08\\
37.7076336062028	1.81510932062422e-07\\
37.7146863692217	4.2090251417548e-07\\
37.7228097816768	8.13804044597076e-07\\
37.7320613704915	1.40419378080735e-06\\
37.7425277245729	2.23746744021368e-06\\
37.7543344714496	3.35764082759481e-06\\
37.7676595841567	4.80359775467672e-06\\
37.7815629194482	6.45794841469534e-06\\
37.7961747358044	8.29078455888418e-06\\
37.8116419049088	1.02686851488621e-05\\
37.8267138861539	1.21781837090218e-05\\
37.8427914117988	1.41493565095629e-05\\
37.8584198831184	1.59689865459888e-05\\
37.8751590434348	1.77907419267598e-05\\
37.8931690739195	1.95913349565479e-05\\
37.9106133885031	2.11750483689597e-05\\
37.9293799444497	2.27076033318951e-05\\
37.9496314453666	2.41744946698486e-05\\
37.9690239754014	2.54127559748962e-05\\
37.9898685260856	2.65810356911975e-05\\
38.0123131266596	2.76729094670357e-05\\
38.0365162968607	2.86835433622732e-05\\
38.0626464621625	2.96098362504436e-05\\
38.0945674364193	3.05495783874397e-05\\
38.1294160071099	3.13819545993963e-05\\
38.1719029890614	3.21855437568354e-05\\
38.2187255576503	3.28699957282686e-05\\
38.2757003338275	3.34993227452116e-05\\
38.3449762896061	3.40591211781536e-05\\
38.4360462365189	3.45776328366519e-05\\
38.5628885280364	3.50642073186915e-05\\
38.7468120437637	3.55269650367251e-05\\
39.0331795429041	3.60055186896522e-05\\
39.5016286691491	3.65447258312554e-05\\
40.0960016067778	3.70024649503089e-05\\
40.6539621155774	3.72091346756418e-05\\
41.193376097033	3.71697754115718e-05\\
41.7681674714657	3.68785671075455e-05\\
42.3651654430904	3.6342659547328e-05\\
42.8102053307778	3.57400929145157e-05\\
43.0635302779335	3.5195303568991e-05\\
43.217911226489	3.46553318349982e-05\\
43.3233488480257	3.40767455714319e-05\\
43.3983492593415	3.34692628386476e-05\\
43.4598728641339	3.27695316056917e-05\\
43.5103559345042	3.19902749705838e-05\\
43.5517881376737	3.11544327142866e-05\\
43.5857709096667	3.02915806789096e-05\\
43.6169027722166	2.93207957677842e-05\\
43.6454445086276	2.82419645893929e-05\\
43.6688411679781	2.71945185565948e-05\\
43.6905514001362	2.60677871495306e-05\\
43.71072908594	2.48673356690876e-05\\
43.7295174649642	2.36002427380642e-05\\
43.749158279868	2.210560836291e-05\\
43.7673807598023	2.0550911407735e-05\\
43.7843412312022	1.89511652175512e-05\\
43.8001806832451	1.7322401513642e-05\\
43.8166190807638	1.54989521452541e-05\\
43.8319850420177	1.36836722006705e-05\\
43.8464162964195	1.189996235329e-05\\
43.8613565840854	1.00017698327903e-05\\
43.875457500503	8.19908086446835e-06\\
43.8888462033335	6.51973038356951e-06\\
43.9016356744049	4.98945385229984e-06\\
43.9139270881089	3.63151748361546e-06\\
43.9258119177562	2.46640989187694e-06\\
43.9363339986759	1.58930280091952e-06\\
43.945624071945	9.57503862419882e-07\\
43.9537728236913	5.26585414828413e-07\\
43.9608411202657	2.53241369652101e-07\\
43.9668678601624	9.73221001565609e-08\\
43.970875161555	3.39485071165769e-08\\
43.9738774134019	7.81519915449273e-09\\
43.9758781350332	5.99767346898263e-10\\
43.9768784128983	5.5774940221909e-11\\
43.9788790541712	5.09556663530474e-09\\
43.9828820874757	3.96724453288757e-08\\
43.9878933193708	1.28723737002899e-07\\
43.9949342802652	3.38417585510343e-07\\
44.0030376465887	6.97993014053816e-07\\
44.0122580808409	1.25198702338735e-06\\
44.0226786699965	2.04661012714879e-06\\
44.0344206853696	3.12700212656836e-06\\
44.0465339690609	4.40779619959028e-06\\
44.0602755629901	6.0108651998014e-06\\
44.0746904275515	7.80052739113298e-06\\
44.0899207964708	9.74422142752113e-06\\
44.1047359144494	1.16308432254186e-05\\
44.1205132122451	1.35876645401823e-05\\
44.1374135013859	1.55841752755848e-05\\
44.1539056751253	1.74074326690921e-05\\
44.1716333137277	1.92144034554253e-05\\
44.1887895324177	2.08078760974839e-05\\
44.2072321725228	2.23537725090316e-05\\
44.227120158945	2.3837280562322e-05\\
44.2486288504876	2.5245044777744e-05\\
44.2692634300099	2.64234475280125e-05\\
44.291476894529	2.75262440752043e-05\\
44.3154263358759	2.85483703619251e-05\\
44.3412788538987	2.9486478312135e-05\\
44.3728574316371	3.04395804515688e-05\\
44.4073304890628	3.12850439558862e-05\\
44.444970434505	3.20262878549247e-05\\
44.4908462305101	3.27349833123547e-05\\
44.5466851122501	3.33878814933185e-05\\
44.6146099309792	3.39692407466121e-05\\
44.7039580854172	3.45073551697437e-05\\
44.8206578455497	3.49844412151911e-05\\
44.9906765518976	3.54448657984284e-05\\
45.2567114167601	3.59208994942241e-05\\
45.6935362888248	3.64548879302483e-05\\
46.2835985846457	3.69447979366999e-05\\
46.8513968141741	3.71933320104653e-05\\
47.3916357590941	3.7191684563842e-05\\
47.9586092729629	3.69405962628019e-05\\
48.5617177371924	3.6434671674801e-05\\
49.0382583232797	3.58297610735248e-05\\
49.3108291538766	3.52886404550998e-05\\
49.4779970098065	3.47505759543675e-05\\
49.5864105344844	3.42022493194927e-05\\
49.6691679501565	3.35777033901862e-05\\
49.731940813748	3.29033237264073e-05\\
49.7834656307382	3.21507208846936e-05\\
49.8257594142237	3.13413234540591e-05\\
49.8604492922602	3.05034408700776e-05\\
49.8922255421893	2.95580722355917e-05\\
49.9213516155684	2.85044202579242e-05\\
49.9452198955284	2.74786002678606e-05\\
49.9673594456128	2.63723008400163e-05\\
49.9879268947996	2.51906596546725e-05\\
50.0070683117787	2.39403740227574e-05\\
50.0270659188636	2.24618470623382e-05\\
50.0456062223821	2.09199260878811e-05\\
50.0628492921633	1.93293320085442e-05\\
50.0789396142161	1.77058905403982e-05\\
50.0956234450287	1.58837127322009e-05\\
50.1112036131312	1.40647560282759e-05\\
50.1258213779138	1.22724530968731e-05\\
50.1409385197988	1.03592734190804e-05\\
50.1551900689596	8.53605489981039e-06\\
50.168706195665	6.83098714793223e-06\\
50.1816024081944	5.27023892482605e-06\\
50.193981974342	3.87757565656346e-06\\
50.2059380758306	2.67403988551962e-06\\
50.2165114555673	1.759289272929e-06\\
50.2258374054173	1.09181116503265e-06\\
50.2340102462013	6.28048185902229e-07\\
50.2410937964631	3.25305550941126e-07\\
50.2471293780712	1.43837987742756e-07\\
50.2521420750902	4.82622053432638e-08\\
50.2551451343815	1.53399710711709e-08\\
50.2571461150447	3.59354590528938e-09\\
50.2581464387185	7.83370701640256e-10\\
50.2591467183509	1.57616142359983e-11\\
50.2611473466429	4.60836302451638e-09\\
50.2651502878768	3.82917866303956e-08\\
50.2701612803878	1.26230246255687e-07\\
50.2772016723431	3.34379654187702e-07\\
50.2853040492082	6.92220095910306e-07\\
50.2945229258741	1.24431688997007e-06\\
50.3049412091758	2.0369221238603e-06\\
50.316679946713	3.11523320517537e-06\\
50.3287891149956	4.39412276964647e-06\\
50.3425251705011	5.99535050138651e-06\\
50.3569332765582	7.7834524514486e-06\\
50.3721555079857	9.72589821301987e-06\\
50.3869617907568	1.1611671693057e-05\\
50.402728755167	1.35679431236824e-05\\
50.4196170050681	1.55642117403155e-05\\
50.4360965521561	1.73875186870732e-05\\
50.4538097509643	1.9194792757249e-05\\
50.4709512351659	2.07887480949687e-05\\
50.4893773052627	2.2335314760813e-05\\
50.5092466914275	2.38196652695419e-05\\
50.5307345481541	2.52284241040178e-05\\
50.5513485627452	2.64078188443319e-05\\
50.5735393849642	2.75116879386859e-05\\
50.5974639651768	2.85349447768369e-05\\
50.6232892714815	2.94742170141581e-05\\
50.6548342812965	3.04286379895214e-05\\
50.6892705110833	3.12753957563136e-05\\
50.7268702694294	3.20178762992507e-05\\
50.7726974023309	3.27278437664004e-05\\
50.8284778525433	3.33819833806534e-05\\
50.8963331096739	3.39644828425409e-05\\
50.9855925496019	3.45036385610566e-05\\
51.1021810672803	3.49815666920162e-05\\
51.2720456894337	3.54426321623748e-05\\
51.5378531474371	3.5919063479328e-05\\
51.9743280393977	3.64532613391645e-05\\
52.5639743303793	3.6943514854615e-05\\
53.1315210709968	3.71928326248214e-05\\
53.6717612407594	3.71921930173436e-05\\
54.2389877924846	3.69418835938219e-05\\
54.842523406484	3.64363047326008e-05\\
55.3194486175566	3.58316510067345e-05\\
55.592256114976	3.52910627392512e-05\\
55.7595788920019	3.47538419490646e-05\\
55.8680982449049	3.42065424646652e-05\\
55.9509395921339	3.35832203385287e-05\\
56.0137778506451	3.29101361321584e-05\\
56.0653572482032	3.21589009955046e-05\\
56.1076962099265	3.13508657572292e-05\\
56.1424231928789	3.05142738408206e-05\\
56.1742332781791	2.95702233281681e-05\\
56.2033900515938	2.85178815957467e-05\\
56.227283121742	2.74931907122686e-05\\
56.2494452474525	2.63879616582142e-05\\
56.2700331993924	2.5207309626074e-05\\
56.2891931927617	2.39579117757847e-05\\
56.3092095787869	2.24802408093082e-05\\
56.327766614248	2.09390051213455e-05\\
56.3450245646425	1.93489098760936e-05\\
56.3611280991534	1.77257695637144e-05\\
56.3778248587167	1.59036861298035e-05\\
56.3934163133211	1.40845671112722e-05\\
56.4080439081172	1.22918463021371e-05\\
56.4231703747668	1.03779186795271e-05\\
56.4374298706606	8.55366297924934e-06\\
56.4509527251099	6.84728676203509e-06\\
56.4638545799191	5.28498090135441e-06\\
56.4762388136667	3.8905364090347e-06\\
56.4881986986433	2.68502431755023e-06\\
56.4987748120735	1.76833367238061e-06\\
56.5081026845803	1.09901373868126e-06\\
56.5162768273887	6.33552997619805e-07\\
56.5233612134374	3.29289041367531e-07\\
56.5293972911184	1.464981873589e-07\\
56.5344102483417	4.98105001689452e-08\\
56.5374133973904	1.62186428731558e-08\\
56.5394144103264	4.02522193354569e-09\\
56.5404147418757	9.91457582699697e-10\\
56.5414150238782	2.32258656751583e-13\\
56.5434156403947	4.14563450235046e-09\\
56.547418491972	3.69355550589036e-08\\
56.5524292481298	1.23761057846395e-07\\
56.5594690754349	3.30365717005063e-07\\
56.5675704678467	6.86470645661075e-07\\
56.5767877927485	1.23666941886923e-06\\
56.5872037769904	2.02725561493365e-06\\
56.5989392446871	3.10348417897896e-06\\
56.6110443062578	4.38046732664789e-06\\
56.6247748338351	5.97985138606203e-06\\
56.6391761931875	7.76639038146955e-06\\
56.6543903005216	9.70758490081993e-06\\
56.6691877620558	1.15925071573209e-05\\
56.6849444089612	1.35482256786723e-05\\
56.7018206377278	1.55442490883394e-05\\
56.7182875768354	1.73676027817038e-05\\
56.7359863568938	1.91751773939152e-05\\
56.7531131277851	2.07696130698486e-05\\
56.7715226513472	2.23168477919699e-05\\
56.7913734631619	2.38020387712812e-05\\
56.812840513506	2.52117905121805e-05\\
56.8334339905836	2.63921759962037e-05\\
56.8556021999008	2.74971166827066e-05\\
56.8795019502588	2.85215034387943e-05\\
56.9053000778404	2.94619396701279e-05\\
56.9368115586084	3.04176795642429e-05\\
56.9712110010864	3.12657320993283e-05\\
57.0087706136385	3.20094501700118e-05\\
57.0545491298672	3.27206909911394e-05\\
57.1102711995925	3.33760738164824e-05\\
57.17805695016	3.39597155846196e-05\\
57.2672277387629	3.44999149760603e-05\\
57.383705085933	3.49786875251114e-05\\
57.5534157174977	3.54403959957895e-05\\
57.8189959055061	3.5917226442028e-05\\
58.2551210134286	3.64516341802009e-05\\
58.8443512977923	3.69422299033581e-05\\
59.411645864944	3.71923292472597e-05\\
59.9518861800388	3.71926974874758e-05\\
60.5193650890172	3.69431690658841e-05\\
61.1233278582049	3.64379372327359e-05\\
61.6006379131777	3.58335397143695e-05\\
61.8736822197871	3.52934818460547e-05\\
61.9651145131288	3.50326108017329e-05\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00100029276524083	1.0213718759644e-09\\
0.00400169008741358	1.63398015118333e-08\\
0.00900886665716172	8.2672878765066e-08\\
0.0150335088190161	2.29355576308876e-07\\
0.0220987283487588	4.92243499294884e-07\\
0.031268600737512	9.73259244752005e-07\\
0.0416164046173648	1.69163216012791e-06\\
0.0532595018620796	2.69651160555994e-06\\
0.0652559056319859	3.91366080920719e-06\\
0.0788524547031813	5.46497472520005e-06\\
0.0931086353774617	7.22611012760049e-06\\
0.108174020643283	9.1696611952407e-06\\
0.122842003813126	1.1085560526869e-05\\
0.138489681228826	1.3103861366659e-05\\
0.155297609762258	1.51977477935717e-05\\
0.171762434851594	1.71434085314282e-05\\
0.189548918781483	1.91070483037682e-05\\
0.206868151190541	2.08718692300546e-05\\
0.225623942936856	2.26182013880472e-05\\
0.246035506529019	2.43308395784238e-05\\
0.265775585940048	2.58130973826985e-05\\
0.287235533482182	2.72475633726896e-05\\
0.310657554192304	2.86253365244795e-05\\
0.336322188489689	2.99384408433133e-05\\
0.364554873092082	3.11800226362457e-05\\
0.395733508560816	3.23445581684732e-05\\
0.430297089455301	3.34280674225692e-05\\
0.468755388888908	3.44283267723624e-05\\
0.511699576687221	3.53450693673095e-05\\
0.566229223579647	3.62789808472371e-05\\
0.628436540401822	3.71156654920266e-05\\
0.708168245651557	3.79431954010687e-05\\
0.811208331932306	3.87506322201413e-05\\
0.945605124859604	3.95428963344543e-05\\
1.13743526567261	4.04048422316673e-05\\
1.41208993529509	4.1375056067716e-05\\
1.77829343212247	4.24133178386073e-05\\
2.16706459452357	4.32646479493484e-05\\
2.547426929166	4.38394911589367e-05\\
2.92305948824409	4.41389403824655e-05\\
3.30769424374569	4.41584753912982e-05\\
3.68542414151374	4.38942665721419e-05\\
4.06997325283016	4.33464861563369e-05\\
4.46503299287362	4.25097115754892e-05\\
4.83878439785613	4.14733192488635e-05\\
5.15062741244615	4.03810960248887e-05\\
5.35341476358097	3.94544227297902e-05\\
5.4948265491882	3.85828340004891e-05\\
5.59413437398618	3.77541701325203e-05\\
5.67102989701239	3.69022836618218e-05\\
5.73107596877656	3.60405542642052e-05\\
5.78376254095986	3.50796313944858e-05\\
5.83017532253915	3.40144284949326e-05\\
5.86691497047612	3.2978719327392e-05\\
5.89998535831426	3.18604753339888e-05\\
5.92986500074425	3.06626903767702e-05\\
5.95696586462627	2.93900252759103e-05\\
5.98164261333809	2.80485935686415e-05\\
6.00420078275553	2.66457496529425e-05\\
6.02490391266908	2.51898851413302e-05\\
6.04397970654713	2.36902367767298e-05\\
6.06373923538846	2.19631479105864e-05\\
6.08192964452924	2.02080362292634e-05\\
6.09875772145769	1.84402770995186e-05\\
6.11607295003696	1.64803186368799e-05\\
6.13213353078881	1.45456419304856e-05\\
6.14711738797747	1.26575690071463e-05\\
6.16253762597656	1.06593007287436e-05\\
6.17701383429426	8.76908300107001e-06\\
6.19069586601674	7.01189186402825e-06\\
6.20371369172261	5.41082318772365e-06\\
6.21618127262764	3.98680701119146e-06\\
6.22819975790756	2.75836213647906e-06\\
6.23881268306402	1.82473671062056e-06\\
6.24816325015895	1.14219382663094e-06\\
6.25635097137657	6.65920761200315e-07\\
6.2634431270333	3.52577818052426e-07\\
6.26948336589745	1.62129475622664e-07\\
6.27449833354196	5.90868527439173e-08\\
6.27850287422605	1.32934001584318e-08\\
6.28050381273435	2.64040922459686e-09\\
6.28250441744002	1.5706635991819e-10\\
6.28550560689675	1.17514922237661e-08\\
6.28950990106866	5.5785325248081e-08\\
6.29552891649686	1.82895037337261e-07\\
6.30258370388921	4.23176631958454e-07\\
6.31071169678856	8.17515417139706e-07\\
6.31997255791835	1.41054412505781e-06\\
6.33045633325154	2.24892539257836e-06\\
6.34229421538897	3.3789149291863e-06\\
6.35567320813026	4.84308500503516e-06\\
6.36965950780095	6.52671498002635e-06\\
6.38439511409111	8.40366344023737e-06\\
6.39870000357832	1.02690385670457e-05\\
6.41391692488681	1.22476311177344e-05\\
6.43021496168744	1.43131978744826e-05\\
6.44613569391736	1.62433393757766e-05\\
6.46328792588628	1.82013737599629e-05\\
6.47994618134977	1.99696442626519e-05\\
6.4979411880652	2.1727371256608e-05\\
6.51747548049097	2.34591269543395e-05\\
6.53632192732258	2.49645762937513e-05\\
6.55676390169925	2.6427707986887e-05\\
6.5790241440865	2.78391728583126e-05\\
6.60336037438187	2.91904388032281e-05\\
6.63007131211036	3.04739809402488e-05\\
6.6595036546758	3.16834836671107e-05\\
6.69206009147802	3.28140515704065e-05\\
6.72820838735017	3.38624238080952e-05\\
6.76849148647482	3.48271832184554e-05\\
6.81353844816137	3.57089468523416e-05\\
6.87081935075502	3.6605304542414e-05\\
6.93625158230989	3.74076672700062e-05\\
7.02021123642438	3.82024691351065e-05\\
7.12880444462256	3.89822601291059e-05\\
7.27047619024558	3.97557211293528e-05\\
7.47251212559552	4.0609998953833e-05\\
7.7609218263174	4.15825346397056e-05\\
8.14306692627201	4.26157259452166e-05\\
8.54497452883552	4.34342544063384e-05\\
8.93392459572058	4.39500709026316e-05\\
9.31367013480538	4.41740903449617e-05\\
9.69796521562461	4.41112878198925e-05\\
10.0709673961984	4.37739515324331e-05\\
10.4464539527743	4.31710480703897e-05\\
10.8281338948983	4.23055742747588e-05\\
11.2046004765572	4.1205298048186e-05\\
11.4827631257162	4.01751722087784e-05\\
11.6752253701166	3.92355511338317e-05\\
11.7999906179821	3.84109772856298e-05\\
11.8957132391706	3.755971364372e-05\\
11.9698880545283	3.6682491937223e-05\\
12.0278622274254	3.5795099877389e-05\\
12.0787823197985	3.48068068881659e-05\\
12.1189677799523	3.38402022850294e-05\\
12.1550312986799	3.27899948211472e-05\\
12.1875140466782	3.1657644472771e-05\\
12.2168822481313	3.0446450425714e-05\\
12.2435372635108	2.91613417280343e-05\\
12.2678246495656	2.78086629028617e-05\\
12.2900421500132	2.63959631836563e-05\\
12.3104466517121	2.49317946994231e-05\\
12.3292601847911	2.34255226019276e-05\\
12.3487621483179	2.16931122336562e-05\\
12.3667291041312	1.99350290750465e-05\\
12.383362977925	1.81667081520231e-05\\
12.4004918058204	1.62089795154862e-05\\
12.4163924566182	1.42795223898594e-05\\
12.4312390430085	1.23996012053595e-05\\
12.4465307252183	1.04135702336805e-05\\
12.4608985957818	8.53884374629748e-06\\
12.474489749659	6.80017708942766e-06\\
12.4874319329135	5.22040695383198e-06\\
12.4998373207988	3.82017096978159e-06\\
12.511805640946	2.61766721632026e-06\\
12.5223824558258	1.70921034881034e-06\\
12.5317076939498	1.05037768260985e-06\\
12.5398782951226	5.95849348083988e-07\\
12.5469594763975	3.01927872037311e-07\\
12.5529932086649	1.28339392890808e-07\\
12.5580047672899	3.94476709075772e-08\\
12.5610074097368	1.05609174738675e-08\\
12.5630082500642	1.50952583766184e-09\\
12.564008549634	4.75242067921047e-11\\
12.5670095887705	7.91749643624943e-09\\
12.5710132403706	4.69916776602017e-08\\
12.5760261300978	1.41665313702077e-07\\
12.5830714478475	3.59274832995024e-07\\
12.5911834365102	7.28115300052684e-07\\
12.6004194696601	1.2931917665604e-06\\
12.6108667657263	2.10170928616193e-06\\
12.6226529505095	3.20067182402181e-06\\
12.6348307336908	4.50538881935354e-06\\
12.6486736156704	6.14343193872105e-06\\
12.6632333090032	7.98075786301312e-06\\
12.6786680316344	9.98870789326028e-06\\
12.6937417100488	1.19523544190868e-05\\
12.7098701149408	1.40068986156371e-05\\
12.7256098336051	1.59305587290604e-05\\
12.7425511125441	1.78855586914217e-05\\
12.7608932536561	1.98503735924226e-05\\
12.7787919466281	2.16093026006449e-05\\
12.7982152417002	2.33432894973796e-05\\
12.8169486885809	2.48515528240567e-05\\
12.8372620174985	2.63182371798011e-05\\
12.8593755322066	2.77339387069196e-05\\
12.8835440949191	2.90900567052609e-05\\
12.9100630775791	3.03789828071112e-05\\
12.9392752642114	3.15943022071163e-05\\
12.971578784411	3.27310040588721e-05\\
13.0074361159192	3.37856958487756e-05\\
13.0473841154304	3.47568133080009e-05\\
13.0920449022029	3.5644812945268e-05\\
13.1488205591546	3.65478280769384e-05\\
13.2136606970965	3.73562310678198e-05\\
13.2968444980017	3.81567345025812e-05\\
13.4044196817838	3.89412628111209e-05\\
13.544760093853	3.97178427966604e-05\\
13.7449342679087	4.05732554568102e-05\\
14.0308494377098	4.15453106548112e-05\\
14.4101339076668	4.25797355405599e-05\\
14.8097252784059	4.34047320538865e-05\\
15.1972060279751	4.39316625898688e-05\\
15.5763022662258	4.41694918895677e-05\\
15.960753137582	4.41214072736117e-05\\
16.3346865789651	4.3796825435538e-05\\
16.7118602731419	4.32032463142382e-05\\
17.0959681366801	4.23423593236546e-05\\
17.4754330612028	4.12423132175596e-05\\
17.7560999979594	4.02121568968685e-05\\
17.9503769053485	3.9275144435247e-05\\
18.0763258435743	3.84550491803195e-05\\
18.1729457893218	3.7609655162529e-05\\
18.2478012342164	3.67389601192423e-05\\
18.306293612868	3.58581438147933e-05\\
18.3576554925963	3.48768359099693e-05\\
18.3981786218779	3.39165869751577e-05\\
18.4345353222973	3.28727050245003e-05\\
18.4672728969518	3.17465021364427e-05\\
18.4968628985347	3.05411449637029e-05\\
18.5237112845068	2.92614462382711e-05\\
18.5481675577727	2.79136504179876e-05\\
18.5705328381518	2.65052224208695e-05\\
18.5910668947787	2.50446449996389e-05\\
18.6099942155659	2.35412279019352e-05\\
18.6296079394662	2.18110971643704e-05\\
18.6476718622545	2.00542660455662e-05\\
18.6643900159172	1.82861442383776e-05\\
18.6815997420373	1.63273905489091e-05\\
18.6975698049063	1.43956035798532e-05\\
18.7124759687665	1.25120736145234e-05\\
18.7278234431666	1.05206473177688e-05\\
18.7422383257487	8.6391078459869e-06\\
18.7558689065868	6.89230754691299e-06\\
18.7688438955349	5.30319683722525e-06\\
18.7812762414551	3.89254149801844e-06\\
18.7932662874844	2.67868005110471e-06\\
18.8038587209081	1.75921041734029e-06\\
18.8131948932978	1.09000815573523e-06\\
18.8213728634138	6.25973644030603e-07\\
18.8284587464064	3.23564498749816e-07\\
18.8344952440055	1.42609901665481e-07\\
18.8395082287868	4.75370449670718e-08\\
18.8425113466336	1.49302996632628e-08\\
18.8445123459567	3.39638583923829e-09\\
18.8465129666866	3.18007842281529e-11\\
18.8485136240437	4.83796736006066e-09\\
18.8525167099292	3.89509682285901e-08\\
18.8575281797379	1.2744323774072e-07\\
18.864570167299	3.36465666439521e-07\\
18.8726763981379	6.95639723602427e-07\\
18.8819033872174	1.25010795937187e-06\\
18.892337294537	2.04727701547115e-06\\
18.9041044132741	3.13443020782957e-06\\
18.9162581781799	4.4281945870139e-06\\
18.9300685725569	6.0554381571265e-06\\
18.9445883424911	7.88333273948889e-06\\
18.9599745611556	9.88337528173848e-06\\
18.9749950080156	1.18412261449485e-05\\
18.9910603627656	1.38914507052944e-05\\
19.0067327986055	1.58125174847257e-05\\
19.0235956719592	1.7766225105742e-05\\
19.0418463555761	1.97310595433374e-05\\
19.0596496470787	2.14911199889478e-05\\
19.0789630101701	2.32272696858438e-05\\
19.0975845568129	2.47382890097292e-05\\
19.1177705097028	2.62084716529109e-05\\
19.1397387652687	2.76283600908477e-05\\
19.1637413623514	2.89892861200513e-05\\
19.190070365121	3.02835590493266e-05\\
19.2190646900043	3.1504666089477e-05\\
19.2511179587818	3.26474822034407e-05\\
19.2866874200918	3.37084844221904e-05\\
19.3263039061543	3.46859624877902e-05\\
19.3705826620077	3.55802132849803e-05\\
19.426858482208	3.64899186455771e-05\\
19.4911128014792	3.73044112523809e-05\\
19.5735287899601	3.81106887212821e-05\\
19.680096045123	3.89000497766913e-05\\
19.819117272772	3.96798578884414e-05\\
20.0174440251459	4.05365074439555e-05\\
20.3008773299701	4.15081043103613e-05\\
20.6773021646006	4.25436128042021e-05\\
21.0745598726201	4.33748158349402e-05\\
21.4605401463644	4.39126287617998e-05\\
21.8389483641849	4.41641474007162e-05\\
22.2235136328615	4.41308058485299e-05\\
22.5983421244139	4.38191377799547e-05\\
22.9771761920789	4.32351261110407e-05\\
23.3636996519004	4.23790638891533e-05\\
23.7461684937977	4.12793541075817e-05\\
24.029355237894	4.02490997212238e-05\\
24.2254623190691	3.93145683330598e-05\\
24.3526064753786	3.84988435208064e-05\\
24.4501330257916	3.76592332760325e-05\\
24.5256763556511	3.67950050942369e-05\\
24.5846925391105	3.59207279587712e-05\\
24.6365009982202	3.49463852657996e-05\\
24.6773654515175	3.39924878509643e-05\\
24.7140184880597	3.29549390796215e-05\\
24.7470136068821	3.18349020340667e-05\\
24.7768277479041	3.06354096248905e-05\\
24.8038715183699	2.93611570254535e-05\\
24.828498413921	2.80182874039525e-05\\
24.8510129710411	2.66141801921193e-05\\
24.8716778761332	2.51572476657192e-05\\
24.8907201048869	2.36567431421975e-05\\
24.9104466740449	2.19289601051107e-05\\
24.928608492395	2.01734514089224e-05\\
24.9454117237881	1.84056003056377e-05\\
24.9627031070754	1.64459012976791e-05\\
24.978743229812	1.45118632399743e-05\\
24.9937095274536	1.26248011738105e-05\\
25.009113319461	1.06280603473508e-05\\
25.0235756657048	8.73978386151113e-06\\
25.0372460655705	6.98492007389362e-06\\
25.0502542043182	5.38653226289652e-06\\
25.0627138140164	3.96551362058514e-06\\
25.0747258613367	2.74034248315402e-06\\
25.0853341431108	1.80989630127471e-06\\
25.0946814436833	1.13035072857314e-06\\
25.1028669473108	6.5682822292246e-07\\
25.1099576715553	3.45943243384991e-07\\
25.1159970517313	1.57629598707132e-07\\
25.1210115592712	5.63793265406788e-08\\
25.1250158976001	1.20251337776267e-08\\
25.1270167899578	2.09272954521112e-09\\
25.128017098747	1.90103488506567e-10\\
25.1290173851473	3.30203864251645e-10\\
25.1320186290119	1.30056267977352e-08\\
25.1360231240968	5.84787542834416e-08\\
25.1420427172391	1.87738101953272e-07\\
25.1490986023078	4.30503725556972e-07\\
25.1572284200477	8.27634119016095e-07\\
25.1664920860068	1.42372039579898e-06\\
25.1769799589444	2.26536486636066e-06\\
25.1888236266203	3.39874030519385e-06\\
25.2022106048942	4.86630994700477e-06\\
25.2162068471139	6.5529799129216e-06\\
25.2309546300475	8.43255937388323e-06\\
25.2452729436739	1.02999495665834e-05\\
25.2605058016437	1.22801481237112e-05\\
25.2768227083769	1.43468886850685e-05\\
25.292763576253	1.627770793311e-05\\
25.309939275795	1.82360413492067e-05\\
25.3266219796696	2.00042553992753e-05\\
25.3446451149485	2.17616202899952e-05\\
25.3642118269906	2.3492715570228e-05\\
25.383091281236	2.49973372874466e-05\\
25.4035708364255	2.64594276342399e-05\\
25.425873945867	2.78696534992127e-05\\
25.4502591654213	2.92195028948063e-05\\
25.477026193812	3.05014753900769e-05\\
25.5065228729942	3.17092844064335e-05\\
25.5391532257163	3.28380682692584e-05\\
25.5753865623822	3.3884604583534e-05\\
25.6157676059954	3.48475190958819e-05\\
25.6609274426487	3.5727475623082e-05\\
25.7183560205734	3.66219072012178e-05\\
25.7839612990728	3.74225260570958e-05\\
25.8681476706604	3.8215686679166e-05\\
25.9770382744399	3.89941205662933e-05\\
26.1190987387382	3.97666966380772e-05\\
26.3216777546318	4.06206638654538e-05\\
26.6108138600832	4.15933424318118e-05\\
26.9690435021808	4.25669314324531e-05\\
27.3678086841627	4.33941602228096e-05\\
27.7547604955897	4.39249792212328e-05\\
28.1336169923417	4.41676805614797e-05\\
28.5181132013205	4.4124825308134e-05\\
28.8923684350682	4.38048081979893e-05\\
29.2701344424627	4.32145964832655e-05\\
29.6551009745726	4.23553941941713e-05\\
30.03563128529	4.12554549127366e-05\\
30.3171906546789	4.02252712980997e-05\\
30.5121152564605	3.92891538257833e-05\\
30.6384870166731	3.84706219017647e-05\\
30.7354276214641	3.76272902399277e-05\\
30.8105263408079	3.67588969857333e-05\\
30.8692039572424	3.58804054713112e-05\\
30.920723762581	3.49015716307741e-05\\
30.9613675964298	3.39435771716803e-05\\
30.9978290941876	3.29019418321416e-05\\
31.0306577504048	3.17779249416895e-05\\
31.0603270227867	3.0574645830006e-05\\
31.087244512787	2.92968756521183e-05\\
31.111761134849	2.79508230642821e-05\\
31.1341792165919	2.65439227811194e-05\\
31.1547595583694	2.50846326717013e-05\\
31.1737275274752	2.35822425755929e-05\\
31.1933811717853	2.18529371798225e-05\\
31.2114797278009	2.00965672960684e-05\\
31.2282279810957	1.83285333616999e-05\\
31.2454665974864	1.63694350803212e-05\\
31.2614614479044	1.44368402508198e-05\\
31.2763888873894	1.2552048070269e-05\\
31.2917562867386	1.05587265548656e-05\\
31.3061879607759	8.67478761801268e-06\\
31.319832627088	6.9251177965413e-06\\
31.3328193403334	5.33270765190604e-06\\
31.3452613262054	3.91836826674206e-06\\
31.3572591481907	2.70048785244724e-06\\
31.3678571793303	1.77711882365371e-06\\
31.3771972785235	1.10424302013356e-06\\
31.3853779031804	6.36839422085704e-07\\
31.3924654881913	3.31421100341346e-07\\
31.3985029952951	1.4785418489538e-07\\
31.4035165093922	5.05887221002862e-08\\
31.4065198098047	1.66621689778877e-08\\
31.4085208747754	4.2473913275387e-09\\
31.4095212225351	1.10317177615115e-09\\
31.4105215163593	1.58140167627607e-12\\
31.4125221497911	3.92653509706517e-09\\
31.416525053392	3.62786405361247e-08\\
31.4215360425215	1.22576498284843e-07\\
31.4285768811896	3.2854966125484e-07\\
31.4366811072383	6.84290018426737e-07\\
31.4459049318159	1.23498848525471e-06\\
31.456334140683	2.02812277816378e-06\\
31.4680945561639	3.11107487371842e-06\\
31.4802398667156	4.40094017140072e-06\\
31.4940388167512	6.02433572671751e-06\\
31.5085445159055	7.84886580218463e-06\\
31.5239136344305	9.84608283483004e-06\\
31.5389153113304	1.18018579193801e-05\\
31.5549584323131	1.38505295201875e-05\\
31.5706071414062	1.57706571779491e-05\\
31.5874423663382	1.77238870513462e-05\\
31.6056608007622	1.96887092691612e-05\\
31.6234304548548	2.14491542378515e-05\\
31.642705060577	2.31860549657625e-05\\
31.6612871595217	2.46980383196147e-05\\
31.681428213261	2.61694492640352e-05\\
31.7033452709397	2.75908114715227e-05\\
31.7272893776466	2.89534330462083e-05\\
31.753551433216	3.02495943607093e-05\\
31.7824689925055	3.14727481471878e-05\\
31.8144340900247	3.26177291432027e-05\\
31.8499021326286	3.36809683796345e-05\\
31.8894018297306	3.46607040631051e-05\\
31.9335460027353	3.55571766571526e-05\\
31.9896457365132	3.64692638354924e-05\\
32.053693664463	3.72859291121183e-05\\
32.1358391008048	3.80942728291923e-05\\
32.2420510884305	3.88853716892788e-05\\
32.3806070920191	3.96663516385453e-05\\
32.5782817080182	4.0523465058229e-05\\
32.8608373725213	4.14949055634883e-05\\
33.2362477723342	4.25307638165507e-05\\
33.6326732982173	4.33641070476383e-05\\
34.0181137336626	4.3905725632509e-05\\
34.3962685500322	4.41620719966453e-05\\
34.7808644521904	4.41339668832974e-05\\
35.1560017818975	4.3826918772805e-05\\
35.5354184985593	4.32463605360976e-05\\
35.9227960692627	4.23920684585741e-05\\
36.3063321372351	4.1292504905588e-05\\
36.6049920042196	4.02014260970637e-05\\
36.7987405837447	3.9263669641354e-05\\
36.9243447551422	3.84422855368437e-05\\
37.0207032875816	3.75951965794209e-05\\
37.09536042614	3.67226131912091e-05\\
37.1537018143086	3.58398919027006e-05\\
37.2049349679112	3.48565584795679e-05\\
37.245359709445	3.3894465111928e-05\\
37.2816309865314	3.2848746266634e-05\\
37.3142943157236	3.17207570665889e-05\\
37.3438196970127	3.05137027591937e-05\\
37.3706117481035	2.92324299664415e-05\\
37.3950188216977	2.78832123159491e-05\\
37.4173410534967	2.647353932117e-05\\
37.4378373724285	2.50119139852957e-05\\
37.4567315499266	2.35076622430165e-05\\
37.476312722616	2.17768627917001e-05\\
37.4943484041948	2.00196609960733e-05\\
37.5110420126493	1.8251474017017e-05\\
37.5282281791107	1.62930096507807e-05\\
37.5441780277238	1.43618908410303e-05\\
37.5590668413309	1.24794004814354e-05\\
37.5743980673666	1.04895319394948e-05\\
37.5887992577095	8.6099622151892e-06\\
37.6024183540802	6.86551560757915e-06\\
37.6153837853885	5.27910960457232e-06\\
37.6278082749618	3.87147287073122e-06\\
37.6397919864543	2.66090322442737e-06\\
37.6503798627574	1.74462648594442e-06\\
37.6597128413846	1.07843145302766e-06\\
37.6678886556341	6.17154383153457e-07\\
37.6749731595296	3.17207694777721e-07\\
37.6810088423846	1.38390496839946e-07\\
37.6860214032581	4.51114261501574e-08\\
37.6890243771749	1.35843332138562e-08\\
37.6910253263949	2.7709647909546e-09\\
37.6930259336583	1.27187149701057e-10\\
37.696027111665	1.14810108087227e-08\\
37.7000313620008	5.51944761006952e-08\\
37.7060502501775	1.81825681178084e-07\\
37.7131047948349	4.21554290142011e-07\\
37.721232383426	8.15271564924555e-07\\
37.730492622447	1.40761947609035e-06\\
37.7409754883215	2.24527406800235e-06\\
37.7528120858011	3.37450948650897e-06\\
37.7661893048662	4.83792224592606e-06\\
37.7801733957718	6.52087483565816e-06\\
37.7949062966741	8.39723684675773e-06\\
37.8092082034073	1.02621626112409e-05\\
37.824421583568	1.2240396789931e-05\\
37.8407154273754	1.43057013253234e-05\\
37.8566316853565	1.62356910773376e-05\\
37.8737787027476	1.81936579917164e-05\\
37.8923608670387	2.01580546437263e-05\\
37.9105099838135	2.19137381636259e-05\\
37.9302219109005	2.3641828367671e-05\\
37.9492492290507	2.5142712453352e-05\\
37.9698971540599	2.6600118950393e-05\\
37.9923923384742	2.80047871934475e-05\\
38.0169970897765	2.93482957371969e-05\\
38.0440155006887	3.06232540390195e-05\\
38.0738005483175	3.18235057747973e-05\\
38.1067622361264	3.29443405102659e-05\\
38.1433768046381	3.3982707987157e-05\\
38.184196948732	3.49374258105108e-05\\
38.2298628310826	3.58093665816514e-05\\
38.287953455594	3.66952716239765e-05\\
38.3543344513991	3.74881908362655e-05\\
38.439536926891	3.827413145463e-05\\
38.549759901337	3.90466311463997e-05\\
38.6935607306365	3.98153843879088e-05\\
38.8985683618195	4.06680713922471e-05\\
39.190945898888	4.16413990774746e-05\\
39.5526526832219	4.26134049688054e-05\\
39.9544111889991	4.3432359255302e-05\\
40.3432672854181	4.39489007174609e-05\\
40.7229720529838	4.41738158537539e-05\\
41.1072784478642	4.41119632624828e-05\\
41.4803418776342	4.37754460524962e-05\\
41.8559382261087	4.31731376222545e-05\\
42.237775380563	4.23079530472716e-05\\
42.6144354892917	4.12076886179281e-05\\
42.892759454282	4.01775629370602e-05\\
43.0853384657329	3.92381142677591e-05\\
43.210179838323	3.84138330170593e-05\\
43.3059601517997	3.75629511540909e-05\\
43.3801787210201	3.66861528838804e-05\\
43.4381862043016	3.57991867311337e-05\\
43.4891346943561	3.48113455883594e-05\\
43.5293418598247	3.38451516976867e-05\\
43.5654242248014	3.27953526426671e-05\\
43.59792335425	3.16633988775017e-05\\
43.6273058148347	3.04525810634895e-05\\
43.6539732624273	2.91678207711142e-05\\
43.6782715073181	2.78154560955368e-05\\
43.7004985101191	2.64030308585461e-05\\
43.7209113428474	2.49390927402613e-05\\
43.7397321935165	2.34330033443973e-05\\
43.7592413447153	2.17007381906331e-05\\
43.7772145371658	1.99427337903566e-05\\
43.7938538318713	1.81744235667747e-05\\
43.8109878633726	1.62166262973606e-05\\
43.8268929790512	1.42870162744834e-05\\
43.8417433977057	1.24068596312198e-05\\
43.8570386685568	1.04204776607553e-05\\
43.871409562735	8.54530873350965e-06\\
43.885003251984	6.80611449377362e-06\\
43.897947544284	5.22573900152425e-06\\
43.9103546645795	3.82482819638599e-06\\
43.9223243800245	2.6215892425796e-06\\
43.9329021970098	1.71241981306025e-06\\
43.9422281356917	1.0529164402584e-06\\
43.9503992079685	5.97773424093617e-07\\
43.9574806887855	3.03303254511889e-07\\
43.9635145961667	1.29238683310717e-07\\
43.9685262440108	3.99475239554194e-08\\
43.9715289154289	1.08204045723426e-08\\
43.9735297648688	1.60861945985857e-09\\
43.9745300659372	6.64011068352014e-11\\
43.977531097341	7.69574315384602e-09\\
43.9815347100715	4.64494527285809e-08\\
43.9865475051478	1.40723853903068e-07\\
43.9935926036162	3.57778860315957e-07\\
44.0017042154563	7.25995264794222e-07\\
44.0109396586608	1.29038705676265e-06\\
44.021386083107	2.09817236918042e-06\\
44.0331710282427	3.19637327406141e-06\\
44.0453472510445	4.50038423638335e-06\\
44.0591880235301	6.13773162205785e-06\\
44.0737451254298	7.97445046085694e-06\\
44.089176700312	9.98189207113143e-06\\
44.1042469245601	1.19451665718806e-05\\
44.1203712383712	1.39994342238659e-05\\
44.1361065913569	1.59229291636364e-05\\
44.1530427828226	1.7877848038861e-05\\
44.1713789893404	1.98426666098151e-05\\
44.1892714914803	2.16016708487477e-05\\
44.2086876523772	2.33357995407246e-05\\
44.227413836893	2.48442426720173e-05\\
44.2477188985335	2.63111546798809e-05\\
44.2698229846437	2.77271282072002e-05\\
44.2939807740025	2.90835581608917e-05\\
44.3204874236577	3.03728308190809e-05\\
44.3496854663912	3.15885250110614e-05\\
44.3819727390069	3.27256224748049e-05\\
44.4178113796749	3.37807222317021e-05\\
44.4577378539804	3.47522505474982e-05\\
44.5023738350878	3.56406535902964e-05\\
44.5591170374829	3.65440999627876e-05\\
44.623919139925	3.73528948909297e-05\\
44.7070530944371	3.8153769175375e-05\\
44.8145628571229	3.89386068255783e-05\\
44.954817677245	3.97153920627116e-05\\
45.1548720657363	4.05708815254254e-05\\
45.4406265102101	4.15429063891359e-05\\
45.8197261978273	4.25774057397633e-05\\
46.2191673214388	4.34028110924969e-05\\
46.6065520679375	4.39304517073635e-05\\
46.9856050233344	4.41691691113185e-05\\
47.3700645367197	4.41220362867864e-05\\
47.7440569012233	4.37982839807117e-05\\
48.1213386792029	4.32053156252939e-05\\
48.5056029818315	4.23447331013847e-05\\
48.8852618107636	4.12447054378706e-05\\
49.1660910715976	4.02145447764289e-05\\
49.3604857477487	3.92776964442954e-05\\
49.4865115534907	3.84578868122267e-05\\
49.5831897888244	3.76128690574573e-05\\
49.6580894542588	3.67425936224074e-05\\
49.7166155032901	3.58622008962417e-05\\
49.7680060887304	3.48813435885329e-05\\
49.8085511582265	3.39215051265998e-05\\
49.8449269076127	3.28780321054988e-05\\
49.8776810383491	3.17522270119052e-05\\
49.9072854493896	3.05472478943081e-05\\
49.9341463969919	2.9267899928298e-05\\
49.9586136405971	2.79204210633653e-05\\
49.9809885195264	2.65122707308053e-05\\
50.0015309903214	2.50519271638438e-05\\
50.0204657007063	2.35486964945687e-05\\
50.0400866820193	2.18187153737669e-05\\
50.0581569011449	2.0061967563656e-05\\
50.0748805270214	1.82938610835403e-05\\
50.0920955055542	1.63350439117415e-05\\
50.1080700749701	1.44031091315888e-05\\
50.1229801068826	1.25193486586461e-05\\
50.1383312037319	1.05275765736046e-05\\
50.1527491389966	8.6455995584878e-06\\
50.1663822804467	6.898276198708e-06\\
50.1793594005999	5.30856422331634e-06\\
50.1917934986257	3.89723767080243e-06\\
50.203784957701	2.68264411218409e-06\\
50.2143784080453	1.76246424299364e-06\\
50.2237152934992	1.09259295744124e-06\\
50.2318937453366	6.2794492317053e-07\\
50.2389799368768	3.24987839306348e-07\\
50.245016617159	1.43557596032907e-07\\
50.2500296973975	4.80855355533547e-08\\
50.25303284794	1.52385029039693e-08\\
50.2550338588546	3.54422091675134e-09\\
50.2570344830214	1.92055260583855e-11\\
50.2590351356632	4.66494620710024e-09\\
50.2630381876431	3.84573834999458e-08\\
50.2680495690384	1.26550188994657e-07\\
50.2750913461591	3.35017568797722e-07\\
50.2831972105218	6.93566645004748e-07\\
50.2924236217454	1.2473487904785e-06\\
50.3028566716453	2.04378360235678e-06\\
50.3146225675993	3.13017237463241e-06\\
50.3267747906865	4.4232273976874e-06\\
50.3405830983085	6.04977103613181e-06\\
50.3551003028615	7.87705378835209e-06\\
50.3704834040367	9.87658269480112e-06\\
50.3855004291085	1.18340564005948e-05\\
50.4015617306804	1.3883999022024e-05\\
50.4172298411903	1.58048955665181e-05\\
50.4340876742764	1.77585169578443e-05\\
50.4523324788435	1.97233499181771e-05\\
50.4701296381271	2.14834810294828e-05\\
50.4894359354837	2.3219768096272e-05\\
50.5080502904001	2.47309634699986e-05\\
50.5282280575451	2.62013702416742e-05\\
50.5501869788259	2.76215274537251e-05\\
50.5741789118509	2.89827625781225e-05\\
50.6004957084516	3.02773796465593e-05\\
50.6294760367541	3.14988595817576e-05\\
50.6615132290901	3.26420700096362e-05\\
50.697064198258	3.37034795763189e-05\\
50.7366593894287	3.46813686323834e-05\\
50.7809136057967	3.55760237816805e-05\\
50.837157318953	3.64861624625457e-05\\
50.9013740060338	3.73010501579784e-05\\
50.9837406652345	3.81077031236243e-05\\
51.090243149213	3.88973796625615e-05\\
51.2291795683345	3.9677400084148e-05\\
51.4273874629552	4.05341331084497e-05\\
51.7106608698435	4.15057012472799e-05\\
52.0869010082688	4.25412747494523e-05\\
52.484007370568	4.33728698272515e-05\\
52.8698896506924	4.39113777809253e-05\\
53.2482520956392	4.41637765166145e-05\\
53.6328233299388	4.41313881164303e-05\\
54.0077083902818	4.3820559685992e-05\\
54.3866487888338	4.32371744539806e-05\\
54.7733278652039	4.23814322156878e-05\\
55.1559909519082	4.12817479831236e-05\\
55.4393410162388	4.02514850429413e-05\\
55.6355668685979	3.93171095872666e-05\\
55.7627886393715	3.85016633972502e-05\\
55.8603740814523	3.76624238348499e-05\\
55.9359621029277	3.67986113570805e-05\\
55.9950123204629	3.59247553971545e-05\\
56.0468497966471	3.49508619784667e-05\\
56.0877364276772	3.39973747349729e-05\\
56.1244087182021	3.29602353588143e-05\\
56.1574205697346	3.18405972690174e-05\\
56.1872492722627	3.06414846924508e-05\\
56.2143057352544	2.93675851670282e-05\\
56.2389437139132	2.8025035274659e-05\\
56.2614679668599	2.66212088830818e-05\\
56.2821413701795	2.51645136777334e-05\\
56.3011910613231	2.36641992934493e-05\\
56.3209249583798	2.19365702642803e-05\\
56.3390931333903	2.01811494204839e-05\\
56.3559018888208	1.84133182663525e-05\\
56.3731985738083	1.64535609292748e-05\\
56.3892432451533	1.45193801506237e-05\\
56.4042134469611	1.26320925364353e-05\\
56.4196208955181	1.06350111508391e-05\\
56.4340863237487	8.74630204128475e-06\\
56.4477593096573	6.99091973910268e-06\\
56.4607696019226	5.3919347737796e-06\\
56.4732309835438	3.97024854947855e-06\\
56.4852444617537	2.74434841696089e-06\\
56.4958537753308	1.81319435776927e-06\\
56.5052018015202	1.13298147130791e-06\\
56.5133877975175	6.58846631917954e-07\\
56.5204788393347	3.47414488732766e-07\\
56.5265184097744	1.5862566549174e-07\\
56.5315330190157	5.69764360136563e-08\\
56.5355374018227	1.23018915054728e-08\\
56.5375383041725	2.20910223447388e-09\\
56.5385386148999	2.26262120150977e-10\\
56.5395389012005	2.8614310920716e-10\\
56.5425401325359	1.27209696110242e-08\\
56.5465445823426	5.78737635592571e-08\\
56.5525640460552	1.86654698364207e-07\\
56.559619685809	4.28867514834508e-07\\
56.5677490962137	8.25376687441098e-07\\
56.5770121365178	1.42078260534363e-06\\
56.5874990958193	2.26170101846889e-06\\
56.599341473862	3.39432317586486e-06\\
56.6127266724392	4.86113659459166e-06\\
56.6267206990746	6.54713043246601e-06\\
56.6414657687797	8.42612485651984e-06\\
56.6557810913345	1.02930671026513e-05\\
56.6710103984916	1.22729087919105e-05\\
56.6873231008998	1.43393887106491e-05\\
56.7032594824477	1.62700576837871e-05\\
56.7204299532631	1.82283251239923e-05\\
56.7371072098226	1.99965522615918e-05\\
56.7551240777411	2.17539982605431e-05\\
56.7746835662228	2.34852410281318e-05\\
56.7935556658252	2.49900473701102e-05\\
56.8140268472065	2.64523698851881e-05\\
56.8363204047985	2.78628718783924e-05\\
56.8606947081467	2.92130368739763e-05\\
56.8874492377385	3.04953589935762e-05\\
56.9169315804465	3.17035451884437e-05\\
56.9495454618699	3.28327262653085e-05\\
56.9857598479855	3.38796712635592e-05\\
57.0261190654193	3.48429963721309e-05\\
57.0712537486785	3.57233549923563e-05\\
57.128649418308	3.66182150202118e-05\\
57.1942161351523	3.74192216436861e-05\\
57.2783519865914	3.82127470233141e-05\\
57.3871763242916	3.89914822629401e-05\\
57.5291501818048	3.9764254501806e-05\\
57.7316082190578	4.06182901340202e-05\\
58.0205825571917	4.15909367819098e-05\\
58.3786381157474	4.25645986248389e-05\\
58.7772526548374	4.33922302729428e-05\\
59.1641077519689	4.392375402662e-05\\
59.5429200797386	4.41673406769151e-05\\
59.927423981406	4.41254377545607e-05\\
60.3017373059806	4.38062538035135e-05\\
60.6796107802383	4.32166584236616e-05\\
61.0647334652122	4.23577660773055e-05\\
61.445457805412	4.12578477076988e-05\\
61.7271798538002	4.02276582232016e-05\\
61.9222225800051	3.92917019618188e-05\\
61.9670187006066	3.90283023034013e-05\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/E_e_07_VPA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=6.19836391244326,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymin=0,
ymax=4.5e-15,
ylabel style={font=\color{white!15!black}},
ylabel={\small $|E_k-E_0|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,1.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small }
]
\addplot [color=red,dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0200490524346391	8.88178419700125e-16\\
0.0301969791918193	8.88178419700125e-16\\
0.040495195628675	2.66453525910038e-15\\
0.0509975672957772	2.66453525910038e-15\\
0.0617613419063803	2.66453525910038e-15\\
0.0728481870032027	1.77635683940025e-15\\
0.0843253687500969	1.77635683940025e-15\\
0.0962671139563955	1.77635683940025e-15\\
0.108756206121519	1.77635683940025e-15\\
0.121885877269833	1.77635683940025e-15\\
0.135762070852591	8.88178419700125e-16\\
0.150506166965576	1.77635683940025e-15\\
0.166258278809961	1.77635683940025e-15\\
0.183181246415782	2.66453525910038e-15\\
0.201465464676261	2.66453525910038e-15\\
0.221334675904616	2.66453525910038e-15\\
0.243052808470375	2.66453525910038e-15\\
0.293340083457505	2.66453525910038e-15\\
0.322710610736245	3.5527136788005e-15\\
0.35554647503653	3.5527136788005e-15\\
0.392419828808678	3.5527136788005e-15\\
0.533555494766412	3.5527136788005e-15\\
0.592664363734248	3.5527136788005e-15\\
0.981929804073577	3.5527136788005e-15\\
1.07556664251516	3.5527136788005e-15\\
1.17328831059534	3.5527136788005e-15\\
1.27469553278405	3.5527136788005e-15\\
1.37945114779168	3.5527136788005e-15\\
1.48726565510495	3.5527136788005e-15\\
1.59788346565891	3.5527136788005e-15\\
1.71107180551196	3.5527136788005e-15\\
1.8266124652162	3.5527136788005e-15\\
2.18527436739457	3.5527136788005e-15\\
2.30816420961649	3.5527136788005e-15\\
2.43238399582543	3.5527136788005e-15\\
2.55772949236841	3.5527136788005e-15\\
2.68399504555366	3.5527136788005e-15\\
2.81097360264576	3.5527136788005e-15\\
3.06623572398324	3.5527136788005e-15\\
3.32184078813179	3.5527136788005e-15\\
3.44924740712205	3.5527136788005e-15\\
3.57611113682445	3.5527136788005e-15\\
4.19505022840563	3.5527136788005e-15\\
4.31433262774484	3.5527136788005e-15\\
4.43163975431987	3.5527136788005e-15\\
4.76962447236148	3.5527136788005e-15\\
4.87689967358183	3.5527136788005e-15\\
4.98106596282165	3.5527136788005e-15\\
5.08182621527071	3.5527136788005e-15\\
5.17883295250211	3.5527136788005e-15\\
5.27167422313305	3.5527136788005e-15\\
5.35986601975335	3.5527136788005e-15\\
5.44286368779437	3.5527136788005e-15\\
5.52010844186878	3.5527136788005e-15\\
5.59111677975761	3.5527136788005e-15\\
5.65559313374542	3.5527136788005e-15\\
5.71351558564297	3.5527136788005e-15\\
5.91986478491462	3.5527136788005e-15\\
5.94865827362874	4.44089209850063e-15\\
5.97457380049283	4.44089209850063e-15\\
5.9980320030886	3.5527136788005e-15\\
6.0389513448123	3.5527136788005e-15\\
6.05697105132563	3.5527136788005e-15\\
6.07366662212989	3.5527136788005e-15\\
6.08922301174809	3.5527136788005e-15\\
6.10379857103771	2.66453525910038e-15\\
6.11752971239285	8.88178419700125e-16\\
6.13053476593444	8.88178419700125e-16\\
6.14291716258854	2.66453525910038e-15\\
6.15476806717823	2.66453525910038e-15\\
6.16616856717082	2.66453525910038e-15\\
6.17719150524514	2.66453525910038e-15\\
6.18790302829445	1.77635683940025e-15\\
6.20863071311259	1.77635683940025e-15\\
};
\addlegendentry{$\text{Without VPA with tolerance=10}^{\text{-15}}$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0200490524346399	0\\
0.0301969791918211	0\\
0.0404951956286803	8.88178419700125e-16\\
0.0617613419063954	8.88178419700125e-16\\
0.0728481870032232	8.88178419700125e-16\\
0.35554647503675	8.88178419700125e-16\\
0.392419828808958	8.88178419700125e-16\\
0.730522839232465	8.88178419700125e-16\\
0.808859164734546	8.88178419700125e-16\\
1.48726565510775	8.88178419700125e-16\\
1.59788346566197	0\\
2.55772949237299	0\\
2.68399504555844	0\\
3.19410033150493	0\\
3.32184078813777	0\\
4.87689967358981	0\\
4.98106596282957	0\\
5.27167422314052	0\\
5.35986601976057	0\\
5.52010844187534	0\\
5.59111677976375	8.88178419700125e-16\\
5.97457380049555	8.88178419700125e-16\\
5.99803200309112	8.88178419700125e-16\\
6.19836391244434	8.88178419700125e-16\\
};
\addlegendentry{$\text{VPA with tolerance=10}^{\text{-15}}$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0728481870032098	0\\
0.0843253687501058	0\\
0.293340083457468	0\\
0.322710610736207	0\\
5.99803200308934	0\\
6.01939033653293	0\\
6.19836391244326	0\\
};
\addlegendentry{$\text{VPA with tolerance=10}^{\text{-16}}$}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	0\\
6.19836391244319	0\\
};
\addlegendentry{$\text{VPA with tolerance=10}^{\text{-17}}$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/Erat_e_07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=6.19836391244977,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=2.22044604925032e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $|E_k-E_0|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.145,0.216)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0200490524346399	4.44089209850063e-16\\
0.0301969791918193	4.44089209850063e-16\\
0.0404951956286776	1.33226762955019e-15\\
0.0509975672957967	4.8849813083507e-15\\
0.0617613419064185	4.8849813083507e-15\\
0.0728481870032613	5.55111512312579e-15\\
0.0843253687501786	6.88338275267596e-15\\
0.0962671139564968	8.88178419700126e-15\\
0.108756206121638	9.32587340685133e-15\\
0.121885877269973	9.32587340685133e-15\\
0.135762070852754	8.4376949871512e-15\\
0.150506166965764	7.77156117237611e-15\\
0.166258278810183	7.99360577730111e-15\\
0.183181246416042	7.43849426498856e-15\\
0.20146546467657	6.21724893790089e-15\\
0.221334675904984	5.55111512312579e-15\\
0.243052808470811	6.10622663543837e-15\\
0.266931806249461	7.21644966006353e-15\\
0.293340083458103	6.88338275267596e-15\\
0.32271061073696	6.77236045021346e-15\\
0.355546475037386	6.21724893790089e-15\\
0.392419828809718	5.99520433297584e-15\\
0.433957490699585	5.55111512312579e-15\\
0.480804148760798	1.55431223447522e-15\\
0.533555494768418	1.44328993201271e-15\\
0.592664363736731	1.66533453693774e-15\\
0.658345269174694	1.66533453693774e-15\\
0.730522839234943	1.77635683940025e-15\\
0.808859164737383	1.66533453693774e-15\\
0.892848710216516	1.22124532708767e-15\\
0.981929804078961	1.11022302462516e-15\\
1.07556664252122	1.11022302462516e-15\\
1.17328831060204	9.99200722162643e-16\\
1.27469553279142	8.88178419700127e-16\\
1.37945114779973	7.77156117237611e-16\\
1.48726565511365	8.88178419700127e-16\\
1.59788346566828	6.66133814775095e-16\\
1.71107180552197	7.77156117237611e-16\\
1.82661246522684	5.55111512312579e-16\\
1.9442959537776	4.44089209850063e-16\\
2.06391749463202	5.55111512312579e-16\\
2.18527436740709	5.55111512312579e-16\\
2.30816420962963	6.66133814775095e-16\\
2.43238399583919	6.66133814775095e-16\\
2.55772949238278	5.55111512312579e-16\\
2.68399504556867	4.44089209850063e-16\\
2.81097360266177	5.55111512312579e-16\\
3.06623572400122	5.55111512312579e-16\\
3.19410033151818	6.66133814775095e-16\\
3.32184078815174	9.99200722162643e-16\\
3.44924740714297	8.88178419700127e-16\\
3.70222391096525	8.88178419700127e-16\\
3.82737892288926	9.99200722162643e-16\\
3.95137078273122	9.99200722162643e-16\\
4.07399550181635	1.88737914186277e-15\\
4.19505022843166	1.99840144432529e-15\\
4.4316397543474	1.99840144432529e-15\\
4.54676620209849	1.88737914186277e-15\\
4.65950123219099	1.99840144432529e-15\\
4.76962447239051	2.1094237467878e-15\\
4.87689967361112	1.99840144432529e-15\\
4.98106596285102	1.88737914186277e-15\\
5.08182621530003	2.55351295663786e-15\\
5.17883295253122	2.44249065417535e-15\\
5.2716742231617	2.44249065417535e-15\\
5.35986601978133	2.99760216648792e-15\\
5.44286368782145	2.99760216648792e-15\\
5.52010844189466	3.44169137633799e-15\\
5.59111677978199	3.10862446895044e-15\\
5.65559313376807	3.10862446895044e-15\\
5.71351558566382	3.55271367880051e-15\\
5.7651480164791	7.21644966006353e-15\\
5.81097700095216	7.10542735760101e-15\\
5.85161358933047	7.32747196252602e-15\\
5.88770325566526	7.32747196252602e-15\\
5.91986478492803	7.43849426498856e-15\\
5.94865827364115	1.08801856413266e-14\\
5.97457380050437	1.06581410364015e-14\\
5.99803200309938	1.03250741290139e-14\\
6.01939033654236	1.02140518265515e-14\\
6.03895134482186	9.65894031423887e-15\\
6.05697105133468	9.76996261670136e-15\\
6.07366662213852	9.21485110438881e-15\\
6.08922301175634	1.01030295240889e-14\\
6.10379857104565	1.02140518265515e-14\\
6.11752971240053	1.08801856413266e-14\\
6.1305347659419	1.26565424807268e-14\\
6.14291716259582	1.11022302462516e-14\\
6.15476806718537	9.32587340685133e-15\\
6.16616856717785	9.32587340685133e-15\\
6.1771915052521	9.99200722162643e-15\\
6.18790302830138	9.32587340685133e-15\\
6.19836391244977	8.88178419700126e-15\\
};
%\addlegendentry{EpVI with $h_0=0.01$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00200004897200046	8.88178419700127e-16\\
0.00300019589564826	4.44089209850063e-16\\
0.0040004897662218	1.33226762955019e-15\\
0.00500097960236801	2.22044604925032e-15\\
0.00600171445405628	1.33226762955019e-15\\
0.00700274341026486	2.22044604925032e-15\\
0.00800411560687486	2.22044604925032e-15\\
0.0090058802345947	2.66453525910038e-15\\
0.0100080865466907	3.55271367880051e-15\\
0.0120140215976701	3.55271367880051e-15\\
0.0130178492274133	3.99680288865057e-15\\
0.014022316339112	3.55271367880051e-15\\
0.0160333678596096	5.32907051820076e-15\\
0.0190559871405735	5.32907051820076e-15\\
0.020065338677739	3.55271367880051e-15\\
0.0210756800933627	3.55271367880051e-15\\
0.0230995352391261	4.44089209850063e-15\\
0.0241131507359746	3.55271367880051e-15\\
0.0251279596614324	4.8849813083507e-15\\
0.0261440133638295	4.8849813083507e-15\\
0.0271613633926968	3.10862446895044e-15\\
0.0281800615074239	3.55271367880051e-15\\
0.0292001596858658	2.22044604925032e-15\\
0.0302217101330768	3.10862446895044e-15\\
0.0312447652900332	3.10862446895044e-15\\
0.0322693778425869	3.55271367880051e-15\\
0.0332956007303427	3.55271367880051e-15\\
0.0343234871556088	3.10862446895044e-15\\
0.0353530905925652	2.22044604925032e-15\\
0.0363844647964076	1.33226762955019e-15\\
0.0374176638125316	1.33226762955019e-15\\
0.0384527419860188	1.77635683940025e-15\\
0.0405287547399009	1.77635683940025e-15\\
0.0415697995938711	8.88178419700127e-16\\
0.0426129441716139	1.33226762955019e-15\\
nan	nan\\
0.044705756802502	8.88178419700127e-16\\
0.045755537912056	1.77635683940025e-15\\
nan	nan\\
0.047862135179999	1.33226762955019e-15\\
0.0489190666936299	2.22044604925032e-15\\
0.0499784977055455	2.22044604925032e-15\\
0.0510404869217798	1.77635683940025e-15\\
0.0521050934790583	1.77635683940025e-15\\
0.0531723769557164	4.44089209850063e-16\\
0.0542423973827688	8.88178419700127e-16\\
0.056390891543062	8.88178419700127e-16\\
0.0574694877035764	4.44089209850063e-16\\
0.058551065692189	2.22044604925032e-15\\
0.0607234175394264	4.2188474935756e-15\\
0.0618143179089241	3.99680288865057e-15\\
0.0640058878998282	5.77315972805082e-15\\
0.065106687351129	5.77315972805082e-15\\
0.0662109172926186	5.32907051820076e-15\\
0.0684299347935866	3.10862446895044e-15\\
0.069544856968653	1.55431223447522e-15\\
0.0706634788922802	1.33226762955019e-15\\
nan	nan\\
0.07291209829609	4.44089209850063e-16\\
0.0740422356121933	4.44089209850063e-16\\
nan	nan\\
0.0763145202573146	4.44089209850063e-16\\
0.0774568116399283	2.22044604925032e-16\\
nan	nan\\
0.0809091619030813	4.44089209850063e-16\\
0.0820686862384576	8.88178419700127e-16\\
0.0844013025997299	8.88178419700127e-16\\
0.0855745496052407	2.22044604925032e-16\\
0.0867525272270733	4.44089209850063e-16\\
0.0879353151010918	4.44089209850063e-16\\
0.0891229937532323	1.99840144432529e-15\\
0.0915133500547451	3.10862446895044e-15\\
0.0927161933705527	2.66453525910038e-15\\
0.0939242588351394	3.55271367880051e-15\\
0.0951376317021975	3.10862446895044e-15\\
0.0963563982288687	2.44249065417535e-15\\
0.0975806456956612	2.22044604925032e-15\\
0.0988104624269734	3.99680288865057e-15\\
0.100045937811874	5.32907051820076e-15\\
0.10128716232521	5.32907051820076e-15\\
0.105046252128229	2.44249065417535e-15\\
0.106311400384147	2.44249065417535e-15\\
0.108860450030427	2.88657986402541e-15\\
0.111435159820486	1.55431223447522e-15\\
0.112732388018875	1.77635683940025e-15\\
0.114036334762845	3.10862446895044e-15\\
0.115347103986345	3.99680288865057e-15\\
0.116664800996105	4.2188474935756e-15\\
0.117989532498418	4.8849813083507e-15\\
0.119321406626815	4.8849813083507e-15\\
0.120660532969897	5.99520433297584e-15\\
0.122007022599902	6.21724893790089e-15\\
0.123360988101815	6.21724893790089e-15\\
0.124722543602696	5.32907051820076e-15\\
0.126091804802222	6.88338275267596e-15\\
0.127468889003296	7.10542735760101e-15\\
0.128853915143416	7.77156117237611e-15\\
0.130247003826659	7.99360577730111e-15\\
0.13164827735624	7.77156117237611e-15\\
0.133057859767781	9.10382880192629e-15\\
0.134475876863167	9.76996261670136e-15\\
0.135902456245082	9.54791801177633e-15\\
0.137337727352131	1.02140518265515e-14\\
0.138781821494879	1.04360964314765e-14\\
0.140234871892286	1.02140518265515e-14\\
0.141697013709088	1.04360964314765e-14\\
0.143168384093805	9.54791801177633e-15\\
0.144649122217464	1.08801856413266e-14\\
0.146139369313225	1.08801856413266e-14\\
0.147639268716524	1.06581410364015e-14\\
0.149148965906292	1.06581410364015e-14\\
0.152198346530081	1.18793863634892e-14\\
0.1537383320199	1.22124532708767e-14\\
0.155288719495767	1.35447209004269e-14\\
0.156849665798196	1.28785870856518e-14\\
0.158421330174885	1.38777878078145e-14\\
0.160003874327609	1.44328993201271e-14\\
0.161597462459968	1.32116539930394e-14\\
0.163202261326424	1.33226762955019e-14\\
0.166446171331966	1.55431223447522e-14\\
0.168085629185454	1.54321000422897e-14\\
0.169736991305982	1.59872115546022e-14\\
0.17140043796601	1.55431223447522e-14\\
0.173076152301361	1.48769885299771e-14\\
0.17476432036673	1.52100554373646e-14\\
0.178178776840735	1.45439216225895e-14\\
0.183398690090531	1.64313007644523e-14\\
0.185165658397565	1.53210777398272e-14\\
0.186946469427845	1.53210777398272e-14\\
0.188741334711068	1.56541446472147e-14\\
0.192374091550866	1.70974345792274e-14\\
0.194212423762039	1.69864122767649e-14\\
0.199817956516359	1.94289029309403e-14\\
0.201717424010956	1.92068583260152e-14\\
0.203632768463798	2.04281036531029e-14\\
0.205564235071483	2.04281036531029e-14\\
0.207512073131426	2.12052597703405e-14\\
0.209476536117629	2.08721928629529e-14\\
0.211457881757894	2.20934381900406e-14\\
0.213456372111585	2.22044604925032e-14\\
0.215472273648768	2.32036612146658e-14\\
0.217505857330112	2.27595720048157e-14\\
0.219557398687773	2.27595720048157e-14\\
0.221627177907287	2.22044604925032e-14\\
0.223715479910217	2.12052597703405e-14\\
0.22582259443762	2.05391259555654e-14\\
0.227948816134493	2.07611705604904e-14\\
0.230094444634528	2.17603712826531e-14\\
0.232259784645882	2.15383266777281e-14\\
0.234445146037475	2.1094237467878e-14\\
0.236650843925723	2.1094237467878e-14\\
0.238877198761864	2.06501482580279e-14\\
0.241124536419353	2.09832151654154e-14\\
0.243393188281795	2.07611705604904e-14\\
0.245683491330876	2.14273043752655e-14\\
0.247995788234366	2.09832151654154e-14\\
0.250330427434118	2.14273043752655e-14\\
0.255068155885636	2.18713935851156e-14\\
0.259899583021795	2.25375273998907e-14\\
0.264827713121106	2.25375273998907e-14\\
0.269855651109344	2.35367281220533e-14\\
0.272408046518828	2.42028619368285e-14\\
0.274986605179414	2.46469511466785e-14\\
0.277591744661676	2.4535928844216e-14\\
0.280223889295522	2.4535928844216e-14\\
0.282883470239559	2.39808173319033e-14\\
0.285570925547406	2.36477504245158e-14\\
0.288286700229735	2.29816166097407e-14\\
0.291031246313015	2.27595720048157e-14\\
0.293805022893087	2.36477504245158e-14\\
0.296608496184311	2.32036612146658e-14\\
0.299442139562617	2.37587727269784e-14\\
0.305201866113178	2.33146835171283e-14\\
0.308128932152171	2.35367281220533e-14\\
0.311088134052543	2.33146835171283e-14\\
0.31407998142617	2.39808173319033e-14\\
0.317104991163999	2.42028619368285e-14\\
0.320163687426295	2.40918396343659e-14\\
0.323256601622306	2.32036612146658e-14\\
0.326384272379196	2.29816166097407e-14\\
0.329547245499317	2.28705943072782e-14\\
0.332746073904374	2.24265050974281e-14\\
0.335981317566738	2.26485497023531e-14\\
0.339253543426082	2.19824158875781e-14\\
0.342563325291216	2.17603712826531e-14\\
0.349297885915728	2.17603712826531e-14\\
0.352723845521725	2.25375273998907e-14\\
0.356189722508343	2.26485497023531e-14\\
0.363243658851999	2.30926389122033e-14\\
0.370464613049803	2.39808173319033e-14\\
0.374139282648704	2.42028619368285e-14\\
0.377857589705222	2.46469511466785e-14\\
0.385427670548349	2.48689957516036e-14\\
0.38928073148325	2.46469511466785e-14\\
0.393180003367817	2.46469511466785e-14\\
0.397126137883115	2.48689957516036e-14\\
0.401119789122529	2.49800180540661e-14\\
0.405161613080869	2.54241072639161e-14\\
0.40925226711121	2.48689957516036e-14\\
0.413392409347971	2.4757973449141e-14\\
0.417582698096648	2.43138842392909e-14\\
0.421823791188732	2.42028619368285e-14\\
0.426116345303106	2.42028619368285e-14\\
0.430461015251913	2.4535928844216e-14\\
0.434858453232826	2.46469511466785e-14\\
0.439309308047195	2.44249065417535e-14\\
0.443814224284226	2.43138842392909e-14\\
0.448373841473625	2.53130849614536e-14\\
0.45298879320511	2.55351295663786e-14\\
0.462387199462588	2.57571741713036e-14\\
0.467171883133938	2.52020626589911e-14\\
0.472014357680738	2.49800180540661e-14\\
0.476915212792067	2.44249065417535e-14\\
0.481875026364515	2.4757973449141e-14\\
0.486894363452569	2.48689957516036e-14\\
0.491973775206725	2.50910403565286e-14\\
0.497113797800894	2.46469511466785e-14\\
0.502314951356732	2.4757973449141e-14\\
0.50757773886588	2.50910403565286e-14\\
0.512902645116919	2.53130849614536e-14\\
0.518290135630517	2.53130849614536e-14\\
0.529254628907806	2.50910403565286e-14\\
0.534832457027191	2.57571741713036e-14\\
0.540474518140861	2.58681964737661e-14\\
0.546181166156982	2.56461518688411e-14\\
0.557789511886236	2.60902410786911e-14\\
0.563691788289127	2.60902410786911e-14\\
0.575693789595935	2.63122856836162e-14\\
0.581793926157303	2.66453525910038e-14\\
0.587960379260137	2.73114864057789e-14\\
0.594193281278869	2.76445533131664e-14\\
0.600492734482886	2.70894418008539e-14\\
0.606858810767795	2.73114864057789e-14\\
0.619790967314062	2.75335310107038e-14\\
0.626357038354739	2.77555756156289e-14\\
0.632989714146861	2.80886425230164e-14\\
0.646454526829332	2.78665979180915e-14\\
0.660184401113616	2.87547763377916e-14\\
0.667148294610051	2.90878432451791e-14\\
0.674177866744655	2.95319324550292e-14\\
0.681272864115511	2.96429547574916e-14\\
0.688433006914702	3.00870439673417e-14\\
0.69565798981121	3.11972669919669e-14\\
0.70294748289904	3.20854454116671e-14\\
0.710301132705784	3.33066907387547e-14\\
0.717718563253777	3.54161144855425e-14\\
0.725199377169609	3.86357612569555e-14\\
0.732743156832178	4.27435864480686e-14\\
0.748017848782522	4.25215418431435e-14\\
0.755747835343508	4.26325641456059e-14\\
0.763538938660002	4.29656310529935e-14\\
0.771390658005615	4.31876756579185e-14\\
0.779302479744224	4.29656310529935e-14\\
0.787273878564569	4.3076653355456e-14\\
0.795304318701504	4.2854608750531e-14\\
0.811540134784854	4.32986979603812e-14\\
0.819744397625708	4.34097202628437e-14\\
0.828005477838644	4.31876756579185e-14\\
0.836322804873818	4.31876756579185e-14\\
0.844695804493522	4.34097202628437e-14\\
0.853123899771601	4.57411886145564e-14\\
0.870143061808719	4.52970994047063e-14\\
0.878732969599831	4.5408121707169e-14\\
0.88737565677858	4.5408121707169e-14\\
0.896070546300862	4.72955008490317e-14\\
0.904817063421854	4.81836792687317e-14\\
0.913614636355733	4.82947015711943e-14\\
0.922462696884409	4.87387907810445e-14\\
0.931360680917704	5.01820807130572e-14\\
0.940308029003019	5.02931030155196e-14\\
0.949304186793574	5.01820807130572e-14\\
0.958348605466158	4.99600361081321e-14\\
0.976580060002021	5.04041253179821e-14\\
0.985766029014552	5.04041253179821e-14\\
0.994998125755838	5.01820807130572e-14\\
1.00427583384511	5.01820807130572e-14\\
1.01359864408499	5.00710584105946e-14\\
1.02296605461159	5.01820807130572e-14\\
1.03237757101374	5.01820807130572e-14\\
1.04183270642494	4.98490138056696e-14\\
1.05133098158718	5.26245713672323e-14\\
1.0608719248897	5.41788836017077e-14\\
1.0704550723843	5.52891066263329e-14\\
1.08974616242445	5.61772850460328e-14\\
1.0994532152498	5.65103519534205e-14\\
1.10920069272563	5.67323965583455e-14\\
1.1189881687789	5.67323965583455e-14\\
1.12881522470993	5.69544411632706e-14\\
1.13868144909394	5.69544411632706e-14\\
1.14858643767198	5.7287508070658e-14\\
1.15852979323367	5.75095526755832e-14\\
1.16851112548966	5.73985303731205e-14\\
1.17853005094002	5.76205749780457e-14\\
1.18858619273571	5.77315972805082e-14\\
1.1986791805333	5.80646641878957e-14\\
1.20880865034728	5.77315972805082e-14\\
1.21897424439886	5.80646641878957e-14\\
1.22917561096216	5.80646641878957e-14\\
1.2394124042069	5.79536418854332e-14\\
1.24968428404201	5.77315972805082e-14\\
1.27033197086861	5.81756864903582e-14\\
1.28070712494997	5.82867087928208e-14\\
1.29111605948676	5.85087533977456e-14\\
1.3015584607136	5.81756864903582e-14\\
1.31203401966039	5.81756864903582e-14\\
1.32254243200004	5.83977310952832e-14\\
1.33308339789565	5.83977310952832e-14\\
1.34365662185164	5.86197757002082e-14\\
1.35426181256593	5.86197757002082e-14\\
1.38626633214578	5.82867087928208e-14\\
1.39699655576855	5.85087533977456e-14\\
1.40775734759935	5.86197757002082e-14\\
1.44022045772359	5.86197757002082e-14\\
1.45110086349737	5.88418203051333e-14\\
1.46201052333846	5.87307980026709e-14\\
1.47294918318813	5.87307980026709e-14\\
1.48391659164496	5.86197757002082e-14\\
1.50593666141377	5.86197757002082e-14\\
1.5169888322527	5.83977310952832e-14\\
1.52806877055239	5.82867087928208e-14\\
1.53917623664185	5.82867087928208e-14\\
1.55031099290692	5.83977310952832e-14\\
1.56147280370082	5.81756864903582e-14\\
1.58387665560793	5.81756864903582e-14\\
1.59511823449921	5.80646641878957e-14\\
1.60638594331671	5.81756864903582e-14\\
1.61767955500766	5.80646641878957e-14\\
1.65171355871339	5.83977310952832e-14\\
1.66310854011486	5.82867087928208e-14\\
1.68597264952028	5.85087533977456e-14\\
1.69744134037428	5.82867087928208e-14\\
1.72045090943704	5.82867087928208e-14\\
1.73199135660912	5.81756864903582e-14\\
1.75514250537786	5.81756864903582e-14\\
1.76675278112131	5.80646641878957e-14\\
1.79004167636666	5.80646641878957e-14\\
1.80171987437223	5.81756864903582e-14\\
1.81342029269874	5.81756864903582e-14\\
1.82514272213507	5.80646641878957e-14\\
1.83688695401675	5.80646641878957e-14\\
1.84865278019107	5.81756864903582e-14\\
1.86043999298282	5.80646641878957e-14\\
1.87224838516116	5.81756864903582e-14\\
1.88407774990915	5.81756864903582e-14\\
1.90779857173467	5.79536418854332e-14\\
1.91968961698162	5.79536418854332e-14\\
1.93160081108372	5.78426195829706e-14\\
1.94353194886577	5.80646641878957e-14\\
1.95548282540353	5.78426195829706e-14\\
1.97944297616931	5.78426195829706e-14\\
1.99145184160328	5.79536418854332e-14\\
2.00347962816277	5.77315972805082e-14\\
2.01552613185282	5.77315972805082e-14\\
2.02759114880573	5.75095526755832e-14\\
2.03967447526307	5.76205749780457e-14\\
2.05177590755915	5.76205749780457e-14\\
2.06389524210507	5.75095526755832e-14\\
2.08818680388166	5.75095526755832e-14\\
2.112547532853	5.77315972805082e-14\\
2.13697580160695	5.75095526755832e-14\\
2.1983312786715	5.75095526755832e-14\\
2.21064956949038	5.77315972805082e-14\\
2.22298311688826	5.76205749780457e-14\\
2.235331717055	5.77315972805082e-14\\
2.24769516609564	5.77315972805082e-14\\
2.26007326002408	5.76205749780457e-14\\
2.28487256610797	5.78426195829706e-14\\
2.29729336978268	5.77315972805082e-14\\
2.30972800137366	5.77315972805082e-14\\
2.32217625635602	5.78426195829706e-14\\
2.3346379300832	5.78426195829706e-14\\
2.3596007145545	5.76205749780457e-14\\
2.37210141536529	5.77315972805082e-14\\
2.38461471504788	5.77315972805082e-14\\
2.39714040829688	5.75095526755832e-14\\
2.40967828966819	5.76205749780457e-14\\
2.42222815357621	5.76205749780457e-14\\
2.43478979429186	5.75095526755832e-14\\
2.44736300594156	5.7287508070658e-14\\
2.4599475825063	5.71764857681955e-14\\
2.47254331782089	5.7287508070658e-14\\
2.48515000557239	5.7287508070658e-14\\
2.49776743930053	5.73985303731205e-14\\
2.52303371810432	5.73985303731205e-14\\
2.53568214951943	5.75095526755832e-14\\
2.56100856111876	5.75095526755832e-14\\
2.57368612676013	5.73985303731205e-14\\
2.58637298902436	5.73985303731205e-14\\
2.59906894027805	5.7287508070658e-14\\
2.61177377274454	5.7287508070658e-14\\
2.62448727850555	5.73985303731205e-14\\
2.63720924950363	5.7287508070658e-14\\
2.64993947754227	5.7287508070658e-14\\
2.66267775428925	5.73985303731205e-14\\
2.67542387127713	5.7287508070658e-14\\
2.68817761990698	5.7287508070658e-14\\
2.70093879144944	5.75095526755832e-14\\
2.71370717704785	5.73985303731205e-14\\
2.72648256771904	5.73985303731205e-14\\
2.73926475435837	5.7287508070658e-14\\
2.77764999724809	5.7287508070658e-14\\
2.79045727434899	5.71764857681955e-14\\
2.81608886486368	5.73985303731205e-14\\
2.82891275861114	5.73985303731205e-14\\
2.84174177140726	5.7287508070658e-14\\
2.86741431373947	5.7287508070658e-14\\
2.88025742284531	5.73985303731205e-14\\
2.89310481014731	5.73985303731205e-14\\
2.93167053659003	5.77315972805082e-14\\
2.95739855206718	5.86197757002082e-14\\
2.97026718702479	5.92859095149833e-14\\
2.98313862570311	6.0285110237146e-14\\
2.99601265721529	6.21724893790089e-14\\
3.00888907062677	6.56141807553468e-14\\
3.02176765493708	6.53921361504218e-14\\
3.03464819911673	6.53921361504218e-14\\
3.04753049209774	6.56141807553468e-14\\
3.06041432277715	6.56141807553468e-14\\
3.07329948002168	6.57252030578094e-14\\
3.11196079944606	6.57252030578094e-14\\
3.12484915115938	6.63913368725845e-14\\
3.16351498491666	6.63913368725845e-14\\
3.18929074399858	6.66133814775095e-14\\
3.20217755086071	6.66133814775095e-14\\
3.21506336100873	6.65023591750468e-14\\
3.22794796327034	6.65023591750468e-14\\
3.24083114649669	6.63913368725845e-14\\
3.2794700709256	6.63913368725845e-14\\
3.305218389098	6.61692922676593e-14\\
3.31808862585355	6.61692922676593e-14\\
3.33095596654973	6.62803145701219e-14\\
3.34382020038628	6.90558721316846e-14\\
3.35668111660953	7.061018436616e-14\\
3.36953850453147	7.14983627858602e-14\\
3.38239215353385	7.20534742981726e-14\\
3.40808739267036	7.24975635080228e-14\\
3.43376515058292	7.27196081129477e-14\\
3.44659694836667	7.26085858104854e-14\\
3.45942374516422	7.28306304154104e-14\\
3.47224533093845	7.28306304154104e-14\\
3.49787202975612	7.30526750203352e-14\\
3.51067672322335	7.29416527178728e-14\\
3.52347536652053	7.30526750203352e-14\\
3.5362677501277	7.29416527178728e-14\\
3.57460524932038	7.32747196252602e-14\\
3.61287887973964	7.32747196252602e-14\\
3.62562158878933	7.31636973227977e-14\\
3.63835636628245	7.32747196252602e-14\\
3.67651102601801	7.32747196252602e-14\\
3.68921199456422	7.33857419277228e-14\\
3.71458680726185	7.33857419277228e-14\\
3.72726023612805	7.32747196252602e-14\\
3.75257810176581	7.34967642301855e-14\\
3.76522212412247	7.33857419277228e-14\\
3.79047931297594	7.33857419277228e-14\\
3.80309206594169	7.32747196252602e-14\\
3.81569398249251	7.33857419277228e-14\\
3.828284856233	7.36077865326477e-14\\
3.84086448091482	7.34967642301855e-14\\
3.85343265043636	7.36077865326477e-14\\
3.87853380032422	7.36077865326477e-14\\
3.89106636921436	7.37188088351105e-14\\
3.91609446726721	7.37188088351105e-14\\
3.9410718104872	7.39408534400356e-14\\
3.95354093634693	7.39408534400356e-14\\
3.990867673167	7.36077865326477e-14\\
4.00328235654084	7.36077865326477e-14\\
4.01568291810576	7.34967642301855e-14\\
4.04044085892865	7.34967642301855e-14\\
4.05279783000604	7.36077865326477e-14\\
4.0774667537597	7.33857419277228e-14\\
4.08977829880354	7.34967642301855e-14\\
4.11435453671434	7.34967642301855e-14\\
4.12661882237268	7.36077865326477e-14\\
4.13886694778326	7.34967642301855e-14\\
4.16331390395832	7.37188088351105e-14\\
4.1755123278399	7.37188088351105e-14\\
4.18769377768663	7.3829831137573e-14\\
4.19985805007722	7.3829831137573e-14\\
4.2362457680218	7.41628980449606e-14\\
4.24833929591496	7.41628980449606e-14\\
4.26041462878317	7.4051875742498e-14\\
4.27247156292234	7.41628980449606e-14\\
4.28450989452806	7.4051875742498e-14\\
4.33247311505493	7.4051875742498e-14\\
4.3444153721896	7.39408534400356e-14\\
4.35633780085062	7.39408534400356e-14\\
4.36824019600632	7.3829831137573e-14\\
4.39198406434496	7.3829831137573e-14\\
4.40382512605715	7.39408534400356e-14\\
4.41564533126998	7.3829831137573e-14\\
4.42744447338571	7.3829831137573e-14\\
4.43922234540985	7.39408534400356e-14\\
4.45097873992102	7.3829831137573e-14\\
4.46271344903895	7.3829831137573e-14\\
4.47442626439077	7.39408534400356e-14\\
4.48611697707724	7.37188088351105e-14\\
4.54423164750096	7.37188088351105e-14\\
4.55578532306944	7.36077865326477e-14\\
4.56731541570138	7.36077865326477e-14\\
4.57882171085274	7.33857419277228e-14\\
4.59030399306963	7.32747196252602e-14\\
4.61319565202502	7.32747196252602e-14\\
4.62460459283495	7.33857419277228e-14\\
4.65868122132717	7.33857419277228e-14\\
4.68127158789308	7.36077865326477e-14\\
4.6925278810926	7.34967642301855e-14\\
4.70375794443952	7.34967642301855e-14\\
4.72613846261354	7.37188088351105e-14\\
4.73728845370043	7.39408534400356e-14\\
4.74841128729257	7.3829831137573e-14\\
4.7595067268918	7.39408534400356e-14\\
4.77057453399439	7.3829831137573e-14\\
4.79262628611582	7.3829831137573e-14\\
4.80360974326397	7.36077865326477e-14\\
4.82549058230246	7.33857419277228e-14\\
4.83638746168505	7.33857419277228e-14\\
4.84725497486921	7.36077865326477e-14\\
4.85809286378055	7.37188088351105e-14\\
4.86890086741172	7.34967642301855e-14\\
4.87967872170411	7.37188088351105e-14\\
4.89042615942513	7.37188088351105e-14\\
4.90114291004443	7.4051875742498e-14\\
4.92248325058831	7.4051875742498e-14\\
4.93310628178913	7.39408534400356e-14\\
4.94369750816865	7.37188088351105e-14\\
4.95425664071947	7.3829831137573e-14\\
4.964783386321	7.37188088351105e-14\\
5.00656048466131	7.37188088351105e-14\\
5.01692074444145	7.36077865326477e-14\\
5.05801609211801	7.36077865326477e-14\\
5.06820183491611	7.37188088351105e-14\\
5.07835165189717	7.34967642301855e-14\\
5.10858197360548	7.31636973227977e-14\\
5.11858448177556	7.32747196252602e-14\\
5.12854922962211	7.31636973227977e-14\\
5.13847583068887	7.32747196252602e-14\\
5.14836389167123	7.29416527178728e-14\\
5.15821301228675	7.29416527178728e-14\\
5.16802278515267	7.30526750203352e-14\\
5.17779279567038	7.30526750203352e-14\\
5.18752262192274	7.27196081129477e-14\\
5.20685999682051	7.31636973227977e-14\\
5.22603138490555	7.33857419277228e-14\\
5.23555369911451	7.3829831137573e-14\\
5.24503313958287	7.43849426498853e-14\\
5.25446923134684	7.5162098767123e-14\\
5.26386149180994	7.64943663966733e-14\\
5.27320943079223	7.89368570508485e-14\\
5.2825125506069	8.27116153345741e-14\\
5.29177034615989	8.29336599394993e-14\\
5.30098230508716	8.29336599394993e-14\\
5.3101479079181	8.30446822419616e-14\\
5.31926662827342	8.28226376370367e-14\\
5.32833793309898	8.30446822419616e-14\\
5.33736128293748	8.29336599394993e-14\\
5.34633613223893	8.31557045444244e-14\\
5.37296413771928	8.28226376370367e-14\\
5.38173942074563	8.30446822419616e-14\\
5.39046339794721	8.33777491493493e-14\\
5.39913549616464	8.35997937542741e-14\\
5.41632175030644	8.33777491493493e-14\\
5.42483474929995	8.35997937542741e-14\\
5.43329355695767	8.34887714518117e-14\\
5.441697594039	8.34887714518117e-14\\
5.4500462825254	8.32667268468868e-14\\
5.45833904654765	8.29336599394993e-14\\
5.4665753133579	8.28226376370367e-14\\
5.4747545143461	8.32667268468868e-14\\
5.48287608609839	8.29336599394993e-14\\
5.49093947149278	8.27116153345741e-14\\
5.49894412083139	8.27116153345741e-14\\
5.50688949300308	8.26005930321115e-14\\
5.51477505667169	8.27116153345741e-14\\
5.52260029148848	8.30446822419616e-14\\
5.53036468931827	8.29336599394993e-14\\
5.53806775547911	8.27116153345741e-14\\
5.54570900998558	8.26005930321115e-14\\
5.55328798879014	8.26005930321115e-14\\
5.56080424501729	8.23785484271866e-14\\
5.56825735018185	8.23785484271866e-14\\
5.57564689538605	8.20454815197992e-14\\
5.58297249248766	8.2489570729649e-14\\
5.59023377523257	8.70414851306124e-14\\
5.59743040034132	8.98170426921753e-14\\
5.60456204854931	9.18154441365004e-14\\
5.62556431955049	9.59232693276134e-14\\
5.63243338086079	9.6922470049776e-14\\
5.63923626126302	9.71445146547013e-14\\
5.64597280383489	9.78106484694762e-14\\
5.65924639518786	9.83657599817888e-14\\
5.6786570362294	9.86988268891762e-14\\
5.6974680100747	9.96980276113392e-14\\
5.70967654381208	9.93649607039514e-14\\
5.72162081001513	9.94759830064138e-14\\
5.72749437069744	9.88098491916387e-14\\
5.76137380190306	9.89208714941014e-14\\
5.76679666442467	9.91429160990267e-14\\
5.77745433253347	9.92539384014889e-14\\
5.78269006643918	9.96980276113392e-14\\
5.79297779734522	9.95870053088764e-14\\
5.7980308322567	9.99200722162643e-14\\
5.80302403210041	9.99200722162643e-14\\
5.8079579542476	9.96980276113392e-14\\
5.81283316950696	9.99200722162643e-14\\
5.81765026106797	9.99200722162643e-14\\
5.82240982345786	9.93649607039514e-14\\
5.82711246151747	9.93649607039514e-14\\
5.84536617268909	1.00586206031039e-13\\
5.8497935537786	1.00697228333502e-13\\
5.85848956687069	1.00364161426114e-13\\
5.86697826491004	1.00808250635964e-13\\
5.87114651077787	1.01585406753202e-13\\
5.87526489842175	1.01363362148277e-13\\
5.87933408614934	1.00808250635964e-13\\
5.88335473182616	1.01363362148277e-13\\
5.88732749227956	1.01252339845814e-13\\
5.89125302273655	1.01474384450739e-13\\
5.89513197629487	1.01252339845814e-13\\
5.89896500342659	1.00808250635964e-13\\
5.90275275151287	1.00808250635964e-13\\
5.91019498204808	1.01252339845814e-13\\
5.9138507400496	1.01030295240889e-13\\
5.91746376938914	1.01030295240889e-13\\
5.92805271888039	1.02473585172902e-13\\
5.93490970654603	1.02806652080289e-13\\
5.94161046129594	1.0236256287044e-13\\
5.94815968341937	1.02806652080289e-13\\
5.95137890949641	1.02140518265515e-13\\
5.954561966421	1.02584607475364e-13\\
5.9638996557439	1.03250741290139e-13\\
5.96694353387135	1.03916875104915e-13\\
5.96995395592608	1.03916875104915e-13\\
5.97293144288662	1.03694830499989e-13\\
5.9758765084566	1.03916875104915e-13\\
5.97878965905918	1.04805053524615e-13\\
5.98167139384047	1.0502709812954e-13\\
5.98452220468139	1.04805053524615e-13\\
5.98734257621786	1.05249142734465e-13\\
5.99832911017615	1.04805053524615e-13\\
6.00365181501408	1.04249942012302e-13\\
6.00886552643464	1.0458300891969e-13\\
6.01897945428106	1.03694830499989e-13\\
6.0214449953346	1.0458300891969e-13\\
6.02388614666374	1.0591527654924e-13\\
6.02630329041126	1.05693231944315e-13\\
6.03106705254495	1.05693231944315e-13\\
6.03804183737538	1.04805053524615e-13\\
6.04258189242657	1.04805053524615e-13\\
6.04482000010716	1.04249942012302e-13\\
6.04703726835705	1.04916075827077e-13\\
6.05356724457016	1.05582209641852e-13\\
6.0557043365745	1.04916075827077e-13\\
6.05782215362102	1.05138120432002e-13\\
6.05992099314803	1.0458300891969e-13\\
6.06200114764239	1.03805852802452e-13\\
6.0640629047241	1.03916875104915e-13\\
6.06813235329882	1.03583808197527e-13\\
6.0701405964493	1.03916875104915e-13\\
6.07213154566603	1.04694031222152e-13\\
6.07410546547753	1.04027897407377e-13\\
6.07606261603648	1.0413891970984e-13\\
6.07800325319813	1.04027897407377e-13\\
6.07992762859803	1.0458300891969e-13\\
6.08183598972825	1.03916875104915e-13\\
6.08560563888351	1.03361763592602e-13\\
6.08746740185031	1.02806652080289e-13\\
6.08931410057654	1.02695629777827e-13\\
6.09296321314636	1.02140518265515e-13\\
6.09476607171201	1.01363362148277e-13\\
6.09655475561816	1.02140518265515e-13\\
6.09832947833437	1.00364161426114e-13\\
6.10009044989307	1.00475183728577e-13\\
6.10183787695401	1.01474384450739e-13\\
6.10357196286778	1.00919272938427e-13\\
6.10529290773834	1.01585406753202e-13\\
6.10700090848412	1.00253139123652e-13\\
6.10869615889864	1.01918473660589e-13\\
6.11037884970957	1.02695629777827e-13\\
6.11204916863686	1.04249942012302e-13\\
6.11370730044993	1.04249942012302e-13\\
6.11698772739403	1.02251540567977e-13\\
6.11861037781135	1.02251540567977e-13\\
6.12022155179419	1.00919272938427e-13\\
6.12182142018105	1.00253139123652e-13\\
6.12341015118176	1.00253139123652e-13\\
6.12498791042757	1.01363362148277e-13\\
6.1265548610205	1.00697228333502e-13\\
6.12811116358168	1.00475183728577e-13\\
6.12965697629886	1.00919272938427e-13\\
6.13119245497291	1.01585406753202e-13\\
6.13271775306361	1.01141317543352e-13\\
6.1342330217344	1.01252339845814e-13\\
6.1357384098964	1.02140518265515e-13\\
6.13723406425155	1.01918473660589e-13\\
6.13872012933492	1.01474384450739e-13\\
6.14019674755622	1.01918473660589e-13\\
6.14166405924066	1.02140518265515e-13\\
6.14312220266862	1.02140518265515e-13\\
6.1445713141151	1.01918473660589e-13\\
6.14601152788807	1.01918473660589e-13\\
6.14744297636613	1.03472785895064e-13\\
6.14886579003557	1.03250741290139e-13\\
6.15028009752655	1.02806652080289e-13\\
6.15168602564878	1.03250741290139e-13\\
6.15308369942639	1.03250741290139e-13\\
6.15447324213218	1.03694830499989e-13\\
6.15585477532119	1.03028696685215e-13\\
6.15722841886361	1.04360964314765e-13\\
6.15859429097718	1.04805053524615e-13\\
6.16130318571572	1.06137321154165e-13\\
6.162646436796	1.0502709812954e-13\\
6.16398237341841	1.0458300891969e-13\\
6.16531110600187	1.0458300891969e-13\\
6.16663274349431	1.05693231944315e-13\\
6.16794739340077	1.06137321154165e-13\\
6.16925516181127	1.05249142734465e-13\\
6.17055615342797	1.03694830499989e-13\\
6.17185047159198	1.03916875104915e-13\\
6.17313821830947	1.04360964314765e-13\\
6.17441949427744	1.0458300891969e-13\\
6.17569439890896	1.0458300891969e-13\\
6.17696303035794	1.0502709812954e-13\\
6.17822548554351	1.04805053524615e-13\\
6.17948186017378	1.0502709812954e-13\\
6.18197674468674	1.0591527654924e-13\\
6.18321544013992	1.04805053524615e-13\\
6.18567579293451	1.04805053524615e-13\\
6.18689762919278	1.03916875104915e-13\\
6.18811402286311	1.0502709812954e-13\\
6.18932506077534	1.0458300891969e-13\\
6.19053082874465	1.04805053524615e-13\\
6.19173141159163	1.04360964314765e-13\\
6.19292689316167	1.03028696685215e-13\\
6.19411735634437	1.0413891970984e-13\\
6.19530288309228	1.0413891970984e-13\\
6.1964835544395	1.03028696685215e-13\\
6.19765945051992	1.03472785895064e-13\\
6.19883065058522	1.01696429055664e-13\\
};
%\addlegendentry{EpVI with $h_0=0.001$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0100001655998883	1.0147398367355e-05\\
0.0200521783408547	4.04827905158278e-05\\
0.0302087705635481	9.06866472569766e-05\\
0.0405244718641065	0.00016022935658766\\
0.0510565760299579	0.000248375644278376\\
0.0618661932752307	0.000354190795284204\\
0.0730194219475448	0.00047654871156455\\
0.0845886791834323	0.000614141856517758\\
0.0966542371259314	0.000765493154206264\\
0.109306020652824	0.000928969933738255\\
0.122645734567915	0.00110280003641794\\
0.136789403463554	0.00128509023618317\\
0.151870426669092	0.00147384716295029\\
0.168043274658794	0.00166700096361883\\
0.185487982861535	0.00186243198557268\\
0.204415634796357	0.00205800081986274\\
0.225075069373186	0.00225158209009968\\
0.247761096852199	0.00244110240823337\\
0.272824562654097	0.00262458292209011\\
0.300684653388583	0.00280018682268235\\
0.331843885345704	0.00296627201580835\\
0.366906233454564	0.00312144882143461\\
0.406598814386036	0.00326464194168352\\
0.451797372675247	0.0033951548875466\\
0.503555437529341	0.00351273338503933\\
0.563136270313726	0.003617621773637\\
0.632045388273288	0.00371060287177971\\
0.712059234541456	0.00379300719214548\\
0.805242136425465	0.00386667216723046\\
0.913938817263926	0.00393382754193494\\
1.04072357763572	0.0039968822266554\\
1.18828102270057	0.0040580957263624\\
1.35918994039881	0.00411914056905682\\
1.555587312688	0.00418060669141539\\
1.77871127793377	0.00424156225344463\\
2.02836639352285	0.00429934733589943\\
2.30241819320863	0.00434979268594726\\
2.59648361617432	0.00438797045513483\\
2.90399620494611	0.00440937901402927\\
3.21674918941304	0.00441121156739032\\
3.52585864428896	0.00439321859198483\\
3.82291371219603	0.00435778688816735\\
4.10099533466199	0.00430919920428541\\
4.35530550479059	0.00425240249205672\\
4.58331543847339	0.00419177516780578\\
4.7845116893533	0.00413028270403337\\
4.95991263332419	0.00406916564587978\\
5.11152909318185	0.00400808209892378\\
5.24188827986739	0.0039455191217188\\
5.35367491390015	0.00387928862683562\\
5.44949466238761	0.00380698095042431\\
5.53173937899922	0.00372631470747398\\
5.60252587530259	0.00363537009058934\\
5.66368215623882	0.00353271962266743\\
5.71676104950055	0.00341748047748058\\
5.76306745455949	0.00328931275660982\\
5.80369057785615	0.00314838399449879\\
5.83953620085595	0.00299531493472882\\
5.87135643909904	0.00283111686302439\\
5.89977592107675	0.00265712704633625\\
5.92531415142844	0.00247494614413268\\
5.94840425772712	0.00228637965288181\\
5.96940851576294	0.00209338429698968\\
5.98863110920995	0.00189801959121216\\
6.0063285699872	0.00170240441623992\\
6.02271830311107	0.0015086782595346\\
6.03798554542082	0.00131896670126919\\
6.05228905231963	0.00113535072053805\\
6.06576575591552	0.000959839427976838\\
6.07853459376128	0.000794345878272207\\
6.09069967017601	0.000640665668242946\\
6.10235288145252	0.000500458076953425\\
6.1135761113403	0.000375229550492406\\
6.12444308318629	0.00026631937423982\\
6.13502093919713	0.000174887409477353\\
6.14537160473854	0.000101903799420988\\
6.15555298580581	4.81405728054441e-05\\
6.1656200402936	1.41650918390468e-05\\
6.17562575807848	3.35306471033192e-07\\
6.18562208091001	6.79678934067951e-06\\
6.19566079047509	3.34815362093011e-05\\
6.20579439161637	8.01085258896883e-05\\
};
%\addlegendentry{ $g_2$ with $h_0=0.01$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00100029276523728	1.0213718759644e-09\\
0.00300108589391179	9.19170517477141e-09\\
0.00500250195875651	2.55289140937975e-08\\
0.00800670372863266	6.53315663790011e-08\\
0.0110146492273664	1.23455462297528e-07\\
0.0150335088190126	2.29355576308876e-07\\
0.0190649059921189	3.67547197566154e-07\\
0.024126974591077	5.85334983149721e-07\\
0.0292207056594318	8.52632068948366e-07\\
0.0353846842294985	1.23773439275609e-06\\
0.0416164046173684	1.69163216012791e-06\\
0.0479285176094599	2.21258869270713e-06\\
0.0554118503593131	2.90244789447059e-06\\
0.0630445011174352	3.67724616978648e-06\\
0.0708497535620829	4.53292153146378e-06\\
0.0788524547031777	5.46497472520002e-06\\
0.0870792731846723	6.46848929175547e-06\\
0.0955589872387463	7.5381540693975e-06\\
0.1043228075765	8.66828817613908e-06\\
0.113404741294245	9.85286860144539e-06\\
0.122842003813126	1.10855605268689e-05\\
0.1326754869742	1.23597505288231e-05\\
0.142950292704878	1.36685828229232e-05\\
0.152146222962463	1.4812665546593e-05\\
0.161737611230102	1.59724759174473e-05\\
0.17176243485159	1.71434085314281e-05\\
0.182262429890431	1.83208161415038e-05\\
0.1932835587904	1.95000344045404e-05\\
0.204876538637331	2.06764084316191e-05\\
0.215014460569266	2.16512146948843e-05\\
0.225623942936856	2.26182013880471e-05\\
0.236743804731088	2.35747775465533e-05\\
0.248416408351831	2.45184120224451e-05\\
0.260688031419145	2.54466480853476e-05\\
0.273609278070399	2.63571188234835e-05\\
0.287235533482182	2.72475633726898e-05\\
0.301627465483239	2.81158439636719e-05\\
0.316851577165593	2.89599637750548e-05\\
0.33298081431499	2.97780855571528e-05\\
0.350095231215523	3.05685509491837e-05\\
0.368282717867427	3.13299003851241e-05\\
0.387639790801769	3.20608934318844e-05\\
0.408272448366924	3.27605293264365e-05\\
0.430297089455301	3.34280674225695e-05\\
0.453841491955727	3.40630471431513e-05\\
0.479045843538049	3.46653069226432e-05\\
0.506063812438855	3.52350014931612e-05\\
0.535063639411602	3.57726166991812e-05\\
0.566229223579647	3.62789808472374e-05\\
0.606770400610518	3.68470489534588e-05\\
0.651100394516918	3.73745278435811e-05\\
0.699637979144871	3.78648196078801e-05\\
0.752841428807347	3.83219801548539e-05\\
0.821475198723357	3.88196529038654e-05\\
0.897992343966559	3.92866049537809e-05\\
0.996266194852032	3.9793498175844e-05\\
1.12233044302374	4.03442684459021e-05\\
1.28403114918665	4.09492636187503e-05\\
1.4709375314561	4.15585183373146e-05\\
1.68491686177608	4.21709171030126e-05\\
1.92664342268869	4.27684197367162e-05\\
2.16706459452356	4.3264647949348e-05\\
2.39707446804695	4.36440315607632e-05\\
2.63965819543031	4.39382671781895e-05\\
2.85940852153337	4.41075244264065e-05\\
3.08313685766487	4.41826404322664e-05\\
3.3076942437457	4.41584753912982e-05\\
3.52987656854691	4.40366964580274e-05\\
3.77699670865728	4.37887719477724e-05\\
4.01306883479344	4.34446340618066e-05\\
4.26159128189417	4.29739973177856e-05\\
4.48923970684011	4.24498456280675e-05\\
4.7160145625891	4.18409857279033e-05\\
4.93367118394267	4.11683085780322e-05\\
5.11990787429455	4.05021265572625e-05\\
5.26458266291561	3.98929740618169e-05\\
5.37707376203805	3.93259807319745e-05\\
5.46468209147976	3.8792662875653e-05\\
5.53290009179553	3.82930247054824e-05\\
5.59413437398618	3.77541701325201e-05\\
5.64165631833632	3.72555886017922e-05\\
5.68507133493185	3.67189699524983e-05\\
5.72478914770668	3.61410721438915e-05\\
5.7553323043598	3.56261100534771e-05\\
5.78376254095985	3.50796313944856e-05\\
5.8102592895234	3.4500904107504e-05\\
5.83498662345108	3.38895358478198e-05\\
5.85809434838878	3.32454615592503e-05\\
5.87971909062375	3.25689278832808e-05\\
5.89998535831426	3.1860475333989e-05\\
5.91900655870461	3.11209190142492e-05\\
5.93688596051257	3.0351328482503e-05\\
5.95371759523438	2.95530072442761e-05\\
5.96958709448981	2.87274722443609e-05\\
5.98457246297599	2.78764336270054e-05\\
5.99874478832273	2.70017749857132e-05\\
6.01216889031129	2.61055342232197e-05\\
6.02490391266908	2.51898851413301e-05\\
6.03700386109106	2.42571198096897e-05\\
6.04851809134847	2.33096317416859e-05\\
6.05949175139145	2.23498999019078e-05\\
6.06996618128362	2.13804735240686e-05\\
6.079979274661	2.04039577385017e-05\\
6.09143478188816	1.9226510567405e-05\\
6.10233065953632	1.80472969018019e-05\\
6.1127164709623	1.68709762906616e-05\\
6.1226371532647	1.57022114071203e-05\\
6.13213353078881	1.45456419304857e-05\\
6.14124276980004	1.3405860199267e-05\\
6.14999878141861	1.22873885253227e-05\\
6.15980891720178	1.10153440897598e-05\\
6.16922522916726	9.78517497740581e-06\\
6.17828838974582	8.60347993825172e-06\\
6.18703542281115	7.47657717203862e-06\\
6.19904928953051	5.97359576515187e-06\\
};
%\addlegendentry{$g_2$ with $h_0=0.001$}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/H_e_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=6.4,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
%ymode=log,
ymin=0.000900715448317802,
ymax=0.0015007154483178,
ylabel style={font=\color{white!15!black}},
ylabel={\small Adaptive Time Step $h_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,1.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100000000000033	0.00100000000000033\\
0.0260006305151297	0.00100007005600133\\
0.051004763373057	0.00100027478885867\\
0.0770163948084468	0.00100063046357857\\
0.1030392364917	0.00100113148667358\\
0.129077063710819	0.00100177756309261\\
0.155133643043099	0.0010025683213728\\
0.181212730154005	0.00100350330049359\\
0.207318067576308	0.00100458195227571\\
0.233453382483971	0.00100580364373837\\
0.25962238427261	0.00100716765067599\\
0.285828762387113	0.00100867316340825\\
0.312076184046486	0.00101031928057349\\
0.338368291826218	0.00101210501343463\\
0.365722807240819	0.00101410603338881\\
0.393133426204203	0.00101625511955916\\
0.420604126806866	0.0010185508455951\\
0.448138846905429	0.00102099166437331\\
0.475741481021314	0.00102357591589808\\
0.504442282784161	0.00102640548345789\\
0.533224495983952	0.00102938529123087\\
0.562092295050341	0.00103251308749908\\
0.592085695337542	0.00103590604982084\\
0.622179799099239	0.00103945238305325\\
0.652379009758078	0.00104314910486281\\
0.683734769944261	0.0010471282032789\\
0.715212297877516	0.0010512611960376\\
0.747871840260013	0.00105568950891399\\
0.781731587237445	0.00106042392300232\\
0.815745501089895	0.00106531903130325\\
0.850989164207374	0.00107052963087995\\
0.887483558597583	0.00107606415291883\\
0.925250901594246	0.00108192994379586\\
0.965402942695766	0.00108830774686997\\
1.00798451044239	0.00109521601966645\\
1.05304426657028	0.00110267063829017\\
1.10174558913071	0.00111087273930011\\
1.15529114081363	0.0011200364976931\\
1.21606208934903	0.00113058290660106\\
1.29112038566249	0.00114375810421574\\
1.56677348224463	0.00119228881567324\\
1.62785426437051	0.00120282088945789\\
1.68340612762702	0.00121226014799536\\
1.73450501265743	0.00122080261444424\\
1.78227355105962	0.00122864953721002\\
1.82787356832987	0.00123600117694433\\
1.87125732844946	0.00124285802361879\\
1.91362956635224	0.0012494157423335\\
1.95496695178317	0.00125567204667565\\
1.99524701301449	0.00126162647693384\\
2.03444819652545	0.00126728024844347\\
2.07254991320435	0.00127263609122696\\
2.10953257184738	0.00127769808440803\\
2.14666024085169	0.00128263983337806\\
2.18264187830617	0.00128729083538648\\
2.218751956857	0.00129181766827902\\
2.25369070177128	0.00129605986680037\\
2.28874223601503	0.0013001762693321\\
2.32390309448208	0.00130416199881989\\
2.35786167015484	0.00130787218805395\\
2.3919149690874	0.00131145272116395\\
2.42605956643452	0.00131489963429754\\
2.45897372710555	0.00131808440737391\\
2.49196581928505	0.00132113883744722\\
2.52503254340988	0.00132405978751216\\
2.55817052293217	0.00132684424129614\\
2.5913763078515	0.00132948932802446\\
2.62331438579385	0.00133189495045283\\
2.65530853745999	0.00133416731820724\\
2.68735553728924	0.00133630425705178\\
2.719452109293	0.00133830373211374\\
2.75159493012277	0.00134016382427227\\
2.78378063201488	0.00134188275252978\\
2.81600580625022	0.00134345887295417\\
2.84692211561982	0.00134483391678586\\
2.87786844810986	0.00134607520229668\\
2.9088417139541	0.00134718163972103\\
2.93983879965893	0.00134815224721763\\
2.97085657065639	0.00134898617086332\\
3.0018918741281	0.00134968267182245\\
3.03294154176336	0.00135024113791005\\
3.06400239259039	0.00135066107537352\\
3.09507123578147	0.00135094211334419\\
3.12614487340752	0.00135108400386041\\
3.15722010340079	0.00135108662001127\\
3.18829372211041	0.00135094995915441\\
3.21936252740854	0.00135067414354051\\
3.25042332142713	0.00135025941588029\\
3.28147291328421	0.00134970613955332\\
3.31250812217353	0.00134901481404359\\
3.34352577987797	0.00134818603870013\\
3.37452273367133	0.00134722054869751\\
3.40549584912257	0.00134611919821914\\
3.43644201284007	0.00134488295610069\\
3.46735813519509	0.00134351291488599\\
3.4995830950234	0.00134194196256221\\
3.53176856298206	0.00134022814038914\\
3.56391113056245	0.00133837309787843\\
3.59600743031871	0.00133637860671243\\
3.6280541390499	0.00133424657260495\\
3.66004798101465	0.00133197903653048\\
3.69198573095166	0.00132957816470647\\
3.72386421720542	0.00132704624837476\\
3.75700459670071	0.00132427208656072\\
3.79007383876802	0.00132136121034865\\
3.82306856426908	0.00131831661969883\\
3.85598547082631	0.00131514144940237\\
3.89013304029873	0.00131170425958071\\
3.92418942682222	0.00130813317144174\\
3.9581512021038	0.00130443213951548\\
3.9920150424837	0.00130060524850339\\
4.02707423473537	0.00129650247603141\\
4.06202087256088	0.00129227338337312\\
4.09813937453312	0.0012877595750922\\
4.13412966731258	0.00128312100245864\\
4.17126653362386	0.00127819149075581\\
4.20825861425267	0.00127314106988852\\
4.24637030081598	0.00126779648806696\\
4.28558200982327	0.00126215357571802\\
4.32461694773545	0.00125639700880864\\
4.36472207505734	0.00125034476622599\\
4.40587581602803	0.00124399653219243\\
4.44929288268355	0.00123715686749559\\
4.49369879544473	0.00123002058043653\\
4.54029110630873	0.00122239201421959\\
4.58902063191389	0.00121427372537752\\
4.64104091955088	0.0012054676352804\\
4.69866109759803	0.00119557005373938\\
4.76409873945577	0.00118418326023573\\
4.84530727859769	0.00116990219545254\\
5.08195465955651	0.00112819262050401\\
5.14370492201245	0.00111750762247809\\
5.19712134768258	0.00110840315577487\\
5.24570714784773	0.00110026161619992\\
5.29066195541288	0.00109286853909474\\
5.33314630787624	0.0010860231791785\\
5.3732086366068	0.00107970882281894\\
5.41089350397832	0.00107390626979154\\
5.44731011311954	0.00106843603955475\\
5.48248057502018	0.00106329042059183\\
5.51642575016002	0.00105846063559767\\
5.55021904547201	0.00105379371114722\\
5.58281646242039	0.00104943273988134\\
5.61423603675026	0.00104536666742394\\
5.64553603036935	0.00104145612334516\\
5.67568346054875	0.00103782714152256\\
5.70572791946182	0.00103434992213192\\
5.73567385217731	0.00103102736839844\\
5.7644979232988	0.00102796871505184\\
5.79323850827261	0.0010250591233838\\
5.82189981277241	0.00102230077400645\\
5.84946640592221	0.00101978609482689\\
5.87696711855824	0.00101741566984614\\
5.90440586825744	0.00101519110350967\\
5.93178661430011	0.00101311388299674\\
5.95810216916004	0.00101125414491765\\
5.98437124563739	0.00100953345497334\\
6.01059747321076	0.00100795285257238\\
6.03678450715022	0.00100651328595269\\
6.06293602619832	0.00100521561670863\\
6.08905573024183	0.00100406061148384\\
6.11514733791492	0.00100304895003944\\
6.14121458434929	0.00100218122778095\\
6.16726121908388	0.0010014579535369\\
6.19329100356381	0.00100087954640937\\
6.21930770903589	0.00100044633914642\\
6.24531511429415	0.00100015858617297\\
6.27031698709927	0.00100001922407245\\
6.29531712699284	0.00100001457090482\\
6.32031890187362	0.00100014463038622\\
6.34632610151584	0.00100042271707679\\
6.37234249562637	0.00100084626965469\\
6.39837186323196	0.00100141504449702\\
6.40037476785118	0.00100146480281005\\
};
\addlegendentry{EpAVI Algorithm}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100085245676862	0.00100085245676862\\
0.0270236986467438	0.00100092556052811\\
0.0530503458641558	0.00100113941682789\\
0.0790844522571046	0.00100149390823745\\
0.105129671875517	0.00100198883989666\\
0.131189652655556	0.00100262393932216\\
0.157268034397948	0.00100339885613909\\
0.183368446738279	0.00100431316173477\\
0.209494507107375	0.00100536634884385\\
0.23564981867988	0.00100655783105896\\
0.261837968309275	0.00100788694228093\\
0.289071936490729	0.00100941204311411\\
0.316349138185267	0.00101108382953363\\
0.343673519790333	0.00101290127810572\\
0.371048998728273	0.00101486326935341\\
0.398479460839154	0.00101696858674494\\
0.425968757745329	0.00101921591561993\\
0.454542399150811	0.0010216949644466\\
0.483187625944769	0.0010243235266767\\
0.511908598554118	0.00102709979375515\\
0.540709425043681	0.0010300218380932\\
0.5706273574966	0.00103319973488247\\
0.600639731421219	0.00103652939622467\\
0.630750909999557	0.00104000826642725\\
0.662008941381301	0.00104376123804695\\
0.693381951318349	0.0010476678434399\\
0.725926360301759	0.00105186253991896\\
0.758603321356256	0.00105621387853905\\
0.792478491627013	0.00106086558667062\\
0.827570962831474	0.00106582799613175\\
0.86282997194765	0.00107095294908888\\
0.899337184847345	0.00107639724063979\\
0.937114492552296	0.00108216879911804\\
0.977273468098534	0.00108844641952377\\
1.01876308865173	0.00109507284008004\\
1.06271217062094	0.00110223282917765\\
1.10917102275188	0.0011099412013813\\
1.1604307680692	0.00111858960175759\\
1.21660467407887	0.00112821023993348\\
1.28237628275629	0.00113962094461506\\
1.36726422723927	0.00115449938722101\\
1.57960949452061	0.00119178095536743\\
1.64788358725709	0.0012035885615278\\
1.7071122783128	0.00121369239854019\\
1.76071764752203	0.00122269763970273\\
1.81102306241985	0.00123100740108395\\
1.8579500859065	0.00123861979490325\\
1.90267235359033	0.00124573624328761\\
1.94514356825868	0.00125235869316764\\
1.98657921023597	0.00125868273491836\\
2.02695675314066	0.00126470680503399\\
2.06625454778346	0.00127043105471625\\
2.10445187425829	0.00127585721113554\\
2.14152898173199	0.00128098843562796\\
2.17875311662711	0.00128599991513578\\
2.21482981019221	0.00129071797540981\\
2.25103680950088	0.00129531084588574\\
2.28607074249533	0.00129961502371323\\
2.32121910615786	0.00130379099349653\\
2.35517052667008	0.00130768586866292\\
2.38922148260819	0.00131145171826041\\
2.42205347049373	0.00131494658008346\\
2.45497117592132	0.00131831355500189\\
2.48797134896107	0.00132154860427569\\
2.52105064033721	0.0013246478153297\\
2.5528779972812	0.00132749175305324\\
2.5847719664058	0.00133020380069215\\
2.61672934344982	0.00133278086726119\\
2.6487468516352	0.00133521999613873\\
2.68082114497068	0.00133751837134977\\
2.71160913838019	0.00133958643077747\\
2.74244309400732	0.00134152055134784\\
2.77331990598311	0.00134331864838\\
2.80423642213331	0.00134497877472661\\
2.83518944719103	0.00134649912484353\\
2.86617574609975	0.00134787803860359\\
2.89719204740107	0.00134911400483695\\
2.92823504670025	0.00135020566458532\\
2.957950258389	0.001351113717595\\
2.98768390720696	0.00135188771882699\\
3.01743303474631	0.00135252688374887\\
3.04719466689534	0.00135303056334735\\
3.07696581683555	0.00135339824544989\\
3.10674348806461	0.0013536295557639\\
3.13652467743909	0.00135372425864588\\
3.16630637823069	0.00135368225757748\\
3.19608558318988	0.00135350359536712\\
3.22585928761058	0.00135318845406207\\
3.25562449238965	0.00135273715457362\\
3.28537820707486	0.00135215015602519\\
3.3151174528953	0.00135142805481081\\
3.34483926576791	0.00135057158338814\\
3.37589023272788	0.00134953345355715\\
3.40691558313565	0.00134835055509264\\
3.43791200264133	0.00134702419006238\\
3.46887620868823	0.00134555581386397\\
3.49980495400249	0.00134394703209129\\
3.53069503000672	0.00134219959708926\\
3.5615432701514	0.00134031540424573\\
3.59234655315748	0.00133829648800976\\
3.62310180616464	0.00133614501767099\\
3.65513976894943	0.00133376116977946\\
3.68711877538956	0.00133123825450099\\
3.71903552386066	0.00132857917363083\\
3.75088678410486	0.00132578696583252\\
3.7826694004361	0.00132286480024213\\
3.81569998102629	0.00131968623648504\\
3.84864935279614	0.00131637409077356\\
3.88151422776505	0.00131293234997454\\
3.91560063910036	0.00130921988230792\\
3.94958874769299	0.00130537643902873\\
3.98347521369441	0.0013014068919226\\
4.01855398198589	0.00129715654038165\\
4.05351622896938	0.00129278126762244\\
4.0896467809534	0.00128811820350538\\
4.1256449894621	0.00128333360508925\\
4.16278580511278	0.00127825711754959\\
4.20105053246392	0.00127288389117997\\
4.23915225233582	0.00126739520212915\\
4.27834924283812	0.00126161122811208\\
4.31862075826692	0.00125553075027529\\
4.35994515131306	0.0012491541336086\\
4.40354221339973	0.0012422858426886\\
4.44813225772546	0.00123512231078227\\
4.49491792113148	0.00122746795748352\\
4.5450691130138	0.00121912177535943\\
4.59850744893785	0.0012100875614891\\
4.6575488442816	0.00119996360111685\\
4.72560420565637	0.00118814836060555\\
4.81295238012034	0.00117283268534596\\
5.01960047739096	0.00113654399065943\\
5.08518416271859	0.00112520143741879\\
5.14119971686782	0.0011156492428066\\
5.19231718723874	0.00110707135229493\\
5.23864929127469	0.00109943337829321\\
5.28248069800774	0.00109234553446402\\
5.32386146359255	0.00108579205362069\\
5.36391736245661	0.00107958938927588\\
5.40159994753555	0.00107389214880271\\
5.4380178512614	0.0010685230864258\\
5.47319283044135	0.00106347388068162\\
5.50820397786849	0.00105858978441642\\
5.54200295633007	0.00105401635188773\\
5.57460868422964	0.0010497429309142\\
5.6070844636825	0.00104562810717024\\
5.6383935962089	0.00104180056736958\\
5.66959030160195	0.00103812831314176\\
5.69964467196133	0.00103472895849333\\
5.72960271379257	0.00103148019805843\\
5.75946883186171	0.00102838451122178\\
5.78822205647786	0.00102554301343538\\
5.81689784415441	0.00102284837599687\\
5.84550033424912	0.00102030246034435\\
5.87301580951274	0.0010179899519116\\
5.90047082306374	0.00101581881372059\\
5.92786921116716	0.00101379040617289\\
5.95521484543543	0.00101190599102985\\
5.98251163018045	0.00101016673250598\\
6.0097634997946	0.00100857369831253\\
6.03697441615909	0.00100712786064516\\
6.063142535981	0.00100587551243958\\
6.08927995646457	0.00100476117504211\\
6.11539027445376	0.00100378546998048\\
6.14147710187948	0.001002948939405\\
6.16754406370295	0.00100225204660909\\
6.19359479587147	0.00100169517647064\\
6.21963294328501	0.00100127863583399\\
6.2456621577715	0.0010010026538092\\
6.27168609606905	0.00100086738200389\\
6.29770841781298	0.00100087289467066\\
6.32373278352591	0.00100101918878437\\
6.34976285260856	0.00100130618403771\\
6.37580228132953	0.00100173372276213\\
6.40085241924221	0.00100227713858025\\
};
\addlegendentry{AVI1 Algorithm}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00100203019534106	0.00100203019534106\\
0.0240493595320403	0.00100210637624087\\
0.0471001930993031	0.00100232855949134\\
0.0701578886023002	0.00100269671259579\\
0.0932258027400445	0.00100321078144727\\
0.116307290704088	0.00100387068994934\\
0.139405705666698	0.00100467633948842\\
0.162524398255051	0.00100562760824818\\
0.185666716007982	0.00100672435038618\\
0.208836002811848	0.00100796639505152\\
0.232035598312042	0.00100935354525244\\
0.255268837296718	0.00101088557657736\\
0.278539049049276	0.00101256223576751\\
0.301849556666178	0.00101438323913605\\
0.325203676336664	0.00101634827083963\\
0.348604716580961	0.00101845698100611\\
0.372055977443564	0.00102070898370688\\
0.395560749638234	0.00102310385478965\\
0.419122313641333	0.00102564112956482\\
0.442743938730174	0.00102832030033984\\
0.467460148605074	0.00103126664199582\\
0.492248987298183	0.00103436619899\\
0.517114122781273	0.00103761822559534\\
0.542059204328399	0.00104102191145117\\
0.567087860916087	0.0010445763776481\\
0.592203699527439	0.00104828067264506\\
0.617410303356195	0.00105213376801849\\
0.643767534348177	0.00105630444123861\\
0.670231100801934	0.00106063401502077\\
0.696804956476722	0.0010651210291277\\
0.723493017172711	0.00106976391058033\\
0.751373913865005	0.00107475603143659\\
0.779386833857735	0.00107991286093778\\
0.807536030207522	0.00108523219835188\\
0.836916622178009	0.00109092559473734\\
0.866453320498929	0.00109678885097342\\
0.8972537146178	0.00110304541727579\\
0.92823184977722	0.00110947773443293\\
0.960508911838176	0.00111632088336933\\
0.994110721081706	0.001123589025255\\
1.02793348365285	0.00113104392796881\\
1.06312164889707	0.00113893724050751\\
1.10085232764916	0.00114754413093188\\
1.14002711385577	0.00115662285677143\\
1.18184681057005	0.00116645737528831\\
1.22637842575137	0.00117707101581122\\
1.27607225835288	0.00118905973134975\\
1.33228589985178	0.00120276688247589\\
1.40133441169623	0.00121975048987455\\
1.64119835841255	0.00127887550507033\\
1.69648514694226	0.00129229038269685\\
1.74582307262231	0.00130412517496481\\
1.79166302109731	0.00131498097550864\\
1.83390537904802	0.00132484692521828\\
1.87379326369417	0.00133402677021977\\
1.91261215904603	0.00134282084292803\\
1.95033319171597	0.00135122286366851\\
1.98556929243739	0.00135893436621437\\
2.02100458652898	0.00136654734570829\\
2.05526230946268	0.00137376408346679\\
2.08831815129708	0.00138058723909129\\
2.1201490698972	0.00138702123795476\\
2.15212665778752	0.00139334458568641\\
2.18284872575239	0.00139928217811747\\
2.2137001066351	0.00140510440458019\\
2.24326737897203	0.00141054805831864\\
2.27294768803006	0.00141587440998148\\
2.30273850567906	0.00142107757872356\\
2.33121102920198	0.00142591312853124\\
2.35977899118463	0.00143062670341187\\
2.38843990059631	0.00143521340727215\\
2.41575150087317	0.0014394488729943\\
2.44314235228232	0.00144356143256008\\
2.47061007969896	0.00144754710824113\\
2.49815223327297	0.00145140200860094\\
2.52576629014059	0.00145512233570688\\
2.55199095188045	0.00145851936874486\\
2.57827555675024	0.00146178924755525\\
2.60461778768802	0.0014649290095905\\
2.63101527522283	0.00146793578962967\\
2.65746559927539	0.00147080682489431\\
2.68396629104967	0.00147353946004269\\
2.71051483501317	0.00147613115202816\\
2.73563009148821	0.00147844725783131\\
2.76078355599304	0.00148063353651295\\
2.78597300472373	0.00148268814368269\\
2.81119618344505	0.00148460933802141\\
2.83645080926962	0.00148639548424967\\
2.86173457248619	0.00148804505594313\\
2.88704513843405	0.00148955663816785\\
2.91238014942088	0.00149092892994407\\
2.93773722668073	0.00149216074652347\\
2.96311397236893	0.0014932510214738\\
2.98850797159074	0.00149419880855994\\
3.01391679446011	0.00149500328342533\\
3.03933799818512	0.00149566374505827\\
3.06476912917639	0.00149617961704429\\
3.09020772517484	0.00149655044859553\\
3.11565131739497	0.00149677591536346\\
3.14109743267986	0.00149685582001613\\
3.166543595664	0.00149679009260062\\
3.19198733094011	0.00149657879065845\\
3.21742616522606	0.00149622209913325\\
3.24285762952792	0.00149572033002965\\
3.26827926129534	0.00149507392185644\\
3.29368860656536	0.00149428343883962\\
3.31908322209079	0.00149334956991343\\
3.34446067744948	0.00149227312748579\\
3.36981855713071	0.00149105504599589\\
3.39515446259506	0.00148969638025509\\
3.4204660143042	0.00148819830357994\\
3.44575085371726	0.0014865621057325\\
3.47100664525029	0.00148478919065642\\
3.49623107819561	0.00148288107403616\\
3.52142186859808	0.00148083938067334\\
3.54657676108511	0.00147866584169165\\
3.57169353064783	0.00147636229158099\\
3.59824376805316	0.00147378368264661\\
3.62474624567091	0.00147106390252372\\
3.65119844630614	0.00146820548369586\\
3.67759789942674	0.00146521107137954\\
3.70394218314678	0.00146208341868181\\
3.73022892612142	0.0014588253816159\\
3.75645580935091	0.00145543991399677\\
3.78407229937752	0.00145173148594857\\
3.81161697437156	0.00144788815847807\\
3.83908730898417	0.00144391372103225\\
3.86648085081863	0.00143981205718813\\
3.89379522214687	0.00143558713744607\\
3.92245913263805	0.0014310111495357\\
3.95103017894052	0.00142630788883924\\
3.97950586681835	0.00142148224528427\\
4.00930008962002	0.00141628903318214\\
4.03898388467451	0.00141097217713604\\
4.06855472000078	0.00140553755356709\\
4.09940991188644	0.00139972428423007\\
4.130135866596	0.00139379513121707\\
4.16211759398209	0.00138748005083844\\
4.19395272474799	0.00138105375025166\\
4.22701303376013	0.00137423802098713\\
4.25990845344553	0.00136731877766927\\
4.29399662218592	0.00136001080466652\\
4.32925318002124	0.00135231247278789\\
4.36565258128295	0.00134422412746282\\
4.40316814997515	0.00133574827389094\\
4.44309873371608	0.00132658301226041\\
4.48407026107545	0.00131703816765061\\
4.52735887140112	0.00130681468672478\\
4.57419707085442	0.00129561217959129\\
4.62576583695812	0.00128313568228133\\
4.68445292796482	0.00126879379683675\\
4.75876184492538	0.00125048668105432\\
4.96091749421045	0.00120060592435056\\
5.01820359845703	0.0011866572540189\\
5.06778563970114	0.00117472056323198\\
5.11338219278946	0.00116388331026762\\
5.15510045139866	0.00115410680076167\\
5.19418161747443	0.0011450859416593\\
5.23182356224472	0.00113653788148227\\
5.26693036858632	0.0011287020639541\\
5.30067630795805	0.0011213047210612\\
5.33420323517443	0.00111409590106515\\
5.3664098096275	0.00110731165919109\\
5.39732170376835	0.00110093757717422\\
5.42805768146375	0.00109474049134484\\
5.45753402686009	0.00108893569098711\\
5.48685602831721	0.00108330175638827\\
5.5149504969869	0.00107804056429739\\
5.54291037463502	0.00107294268933344\\
5.57073993679281	0.00106801027596415\\
5.59738026737169	0.00106342546582283\\
5.6239080084912	0.00105899712458157\\
5.6503270920016	0.00105472678237195\\
5.67664148655749	0.00105061585881749\\
5.70180852926277	0.00104682057484329\\
5.72688634821033	0.00104317450110258\\
5.75187853707483	0.00103967863556775\\
5.77678871253369	0.00103633390100288\\
5.8016205125147	0.00103314114914976\\
5.82637759454206	0.00103010116474778\\
5.85106363417672	0.00102721466938061\\
5.87465784122186	0.00102459308707559\\
5.8981934561866	0.00102211361239668\\
5.921673753508	0.00101977673525688\\
5.94510201838263	0.00101758290358944\\
5.96848154583004	0.00101553252574416\\
5.99181563980979	0.00101362597274601\\
6.0151076123885	0.0010118635804055\\
6.03836078295387	0.00101024565128238\\
6.06157847747188	0.00100877245650199\\
6.08476402778412	0.00100744423741883\\
6.1079207709416	0.00100626120714153\\
6.13105204857173	0.0010052235518927\\
6.15416120627497	0.00100433143223722\\
6.17725159304769	0.00100358498414366\\
6.20032656072791	0.00100298431990975\\
6.22338946346027	0.00100252952892799\\
6.24644365717697	0.00100222067830469\\
6.26949249909111	0.00100205781332807\\
6.29253934719896	0.00100204095778889\\
6.31558755978783	0.00100217011414561\\
6.3386404949459	0.00100244526354309\\
6.36170151007072	0.00100286636567759\\
6.38477396137277	0.00100343335851605\\
6.40083288508293	0.00100391378978504\\
};
\addlegendentry{AVI2 Algorithm}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/H_e_07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=6.3,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=0.001,
ymax=0.0321097365043203,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Adaptive Time Step $h_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.75,1.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100000000000033	0.001\\
0.00500097960246926	0.00100048983619784\\
0.00900588023487003	0.00100176462775367\\
0.0130178492279223	0.00100382762980842\\
0.0170400519786602	0.00100668411834941\\
0.0210756800944747	0.00101034141568921\\
0.0251279596628464	0.00101480892557016\\
0.0292001596875853	0.00102009817851094\\
0.0343234871575158	0.00102788642528216\\
0.0394897539729131	0.00103701198493088\\
0.0447057568045448	0.00104751234278024\\
0.0499784977076185	0.00105943101194218\\
0.0553152152573073	0.00107281787240374\\
0.060723417541535	0.00108772956462176\\
0.0662109172938496	0.00110422994122335\\
0.0729120982935108	0.00112622881952514\\
0.0797540581821554	0.00115075853401676\\
0.0867525272118632	0.00117797762072708\\
0.0951376316786741	0.0012133728658778\\
0.103787226162808	0.0012529986449471\\
0.112732387973925	0.00129722819664051\\
0.123360988041037	0.00135396549969463\\
0.135902456162868	0.00142657937936619\\
0.150668608436964	0.00151964263748655\\
0.173076152144831	0.00167571433169736\\
0.211457881508533	0.0019813456349475\\
0.230094444333155	0.00214562849389111\\
0.247995787880279	0.00231229689658194\\
0.264827712713949	0.00247634457970891\\
0.280223888836114	0.00263214462473882\\
0.293805022385919	0.00277377657033373\\
0.308128931592759	0.00292706602810433\\
0.323256601005108	0.00309291418399882\\
0.335981316899971	0.00323524364959043\\
0.349297885195803	0.00338664217654166\\
0.363243658074419	0.00354753588112544\\
0.377857588864908	0.00371830704041271\\
0.393180002460213	0.00389927186730932\\
0.405161612119606	0.00404182393999685\\
0.417582697078342	0.00419028872939647\\
0.430461014173749	0.00434466992847243\\
0.443814223142338	0.00450491621540983\\
0.457659705008174	0.00467091298978406\\
0.472014356399963	0.0048424745228598\\
0.48689436209798	0.00501933706297103\\
0.502314949923539	0.00520115352927874\\
0.518290134115022	0.00538749048562003\\
0.529254627335592	0.00551397326999891\\
0.540474516510267	0.0056420610842488\\
0.551952728133539	0.00577156363709041\\
0.563691786536817	0.00590227637195328\\
0.575693787780295	0.00603398211288907\\
0.587960377379338	0.00616645306984087\\
0.600492732535664	0.00629945317069169\\
0.613291549461861	0.00643274067489697\\
0.626357036271065	0.00656607100604523\\
0.639688911755415	0.00669919972758537\\
0.653286410215111	0.00683188557612945\\
0.667148292311133	0.00696389346004088\\
0.681272861744085	0.00709499733455476\\
0.695657987366241	0.00722498285948048\\
0.710301130185598	0.00735364976881603\\
0.725199374571861	0.00748081387657706\\
0.740349462872749	0.00760630867920808\\
0.755747832582761	0.00772998652008249\\
0.771390655162215	0.00785171930404115\\
0.787273875637321	0.00797139877839559\\
0.803393252127689	0.00808893639502706\\
0.819744394530718	0.00820426279879948\\
0.836322801694446	0.00831732699307508\\
0.85312389650676	0.0084280952348078\\
0.87014305845718	0.00853654972309748\\
0.887375653340396	0.0086426871355496\\
0.913614632784599	0.0087975728893136\\
0.940308025296226	0.00894734803999141\\
0.967440738256135	0.00909213658710406\\
0.994998121775847	0.00923209669517866\\
1.0229660504935	0.0093674104804835\\
1.05133097733016	0.00949827511539047\\
1.08007996337821	0.00962489534755682\\
1.10920068817371	0.00974747742567006\\
1.13868144439272	0.00986622433420936\\
1.16851112063773	0.00998133220558904\\
1.20880864529334	0.0101294697633219\\
1.24968427878525	0.0102718797842936\\
1.29111605402575	0.0104089344856244\\
1.33308339222912	0.0105409658440914\\
1.37556694329816	0.0106682663333752\\
1.4185484324876	0.0107910909160351\\
1.47294917684989	0.0109386597979282\\
1.5280687639565	0.0110799382485174\\
1.5838766487561	0.0112152202992024\\
1.64034357906628	0.0113447421147115\\
1.69744133300304	0.0114686908015729\\
1.75514249774679	0.0115872122954916\\
1.82514271419122	0.0117224293839375\\
1.89592787253586	0.01185013083174\\
1.96745322743191	0.0119704105457692\\
2.03967446638223	0.0120833264056706\\
2.11254752366262	0.0121889086171025\\
2.1860284386636	0.0122871664818454\\
2.26007325021308	0.0123780938768756\\
2.34711280761259	0.0124748876487435\\
2.43478978376887	0.0125616406658309\\
2.52303370723688	0.0126383056585895\\
2.61177376153648	0.0127048324183363\\
2.70093877991168	0.0127611714958955\\
2.7904572624934	0.0128072770563849\\
2.88025741068076	0.0128431090622301\\
2.97026717454131	0.0128686349084544\\
3.06041430982179	0.0128838306080219\\
3.1506264416633	0.0128886815891107\\
3.24083113253178	0.012883183154913\\
3.33095595209128	0.0128673406264306\\
3.42092854687185	0.0128411691826078\\
3.510676707517	0.0128046933770216\\
3.60012843134784	0.0127579463194345\\
3.68921197763731	0.0127009684619321\\
3.77785591263313	0.0126338059351512\\
3.86598914077992	0.0125565083281978\\
3.95354091774339	0.012469125783535\\
4.04044083980908	0.012371705241736\\
4.114354517175	0.0122802423128157\\
4.18769375774886	0.0121814497818678\\
4.26041460846256	0.0120753328054288\\
4.33247309436874	0.011961880756715\\
4.40382510503178	0.0118410616571838\\
4.47442624304808	0.0117128153006893\\
4.54423162586696	0.0115770447735404\\
4.60176202408304	0.0114580528251116\\
4.65868119927438	0.011333622363769\\
4.71496152637803	0.0112036041373313\\
4.77057451159881	0.0110678070718748\\
4.82549055976514	0.0109259902979648\\
4.87967869904943	0.0107778542706436\\
4.92248322785615	0.0106545509662341\\
4.96478336352857	0.0105267455883302\\
5.00656046182925	0.0103941791921844\\
5.04779474904539	0.0102565550583478\\
5.08846516585593	0.0101135368095351\\
5.12854920680447	0.00996474785631918\\
5.1582129895081	0.00984912063006415\\
5.18752259919673	0.00972982627164054\\
5.21646664160231	0.00960666746406958\\
5.24503311700758	0.00947944049753245\\
5.27320940831262	0.00934793901521668\\
5.30098228271037	0.00921195896338566\\
5.32833791084195	0.00907130486776086\\
5.35526190759421	0.00892579752167498\\
5.38173939878734	0.00877528308203246\\
5.40775511778318	0.00861964345938925\\
5.42483472765246	0.00851299906019686\\
5.4416975725317	0.00840403715249582\\
5.45833902519019	0.00829276409837742\\
5.47475449314885	0.00817920106961089\\
5.49093945046615	0.00806338548101859\\
5.50688947215724	0.00794537226322145\\
5.52260027083222	0.00782523491251563\\
5.53806773502158	0.00770306626142502\\
5.55328796854058	0.00757897890967473\\
5.56825733014857	0.00745310527380472\\
5.58297247267985	0.00732559721551862\\
5.59743038076412	0.00719662522472397\\
5.61162840625003	0.00706637716040514\\
5.62556430045303	0.00693505655578263\\
5.63923624241417	0.00680288052727551\\
5.65264286244991	0.00667007733730962\\
5.6657832604026	0.00653688367977434\\
5.67865701816058	0.006403541772662\\
5.69126420618983	0.00627029634190368\\
5.703605384005	0.00613739159368353\\
5.71568159468573	0.0060050682624615\\
5.72749435372451	0.00587356082134072\\
5.73904563263546	0.0057430949255215\\
5.75033783788104	0.00561388514677574\\
5.76137378576951	0.00548613304584932\\
5.77215667403783	0.00536002560672699\\
5.78786436906342	0.00517431820007274\\
5.80302401707461	0.00499319998047908\\
5.81765024644824	0.00481709169561917\\
5.83175877517571	0.00464632801127784\\
5.845366158858	0.00448116091273487\\
5.85848955341951	0.00432176528613315\\
5.87114649769583	0.00416824598961263\\
5.88335471910173	0.00402064579472405\\
5.89513196391622	0.00387895367226499\\
5.91019497011278	0.00369911774631948\\
5.92456412931959	0.00352944486556162\\
5.93827930570469	0.00336961036797678\\
5.95137889876625	0.00321922617031589\\
5.96389964537471	0.00307786252622843\\
5.9787896491144	0.00291315068512521\\
5.9928938943188	0.00276091807595069\\
6.0088655173271	0.00259344654208515\\
6.02388613796132	0.0024411513942253\\
6.04032260808351	0.00228077903914681\\
6.05782214578949	0.00211781709879943\\
6.07800324584963	0.00194063720671789\\
6.10529290099153	0.00172094490659624\\
6.1357384037399	0.00150538818894397\\
6.15168601976118	0.00140592814468388\\
6.16398236771639	0.00133593664160081\\
6.17441948871711	0.00128127598453975\\
6.18444842078469	0.00123298609779887\\
6.19292688781358	0.0011954815822115\\
6.20115927010027	0.00116204235890205\\
6.20804042208458	0.00113638482124845\\
6.21477679154516	0.00111332339551673\\
6.22138342985816	0.00109271060491434\\
6.22680015020191	0.00107730980257958\\
6.23214452345458	0.00106345298270671\\
6.23742409015392	0.00105108130302423\\
6.24264611748798	0.00104014281639664\\
6.24781763251369	0.00103059205958278\\
6.25294545348815	0.00102238969745283\\
6.25803621957476	0.00101550221813262\\
6.26208651749282	0.00101091998905378\\
6.26612051911411	0.00100714946315161\\
6.27014144634304	0.00100418094070598\\
6.27415248751687	0.00100200680946205\\
6.27815680565931	0.00100062150744851\\
6.28215754661353	0.00100002149684997\\
6.2861578470926	0.00100020524681721\\
6.29016084268574	0.00100117322600734\\
6.29416967585934	0.00100292790497836\\
6.29818750399176	0.00100547376827009\\
6.30020078391836	0.0010070453510691\\
};
\addlegendentry{EpAVI Algorithm}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100028236761673	0.00100028236761705\\
0.0050024177586856	0.0010007853624742\\
0.00900857941329569	0.0010020943476459\\
0.0130219986762867	0.00100421252350746\\
0.0170459246457595	0.00100714507301395\\
0.0210836321475538	0.00101089918025061\\
0.0251384298017214	0.0010154840561078\\
0.0292136682096285	0.00102091097113404\\
0.0333127482905509	0.00102719329563313\\
0.0384754027664798	0.00103627296953702\\
0.0436876288903001	0.00104674879090755\\
0.0489565273296391	0.00105866149336339\\
0.0542894197039727	0.00107205760333359\\
0.0596938782911947	0.00108698969150409\\
0.0651777570803773	0.0011035166539495\\
0.0718747713194627	0.00112554699973881\\
0.078712715190048	0.00115009527162467\\
0.0857071854289773	0.00117730344269093\\
0.094087307944724	0.00121262039453075\\
0.102730952450528	0.00125205586500908\\
0.112970771059413	0.00130257611985882\\
0.125009858193343	0.00136700418708587\\
0.139121534062999	0.00144904228850512\\
0.161992603187063	0.00159568623141648\\
0.1927290572339	0.00181607518227866\\
0.211683792311367	0.00196334245369625\\
0.227977711432881	0.00209583218786624\\
0.243152734410156	0.00222351594999828\\
0.25690548010524	0.00234238117331503\\
0.271403654634744	0.00247053572457962\\
0.284096433007201	0.00258483698616768\\
0.297382108697674	0.00270631221617668\\
0.311297527555309	0.00283528596492677\\
0.325881136112368	0.00297207488667167\\
0.338055946112894	0.00308733814668127\\
0.350705127789805	0.00320794695840188\\
0.363850417215867	0.00333404176045549\\
0.377514088765977	0.00346575343917194\\
0.391718913565313	0.00360320200377823\\
0.406488112928096	0.00374649538352806\\
0.421845307396099	0.00389572839546554\\
0.437814462181903	0.00405098193170205\\
0.45020750759989	0.00417141356190348\\
0.462968737005936	0.00429529199170925\\
0.476108527709862	0.00442263516309937\\
0.489637301681972	0.00455345644770638\\
0.503565512117385	0.00468776479202454\\
0.517903630571793	0.00482556493054875\\
0.53266213487187	0.00496685766639848\\
0.547851497999244	0.00511164021749332\\
0.563482178138171	0.00525990662484899\\
0.579564610063811	0.00541164821810724\\
0.596109198030579	0.00556685413205116\\
0.613126310298881	0.00572551186663761\\
0.630626275413952	0.00588760788204689\\
0.648619380323399	0.00605312821943249\\
0.667115870390855	0.00622205913748464\\
0.686125951332826	0.00639438775459633\\
0.70565979307495	0.00657010268635238\\
0.725727535493346	0.00674919466822187\\
0.746339295977065	0.00693165715370324\\
0.767505178719421	0.0071174868787065\\
0.789235285619669	0.00730668438362103\\
0.811539728652248	0.00749925448524213\\
0.834428643538883	0.00769520669148481\\
0.857912204539002	0.00789455555252016\\
0.882000640156146	0.00809732094259196\\
0.906704249541776	0.00830352826724611\\
0.932033419362745	0.00851320859099857\\
0.957998640883914	0.00872639868052638\\
0.984610527002331	0.00894314095826032\\
1.01187982895307	0.00916348336076032\\
1.03981745238845	0.00938747909542892\\
1.06843447251063	0.00961518628794743\\
1.09774214791195	0.00984666751128848\\
1.12775193274602	0.0100819891852333\\
1.15847548681478	0.0103212208330072\\
1.1899246831115	0.0105644341789057\\
1.22211161230457	0.0108117020676228\\
1.2550485835826	0.011063097182392\\
1.288748121204	0.0113186905350118\\
1.32322295600521	0.0115785496963667\\
1.35848601101764	0.0118427367311871\\
1.39455038022419	0.0121113057955979\\
1.43142929935125	0.0123843003505557\\
1.46913610744024	0.0126617499387394\\
1.50768419777443	0.0129436664670803\\
1.56041343925113	0.0133264826974537\\
1.61469354245163	0.0137171188813006\\
1.65643993615292	0.0140151066912215\\
1.69908862111269	0.0143172404359888\\
1.74265166956326	0.0146233311773643\\
1.78714046919774	0.0149331300994546\\
1.83256552452909	0.0152463189004697\\
1.87893622756553	0.0155624992584122\\
1.92626059512469	0.0158811814269883\\
1.97454497040191	0.0162017720823935\\
2.02379368693468	0.016523561626308\\
2.07400869393134	0.0168457112581684\\
2.12518914313054	0.01716724026205\\
2.17733093900118	0.0174870141098462\\
2.23042625624737	0.0178037341589339\\
2.28446303129196	0.0181159299105014\\
2.33942443768244	0.0184219549790523\\
2.39528835913946	0.0187199880813713\\
2.45202687810928	0.0190080404530968\\
2.50960580193851	0.0192839711041213\\
2.5679842527849	0.0195455111868417\\
2.60732405217391	0.019710712487889\\
2.64698210564868	0.0198677550426582\\
2.68694102041754	0.020015922075653\\
2.72718197687837	0.0201545019956857\\
2.76768475185101	0.0202827970275834\\
2.80842775997605	0.0204001324317273\\
2.84938811417512	0.0205058661209239\\
2.890541705627	0.0205993984447326\\
2.93186330320397	0.0206801818783999\\
2.97332667175027	0.0207477303301537\\
3.01490470799418	0.0208016277696048\\
3.05656959229387	0.0208415358835512\\
3.09829295385687	0.0208672004848687\\
3.14004604657548	0.0208784564353852\\
3.18179993221501	0.020875230893461\\
3.22352566740464	0.0208575447588042\\
3.26519449073045	0.020825512257153\\
3.30677800622557	0.0207793386813591\\
3.34824835969563	0.0207193163782002\\
3.38957840459745	0.0206458191371857\\
3.4307418545883	0.0205592951944764\\
3.47171342035647	0.0204602591086158\\
3.5124689289017	0.020349282793001\\
3.55298542402411	0.020226986002283\\
3.5932412473719	0.0200940265667459\\
3.63321609996249	0.019951090651849\\
3.67289108460512	0.0197988832921165\\
3.71224873009814	0.0196381194123081\\
3.77065549444702	0.0193824960087254\\
3.82826435430125	0.0191116171354797\\
3.88503418121243	0.0188277907582397\\
3.94093054531141	0.0185332085109446\\
3.99592530808365	0.0182299176920586\\
4.04999615038815	0.0179198027748262\\
4.10312606196836	0.0176045752523493\\
4.1553028147265	0.0172857704383231\\
4.20651843777801	0.0169647498006\\
4.25676870815203	0.0166427074736975\\
4.30605266721123	0.0163206797368112\\
4.35437216957426	0.0159995564215096\\
4.40173146859412	0.0156800934020964\\
4.4481368402716	0.015362925503684\\
4.4935962458219	0.0150485793275053\\
4.53811903189938	0.0147374856343694\\
4.58171566664671	0.0144299910438912\\
4.63842356920742	0.0140260600085273\\
4.69353401120096	0.0136294830291028\\
4.74707723911045	0.0132405739452821\\
4.79908441821437	0.012859515696209\\
4.8495871791505	0.0124863878199788\\
4.89861726360089	0.0121211896648772\\
4.93444239339418	0.0118524597987637\\
4.96947011211537	0.0115881137544092\\
5.00371346566794	0.0113280977144914\\
5.03718532191932	0.0110723498584546\\
5.06989835160269	0.010820802778114\\
5.10186501577812	0.010573385554447\\
5.133097558921	0.0103300255371899\\
5.16360800682035	0.010090649863705\\
5.19340816856878	0.00985518674866626\\
5.22250964201179	0.0096235665716433\\
5.25092382209701	0.00939572278562383\\
5.27866191162572	0.0091715926658793\\
5.30573493396087	0.00895111791541224\\
5.33215374728884	0.00873424514045684\\
5.35792906006785	0.0085209262071979\\
5.38307144732555	0.00831111848890131\\
5.40759136749254	0.00810478501112843\\
5.4314991794794	0.00790189450151412\\
5.45480515972222	0.00770242134975785\\
5.47751951893777	0.0075063454829456\\
5.49965241834393	0.0073136521611401\\
5.52121398511639	0.00712433169819881\\
5.54221432686736	0.0069383791130626\\
5.56266354494941	0.00675579371726175\\
5.58257174640528	0.00657657864495053\\
5.6019490544054	0.00640074033254123\\
5.62080561703723	0.00622828795571805\\
5.63915161433554	0.00605923283236454\\
5.65699726346953	0.00589358780060145\\
5.67435282203152	0.0057313665816574\\
5.69122858940196	0.00557258313769715\\
5.70763490619601	0.005417251034868\\
5.72358215182792	0.00526538282180233\\
5.73908074025947	0.00511698943345884\\
5.75414111402738	0.00497207962965618\\
5.76877373667083	0.00483065947683414\\
5.78298908370437	0.0046927318805432\\
5.79679763230095	0.0045582961749675\\
5.81020984986661	0.00442734777441167\\
5.82323618169988	0.00429987789024278\\
5.83588703793664	0.00417587331526903\\
5.84817277998404	0.00405531627606681\\
5.86400360361293	0.00389989696720327\\
5.87922782926436	0.0037505001948892\\
5.89386935028773	0.0036070454571151\\
5.90795170295263	0.00346943830823587\\
5.92149801261291	0.00333757116500966\\
5.93453094366207	0.00321132433347682\\
5.9470726540414	0.00309056720781075\\
5.9591447548668	0.00297515959242833\\
5.97360647164999	0.00283819610038627\\
5.98740696139033	0.00270905459500792\\
6.00058438872696	0.00258741864075152\\
6.01317531054486	0.00247296381732198\\
6.0275592823853	0.00234463450920597\\
6.04120610237996	0.00222560485550094\\
6.05626734003234	0.00209774206131197\\
6.07244318986842	0.00196506401926389\\
6.08944910077527	0.00183147277048334\\
6.11039428762005	0.00167642255251898\\
6.151668340814	0.00140747066654168\\
6.16531314611915	0.00133095132587169\\
6.17698592873808	0.00127097604903348\\
6.18693883803695	0.00122405708699968\\
6.19535881141394	0.00118753021732587\\
6.2035389263019	0.00115492145986629\\
6.21037958378429	0.00112989251349127\\
6.21707903462622	0.00110740655611696\\
6.22365207670843	0.00108733424033414\\
6.22904322264035	0.00107236788711873\\
6.23436417072985	0.00105893873280483\\
6.23962244637908	0.00104699407133424\\
6.2448253297169	0.00103648724673988\\
6.2499798850813	0.00102737740105585\\
6.25509298932954	0.00101962925161025\\
6.25915814622473	0.00101439088335908\\
6.26320445172338	0.0010099918649269\\
6.26723523555602	0.00100642138752072\\
6.27125378935823	0.00100367069407259\\
6.2752633747971	0.00100173304798012\\
6.27926723159071	0.00100060370902888\\
6.28326858544902	0.00100027991641838\\
6.28727065596456	0.00100076087887135\\
6.29127666448128	0.0010020477717978\\
6.29528984196957	0.00100414374150493\\
6.29931343693587	0.00100705391647349\\
6.3003213464068	0.00100790947092744\\
};
\addlegendentry{AVI1 Algorithm}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00100029276523816	0.00100029276523805\\
0.00500250195875562	0.00100081187134093\\
0.00900886665716349	0.00100216292853058\\
0.0130227231776034	0.00100434962696747\\
0.0170474283188558	0.00100737794814046\\
0.0210863685957365	0.00101125619390368\\
0.0251429696179422	0.00101599502686497\\
0.0292207056594318	0.00102160752240746\\
0.0333231094657558	0.0010281092327074\\
0.0384912970099602	0.00103751466153931\\
0.0437108711244987	0.00104837916850441\\
0.0489892683350472	0.00106075072558786\\
0.0543341863176012	0.0010746844555245\\
0.0597536209333862	0.00109024306712094\\
0.0652559056319895	0.00110749735514289\\
0.0719803068694445	0.00113055330736275\\
0.0788524547031777	0.00115632104442217\\
0.0858892259697841	0.00118497682233193\\
0.0943309616950794	0.00122232631761949\\
0.103052182796704	0.00126424084658147\\
0.112086472869316	0.00131113566676798\\
0.122842003813126	0.00137144206480624\\
0.135564025616853	0.00144883813479338\\
0.152146222962463	0.00155914278751579\\
0.219199567701373	0.00210212948534069\\
0.236743804731087	0.00226678219661233\\
0.253250443004435	0.00242918587853458\\
0.268359392637806	0.00258380669776037\\
0.284451050012618	0.00275437796616356\\
0.298684721565539	0.00291002875039209\\
0.31373677702283	0.00307922283052741\\
0.329678822282994	0.00326327394944004\\
0.343125802356595	0.00342218096854457\\
0.357236254710375	0.00359233082310095\\
0.372057315779228	0.00377459791180157\\
0.387639790801769	0.00396992564705062\\
0.404038440427185	0.00417933066682913\\
0.416908376968576	0.00434627771133799\\
0.430297089455301	0.0045222482070037\\
0.444232677878071	0.00470775996061445\\
0.458744849969053	0.0049033580133267\\
0.473865004120363	0.00510961523145508\\
0.489626313739632	0.00532713272506413\\
0.506063812438856	0.0055565400499935\\
0.523214479305373	0.00579849514175967\\
0.541117323333382	0.00605368392178041\\
0.559813465898268	0.00632281950755697\\
0.579346219931898	0.00660664094884189\\
0.599761164202569	0.00690591140146434\\
0.613884795176928	0.00711439456640938\\
0.628436540401824	0.00733032958540469\\
0.643431663736333	0.0075539567949272\\
0.658885913556105	0.00778551903918667\\
0.674815526723842	0.00802526096526113\\
0.691237230996745	0.0082734282152832\\
0.708168245651557	0.00853026650668686\\
0.725626280089394	0.00879602059118878\\
0.743629530163443	0.00907093308290153\\
0.762196671953129	0.00935524314578184\\
0.781346852688589	0.00964918503052935\\
0.801099678509561	0.009952986451082\\
0.821475198723357	0.0102668667910482\\
0.842493886207802	0.0105910351307834\\
0.864176613587269	0.0109256880864049\\
0.88654462479377	0.011271007452874\\
0.909619501610953	0.0116271576443955\\
0.933423124787464	0.0119942829268297\\
0.957977629298234	0.0123725044386263\\
0.983305353328503	0.0127619169990065\\
1.00942878055682	0.0131625857047855\\
1.03637047532065	0.0135745423203766\\
1.06415301026285	0.0139977814691852\\
1.09279888607975	0.0144322566388166\\
1.12233044302374	0.0148778760173018\\
1.15276976385551	0.0153344981828975\\
1.18413856799499	0.0158019276759515\\
1.21645809668682	0.0162799104877898\\
1.24974898907624	0.0167681295085664\\
1.28403114918665	0.0172661999834307\\
1.31932360389988	0.0177736650341258\\
1.35564435216687	0.0182899913110988\\
1.39301020581835	0.0188145648492328\\
1.43143662250328	0.0193466872081889\\
1.4709375314561	0.019885571985841\\
1.51152515298125	0.0204303418001461\\
1.55320981274282	0.0209800258406698\\
1.59599975215717	0.0215335580956002\\
1.63990093640216	0.022089776363009\\
1.68491686177608	0.0226474221560391\\
1.73104836435692	0.0232051416101944\\
1.77829343212247	0.0237614874966374\\
1.82664702288944	0.0243149224380197\\
1.87610089060676	0.0248638234126004\\
1.92664342268869	0.0254064876180327\\
1.97825949118959	0.0259411397481162\\
2.03093032069646	0.0264659407140053\\
2.08463337584075	0.026978997816002\\
2.13934227130046	0.0274783763434105\\
2.19502670707206	0.0279621125484915\\
2.25165243163308	0.0284282279069461\\
2.30918123538928	0.0288747445423931\\
2.36757097650188	0.0292997016569756\\
2.42677564082257	0.0297011727756194\\
2.48674543723	0.0300772835787972\\
2.547426929166	0.0304262300691916\\
2.60876320262304	0.030746296792655\\
2.67069407024489	0.0310358748145791\\
2.73315631058555	0.0312934791402757\\
2.79608394094011	0.0315177652631759\\
2.85940852153337	0.0317075445282371\\
2.92305948824408	0.0318617980102749\\
2.98696451047273	0.0319796886280859\\
3.05104987024608	0.0320605712448572\\
3.11524085820768	0.0321040005428141\\
3.17946218178546	0.0321097365043203\\
3.24363838056552	0.0320777473814111\\
3.3076942437457	0.0320082100893812\\
3.37155522449716	0.0319015080158867\\
3.43514784612932	0.031758226293098\\
3.49840009513072	0.031579144634962\\
3.56124179643966	0.0313652278927452\\
3.62360496667465	0.0311176145281177\\
3.68542414151373	0.0308376032426873\\
3.74663667393842	0.0305266380349853\\
3.80718300063696	0.0301862919796858\\
3.86700687447481	0.0298182500388546\\
3.92605556157008	0.0294242912212424\\
3.98428000214145	0.0290062704033303\\
4.04163493490902	0.0285661001155804\\
4.09807898541017	0.0281057325800127\\
4.1535747191305	0.0276271422618404\\
4.2080886608335	0.0271323091696578\\
4.26159128189417	0.0266232031068627\\
4.31405695779627	0.026101769042814\\
4.36546389823688	0.0255699137370149\\
4.41579405249605	0.0250294937144124\\
4.46503299287361	0.0244823046558018\\
4.51316977907525	0.023930072235137\\
4.56019680644825	0.0233744444060022\\
4.60610964093234	0.0228169851130921\\
4.65090684350754	0.0222591693816483\\
4.69458978679777	0.0217023797185609\\
4.73716246633248	0.0211479037433761\\
4.77863130878711	0.0205969329555744\\
4.81900497932259	0.0200505625361185\\
4.85829418993222	0.0195097920760903\\
4.89651151048586	0.0189755271229099\\
4.93367118394267	0.0184485814348765\\
4.96978894698812	0.0179296798371116\\
5.00488185714342	0.0174194615761323\\
5.03896812719786	0.0169184840758039\\
5.07206696763013	0.0164272270040327\\
5.10419843751401	0.0159460965668634\\
5.13538330424903	0.0154754299544741\\
5.16564291231767	0.0150154998715264\\
5.19499906114742	0.014566519092357\\
5.22347389204891	0.0141286449893325\\
5.2510897841094	0.0137019839902193\\
5.27786925884312	0.013286595927517\\
5.30383489333613	0.0128824982493914\\
5.32900924157153	0.0124896700678763\\
5.35341476358097	0.0121080560255908\\
5.37707376203805	0.0117375699671465\\
5.40000832588827	0.0113780984058254\\
5.42224028059749	0.0110295037799135\\
5.44379114459399	0.0106916274964117\\
5.46468209147976	0.0103642927626169\\
5.48493391759043	0.0100473072084535\\
5.50456701449253	0.00974046530433714\\
5.52360134601841	0.00944355058092315\\
5.54205642945382	0.00915633765829593\\
5.55995132050964	0.00887859409309132\\
5.57730460172727	0.00861008205267754\\
5.59413437398618	0.00835055982596966\\
5.6104582508014	0.00809978318069238\\
5.62629335511894	0.00785750657697548\\
5.64165631833632	0.00762348424711945\\
5.65656328129528	0.00739747115120703\\
5.67102989701239	0.00717922381796665\\
5.69193722179018	0.00686588685833289\\
5.71193697189614	0.00656867998088639\\
5.73107596877656	0.00628682106988076\\
5.74939873088845	0.00601954999440224\\
5.76694754460032	0.00576613100367673\\
5.78376254095985	0.00552585447433262\\
5.79988177658235	0.00529803810748319\\
5.81534131718596	0.00508202766256005\\
5.83017532253915	0.00487719730456782\\
5.84441613179729	0.00468294963193383\\
5.85809434838878	0.00449871544340219\\
5.87123892377068	0.00432395329455914\\
5.88798202580033	0.00410478628910482\\
5.90388575907962	0.00390040076535581\\
5.91900655870461	0.00370973013212428\\
5.93339678445321	0.00353178370895968\\
5.9471050141168	0.0033656425837858\\
5.96017632000815	0.00321045538187281\\
5.97568320898325	0.00303068045581512\\
5.99033519460644	0.00286538368529765\\
6.00420078275553	0.00271328693812034\\
6.01988902773391	0.0025465728628209\\
6.03463224498052	0.00239541195895488\\
6.05075469365772	0.00223660230925304\\
6.06790936792492	0.0020755494150233\\
6.0876810521431	0.00190077637474673\\
6.11773231093695	0.00165936089999974\\
6.14272576312684	0.00148299332679436\\
6.15704808558562	0.00139277582558872\\
6.16922522916726	0.00132265909634644\\
6.17955649890742	0.00126810916159847\\
6.18826120226106	0.00122577944991065\\
6.19668821699614	0.00118804860306021\\
6.20371369172261	0.00115908951901744\\
6.21057567927727	0.00113303759208971\\
6.21729098693823	0.00110971431058715\\
6.22387542660289	0.00108896250979828\\
6.22927329169396	0.00107353378640163\\
6.23459889861116	0.00105972474116278\\
6.23986015634146	0.00104747327743571\\
6.24506468622225	0.0010367248482428\\
6.25021985837358	0.00102743202579525\\
6.25431327202753	0.00102101824951806\\
6.25838325469885	0.00101549205176621\\
6.26243331765331	0.00101083812635672\\
6.26646691712837	0.00100704363707749\\
6.27048746405232	0.00100409815487001\\
6.27449833354196	0.00100199360696251\\
6.27850287422605	0.0010007242376\\
6.28250441744002	0.00100028658011553\\
6.28650628633687	0.00100067944012139\\
6.29051180495838	0.00100190388973065\\
6.29452430731067	0.00100396327274321\\
6.29854714648801	0.00100686322085863\\
6.30056349771292	0.00100863079882618\\
};
\addlegendentry{AVI2 Algorithm}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/H_e_07_VPA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=6.19836391244319,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymin=0,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={\small Adaptive Time Step $h_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.406,0.429)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	0.00999999999999979\\
0.0200490524346391	0.0100490524346393\\
0.0301969791918193	0.0101479267571793\\
0.040495195628675	0.0102982164368557\\
0.0509975672957772	0.0105023716671022\\
0.0617613419063803	0.0107637746106031\\
0.0728481870032027	0.0110868450968225\\
0.0843253687500969	0.0114771817468942\\
0.0962671139563955	0.0119417452062986\\
0.108756206121519	0.0124890921651239\\
0.121885877269833	0.013129671148314\\
0.135762070852591	0.0138761935827585\\
0.150506166965576	0.0147440961129846\\
0.166258278809961	0.0157521118443853\\
0.183181246415782	0.0169229676058213\\
0.201465464676261	0.0182842182604785\\
0.221334675904616	0.0198692112283565\\
0.243052808470375	0.0217181325657583\\
0.266931806248949	0.0238789977785743\\
0.293340083457505	0.0264082772085548\\
0.322710610736245	0.0293705272787399\\
0.35554647503653	0.0328358643002851\\
0.392419828808678	0.0368733537721475\\
0.433957490698313	0.0415376618896346\\
0.480804148759196	0.0468466580608835\\
0.533555494766412	0.0527513460072155\\
0.592664363734248	0.0591088689678374\\
0.658345269171694	0.0656809054374454\\
0.730522839231385	0.0721775700596918\\
0.80885916473325	0.0783363255018648\\
0.892848710211782	0.0839895454785315\\
0.981929804073577	0.089081093861795\\
1.07556664251516	0.0936368384415873\\
1.17328831059534	0.0977216680801796\\
1.27469553278405	0.10140722218871\\
1.37945114779168	0.104755615007631\\
1.48726565510495	0.107814507313268\\
1.59788346565891	0.110617810553955\\
1.71107180551196	0.113188339853052\\
1.8266124652162	0.115540659704245\\
1.94429595376633	0.117683488550123\\
2.06391749462012	0.11962154085379\\
2.18527436739457	0.121356872774454\\
2.30816420961649	0.12288984222192\\
2.43238399582543	0.124219786208943\\
2.55772949236841	0.125345496542973\\
2.68399504555366	0.12626555318525\\
2.81097360264576	0.126978557092099\\
2.9384568939865	0.127483291340745\\
3.06623572398324	0.127778829996737\\
3.19410033149925	0.127864607516018\\
3.32184078813179	0.127740456632538\\
3.44924740712205	0.127406618990256\\
3.57611113682445	0.126863729702401\\
3.70222391094261	0.126112774118163\\
3.82737892286581	0.125155011923199\\
3.95137078270697	0.123991859841159\\
4.0739955017912	0.122624719084227\\
4.19505022840563	0.12105472661443\\
4.31433262774484	0.119282399339214\\
4.43163975431987	0.117307126575028\\
4.54676620207037	0.115126447750497\\
4.65950123216236	0.11273503009199\\
4.76962447236148	0.110123240199126\\
4.87689967358183	0.10727520122035\\
4.98106596282165	0.104166289239823\\
5.08182621527071	0.100760252449056\\
5.17883295250211	0.0970067372314034\\
5.27167422313305	0.0928412706309372\\
5.35986601975335	0.0881917966202961\\
5.44286368779437	0.0829976680410249\\
5.52010844186878	0.0772447540744121\\
5.59111677975761	0.0710083378888227\\
5.65559313374542	0.0644763539878124\\
5.71351558564297	0.0579224518975474\\
5.76514801645999	0.0516324308170191\\
5.8109770009347	0.04582898447471\\
5.85161358931451	0.0406365883798179\\
5.88770325565066	0.0360896663361441\\
5.91986478491462	0.0321615292639583\\
5.94865827362874	0.0287934887141219\\
5.97457380049283	0.0259155268640932\\
5.9980320030886	0.0234582025957675\\
6.01939033653224	0.0213583334436374\\
6.0389513448123	0.0195610082800695\\
6.05697105132563	0.0180197065133267\\
6.07366662212989	0.0166955708042629\\
6.08922301174809	0.0155563896181965\\
6.10379857103771	0.0145755592896197\\
6.11752971239285	0.0137311413551418\\
6.13053476593444	0.0130050535415887\\
6.14291716258854	0.0123823966541021\\
6.15476806717823	0.0118509045896893\\
6.16616856717082	0.0114004999925887\\
6.17719150524514	0.0110229380743219\\
6.18790302829445	0.0107115230493111\\
6.19836391244286	0.0104608841484009\\
6.20863071311259	0.0102668006697337\\
};
%\addlegendentry{$\text{tolerance=10}^{\text{-15}}$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	0.00999999999999979\\
0.0200490524346399	0.0100490524346402\\
0.0301969791918211	0.0101479267571811\\
0.0404951956286803	0.0102982164368592\\
0.0509975672957879	0.0105023716671075\\
0.0617613419063954	0.0107637746106066\\
0.0728481870032232	0.0110868450968287\\
0.0843253687501244	0.0114771817469004\\
0.0962671139564293	0.0119417452063049\\
0.108756206121559	0.0124890921651302\\
0.121885877269878	0.0131296711483184\\
0.135762070852641	0.0138761935827629\\
0.150506166965632	0.0147440961129908\\
0.166258278810025	0.0157521118443933\\
0.183181246415855	0.0169229676058302\\
0.201465464676344	0.0182842182604892\\
0.221334675904713	0.0198692112283698\\
0.243052808470485	0.0217181325657716\\
0.266931806249077	0.0238789977785911\\
0.293340083457649	0.0264082772085725\\
0.322710610736421	0.0293705272787719\\
0.35554647503675	0.0328358643003286\\
0.392419828808958	0.0368733537722079\\
0.433957490698672	0.0415376618897145\\
0.480804148759654	0.046846658060983\\
0.533555494766993	0.052751346007339\\
0.592664363734984	0.0591088689679902\\
0.658345269172595	0.0656809054376115\\
0.730522839232465	0.0721775700598695\\
0.808859164734546	0.0783363255020815\\
0.892848710213301	0.0839895454787554\\
0.981929804075317	0.0890810938620161\\
1.07556664251714	0.0936368384418218\\
1.17328831059752	0.0977216680803821\\
1.27469553278645	0.101407222188929\\
1.37945114779427	0.104755615007822\\
1.48726565510775	0.107814507313482\\
1.59788346566197	0.110617810554212\\
1.71107180551522	0.113188339853259\\
1.82661246521967	0.115540659704443\\
1.94429595376996	0.117683488550296\\
2.06391749462394	0.11962154085398\\
2.18527436739858	0.121356872774635\\
2.30816420962068	0.122889842222105\\
2.43238399582982	0.124219786209133\\
2.55772949237299	0.125345496543176\\
2.68399504555844	0.12626555318545\\
2.81097360265075	0.126978557092305\\
2.93845689399171	0.127483291340964\\
3.06623572398869	0.127778829996974\\
3.19410033150493	0.127864607516244\\
3.32184078813777	0.127740456632836\\
3.44924740712829	0.127406618990523\\
3.57611113683094	0.126863729702648\\
3.70222391094934	0.126112774118401\\
3.82737892287276	0.125155011923423\\
3.95137078271414	0.123991859841379\\
4.07399550179854	0.122624719084403\\
4.19505022841314	0.121054726614599\\
4.31433262775249	0.119282399339353\\
4.43163975432766	0.117307126575163\\
4.54676620207825	0.115126447750591\\
4.6595012321703	0.112735030092053\\
4.76962447236946	0.110123240199155\\
4.87689967358981	0.107275201220348\\
4.98106596282957	0.104166289239768\\
5.08182621527853	0.100760252448957\\
5.1788329525098	0.0970067372312657\\
5.27167422314052	0.0928412706307213\\
5.35986601976057	0.0881917966200527\\
5.4428636878013	0.0829976680407301\\
5.52010844187534	0.0772447540740409\\
5.59111677976375	0.071008337888407\\
5.65559313375109	0.0644763539873372\\
5.71351558564816	0.0579224518970713\\
5.7651480164647	0.0516324308165457\\
5.81097700093897	0.0458289844742712\\
5.85161358931839	0.0406365883794182\\
5.88770325565418	0.0360896663357879\\
5.91986478491783	0.0321615292636475\\
5.94865827363168	0.0287934887138555\\
5.97457380049555	0.0259155268638658\\
5.99803200309112	0.0234582025955712\\
6.01939033653459	0.0213583334434668\\
6.0389513448145	0.0195610082799185\\
6.0569710513277	0.0180197065131971\\
6.07366662213185	0.0166955708041518\\
6.08922301174995	0.0155563896180997\\
6.10379857103949	0.0145755592895371\\
6.11752971239456	0.013731141355068\\
6.13053476593609	0.0130050535415283\\
6.14291716259014	0.0123823966540533\\
6.15476806717979	0.0118509045896511\\
6.16616856717235	0.0114004999925594\\
6.17719150524665	0.0110229380743023\\
6.18790302829595	0.0107115230492969\\
6.19836391244434	0.0104608841483937\\
};
%\addlegendentry{$\text{VPA with tolerance=10}^{\text{-15}}$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	0.00999999999999979\\
0.0200490524346399	0.0100490524346402\\
0.0301969791918211	0.0101479267571802\\
0.0404951956286776	0.0102982164368566\\
0.0509975672957825	0.0105023716671049\\
0.0617613419063865	0.010763774610604\\
0.0728481870032098	0.0110868450968233\\
0.0843253687501058	0.011477181746895\\
0.0962671139564044	0.0119417452062986\\
0.108756206121528	0.0124890921651239\\
0.12188587726984	0.0131296711483113\\
0.135762070852595	0.0138761935827549\\
0.150506166965577	0.0147440961129819\\
0.166258278809959	0.0157521118443826\\
0.183181246415777	0.0169229676058178\\
0.201465464676252	0.018284218260475\\
0.221334675904604	0.0198692112283529\\
0.243052808470356	0.0217181325657521\\
0.266931806248924	0.0238789977785681\\
0.293340083457468	0.0264082772085441\\
0.322710610736207	0.029370527278739\\
0.355546475036496	0.0328358643002886\\
0.392419828808655	0.0368733537721591\\
0.433957490698312	0.0415376618896568\\
0.480804148759226	0.0468466580609146\\
0.533555494766487	0.0527513460072608\\
0.592664363734391	0.059108868967904\\
0.658345269171909	0.0656809054375183\\
0.730522839231683	0.0721775700597735\\
0.808859164733665	0.078336325501982\\
0.892848710212323	0.0839895454786568\\
0.981929804074241	0.0890810938619193\\
1.07556664251597	0.0936368384417259\\
1.17328831059626	0.0977216680802879\\
1.27469553278509	0.101407222188836\\
1.37945114779282	0.104755615007731\\
1.48726565510621	0.107814507313392\\
1.5978834656603	0.110617810554088\\
1.71107180551344	0.113188339853136\\
1.82661246521776	0.11554065970432\\
1.94429595376793	0.117683488550172\\
2.06391749462179	0.119621540853857\\
2.1852743673963	0.121356872774514\\
2.30816420961829	0.122889842221985\\
2.4323839958273	0.124219786209014\\
2.55772949237036	0.12534549654306\\
2.68399504555568	0.126265553185318\\
2.81097360264785	0.126978557092176\\
2.93845689398869	0.127483291340839\\
3.06623572398555	0.127778829996853\\
3.19410033150168	0.127864607516128\\
3.32184078813432	0.127740456632644\\
3.44924740712466	0.127406618990339\\
3.57611113682713	0.126863729702471\\
3.70222391094536	0.126112774118233\\
3.82737892286862	0.125155011923263\\
3.95137078270985	0.12399185984123\\
4.07399550179412	0.122624719084265\\
4.19505022840858	0.121054726614462\\
4.31433262774781	0.11928239933923\\
4.43163975432287	0.117307126575054\\
4.54676620207336	0.115126447750499\\
4.65950123216534	0.112735030091977\\
4.76962447236444	0.110123240199098\\
4.87689967358475	0.107275201220311\\
4.9810659628245	0.104166289239755\\
5.08182621527348	0.10076025244897\\
5.17883295250479	0.097006737231311\\
5.27167422313559	0.0928412706308039\\
5.35986601975576	0.08819179662017\\
5.44286368779666	0.082997668040897\\
5.52010844187092	0.0772447540742585\\
5.59111677975958	0.0710083378886681\\
5.65559313374722	0.0644763539876321\\
5.7135155856446	0.0579224518973822\\
5.76514801646145	0.0516324308168539\\
5.81097700093601	0.0458289844745616\\
5.8516135893157	0.0406365883796838\\
5.88770325565172	0.0360896663360242\\
5.91986478491558	0.0321615292638562\\
5.94865827362961	0.0287934887140366\\
5.97457380049364	0.025915526864023\\
5.99803200308934	0.0234582025957062\\
6.01939033653293	0.0213583334435841\\
6.03895134481295	0.0195610082800197\\
6.05697105132623	0.0180197065132841\\
6.07366662213046	0.0166955708042265\\
6.08922301174862	0.0155563896181645\\
6.10379857103821	0.0145755592895913\\
6.11752971239333	0.0137311413551142\\
6.13053476593489	0.0130050535415673\\
6.14291716258898	0.0123823966540852\\
6.15476806717866	0.0118509045896769\\
6.16616856717124	0.011400499992579\\
6.17719150524555	0.0110229380743165\\
6.18790302829486	0.0107115230493058\\
6.19836391244326	0.0104608841483973\\
};
%\addlegendentry{$\text{VPA with tolerance=10}^{\text{-16}}$}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	0.00999999999999979\\
0.0200490524346399	0.0100490524346402\\
0.0301969791918202	0.0101479267571802\\
0.0404951956286768	0.0102982164368566\\
0.0509975672957816	0.0105023716671049\\
0.0617613419063856	0.010763774610604\\
0.0728481870032089	0.0110868450968233\\
0.084325368750104	0.011477181746895\\
0.0962671139564026	0.0119417452062986\\
0.108756206121526	0.0124890921651231\\
0.121885877269837	0.0131296711483113\\
0.135762070852591	0.013876193582754\\
0.150506166965572	0.014744096112981\\
0.166258278809954	0.0157521118443817\\
0.183181246415771	0.0169229676058169\\
0.201465464676244	0.0182842182604732\\
0.221334675904595	0.0198692112283512\\
0.243052808470345	0.0217181325657503\\
0.266931806248912	0.0238789977785663\\
0.293340083457454	0.0264082772085423\\
0.322710610736189	0.0293705272787355\\
0.355546475036475	0.0328358643002851\\
0.392419828808629	0.0368733537721546\\
0.433957490698281	0.0415376618896515\\
0.48080414875919	0.0468466580609084\\
0.533555494766444	0.0527513460072546\\
0.592664363734341	0.059108868967896\\
0.658345269171851	0.0656809054375103\\
0.730522839231615	0.0721775700597647\\
0.808859164733589	0.0783363255019731\\
0.892848710212236	0.0839895454786488\\
0.981929804074147	0.0890810938619104\\
1.07556664251586	0.0936368384417179\\
1.17328831059614	0.0977216680802799\\
1.27469553278497	0.101407222188827\\
1.37945114779269	0.104755615007723\\
1.48726565510608	0.107814507313384\\
1.59788346566016	0.11061781055408\\
1.71107180551329	0.113188339853127\\
1.8266124652176	0.115540659704311\\
1.94429595376776	0.117683488550163\\
2.06391749462161	0.119621540853848\\
2.18527436739611	0.121356872774504\\
2.30816420961809	0.122889842221976\\
2.4323839958271	0.124219786209006\\
2.55772949237014	0.12534549654305\\
2.68399504555545	0.126265553185307\\
2.81097360264762	0.126978557092166\\
2.93845689398845	0.12748329134083\\
3.06623572398529	0.127778829996844\\
3.19410033150141	0.127864607516119\\
3.32184078813405	0.127740456632636\\
3.44924740712438	0.127406618990331\\
3.57611113682684	0.126863729702464\\
3.70222391094507	0.126112774118226\\
3.82737892286833	0.125155011923257\\
3.95137078270955	0.123991859841224\\
4.07399550179381	0.122624719084261\\
4.19505022840827	0.121054726614458\\
4.31433262774749	0.119282399339226\\
4.43163975432254	0.11730712657505\\
4.54676620207304	0.115126447750496\\
4.65950123216502	0.112735030091976\\
4.76962447236411	0.110123240199098\\
4.87689967358443	0.107275201220311\\
4.98106596282418	0.104166289239754\\
5.08182621527315	0.100760252448971\\
5.17883295250446	0.0970067372313137\\
5.27167422313527	0.0928412706308084\\
5.35986601975545	0.088191796620178\\
5.44286368779636	0.0829976680409077\\
5.52010844187063	0.0772447540742736\\
5.59111677975932	0.071008337888685\\
5.65559313374697	0.0644763539876516\\
5.71351558564437	0.0579224518974017\\
5.76514801646124	0.0516324308168734\\
5.81097700093582	0.0458289844745803\\
5.85161358931552	0.0406365883797006\\
5.88770325565156	0.0360896663360402\\
5.91986478491543	0.0321615292638695\\
5.94865827362948	0.0287934887140482\\
5.97457380049352	0.0259155268640336\\
5.99803200308923	0.0234582025957151\\
6.01939033653282	0.0213583334435912\\
6.03895134481285	0.0195610082800259\\
6.05697105132614	0.0180197065132894\\
6.07366662213037	0.0166955708042309\\
6.08922301174854	0.0155563896181681\\
6.10379857103813	0.0145755592895949\\
6.11752971239325	0.0137311413551178\\
6.13053476593482	0.01300505354157\\
6.14291716258891	0.0123823966540879\\
6.15476806717859	0.0118509045896786\\
6.16616856717117	0.0114004999925799\\
6.17719150524548	0.0110229380743174\\
6.18790302829479	0.0107115230493067\\
6.19836391244319	0.0104608841483982\\
};
%\addlegendentry{$\text{VPA with tolerance=10}^{\text{-17}}$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/Hrat_e_07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=6.19836391244977,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=0.999615729527023,
ymax=32.1021886685557,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $\frac{h_k}{h_0}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,1.10)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.00999999999999979	1.00490524346392\\
0.0200490524346391	1.01479267571798\\
0.0301969791918193	1.02982164368585\\
0.0404951956286776	1.050237166712\\
0.0509975672957976	1.07637746106203\\
0.0617613419064176	1.10868450968433\\
0.0728481870032613	1.14771817469169\\
0.0843253687501777	1.19417452063189\\
0.0962671139564968	1.24890921651421\\
0.108756206121639	1.31296711483333\\
0.121885877269973	1.38761935827813\\
0.135762070852754	1.47440961130105\\
0.166258278810183	1.69229676058601\\
0.20146546467657	1.98692112284139\\
0.221334675904984	2.17181325658268\\
0.243052808470811	2.38789977786512\\
0.266931806249462	2.64082772086403\\
0.293340083458102	2.93705272788576\\
0.32271061073696	3.2835864300426\\
0.355546475037386	3.68733537723322\\
0.392419828809718	4.15376618898669\\
0.433957490699585	4.68466580612132\\
0.480804148760798	5.27513460076192\\
0.533555494768417	5.91088689683127\\
0.59266436373673	6.56809054379642\\
0.658345269174695	7.21775700602499\\
0.730522839234944	7.83363255024395\\
0.808859164737384	8.39895454791322\\
0.892848710216516	8.90810938624455\\
0.981929804078962	9.36368384422605\\
1.07556664252122	9.77216680808204\\
1.17328831060204	10.1407222189381\\
1.27469553279142	10.4755615008304\\
1.37945114779973	10.7814507313926\\
1.48726565511365	11.0617810554632\\
1.59788346566828	11.3188339853681\\
1.71107180552197	11.554065970487\\
1.82661246522684	11.7683488550759\\
1.9442959537776	11.9621540854424\\
2.06391749463202	12.1356872775067\\
2.18527436740709	12.2889842222549\\
2.30816420962963	12.421978620955\\
2.43238399583919	12.5345496543598\\
2.55772949238278	12.6265553185884\\
2.68399504556867	12.6978557093103\\
2.81097360266177	12.7483291341728\\
2.9384568940035	12.7778829997725\\
3.06623572400122	12.7864607516962\\
3.19410033151818	12.774045663356\\
3.32184078815174	12.7406618991225\\
3.44924740714297	12.6863729703278\\
3.57611113684625	12.6112774119006\\
3.70222391096525	12.5155011924004\\
3.82737892288926	12.3991859841963\\
3.95137078273122	12.2624719085133\\
4.07399550181635	12.1054726615305\\
4.19505022843166	11.9282399339997\\
4.31433262777165	11.7307126575751\\
4.4316397543474	11.512644775109\\
4.54676620209849	11.27350300925\\
4.65950123219099	11.0123240199513\\
4.76962447239051	10.7275201220612\\
4.87689967361112	10.4166289239901\\
4.98106596285102	10.0760252449009\\
5.08182621530003	9.7006737231193\\
5.17883295253122	9.2841270630478\\
5.2716742231617	8.81917966196282\\
5.35986601978133	8.29976680401251\\
5.44286368782145	7.72447540732068\\
5.52010844189466	7.10083378873287\\
5.59111677978199	6.44763539860795\\
5.65559313376807	5.79224518957569\\
5.71351558566382	5.16324308152738\\
5.7651480164791	4.5828984473058\\
5.81097700095216	4.06365883783097\\
5.85161358933047	3.60896663347914\\
5.88770325566526	3.21615292627717\\
5.91986478492803	2.87934887131183\\
5.94865827364115	2.59155268632254\\
5.97457380050437	2.34582025950117\\
5.99803200309938	2.13583334429792\\
6.01939033654236	1.9561008279493\\
6.05697105133468	1.6695570803833\\
6.08922301175634	1.4575559289308\\
6.10379857104565	1.37311413548744\\
6.11752971240053	1.30050535413702\\
6.1305347659419	1.23823966539272\\
6.14291716259582	1.18509045895499\\
6.15476806718537	1.14004999924804\\
6.16616856717785	1.10229380742499\\
6.1771915052521	1.07115230492729\\
6.18790302830138	1.04608841483937\\
};
\addlegendentry{EpAVI Algorithm with $h_0=0.01$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.00500097960236712	1.00073485168863\\
0.0100080865466907	1.00269732028311\\
0.0150274726179971	1.00589524161217\\
0.0200653386777381	1.01034141562442\\
0.0251279596614316	1.0160537023982\\
0.0302217101330777	1.02305515695629\\
0.0353530905925661	1.0313742038421\\
0.0405287547399018	1.04104485396989\\
0.0457555379120551	1.05210696639119\\
0.0521050934790583	1.06728347665701\\
0.0585510656921882	1.084622282542\\
0.065106687351129	1.10422994148968\\
0.0717858694756091	1.12622882048205\\
0.0797540581907974	1.15510371228437\\
0.0879353151010926	1.18767865213926\\
0.0963563982288687	1.224247466792\\
0.106311400384146	1.27136681507847\\
0.116664800996105	1.32473150231237\\
0.128853915143416	1.39308868324234\\
0.144649122217464	1.49024709576173\\
0.166446171331966	1.63945785348751\\
0.215472273648769	2.03358368134299\\
0.236650843925723	2.22635483614023\\
0.255068155885636	2.40381579264881\\
0.272408046518827	2.57855866058626\\
0.288286700229736	2.74454608327868\\
0.305201866113179	2.9270660389919\\
0.320163687426295	3.09291419601132\\
0.335981317566738	3.27222585934373\\
0.349297885915727	3.42595960599778\\
0.363243658851999	3.58928900486167\\
0.377857589705222	3.76258206771807\\
0.393180003367817	3.94613451529713\\
0.40925226711121	4.14014223675946\\
0.421823791188732	4.29255411437263\\
0.434858453232825	4.45085481436958\\
0.448373841473625	4.61495173148429\\
0.462387199462587	4.78468367135038\\
0.476915212792067	4.95981357244896\\
0.491973775206726	5.14002259416929\\
0.507577738865881	5.32490625103843\\
0.523740655609219	5.51397329858616\\
0.540474518140861	5.7066480161202\\
0.557789511886237	5.90227640289087\\
0.575693789595936	6.10013656136833\\
0.587960379260136	6.23290201873373\\
0.600492734482886	6.36607628490938\\
0.613291551476669	6.49941583739189\\
0.626357038354739	6.63267579212169\\
0.639688913910181	6.76561291915101\\
0.653286412441416	6.89798867220004\\
0.667148294610051	7.02957213460454\\
0.681272864115512	7.16014279918864\\
0.69565798981121	7.2894930878299\\
0.710301132705783	7.41743054799481\\
0.72519937716961	7.54377966256914\\
0.740349465552142	7.6683832303811\\
0.755747835343508	7.79110331649324\\
0.771390658005614	7.91182173861027\\
0.78727387856457	8.03044013693411\\
0.811540134784853	8.20426284085474\\
0.836322804873819	8.37299961970328\\
0.861606512042354	8.53654976636487\\
0.88737565677858	8.69488952228227\\
0.913614636355734	8.84806052867425\\
0.940308029003019	8.99615779055573\\
0.967440742098475	9.13931790354639\\
0.994998125755838	9.27770808927009\\
1.02296605461159	9.41151640214709\\
1.05133098158718	9.54094330252087\\
1.08007996778111	9.66619464334983\\
1.1189881687789	9.82705593102806\\
1.15852979323367	9.98133225599007\\
1.1986791805333	10.1294698139793\\
1.2394124042069	10.2718798351067\\
1.28070712494997	10.4089345367886\\
1.33308339789565	10.573223955985\\
1.38626633214578	10.7302236227742\\
1.44022045772359	10.8804057737768\\
1.49491249985606	11.02416155771\\
1.55031099290692	11.1618107939069\\
1.61767955500766	11.3192890009004\\
1.68597264952029	11.4686908539936\\
1.75514250537786	11.610275743446\\
1.82514272213507	11.7442318816767\\
1.89592788079327	11.8706909414004\\
1.97944297616931	12.0088654339681\\
2.06389524210507	12.1370332677362\\
2.14921475482912	12.2552278412096\\
2.235331717055	12.3634490406404\\
2.32217625635602	12.4616737271728\\
2.40967828966819	12.5498639080166\\
2.49776743930053	12.6279730961505\\
2.58637298902436	12.6959512536917\\
2.68817761990698	12.7611715424565\\
2.79045727434899	12.8130257991592\\
2.89310481014731	12.8514550725791\\
2.99601265721529	12.8764134114863\\
3.09907292954681	12.8878698992527\\
3.20217755086071	12.8858101480183\\
3.305218389098	12.8702367555453\\
3.40808739267036	12.8411692733135\\
3.51067672322335	12.7986432971814\\
3.61287887973964	12.7427090496868\\
3.71458680726185	12.6734288662003\\
3.80309206594169	12.6019165508251\\
3.89106636921435	12.5202907753312\\
3.97843907234163	12.4286008253724\\
4.06513986290211	12.326890857592\\
4.15109870946247	12.2151944958517\\
4.2362457680218	12.0935278931613\\
4.320511234239	11.9618808159263\\
4.40382512605715	11.82020521283\\
4.47442626439077	11.6907126864678\\
4.54423164750096	11.5536755684786\\
4.61319565202502	11.4089408099369\\
4.68127158789308	11.2562931995157\\
4.74841128729257	11.0954395992264\\
4.80360974326397	10.9548487142614\\
4.85809286378055	10.8080036311691\\
4.91182869960417	10.6545509841487\\
4.964783386321	10.4940612736462\\
5.00656048466131	10.3602597801382\\
5.04779477189586	10.2213202221559\\
5.08846518870324	10.0768961531843\\
5.12854922962211	9.92660106676534\\
5.16802278515267	9.77001051771165\\
5.20685999682051	9.60666743985961\\
5.23555369911451	9.47944046836647\\
5.26386149180994	9.34793898229635\\
5.29177034615989	9.21195892727056\\
5.31926662827342	9.07130482555907\\
5.34633613223893	8.92579747319466\\
5.37296413771928	8.77528302634634\\
5.39913549616464	8.61964339727361\\
5.42483474929995	8.45880765771679\\
5.4500462825254	8.29276402224988\\
5.4747545143461	8.12157175229178\\
5.49894412083139	7.94537217169022\\
5.51477505667169	7.82523481678776\\
5.53036468931827	7.70306616083794\\
5.54570900998558	7.57897880456326\\
5.56080424501729	7.4531051645561\\
5.57564689538605	7.32559710161063\\
5.59023377523257	7.19662510875363\\
5.60456204854931	7.06637704115832\\
5.6186292631168	6.93505643368652\\
5.63243338086079	6.80288040222355\\
5.64597280383489	6.67007720945189\\
5.65924639518785	6.53688354902027\\
5.67225349458983	6.40354163956581\\
5.68499392778252	6.27029620669806\\
5.6974680100747	6.137391456698\\
5.71568161193629	5.93919807883924\\
5.73330255454349	5.74309478583502\\
5.75033785429486	5.54981470243732\\
5.76679666442467	5.3600254669961\\
5.78269006643918	5.17431806185709\\
5.7980308322567	4.99319984371028\\
5.81283316950696	4.81709156100863\\
5.82711246151747	4.64632787923858\\
5.84088501190509	4.48116078399163\\
5.85416780171011	4.32176516058647\\
5.86697826491004	4.16824586783094\\
5.88335473182616	3.972760453399\\
5.89896500342659	3.78774808627558\\
5.9138507400496	3.613029339534\\
5.92805271888039	3.4483207624243\\
5.94161046129594	3.29326299445842\\
5.95770941108713	3.11238221893717\\
5.97293144288662	2.94506556997476\\
5.99013298586831	2.76091799872624\\
6.00627207996345	2.59344647119608\\
6.02388614666374	2.41714374751645\\
6.04258189242657	2.23810768058996\\
6.06200114764239	2.06175708171319\\
6.08560563888351	1.86176296680163\\
6.14744297636613	1.42281366944008\\
6.16130318571572	1.34325108027422\\
6.17313821830947	1.2812759679699\\
6.18321544013992	1.23298608368572\\
6.19292689316167	1.1904631827031\\
6.19883065058522	1.16658243715939\\
};
\addlegendentry{EpAVI Algorithm with $h_0=0.001$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0100001655998883	1.00518462825046\\
0.0200521783408547	1.01564240324246\\
0.0302087705635481	1.03155304754889\\
0.0405244718641065	1.05319297572121\\
0.0510565760299579	1.08094382410966\\
0.0618661932752307	1.11530439780304\\
0.0730194219475448	1.15690656522893\\
0.0845886791834323	1.20653581403028\\
0.0966542371259314	1.26515740169681\\
0.109306020652824	1.33394930132358\\
0.122645734567915	1.41434346805183\\
0.136789403463554	1.50807734680983\\
0.168043274658794	1.74444193233514\\
0.204415634796357	2.0659092462488\\
0.225075069373186	2.26856518048723\\
0.247761096852199	2.50630507580587\\
0.272824562654097	2.78596293793334\\
0.300684653388583	3.11587159691325\\
0.331843885345704	3.50617674863828\\
0.366906233454564	3.96919236336595\\
0.406598814386036	4.51978098139853\\
0.451797372675247	5.17572077553116\\
0.503555437529341	5.95798461427986\\
0.563136270313726	6.89079768442342\\
0.632045388273288	8.00125212617095\\
0.712059234541456	9.31813588017488\\
0.805242136425465	10.8694880852448\\
0.913938817263926	12.6782660852343\\
1.04072357763572	14.7555001555676\\
1.18828102270057	17.090608749534\\
1.35918994039881	19.6394120004758\\
1.555587312688	22.3120270376582\\
1.77871127793377	24.9650981371618\\
2.02836639352285	27.4047261466194\\
2.30241819320863	29.4060553326209\\
2.59648361617432	30.7507496451082\\
2.90399620494611	31.2747805366768\\
3.21674918941304	30.910433611156\\
3.52585864428896	29.7050148759929\\
3.82291371219603	27.8077017513652\\
4.10099533466199	25.4305958824761\\
4.35530550479059	22.8006157903372\\
4.58331543847339	20.1192919127415\\
4.7845116893533	17.5398039381321\\
4.95991263332419	15.1613949132355\\
5.11152909318185	13.0357027974612\\
5.24188827986739	11.1784782878\\
5.35367491390015	9.58181617397719\\
5.44949466238761	8.22433546625799\\
5.53173937899922	7.07853240991899\\
5.60252587530259	6.115526820567\\
5.66368215623882	5.30780142904128\\
5.71676104950055	4.63056382380814\\
5.76306745455949	4.062245058934\\
5.80369057785615	3.58450294065066\\
5.83953620085595	3.18197113090251\\
5.87135643909904	2.84190113592017\\
5.89977592107675	2.5537807445889\\
5.92531415142844	2.30897239331068\\
5.94840425772712	2.10039102112951\\
5.96940851576294	1.92222751263511\\
6.0063285699872	1.63894617145735\\
6.03798554542082	1.43032700368153\\
6.05228905231963	1.34764804255298\\
6.06576575591552	1.27686263974408\\
6.07853459376128	1.21648749645374\\
6.09069967017601	1.16530183026606\\
6.10235288145252	1.12230440342998\\
6.1135761113403	1.0866791892038\\
6.12444308318629	1.05776808445594\\
6.13502093919713	1.03504941373465\\
6.14537160473854	1.01812124665048\\
6.15555298580581	1.00668877802413\\
6.1656200402936	1.00055520930491\\
6.17562575807848	0.999615729527023\\
6.18562208091001	1.00385433269184\\
6.19566079047509	1.01334333317377\\
6.20579439161637	1.02824555812075\\
};
\addlegendentry{AVI2 Algorithm with $h_0=0.01$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.00400169008741447	1.00051895417114\\
0.00800670372863355	1.00186961593398\\
0.0120183735506361	1.00405567436895\\
0.016040050370715	1.00708310921426\\
0.0210863685957365	1.01206345602174\\
0.0261602852981904	1.01839300361633\\
0.0312686007375111	1.02609908939252\\
0.0364182640852242	1.03521518817545\\
0.0416164046173684	1.04578117025258\\
0.0468703642988917	1.05784361073129\\
0.0521877320233193	1.07145615364142\\
0.0586633778662646	1.08992397526886\\
0.0652559056319895	1.11083331285196\\
0.0719803068694445	1.1343230338333\\
0.0800133460640504	1.16520159414715\\
0.0882744774902839	1.20009775792615\\
0.0967928062217105	1.2393449598114\\
0.106883621644037	1.29002132584193\\
0.11875142044985	1.35525752508209\\
0.1326754869742	1.4392791369599\\
0.150587080174946	1.55868645830378\\
0.221321153923467	2.14072645852672\\
0.239032684088722	2.3106569756491\\
0.255704363191534	2.4783333231418\\
0.273609278070399	2.66620785349587\\
0.290050625365648	2.84537950203645\\
0.307613314825969	3.04334837972095\\
0.323190340686661	3.22426369456476\\
0.33970362138805	3.42117936615303\\
0.357236254710375	3.63566156926413\\
0.372057315779228	3.82104831092553\\
0.387639790801769	4.01973893618922\\
0.404038440427185	4.23276873219323\\
0.42131228388833	4.46125126068004\\
0.439524917917456	4.70638209553991\\
0.458744849969053	4.9694420874222\\
0.473865004120363	5.17932309192966\\
0.489626313739632	5.40066770428775\\
0.506063812438856	5.63411477541457\\
0.523214479305373	5.8803314359625\\
0.541117323333382	6.14001257873502\\
0.559813465898268	6.41387992029869\\
0.579346219931898	6.702680560471\\
0.599761164202569	7.00718494778064\\
0.621106210816419	7.3281841478282\\
0.643431663736333	7.66648629989824\\
0.666790265758581	8.02291213547994\\
0.691237230996745	8.39828942092423\\
0.708168245651557	8.65947865231887\\
0.725626280089394	8.92970268461488\\
0.743629530163443	9.20920250953921\\
0.762196671953129	9.49821495776776\\
0.781346852688589	9.79697115729691\\
0.801099678509561	10.1056948265966\\
0.821475198723357	10.4246003930455\\
0.842493886207802	10.7538909276241\\
0.864176613587269	11.0937558875445\\
0.88654462479377	11.4443686594726\\
0.909619501610953	11.8058838972716\\
0.933423124787464	12.1784346498237\\
0.957977629298234	12.5621292764949\\
0.983305353328503	12.9570481502432\\
1.00942878055682	13.363240151274\\
1.03637047532065	13.7807189575488\\
1.06415301026285	14.2094591423909\\
1.09279888607975	14.6493920939243\\
1.12233044302374	15.1004017761509\\
1.15276976385551	15.5623203571102\\
1.18413856799499	16.0349237357702\\
1.21645809668682	16.5179270060262\\
1.24974898907624	17.0109799033964\\
1.28403114918665	17.5136622875924\\
1.31932360389988	18.02547972203\\
1.35564435216687	18.5458592193587\\
1.39301020581835	19.0741452300702\\
1.43143662250328	19.609595958956\\
1.4709375314561	20.151380101405\\
1.51152515298125	20.6985740979295\\
1.55320981274282	21.2501600106016\\
1.59599975215717	21.8050241288949\\
1.63990093640216	22.3619564143938\\
1.68491686177608	22.9196508935929\\
1.73104836435692	23.4767071051648\\
1.77829343212247	24.0316327022865\\
1.82664702288944	24.5828473015798\\
1.87610089060676	25.1286876576693\\
1.92664342268869	25.6674142261446\\
1.97825949118959	26.1972191577683\\
2.03093032069646	26.7162357431648\\
2.08463337584075	27.2225493001761\\
2.13934227130046	27.7142094659729\\
2.19502670707206	28.1892438233951\\
2.25165243163308	28.6456727566101\\
2.30918123538928	29.0815253959157\\
2.36757097650188	29.494856476397\\
2.42677564082257	29.8837639013723\\
2.48674543723	30.2464067703344\\
2.547426929166	30.5810236037303\\
2.60876320262304	30.8859504746311\\
2.67069407024489	31.1596387413292\\
2.73315631058555	31.4006720661498\\
2.79608394094011	31.6077824050859\\
2.85940852153337	31.7798646607935\\
2.92305948824408	31.9159897082411\\
2.98696451047273	32.0154155277359\\
3.05104987024608	32.0775962136992\\
3.11524085820768	32.1021886685557\\
3.17946218178546	32.0890568382815\\
3.24363838056552	32.0382733980562\\
3.3076942437457	31.9501188514213\\
3.37155522449716	31.8250780625114\\
3.43514784612932	31.6638342964573\\
3.49840009513072	31.4672608960611\\
3.56124179643966	31.2364107716365\\
3.62360496667465	30.9725039239137\\
3.68542414151373	30.6769132558896\\
3.74663667393842	30.351148957507\\
3.80718300063696	29.9968417664747\\
3.86700687447481	29.6157254191207\\
3.92605556157008	29.2096186070968\\
3.98428000214145	28.7804067493587\\
4.04163493490902	28.3300238749526\\
4.09807898541017	27.8604348916377\\
4.1535747191305	27.3736184894072\\
4.2080886608335	26.8715508978159\\
4.26159128189417	26.3561906828398\\
4.31405695779627	25.8294647342087\\
4.36546389823688	25.293255558769\\
4.41579405249605	24.7493899607207\\
4.46503299287361	24.1996291563063\\
4.51316977907525	23.6456603396177\\
4.56019680644825	23.0890896881592\\
4.60610964093234	22.5314367721079\\
4.65090684350754	21.974130310173\\
4.69458978679777	21.4185051975585\\
4.73716246633248	20.865800717941\\
4.77863130878711	20.3171598412315\\
4.81900497932259	19.7736295021917\\
4.85829418993222	19.2361617512567\\
4.89651151048586	18.7056156679046\\
4.93367118394267	18.1827599282995\\
4.96978894698812	17.668275922158\\
5.00488185714342	17.162761318738\\
5.03896812719786	16.6667339878986\\
5.07206696763013	16.1806361892037\\
5.10419843751401	15.7048389496316\\
5.13538330424903	15.2396465583682\\
5.16564291231767	14.7853011151909\\
5.19499906114742	14.3419870768941\\
5.22347389204891	13.9098357538918\\
5.2510897841094	13.48892971649\\
5.27786925884312	13.0793070771646\\
5.30383489333613	12.6809656216034\\
5.32900924157153	12.2938667670247\\
5.35341476358097	11.9179393315808\\
5.37707376203805	11.5530831032778\\
5.40000832588827	11.1991722009829\\
5.42224028059749	10.8560582236222\\
5.44379114459399	10.5235731867452\\
5.46468209147976	10.2015322482\\
5.48493391759043	9.88973622678253\\
5.50456701449253	9.58797391949174\\
5.52360134601841	9.29602422436736\\
5.54205642945382	9.01365807697106\\
5.55995132050964	8.74064020934667\\
5.57730460172727	8.47673074084327\\
5.60235846762071	8.09741253978259\\
5.62629335511894	7.73721378302392\\
5.64916581014407	7.39530606266717\\
5.67102989701239	7.07086673547895\\
5.69193722179018	6.76308471598012\\
5.71193697189614	6.47116516442777\\
5.73107596877656	6.19433320969145\\
5.74939873088845	5.93183683572865\\
5.76694754460032	5.68294904867417\\
5.78376254095985	5.44696942992845\\
5.79988177658235	5.22322516939107\\
5.81534131718596	5.01107166222093\\
5.83017532253915	4.80989274253641\\
5.8490365847276	4.55771387759474\\
5.86691497047612	4.32268776184754\\
5.88387723951122	4.10358490209411\\
5.89998535831426	3.89925919780854\\
5.91529682857249	3.70864436997246\\
5.92986500074425	3.53075002808722\\
5.9471050141168	3.32487727795644\\
5.96334959645735	3.13580281895988\\
5.97867971456071	2.96203159749135\\
5.99597217003438	2.77180679967831\\
6.01216889031129	2.59957084308441\\
6.02981723778773	2.41888706778884\\
6.04851809134847	2.23594770149195\\
6.06790936792492	2.05621137148569\\
6.08956580521273	1.86842966418198\\
6.15565530976003	1.39236818858454\\
6.16922522916726	1.3150729816124\\
6.18081826410757	1.25515480482894\\
6.19069586601674	1.20871459673529\\
6.19904928953051	1.17285024896235\\
};
\addlegendentry{AVI2 Algorithm with $h_0=0.001$}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/T_e_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=6000,
xlabel style={font=\color{white!15!black}},
xlabel={\small Number of Iterations $k$},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\small Physical Time $t_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
284	0.283811476570918\\
436	0.437933090229308\\
564	0.569323100648035\\
679	0.688972443994317\\
786	0.801908427532908\\
887	0.910119294010656\\
984	1.01565605609721\\
1078	1.11954528157548\\
1170	1.22284973551268\\
1260	1.32552715267047\\
1349	1.42868094616188\\
1438	1.53346765727929\\
1527	1.63989379458417\\
1616	1.74794718192334\\
1706	1.85883750999983\\
1798	1.97382450740588\\
1893	2.09421161693263\\
1991	2.22004393382849\\
2094	2.35393847476644\\
2205	2.49989515267043\\
2327	2.66198074570366\\
2471	2.85499230219193\\
2681	3.13830473331927\\
2948	3.49824115306092\\
3091	3.68932647195197\\
3212	3.84940847088546\\
3322	3.99331549808721\\
3424	4.12514430295596\\
3522	4.25017260877121\\
3616	4.36847196398412\\
3708	4.4826214343102\\
3798	4.5926622292036\\
3887	4.69985646092209\\
3976	4.80541463841928\\
4065	4.90933454327478\\
4155	5.01277265524186\\
4246	5.11570943738207\\
4338	5.21814554015964\\
4433	5.32227826952294\\
4531	5.42805389698242\\
4633	5.53650850111899\\
4741	5.64970058032759\\
4858	5.77066350587484\\
4988	5.90339067715377\\
5142	6.05891487922599\\
5366	6.28331706314657\\
};
\addlegendentry{EpAVI Algorithm}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
5366	6.28331706314657\\
};
\addlegendentry{$1.17 \times 10^{-3} \times k$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
261	0.261335628072629\\
400	0.402725497734536\\
517	0.523342756107922\\
621	0.632157487292716\\
717	0.734201088285772\\
808	0.832554202348547\\
894	0.927122372042504\\
977	1.02002144943708\\
1057	1.1111921275824\\
1135	1.20171899585603\\
1211	1.29155634374274\\
1286	1.38185446506577\\
1360	1.47259815645884\\
1433	1.56375715837748\\
1505	1.65528657883715\\
1577	1.74843225559744\\
1650	1.84451520630682\\
1723	1.94223033326398\\
1797	2.04290876493815\\
1873	2.14794744181381\\
1951	2.2573869141861\\
2033	2.37409798696353\\
2119	2.49815223327278\\
2212	2.63395163564746\\
2317	2.78893873071229\\
2448	2.98402553103824\\
2830	3.55396810247203\\
2934	3.70686581675727\\
3027	3.84197449785552\\
3113	3.96528009473877\\
3194	4.07978958063904\\
3272	4.18842682087234\\
3348	4.29263661138157\\
3422	4.39247365452593\\
3495	4.48933532363844\\
3568	4.58455074654921\\
3640	4.67683549410231\\
3712	4.76750660547714\\
3785	4.85780547539434\\
3859	4.94769464865294\\
3934	5.03715114895749\\
4010	5.12616682405769\\
4088	5.21588867028731\\
4168	5.30627918532537\\
4251	5.39842241695169\\
4338	5.49335153493394\\
4429	5.59099700359184\\
4526	5.69342960554604\\
4631	5.80265352394235\\
4748	5.92269343188127\\
4886	6.06258718916342\\
5082	6.25947170580821\\
5106	6.28352103831457\\
};
\addlegendentry{AVI2 Algorithm}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
5106	6.28352103831457\\
};
\addlegendentry{$1.23 \times 10^{-3} \times k$}

%\addplot [color=mycolor3, line width=3.0pt, forget plot]
%  table[row sep=crcr]{%
%0	6.28300000000036\\
%6000	6.28300000000036\\
%};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/T_e_07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.07451,0.65098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={\small Number of Iterations $k$},
xtick={0,400,800,1200},
ymin=0.00834326579261024,
ymax=7.00834326579261,
ylabel style={font=\color{white!15!black}},
ylabel={\small Physical Time $t_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
9	0.0080041156071502\\
48	0.0478621351820721\\
72	0.0740422356086583\\
91	0.0963563982040796\\
107	0.116664800945614\\
122	0.137337727267322\\
135	0.156849665675963\\
147	0.176465131028067\\
158	0.196065691461399\\
168	0.2154722733884\\
177	0.234445145723498\\
186	0.255068155509889\\
194	0.274986604738046\\
202	0.296608495667101\\
209	0.31710499057067\\
216	0.339253542746292\\
222	0.359696122193327\\
228	0.381620170916221\\
234	0.405161612119628\\
240	0.430461014173716\\
246	0.457659705008155\\
251	0.481875025035038\\
256	0.507577737405768\\
261	0.534832455425999\\
266	0.563691786536765\\
271	0.594193279364958\\
276	0.626357036271088\\
281	0.660184398851129\\
286	0.695657987366189\\
291	0.732743154193486\\
296	0.771390655162236\\
301	0.811540131731931\\
306	0.853123896506759\\
312	0.904817059895322\\
318	0.958348601669059\\
324	1.01359864001302\\
330	1.0704550680307\\
336	1.12881522005853\\
343	1.19867917553006\\
350	1.27033196550974\\
357	1.34365661613288\\
364	1.41854843248757\\
371	1.49491249341463\\
379	1.58387664875613\\
387	1.67452830282639\\
395	1.76675277343816\\
404	1.8722483770083\\
413	1.97944296754781\\
422	2.0881867947943\\
432	2.21064955988595\\
443	2.34711280761258\\
455	2.49776742853123\\
468	2.66267774289156\\
484	2.86741430161851\\
509	3.18929073032155\\
534	3.51067670751695\\
549	3.70190397387285\\
562	3.8659891407799\\
573	4.00328233763867\\
583	4.12661880276539\\
593	4.24833927565714\\
602	4.35633778004842\\
611	4.46271342774742\\
620	4.56731539397674\\
628	4.65868119927438\\
636	4.74841126495915\\
644	4.83638743912252\\
651	4.91182867688997\\
658	4.98573849994045\\
665	5.05801606926593\\
672	5.12854920680445\\
678	5.18752259919677\\
684	5.24503311700755\\
690	5.30098228271038\\
696	5.35526190759424\\
702	5.40775511778315\\
708	5.45833902519018\\
713	5.49894409989406\\
718	5.53806773502163\\
723	5.57564687546437\\
728	5.61162840625002\\
733	5.64597278511258\\
738	5.67865701816061\\
743	5.70967652642332\\
748	5.73904563263545\\
753	5.76679664843107\\
758	5.79297778204545\\
763	5.81765024644824\\
768	5.8408849979453\\
774	5.8669782517062\\
780	5.89125301024399\\
786	5.91385072822186\\
792	5.93490969533673\\
799	5.9577094005399\\
806	5.97878964911445\\
813	5.99832910077907\\
821	6.01897944544748\\
829	6.03804182904435\\
838	6.05782214578949\\
848	6.07800324584969\\
858	6.09655474868532\\
869	6.11535342048205\\
881	6.13423301555099\\
894	6.15308369356092\\
909	6.17313821273262\\
926	6.19411735100812\\
945	6.21588651314312\\
968	6.24056375654072\\
1001	6.27415248751686\\
1010	6.28315754058622\\
};
\addlegendentry{EpAVI Algorithm}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0.00622711351888938\\
1010	6.28315754058622\\
};
\addlegendentry{$6.22 \times 10^{-3} \times k$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
9	0.00800670372859713\\
47	0.0468703642989112\\
70	0.0719803068694773\\
89	0.0943309616950501\\
105	0.114730255216955\\
119	0.134115187482053\\
132	0.153716343182055\\
144	0.17347824972444\\
155	0.193283558790426\\
165	0.212950335089545\\
174	0.232231986816146\\
183	0.25325044300439\\
191	0.273609278070353\\
198	0.29289683789591\\
205	0.313736777022882\\
212	0.336322188489703\\
218	0.357236254710415\\
224	0.379750050184043\\
230	0.404038440427144\\
235	0.425774841248312\\
240	0.449004488777405\\
245	0.473865004120398\\
250	0.500507272388859\\
255	0.529096532298013\\
259	0.553490646390742\\
263	0.579346219931949\\
267	0.606770400610571\\
271	0.635877706941415\\
275	0.66679026575855\\
279	0.699637979144882\\
283	0.734558597080536\\
286	0.76219667195312\\
289	0.791146692058533\\
292	0.821475198723306\\
295	0.853250925500902\\
298	0.886544624793714\\
301	0.921428841860688\\
304	0.957977629298284\\
307	0.996266194852069\\
310	1.03637047532061\\
313	1.07836662944089\\
316	1.12233044302377\\
319	1.16833664031901\\
322	1.21645809668678\\
325	1.26676494920321\\
328	1.31932360389987\\
331	1.37419564096911\\
334	1.43143662250327\\
337	1.49109481118114\\
339	1.53222978690212\\
341	1.57446619406153\\
343	1.6178111600392\\
345	1.66226943961999\\
347	1.70784322274676\\
349	1.7545319446258\\
351	1.80233210045139\\
353	1.85123706719412\\
356	1.9266434226887\\
359	2.00446437998244\\
362	2.08463337584078\\
365	2.16706459452359\\
368	2.25165243163303\\
371	2.33827127484494\\
374	2.4267756408226\\
377	2.5170006990968\\
380	2.60876320262309\\
384	2.73315631058551\\
388	2.8594085215334\\
393	3.01898929900119\\
406	3.43514784612933\\
410	3.56124179643962\\
414	3.68542414151375\\
417	3.77699670865729\\
420	3.86700687447478\\
423	3.95527373173809\\
426	4.04163493490898\\
429	4.12594757686861\\
432	4.20808866083348\\
435	4.28795518875347\\
438	4.36546389823684\\
441	4.44055068821785\\
443	4.48923970684007\\
445	4.53682236204224\\
447	4.58329265581926\\
449	4.62864767412589\\
451	4.6728874070792\\
453	4.71601456258907\\
455	4.75803437583158\\
457	4.7989544167865\\
460	4.85829418993217\\
463	4.91522260250781\\
466	4.96978894698816\\
469	5.02204964312205\\
472	5.07206696763012\\
475	5.11990787429454\\
478	5.16564291231771\\
481	5.20934524705956\\
484	5.25108978410935\\
487	5.29095239508672\\
490	5.3290092415715\\
493	5.36533619207091\\
496	5.40000832588828\\
499	5.43309951709762\\
502	5.46468209147974\\
505	5.49482654918825\\
508	5.52360134601838\\
511	5.55107272641658\\
515	5.58578381416021\\
519	5.61843584854194\\
523	5.64916581014404\\
527	5.67810283385188\\
531	5.70536829191531\\
535	5.73107596877651\\
539	5.75533230435985\\
544	5.78376254095986\\
549	5.8102592895234\\
554	5.83498662345107\\
559	5.85809434838882\\
564	5.87971909062378\\
570	5.90388575907957\\
576	5.92628987188436\\
582	5.9471050141168\\
589	5.96958709448984\\
596	5.99033519460647\\
603	6.00954101163961\\
611	6.02981723778771\\
619	6.04851809134846\\
628	6.06790936792493\\
638	6.08768105214313\\
648	6.10584696159538\\
659	6.12424830174859\\
671	6.1427257631268\\
685	6.1625376259766\\
700	6.18207378637806\\
717	6.20255460220358\\
737	6.2249611705472\\
762	6.2512456028129\\
793	6.28250441744001\\
};
\addlegendentry{AVI2 Algorithm}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	0.00793245507247775\\
793	6.28250441744001\\
};
\addlegendentry{$7.93 \times 10^{-3} \times k$}

%\addplot [color=mycolor3, line width=3.0pt, forget plot]
%  table[row sep=crcr]{%
%0	6.2829999999999\\
%1200	6.2829999999999\\
%};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/q1_e_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-10,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q_1$ Trajectory Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.34,0.226)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.040002297744401	2.58741694736386e-10\\
0.0800183865621165	1.04900932385021e-09\\
0.120062038636938	2.37312980377878e-09\\
0.160146988368965	4.23488855094686e-09\\
0.200286913356507	6.6394154618621e-09\\
0.240495415160261	9.59296042601919e-09\\
0.280785999592986	1.31026167693448e-08\\
0.321172057155813	1.71761405098891e-08\\
0.361666842858916	2.18213491720575e-08\\
0.402283455347039	2.70460068785282e-08\\
0.443034816305286	3.28572237195959e-08\\
0.483933648668767	3.92609558197422e-08\\
0.524992454617411	4.62615661334096e-08\\
0.566223493396798	5.38612967559966e-08\\
0.607638758034838	6.20597433442785e-08\\
0.649249952096426	7.08530624171648e-08\\
0.69106846554881	8.0233523491735e-08\\
0.73310535058382	9.01894089411212e-08\\
0.775371296714567	1.00703485439446e-07\\
0.817876605810433	1.11753058695819e-07\\
0.860631166707229	1.23309523647475e-07\\
0.903644429724146	1.353375446711e-07\\
0.946925381251603	1.47794630311892e-07\\
0.990482518042825	1.60630766854465e-07\\
1.03432382192053	1.7378800221124e-07\\
1.07845673474461	1.87200016543708e-07\\
1.12288813382179	2.00791995419446e-07\\
1.16762430763073	2.14480417426445e-07\\
1.21267093264908	2.28172721633555e-07\\
1.25803305079703	2.41767348349575e-07\\
1.30371504803326	2.5515386367636e-07\\
1.34972063407022	2.68212885876778e-07\\
1.39605282318291	2.80816358277925e-07\\
1.44271391727772	2.92827833703322e-07\\
1.48970548983764	3.04102804049577e-07\\
1.53702837199556	3.14489193936617e-07\\
1.58468264029128	3.23827881593131e-07\\
1.63266760692283	3.31953325105604e-07\\
1.68098181170558	3.3869433324618e-07\\
1.72962301662101	3.43874937025477e-07\\
1.77858820257885	3.47315088744528e-07\\
1.82787356832987	3.48831657226433e-07\\
1.87747453257625	3.48239759195847e-07\\
1.92738573764728	3.45353565300854e-07\\
1.97760105647838	3.39987532460563e-07\\
2.0281136018428	3.31957603405539e-07\\
2.07891573814406	3.2108235425987e-07\\
2.12999909568907	3.07184663594916e-07\\
2.18135458747079	2.90092924681851e-07\\
2.23297242861604	2.69641440064914e-07\\
2.28484215786187	2.45673544951865e-07\\
2.3369526613486	2.18041129040891e-07\\
2.38929219891223	1.86607251873028e-07\\
2.44184843220711	1.51246917989845e-07\\
2.49460845501049	1.11847990647007e-07\\
2.54755882565514	6.83134474543934e-08\\
2.60068560061652	2.05616839110688e-08\\
2.65397437014179	3.14720991489993e-08\\
2.70741029550499	8.78347228283621e-08\\
2.76097814780847	1.48554059942185e-07\\
2.81466234737726	2.13638120971637e-07\\
2.86844700522605	2.83074317319888e-07\\
2.92231596466554	3.56828546710374e-07\\
2.97625284419098	4.34844680041731e-07\\
3.03024108089099	5.17043941661296e-07\\
3.08426397475753	6.03324546988302e-07\\
3.1383047333189	6.93561339026876e-07\\
3.1923465163385	7.87605625385265e-07\\
3.24637248069583	8.85285092788732e-07\\
3.30036582554149	9.86403875025131e-07\\
3.3543098374293	1.09074274323717e-06\\
3.40818793440837	1.19805942588868e-06\\
3.46198371053988	1.30808905551838e-06\\
3.51568097944834	1.42054473561971e-06\\
3.56926381721029	1.53511829337205e-06\\
3.62271660437592	1.65148117314828e-06\\
3.67602406699713	1.76928532291674e-06\\
3.72917131691462	1.8881643768509e-06\\
3.78214389045031	2.00773491132457e-06\\
3.83492778540383	2.12759772610926e-06\\
3.88750949707926	2.2473391826372e-06\\
3.93987605243783	2.36653349128258e-06\\
3.99201504248371	2.48474354380689e-06\\
4.04391465280425	2.60152285669333e-06\\
4.09556369199254	2.71641843274661e-06\\
4.14695161807831	2.82897085113196e-06\\
4.19806856276807	2.93871864731619e-06\\
4.24890535316463	3.04519806204606e-06\\
4.29945353145094	3.14794682043651e-06\\
4.34970537189054	3.24650588012787e-06\\
4.39965389564306	3.34042128624645e-06\\
4.44929288268355	3.4292466441488e-06\\
4.49861688148192	3.51254534342038e-06\\
4.54762121585883	3.58989273924192e-06\\
4.59630198974303	3.66087821068727e-06\\
4.64465608886707	3.72510722124188e-06\\
4.69268118038137	3.78220389757322e-06\\
4.74037570974102	3.83181216478957e-06\\
4.78773889564298	3.873598352952e-06\\
4.83477072224823	3.90725265934923e-06\\
4.88147192949596	3.93249096439576e-06\\
4.92784400123445	3.94905633809697e-06\\
4.97388915154428	3.9567205184221e-06\\
5.01961030913083	3.95528522452449e-06\\
5.06501110008244	3.94458334759815e-06\\
5.11009582917671	3.9244798094029e-06\\
5.15486945976276	3.89487254232043e-06\\
5.1993375922389	3.85569324257148e-06\\
5.24350644189892	3.80690746104581e-06\\
5.28738281574437	3.74851561651956e-06\\
5.33097408837912	3.68055245275613e-06\\
5.37428817730055	3.6030874247528e-06\\
5.4173335179478	3.51622444227929e-06\\
5.4601190383986	3.42010146814343e-06\\
5.50265413412566	3.31488998583927e-06\\
5.5449486420293	3.20079448179465e-06\\
5.58701281504755	3.07805134192043e-06\\
5.62885729681745	2.94692768265658e-06\\
5.67049309675636	2.8077210900701e-06\\
5.71193156504356	2.66075730470662e-06\\
5.75318436847894	2.50638930998637e-06\\
5.79426346626633	2.3449959006827e-06\\
5.83518108643399	2.1769799136706e-06\\
5.87594970288839	2.00276650330621e-06\\
5.91658201288624	1.82280135618828e-06\\
5.95709091501512	1.6375488303133e-06\\
5.99748948765701	1.44749005848156e-06\\
6.03779096789691	1.25312096188601e-06\\
6.07800873082287	1.05495010771506e-06\\
6.1181562693822	8.53496854191777e-07\\
6.15824717439482	6.49289190191031e-07\\
6.19829511536496	4.42861695981732e-07\\
6.23831382076395	2.34753522287968e-07\\
6.27831705917462	2.5506380341156e-08\\
6.31831862040095	1.84337450637172e-07\\
6.35833229660121	3.94237044565316e-07\\
6.39837186323196	6.03654711994746e-07\\
6.4384510603154	8.12057786347958e-07\\
6.47858357324709	1.01892038673057e-06\\
6.51878301390964	1.22372504396394e-06\\
6.55906290080505	1.42596422481045e-06\\
6.59943663964857	1.62514183277284e-06\\
6.63991750286765	1.82077452748341e-06\\
6.68051860934274	2.01239302266564e-06\\
6.72125290337276	2.19954303726231e-06\\
6.76213313308079	2.38178646538856e-06\\
6.80317182881954	2.55870219156851e-06\\
6.84438128046726	2.72988681571108e-06\\
6.88577351477762	2.8949553224633e-06\\
6.92736027179745	3.05354171503681e-06\\
6.96915298080677	3.20529910124989e-06\\
7.01116273635724	3.34989994510424e-06\\
7.05340027349497	3.48703695862705e-06\\
7.09587594254175	3.61642211432757e-06\\
7.13859968393146	3.73778710610616e-06\\
7.18158100269336	3.85088331350533e-06\\
7.22482894293827	3.95548133985679e-06\\
7.26835206239735	4.05137070746963e-06\\
7.31215840686662	4.13835946710962e-06\\
7.35625548512296	4.21627372182431e-06\\
7.40065024434531	4.28495737081478e-06\\
7.44534904590696	4.3442709451724e-06\\
7.49035764191506	4.39409174371463e-06\\
7.53568115259022	4.43431265684249e-06\\
7.58132404466826	4.46484186772402e-06\\
7.62729011111647	4.48560205377686e-06\\
7.67358245189958	4.49652989662274e-06\\
7.72020345641241	4.49757544508657e-06\\
7.76715478746257	4.48870155431156e-06\\
7.81443736705436	4.46988336388899e-06\\
7.86205136404616	4.44110789254989e-06\\
7.90999618399535	4.402373576351e-06\\
7.95827046122225	4.35368975704173e-06\\
8.00687205241259	4.29507694388323e-06\\
8.05579803340532	4.22656574800007e-06\\
8.10504469807056	4.14819770050422e-06\\
8.15460755963061	4.06002457981056e-06\\
8.20448135461645	3.96210859754387e-06\\
8.25466004916027	3.85452260454055e-06\\
8.30513684783163	3.73735029135515e-06\\
8.35590420530759	3.61068643250917e-06\\
8.40695384028786	3.47463702432548e-06\\
8.45827675212997	3.32932015889576e-06\\
8.50986323966973	3.17486672030133e-06\\
8.5617029224799	3.01141947767204e-06\\
8.61378476486173	2.83913618859264e-06\\
8.66609710137453	2.65818751843395e-06\\
8.71862766482226	2.46876013865195e-06\\
8.77136361641984	2.27105603267665e-06\\
8.82429157761477	2.06529349977556e-06\\
8.87739766412474	1.8517084509062e-06\\
8.93066752095115	1.63055477497842e-06\\
8.98408635962936	1.40210512911132e-06\\
9.03763899649019	1.16665176830289e-06\\
9.09130989248926	9.24507237209938e-07\\
9.1450831937973	6.76005053046327e-07\\
9.19894277397513	4.21500439218294e-07\\
9.25287227651694	1.6137064973165e-07\\
9.30685515824774	1.03984336252693e-07\\
9.36087473355251	3.74141520653738e-07\\
9.41491421875863	6.48654550738923e-07\\
9.46895677700476	9.2705354726164e-07\\
9.52298556319202	1.20884501120244e-06\\
9.57698376896725	1.49351188172275e-06\\
9.63093466786279	1.78051372157206e-06\\
9.68482165958081	2.06928702417562e-06\\
9.7386283144189	2.35924575298084e-06\\
9.79233841691421	2.64978180797291e-06\\
9.84593600888886	2.94026609304332e-06\\
9.89940543172401	3.23004919478007e-06\\
9.95273136736028	3.51846262269803e-06\\
10.0058988787157	3.80482012896089e-06\\
10.0588934483682	4.08841916144098e-06\\
10.1117010161635	4.36854258167864e-06\\
10.1643080149737	4.64446032821804e-06\\
10.2167014054387	4.91543110658907e-06\\
10.268868708186	5.18070560651117e-06\\
10.3207980350142	5.43952740961192e-06\\
10.3724781173075	5.69113644255384e-06\\
10.4238983327721	5.93477115862221e-06\\
10.4750487299145	6.16967099553727e-06\\
10.5259200501633	6.3950802434709e-06\\
10.5765037478738	6.61024951031927e-06\\
10.626792007447	6.81443973904465e-06\\
10.6767777585696	7.00692526367509e-06\\
10.7264546883636	7.1869966530858e-06\\
10.775817251421	7.35396399959004e-06\\
10.824860677017	7.50716011499453e-06\\
10.8735809741163	7.64594372909549e-06\\
10.921974933368	7.7697030120283e-06\\
10.9700401269534	7.87785811573462e-06\\
11.0177749060306	7.96986475798395e-06\\
11.0651783956415	8.04521687797216e-06\\
11.1122504872521	8.10344979244866e-06\\
11.1589918296131	8.144142770096e-06\\
11.2054038167104	8.16692170928747e-06\\
11.2514885746084	8.17146157015832e-06\\
11.2972489460266	8.15748860698301e-06\\
11.3426884733103	8.12478248060635e-06\\
11.3878113797668	8.07317797699161e-06\\
11.4326225497181	8.00256670127613e-06\\
11.47712750744	7.91289843682368e-06\\
11.5213323946933	7.80418223117478e-06\\
11.5652439476716	7.67648712712839e-06\\
11.6088694731668	7.5299427379494e-06\\
11.6522168241253	7.36473970369684e-06\\
11.6952943743915	7.18112951758605e-06\\
11.7381109936003	6.97942422211989e-06\\
11.7806760216243	6.75999580135311e-06\\
11.8229992430009	6.52327540195948e-06\\
11.8650908615006	6.26975233608549e-06\\
11.9069614747505	5.99997238392994e-06\\
11.9486220489736	5.71453590192392e-06\\
11.990083894255	5.4140967241656e-06\\
12.0313586401002	5.09935913373117e-06\\
12.0724582113051	4.77107567020685e-06\\
12.1133948045074	4.43004470285221e-06\\
12.1541808649625	4.07710739058763e-06\\
12.1948290639712	3.71314467972894e-06\\
12.2353522767964	3.33907409022507e-06\\
12.2757635610194	2.95584641929468e-06\\
12.3160761355794	2.56444203750037e-06\\
12.3563033598265	2.16586754719915e-06\\
12.3964587134103	1.76115185035464e-06\\
12.4365557764842	1.35134251288972e-06\\
12.4766082098197	9.37501844933135e-07\\
12.5166297358189	5.20703068218607e-07\\
12.5566341192396	1.02026436077374e-07\\
12.5966351482863	3.17444630582031e-07\\
12.6366466158298	7.36627372766024e-07\\
12.6766823002849	1.1544434735944e-06\\
12.7167559469028	1.56982275312244e-06\\
12.7568812490281	1.98170679555077e-06\\
12.7970718283856	2.38905242455623e-06\\
12.8373412159426	2.79083511744993e-06\\
12.877702832142	3.18605210480884e-06\\
12.918169966789	3.57372568271505e-06\\
12.9587557584375	3.95290576149506e-06\\
12.9994731737777	4.32267283045905e-06\\
13.040334986046	4.68214034865523e-06\\
13.0813537532859	5.03045706434781e-06\\
13.1225417958463	5.36680901708222e-06\\
13.1639111736721	5.69042141318478e-06\\
13.2054736628411	6.00056021915487e-06\\
13.2472407318732	6.29653379546898e-06\\
13.2892235173197	6.57769357803592e-06\\
13.3314327991775	6.84343510071184e-06\\
13.3738789758492	7.09319925795699e-06\\
13.4165720389463	7.3264719867017e-06\\
13.4595215477805	7.54278475761925e-06\\
13.5027366039251	7.74171480405477e-06\\
13.5462258255343	7.92288475459649e-06\\
13.5899973219874	8.08596227203086e-06\\
13.6340586688575	8.23065961491619e-06\\
13.6784168827862	8.35673270971338e-06\\
13.7230783977157	8.46398027853907e-06\\
13.7680490410539	8.55224314816325e-06\\
13.8133340110253	8.62140278271021e-06\\
13.8589378549882	8.67138015231421e-06\\
13.9048644489062	8.70213438283061e-06\\
13.9511169778616	8.71366146615134e-06\\
13.9976979185139	8.70599274322564e-06\\
14.0446090228154	8.67919345622075e-06\\
14.0918513036265	8.63336123915762e-06\\
14.1394250219853	8.56862472486949e-06\\
14.1873296767262	8.48514203383159e-06\\
14.2355639960308	8.38309931378015e-06\\
14.2841259314834	8.26270946535641e-06\\
14.3330126540386	8.12421081652915e-06\\
14.382220552652	7.96786601575672e-06\\
14.4317452353603	7.79396062466913e-06\\
14.4815815327682	7.6028022983898e-06\\
14.5317235041786	7.39471987454275e-06\\
14.5821644462144	7.17006251016445e-06\\
14.6328969040937	6.9291991083853e-06\\
14.6839126851014	6.67251762764826e-06\\
14.7352028751702	6.4004242681381e-06\\
14.7867578572312	6.11334399602819e-06\\
14.8385673322391	5.81171991209658e-06\\
14.8906203428139	5.49601242461058e-06\\
14.9429052985134	5.1667009688394e-06\\
14.9954100038105	4.8242819215005e-06\\
15.0481216877873	4.46927100883341e-06\\
15.1010270357807	4.10220198210355e-06\\
15.154112223011	3.72362753986444e-06\\
15.2073629497854	3.33411987274435e-06\\
15.2607644782309	2.9342709899627e-06\\
15.3143016708904	2.52469313832824e-06\\
15.3679590295778	2.10601935579647e-06\\
15.4217207366344	1.67890406466141e-06\\
15.4755706962953	1.2440234378186e-06\\
15.5294925777434	8.02075922123889e-07\\
15.5834698581815	3.53782660500456e-07\\
15.637485866975	1.00112133250007e-07\\
15.6915238299022	5.58840914210985e-07\\
15.7455669143265	1.02161261583688e-06\\
15.7995982737483	1.48761255069907e-06\\
15.8536010928939	1.95600246488681e-06\\
15.9075586330499	2.42592070676117e-06\\
15.9614542760378	2.89648254647723e-06\\
16.0152715691985	3.36678070489429e-06\\
16.0689942687947	3.83588597374637e-06\\
16.1226063830198	4.30284812757973e-06\\
16.1760922145136	4.76669684501552e-06\\
16.2294364017575	5.22644315925637e-06\\
16.2826239591621	5.68108079035402e-06\\
16.335640316171	6.12958780576989e-06\\
16.3884713551559	6.57092858369342e-06\\
16.4411034472709	7.00405615350345e-06\\
16.4935234872416	7.42791417362991e-06\\
16.5457189260005	7.84143923415741e-06\\
16.5976778018303	8.24356511430762e-06\\
16.6493887692654	8.63322336808189e-06\\
16.7008411260676	9.00934926606481e-06\\
16.7520248379119	9.37088257724206e-06\\
16.8029305609591	9.71677299765881e-06\\
16.8535496618316	1.00459833014543e-05\\
16.9038742354269	1.03574927059481e-05\\
16.953897119953	1.0650301424775e-05\\
17.0036119098866	1.09234346730714e-05\\
17.0530129659854	1.11759467337769e-05\\
17.1020954231732	1.14069252155069e-05\\
17.1508551953932	1.16154953692659e-05\\
17.1992889781967	1.18008243293332e-05\\
17.2473942488896	1.196212497942e-05\\
17.2951692639438	1.20986608805885e-05\\
17.342613054632	1.22097496497997e-05\\
17.3897254198625	1.2294767259266e-05\\
17.4365069169051	1.23531517982681e-05\\
17.4829588498656	1.23844071539918e-05\\
17.529083256608	1.23881063860131e-05\\
17.5748828936165	1.23638949914433e-05\\
17.6203612191107	1.23114938942182e-05\\
17.6655223746382	1.22307020334889e-05\\
17.7103711651615	1.21213988390766e-05\\
17.7549130382189	1.19835461434015e-05\\
17.7991540618454	1.18171902067088e-05\\
17.8431009012525	1.16224624884808e-05\\
17.8867607952381	1.1399581227478e-05\\
17.9301415315245	1.11488517592351e-05\\
17.9732514219565	1.08706666244184e-05\\
18.0160992771998	1.05655055291365e-05\\
18.0586943813186	1.02339346808034e-05\\
18.1010464662458	9.87660563123153e-06\\
18.1431656861443	9.49425399809905e-06\\
18.1850625920032	9.08769801533087e-06\\
18.2267481065636	8.65783549508504e-06\\
18.2682334995379	8.20564180781241e-06\\
18.3095303628704	7.73216708260802e-06\\
18.3506505866957	7.23853247219792e-06\\
18.3916063358256	6.72592663997218e-06\\
18.4324100265148	6.19560191539302e-06\\
18.4730743038269	5.64886999021569e-06\\
18.5136120193917	5.08709737678804e-06\\
18.5540362098804	4.51170059556641e-06\\
18.5943600755707	3.92414119210206e-06\\
18.6345969599099	3.325920664099e-06\\
18.6747603290468	2.7185748779912e-06\\
18.714863751826	2.10366874708879e-06\\
18.7549208802682	1.48279055700583e-06\\
18.7949454302743	8.57546281207709e-07\\
18.8349511624987	2.29553859920628e-07\\
18.8749518632311	3.99562543162979e-07\\
18.9149613258192	1.02817827252189e-06\\
18.9549933315654	1.65467386159523e-06\\
18.9950616307585	2.27744063252544e-06\\
19.0351799238836	2.89488619342746e-06\\
19.075361842619	3.50543979266149e-06\\
19.1156209298813	4.10755754942647e-06\\
19.1559706206531	4.69972736738543e-06\\
19.1964242216707	5.28047387160504e-06\\
19.2369948909859	5.8483627707329e-06\\
19.2776956172565	6.40200535484414e-06\\
19.3185391984121	6.94006238277646e-06\\
19.3595382198389	7.4612478141445e-06\\
19.4007050320499	7.96433223471113e-06\\
19.4420517279624	8.44814595402081e-06\\
19.4835901193789	8.91158157845241e-06\\
19.5253317134999	9.35359659937067e-06\\
19.5672876885671	9.7732157652297e-06\\
19.6094688692154	1.01695318263095e-05\\
19.6518857016479	1.05417077325143e-05\\
19.6945482282397	1.08889775428667e-05\\
19.7374660622378	1.12106467096139e-05\\
19.7806483622609	1.15060925623966e-05\\
19.824103806609	1.17747643608167e-05\\
19.867840567855	1.20161830111097e-05\\
19.9118662877299	1.22299403227942e-05\\
19.9561880522744	1.24156979980362e-05\\
20.0008123674846	1.25731868675648e-05\\
20.045745135758	1.27022049862813e-05\\
20.0909916329935	1.28026164165352e-05\\
20.1365564868868	1.2874349103506e-05\\
20.1824436559442	1.29173929590275e-05\\
20.2286564103249	1.2931797846576e-05\\
20.2751973137664	1.29176711234218e-05\\
20.3220682070509	1.2875175408364e-05\\
20.3692701935428	1.28045260270604e-05\\
20.4168036263164	1.27059887223836e-05\\
20.4646680973672	1.25798770032882e-05\\
20.5128624290636	1.24265498034903e-05\\
20.5613846676865	1.22464086994011e-05\\
20.6102320791486	1.20398962414891e-05\\
20.6594011474955	1.1807492865612e-05\\
20.7088875755614	1.15497150032229e-05\\
20.7586862881918	1.12671131400344e-05\\
20.808791438108	1.09602696553024e-05\\
20.8591964141519	1.06297969626467e-05\\
20.9098938521742	1.02763359179914e-05\\
20.9608756484955	9.90055448346624e-06\\
21.0121329756711	9.50314614578392e-06\\
21.0636563009831	9.08482820327631e-06\\
21.1154354072003	8.64634236896754e-06\\
21.1674594154647	8.18845194971989e-06\\
21.2197168108929	7.71194277671137e-06\\
21.2721954700486	7.21762177069428e-06\\
21.3248826903208	6.70631662913474e-06\\
21.3777652214061	6.17887644394078e-06\\
21.430829298671	5.63617054460949e-06\\
21.4840606783446	5.07908905300615e-06\\
21.5374446739282	4.50854300293454e-06\\
21.590966194172	3.92546451521979e-06\\
21.644609782774	3.33080705794406e-06\\
21.6983596586142	2.72554580438288e-06\\
21.7521997576729	2.11067785116369e-06\\
21.806113775297	1.48722283754844e-06\\
21.860085209716	8.56223058454121e-07\\
21.9140974058199	2.18743929858432e-07\\
21.9681335997321	4.2412581047202e-07\\
22.0221769633174	1.07127390380767e-06\\
22.076210649337	1.72156447408866e-06\\
22.1302178364016	2.37383807566438e-06\\
22.1841817739065	3.02691183806657e-06\\
22.2380858268518	3.67957981528557e-06\\
22.2919135199033	4.33061346316597e-06\\
22.345648581563	4.97876243010784e-06\\
22.3992749873347	5.62275526561069e-06\\
22.4527770019656	6.26130078096311e-06\\
22.5061392209466	6.89308932855236e-06\\
22.5593466108255	7.51679441890467e-06\\
22.612384548592	8.13107463271127e-06\\
22.6652388593848	8.73457568528748e-06\\
22.7178958530707	9.32593287783493e-06\\
22.7703423588953	9.903774295772e-06\\
22.8225657584508	1.04667228838506e-05\\
22.8745540169841	1.10134001827244e-05\\
22.9262957126567	1.15424304600875e-05\\
22.9777800637467	1.20524428993684e-05\\
23.0289969535167	1.25420778072094e-05\\
23.0799369528805	1.30099885139455e-05\\
23.1305913411172	1.34548478856188e-05\\
23.1809521237527	1.38753520626534e-05\\
23.2310120478827	1.42702252018401e-05\\
23.2807646154727	1.46382248553123e-05\\
23.3302040936953	1.49781470286659e-05\\
23.3793255229883	1.52888313846855e-05\\
23.4281247223906	1.55691666077208e-05\\
23.4765982923616	1.58180954930033e-05\\
23.5247436152081	1.60346204380325e-05\\
23.5725588530345	1.6217808824548e-05\\
23.6200429432101	1.63667979580783e-05\\
23.667195591715	1.64808001886231e-05\\
23.7140172640158	1.65591078737163e-05\\
23.7605091741715	1.6601098058888e-05\\
23.8066732716047	1.66062368862906e-05\\
23.8525122263091	1.65740838399819e-05\\
23.8980294120597	1.65042956103977e-05\\
23.9432288883487	1.63966296115313e-05\\
23.9881153807085	1.62509472499127e-05\\
24.0326942597037	1.60672164595253e-05\\
24.0769715189957	1.58455143823843e-05\\
24.1209537525057	1.55860288662546e-05\\
24.1646481305806	1.52890603813404e-05\\
24.2080623755792	1.49550224260441e-05\\
24.2512047369752	1.45844422398955e-05\\
24.2940839662237	1.41779606770421e-05\\
24.3367092912236	1.37363316369265e-05\\
24.3790903907666	1.32604209736043e-05\\
24.4212373689931	1.27512045244859e-05\\
24.4631607300028	1.22097661359178e-05\\
24.5048713527063	1.16372954956923e-05\\
24.5463804658801	1.10350838210538e-05\\
24.5876996235854	1.04045210673753e-05\\
24.6288406809791	9.74709156686955e-06\\
24.6698157707704	9.06436927938794e-06\\
24.7106372798462	8.35801281040552e-06\\
24.7513178266122	7.62975998502836e-06\\
24.7918702387517	6.88142202920354e-06\\
24.8323075315437	6.11487735335811e-06\\
24.8726428866435	5.33206520014765e-06\\
24.9128896310986	4.53497875596562e-06\\
24.9530612171865	3.72565820760951e-06\\
24.993171202297	2.9061835249422e-06\\
25.0332332294482	2.07866711099404e-06\\
25.0732610077893	1.24524630462641e-06\\
25.1132682934712	4.08075786273444e-07\\
25.1532688707633	4.30680020868653e-07\\
25.1932765329875	1.26885458184844e-06\\
25.233305063987	2.10428684299656e-06\\
25.2733682189814	2.93482872881777e-06\\
25.3134797056085	3.75835251431586e-06\\
25.3536531648372	4.57275807419498e-06\\
25.3939021514529	5.37597990146739e-06\\
25.4342401144333	6.1659939507575e-06\\
25.4746803773063	6.9408240435109e-06\\
25.5152361173271	7.69854827598062e-06\\
25.5559203448484	8.43730487432019e-06\\
25.5967458822434	9.15529763623194e-06\\
25.6377253419414	9.85080119608733e-06\\
25.6788711041688	1.05221658015519e-05\\
25.7201952942679	1.11678216364597e-05\\
25.761709759662	1.17862828076244e-05\\
25.8034260457605	1.23761504295938e-05\\
25.8453553720623	1.29361159527664e-05\\
25.8875086076061	1.34649640780582e-05\\
25.9298962459337	1.39615736001185e-05\\
25.9725283799411	1.44249200915159e-05\\
26.0154146764591	1.4854076644477e-05\\
26.0585643506816	1.5248214425667e-05\\
26.1019861405253	1.56066029058931e-05\\
26.1456882814833	1.59286096783617e-05\\
26.1896784811856	1.62136996706418e-05\\
26.2339638944641	1.64614342058611e-05\\
26.2785510991661	1.66714697576175e-05\\
26.3234460723854	1.68435555744917e-05\\
26.3686541672918	1.6977532211665e-05\\
26.4141800914651	1.70733287658265e-05\\
26.4600278858975	1.7130960271207e-05\\
26.5062009054792	1.71505249054595e-05\\
26.5527018006958	1.71322007762737e-05\\
26.5995325010186	1.70762428007981e-05\\
26.6466942002139	1.69829792258936e-05\\
26.6941873432405	1.68528082990505e-05\\
26.7420116151135	1.66861945534168e-05\\
26.7901659321544	1.64836655852095e-05\\
26.8386484352573	1.62458081431894e-05\\
26.8874564854221	1.59732650966138e-05\\
26.9365866617273	1.56667314441527e-05\\
26.9860347618089	1.53269517311205e-05\\
27.0357958049512	1.49547163694752e-05\\
27.0858640373971	1.45508587338084e-05\\
27.1362329402585	1.41162523698003e-05\\
27.1868952402511	1.36518081846892e-05\\
27.2378429227331	1.31584719642585e-05\\
27.289067247303	1.26372225807135e-05\\
27.3405587659709	1.20890695736175e-05\\
27.3923073435373	1.15150505759498e-05\\
27.4443021804986	1.09162318703281e-05\\
27.4965318377587	1.02937041579488e-05\\
27.5489842642676	9.64858417373808e-06\\
27.6016468260902	8.98201174637239e-06\\
27.6545063378818	8.29514987155109e-06\\
27.7075490957716	7.58918447074654e-06\\
27.7607609121278	6.86532339277955e-06\\
27.8141271523295	6.12479646489027e-06\\
27.867632772351	5.36885546797982e-06\\
27.9212623579951	4.59877416192358e-06\\
27.9750001655882	3.81584833353264e-06\\
28.028830163102	3.02139607688544e-06\\
28.0827360728755	2.21675810641033e-06\\
28.1367014148407	1.40329789677373e-06\\
28.1907095501727	5.82402043924896e-07\\
28.2447437257861	2.44519519521091e-07\\
28.2987871189485	1.07603334242868e-06\\
28.3528228822837	1.91068236143899e-06\\
28.4068341890158	2.7469859322782e-06\\
28.4608042775718	3.58343997297617e-06\\
28.5147164964258	4.4185173131428e-06\\
28.5685543485693	5.25066815360023e-06\\
28.6223015354671	6.07832090149249e-06\\
28.6759420000331	6.89988294566567e-06\\
28.729459969654	7.71374211327999e-06\\
28.7828399973167	8.51826794734385e-06\\
28.8360670023932	9.31181356988997e-06\\
28.8891263099509	1.009271779151e-05\\
28.9420036888393	1.08593075248686e-05\\
28.9946853879924	1.16099003227843e-05\\
29.0471581716961	1.2342807433563e-05\\
29.0994093526832	1.30563379533432e-05\\
29.1514268236902	1.37488010691911e-05\\
29.2031990867668	1.44185116330854e-05\\
29.2547152809871	1.50637933863384e-05\\
29.3059652074516	1.56829842300477e-05\\
29.3569393525303	1.62744413777505e-05\\
29.4076289082596	1.6836545566945e-05\\
29.4580257909769	1.73677078427747e-05\\
29.5081226569474	1.78663746672748e-05\\
29.5579129156658	1.83310337617537e-05\\
29.6073907408341	1.87602203879368e-05\\
29.6565510785376	1.91525235815891e-05\\
29.7053896529141	1.95065923927485e-05\\
29.7539029693886	1.98211421677528e-05\\
29.8020883152721	2.00949614817258e-05\\
29.8499437580096	2.03269176212716e-05\\
29.8974681410485	2.05159636545716e-05\\
29.9446610773849	2.06611440882603e-05\\
29.9915229407496	2.07616009762005e-05\\
30.0380548547509	2.08165798059391e-05\\
30.0842586800961	2.08254347941402e-05\\
30.1301370000487	2.07876341969946e-05\\
30.1756931038783	2.07027650022395e-05\\
30.2209309687738	2.05705374926868e-05\\
30.2658552402998	2.03907891328237e-05\\
30.3104712117704	2.01634881518141e-05\\
30.3547848023591	1.98887362638511e-05\\
30.3988025342307	1.95667717369229e-05\\
30.4425315089581	1.91979705874145e-05\\
30.4859793831172	1.87828482488551e-05\\
30.5291543433751	1.83220602737454e-05\\
30.5720650814545	1.78164022697213e-05\\
30.6147207687248	1.72668093725291e-05\\
30.6571310305176	1.66743549970815e-05\\
30.6993059206662	1.60402492229705e-05\\
30.7412558960321	1.53658357403552e-05\\
30.7829917912297	1.46525890277749e-05\\
30.8245247938069	1.39021110070469e-05\\
30.8658664196412	1.31161257312939e-05\\
30.9070284885987	1.22964750657318e-05\\
30.9480231008313	1.14451130264204e-05\\
30.9888626135484	1.05640995851086e-05\\
31.0295596181477	9.65559408905304e-06\\
31.0701269180489	8.72184817024555e-06\\
31.1105775068823	7.76519823975087e-06\\
31.1509245472126	6.78805760012666e-06\\
31.1911813495111	5.7929079237962e-06\\
31.2313613520191	4.7822909479134e-06\\
31.2714781004744	3.7587993352295e-06\\
31.3115452284096	2.72506768550506e-06\\
31.3515764379574	1.68376321851848e-06\\
31.3915854805048	6.37576334727715e-07\\
31.4315861380059	4.1078885437695e-07\\
31.4715922038202	1.45862404676845e-06\\
31.5116174637889	2.50322623396306e-06\\
31.5516756775194	3.54190711837623e-06\\
31.5917805594017	4.5720023725826e-06\\
31.6319457595215	5.59088077500828e-06\\
31.6721848443115	6.59595304941528e-06\\
31.7125112767032	7.58468054318224e-06\\
31.7529383964817	8.55458336657126e-06\\
31.7934793998224	9.50324858328687e-06\\
31.8341473185719	1.04283374497971e-05\\
31.8749549990179	1.13275927442481e-05\\
31.9159150802898	1.21988453477551e-05\\
31.9570399720266	1.30400203611769e-05\\
31.9983418317781	1.38491427200681e-05\\
32.0398325419561	1.46243423260195e-05\\
32.0815236860847	1.53638587826465e-05\\
32.12342652455	1.6066044764451e-05\\
32.165551970359	1.67293697802549e-05\\
32.207910564028	1.73524233098022e-05\\
32.250512448555	1.79339160638615e-05\\
32.2933673438854	1.84726822080595e-05\\
32.3364845215798	1.89676803122874e-05\\
32.3798727788714	1.9417993644355e-05\\
32.4235404137208	1.98228300203884e-05\\
32.4674951991901	2.01815211876566e-05\\
32.5117443587342	2.04935218528492e-05\\
32.5562945415942	2.07584074570223e-05\\
32.6011517990962	2.09758726039678e-05\\
32.646321561536	2.1145728149874e-05\\
32.6918086161258	2.12678983962655e-05\\
32.7376170859398	2.13424178872253e-05\\
32.783750410236	2.13694274987735e-05\\
32.8302113259578	2.1349170832019e-05\\
32.8770018511262	2.12819899462479e-05\\
32.9241232696944	2.11683211747692e-05\\
32.971576118374	2.10086905838569e-05\\
33.0193601751428	2.08037094830693e-05\\
33.0674744501698	2.05540698597905e-05\\
33.115917178883	2.02605399414747e-05\\
33.1646858172531	1.99239590426002e-05\\
33.2137770393857	1.95452339422085e-05\\
33.2631867379148	1.91253338471808e-05\\
33.3129100263989	1.86652863225499e-05\\
33.3629412446584	1.81661731787351e-05\\
33.4132739663679	1.76291266904548e-05\\
33.4639010093007	1.70553258957983e-05\\
33.514814448285	1.64459930299676e-05\\
33.5660056301962	1.58023901822846e-05\\
33.6174651919859	1.51258170286717e-05\\
33.6691830808956	1.44176078615833e-05\\
33.7211485767555	1.36791284023329e-05\\
33.7733503169142	1.29117756633157e-05\\
33.8257763232558	1.21169736889691e-05\\
33.8784140310625	1.12961744554996e-05\\
33.9312503202305	1.04508548385285e-05\\
33.9842715480612	9.58251625526877e-06\\
34.0374635839878	8.69268407366339e-06\\
34.0908118456573	7.78290680769621e-06\\
34.1443013367064	6.85475573014576e-06\\
34.1979166858829	5.90982467296715e-06\\
34.2516421871734	4.94973002251871e-06\\
34.305461841495	3.97611084945736e-06\\
34.3593593987028	2.99062882613832e-06\\
34.4133184009683	1.99496862540726e-06\\
34.4673222265779	9.90838022740809e-07\\
34.5213541338049	2.00318601706328e-08\\
34.5753973060375	1.0358863804516e-06\\
34.6294348965905	2.05494728700019e-06\\
34.6834500737166	3.07541273980582e-06\\
34.7374260653604	4.0954574438423e-06\\
34.7913462042375	5.11323298391095e-06\\
34.8451939722127	6.12686834755575e-06\\
34.8989530443011	7.13447059563772e-06\\
34.9526073321066	8.13412605804581e-06\\
35.0061410261138	9.123901382635e-06\\
35.0595386375149	1.01018452385303e-05\\
35.1127850389627	1.10659902442522e-05\\
35.165865504113	1.2014355226797e-05\\
35.2187657457855	1.29449478146747e-05\\
35.2714719528182	1.38557676069294e-05\\
35.3239708249329	1.47448092685521e-05\\
35.3762496065494	1.56100661260483e-05\\
35.4282961182183	1.64495355553517e-05\\
35.4800987864039	1.7261221434417e-05\\
35.5316466713921	1.80431414714689e-05\\
35.5829294925341	1.87933302413512e-05\\
35.6339376516016	1.95098464924604e-05\\
35.6846622538535	2.01907786230303e-05\\
35.7350951266527	2.08342504725013e-05\\
35.7852288354814	2.14384285175394e-05\\
35.835056697706	2.20015286454544e-05\\
35.8845727936083	2.25218230925363e-05\\
35.9337719750293	2.29976475298875e-05\\
35.982649871292	2.34274085015863e-05\\
36.031202892717	2.38095911127002e-05\\
36.0794282315927	2.41427661290262e-05\\
36.1273238607668	2.44255974592987e-05\\
36.1748885296048	2.46568497995479e-05\\
36.2221217579595	2.48353956524977e-05\\
36.2690238275858	2.49602223841988e-05\\
36.3155957716191	2.50304391087569e-05\\
36.3618393619268	2.50452831802238e-05\\
36.4077570948092	2.50041264357183e-05\\
36.4533521744841	2.4906480791287e-05\\
36.4986284955477	2.47520037497948e-05\\
36.54359062344	2.45405031137904e-05\\
36.588243773921	2.42719412861249e-05\\
36.6325937911935	2.39464387769004e-05\\
36.6766471254064	2.35642776383327e-05\\
36.7204108089656	2.31259033540709e-05\\
36.7638924322388	2.26319269610585e-05\\
36.8071001188715	2.20831257983777e-05\\
36.8500425004936	2.14804438236625e-05\\
36.8927286915591	2.08249910012004e-05\\
36.9351682635316	2.01180419940882e-05\\
36.9773712194154	1.93610343190986e-05\\
37.0193479684837	1.85555656554425e-05\\
37.0611093008439	1.77033896763268e-05\\
37.1026663624583	1.68064120532606e-05\\
37.1440306305298	1.58666858264267e-05\\
37.185213889228	1.48864049491771e-05\\
37.2262282058897	1.38678980504681e-05\\
37.2670859077253	1.28136214575524e-05\\
37.3077995588755	1.17261513862266e-05\\
37.3483819381992	1.06081755381071e-05\\
37.3888460173721	9.46248430744318e-06\\
37.4292049394154	8.29196126628236e-06\\
37.46947199794	7.09957349132035e-06\\
37.5096606166374	5.88836130832603e-06\\
37.5497843291813	4.66142769661728e-06\\
37.5898567595836	3.42192742164295e-06\\
37.6298916026255	2.17305602112639e-06\\
37.6699026048821	9.1803850266192e-07\\
37.7099035455516	3.39881983113522e-07\\
37.7499082175268	1.59745555072809e-06\\
37.7899304086182	2.85143697287271e-06\\
37.8299838826948	4.0985969950169e-06\\
37.8700823606849	5.33573350258722e-06\\
37.910239501536	6.55968253471245e-06\\
37.9504688828518	7.76732897089789e-06\\
37.990783981179	8.95561698188715e-06\\
38.0311981523356	1.01215601584492e-05\\
38.0717246110296	1.12622509993443e-05\\
38.112376410294	1.23748702436365e-05\\
38.1531664200767	1.34566955255488e-05\\
38.1941073058077	1.45051095062909e-05\\
38.2352115063595	1.55176074105868e-05\\
38.2764912111665	1.64918039992079e-05\\
38.3179583373869	1.74254397361519e-05\\
38.3596245060365	1.83163865397073e-05\\
38.4015010181185	1.91626530428036e-05\\
38.4435988302207	1.9962387999395e-05\\
38.4859285294424	2.07138844516839e-05\\
38.5285003084687	2.14155826295803e-05\\
38.5713239400848	2.20660715090082e-05\\
38.6144087516044	2.26640905240382e-05\\
38.6577635993372	2.32085302396823e-05\\
38.7013968433664	2.36984323749857e-05\\
38.7453163219284	2.41329891325081e-05\\
38.7895293265015	2.451154183869e-05\\
38.8340425773891	2.48335789428955e-05\\
38.8788621999439	2.50987340787712e-05\\
38.9239937011467	2.53067824023123e-05\\
38.9694419475705	2.54576375059987e-05\\
39.0152111441692	2.55513475758207e-05\\
39.0613048143831	2.5588090709702e-05\\
39.1077257814429	2.55681705978588e-05\\
39.1544761516782	2.54920113359898e-05\\
39.2015572990236	2.53601523294842e-05\\
39.2489698515818	2.51732428717676e-05\\
39.2967136800662	2.49320366405293e-05\\
39.3447878884649	2.46373859041359e-05\\
39.3931908066857	2.42902361414775e-05\\
39.4419199856006	2.3891620033689e-05\\
39.4909721943895	2.34426524008403e-05\\
39.5403434205712	2.29445240143567e-05\\
39.5900288722616	2.23984967610003e-05\\
39.6400229829089	2.18058984285953e-05\\
39.6903194188854	2.11681176368606e-05\\
39.740911089252	2.04865992083914e-05\\
39.7917901582671	1.97628399399853e-05\\
39.8429480605924	1.89983841822895e-05\\
39.8943755183738	1.81948197749417e-05\\
39.9460625614329	1.73537757286458e-05\\
39.9979985495643	1.64769177602998e-05\\
40.0501721967743	1.55659462443002e-05\\
40.1025715982538	1.46225937626144e-05\\
40.155184258989	1.36486222231946e-05\\
40.2079971246755	1.26458223885796e-05\\
40.2609966144149	1.16160110792407e-05\\
40.3141686549673	1.05610306105896e-05\\
40.3674987169366	9.48274779632991e-06\\
40.4209718523029	8.38305325068238e-06\\
40.4745727332535	7.26386082794411e-06\\
40.5282856923008	6.12710746050734e-06\\
40.5820947636694	4.97475300176296e-06\\
40.635983725663	3.80878014016871e-06\\
40.6899361432346	2.63119468635331e-06\\
40.7439354119775	1.44402560287028e-06\\
40.7979648025015	2.49325202483775e-07\\
40.8520075049887	9.50830681967222e-07\\
40.9060466740858	2.15434261630064e-06\\
40.960065473802	3.35908756476931e-06\\
41.0140471225578	4.5629190230656e-06\\
41.0679749378025	5.7636673318484e-06\\
41.1218323810797	6.95914021520134e-06\\
41.1756031014321	8.14712348695677e-06\\
41.2292709791762	9.32538221021241e-06\\
41.2828201688059	1.04916618433037e-05\\
41.3362351404147	1.16436901538287e-05\\
41.3895007204427	1.27791791367793e-05\\
41.4426021317557	1.38958274744639e-05\\
41.4955250317962	1.49913233095099e-05\\
41.5482555495363	1.60633475437822e-05\\
41.6007803207839	1.71095779273322e-05\\
41.6530865220826	1.81276924781093e-05\\
41.7051619023903	1.91153742914452e-05\\
41.7569948130249	2.00703175718963e-05\\
41.8085742356776	2.09902309709076e-05\\
41.8598898082534	2.18728463349249e-05\\
41.9109318484188	2.27159220613782e-05\\
41.9616913749938	2.35172522075055e-05\\
42.0121601266042	2.42746724038455e-05\\
42.0623305783757	2.49860673534608e-05\\
42.1121959554591	2.56493787539892e-05\\
42.1617502448301	2.62626133447629e-05\\
42.2109882042177	2.68238509608663e-05\\
42.2599053681324	2.73312529698309e-05\\
42.3084980518753	2.77830708185765e-05\\
42.3567633526483	2.81776541689591e-05\\
42.404699148556	2.85134600719049e-05\\
42.4523040949042	2.87890608581254e-05\\
42.4995776182046	2.90031528426132e-05\\
42.546519908231	2.91545642905761e-05\\
42.5931319074421	2.92422633212978e-05\\
42.6394152986674	2.92653655429854e-05\\
42.6853724909117	2.92231411438135e-05\\
42.7310066032494	2.91150216574359e-05\\
42.7763214472342	2.89406062470022e-05\\
42.821321507825	2.8699667225518e-05\\
42.8660119228293	2.83921552597375e-05\\
42.9103984613523	2.80182036946352e-05\\
42.9544875010653	2.75781319621913e-05\\
42.9982860048289	2.70724489205289e-05\\
43.0418014965879	2.65018547661587e-05\\
43.0850420364414	2.58672421617478e-05\\
43.1280161955626	2.5169696852456e-05\\
43.1707330311012	2.44104972377811e-05\\
43.2132020603729	2.35911131235557e-05\\
43.2554332353672	2.2713203149949e-05\\
43.2974369172046	2.17786120726427e-05\\
43.3392238510043	2.07893671335668e-05\\
43.380805140747	1.97476721405243e-05\\
43.4221922246944	1.86559026728039e-05\\
43.4633968510066	1.75165993882011e-05\\
43.5044310538764	1.63324604354199e-05\\
43.5453071301031	1.51063334377087e-05\\
43.5860376162619	1.38412066343906e-05\\
43.6266352661759	1.25401993833484e-05\\
43.667113029242	1.12065518904637e-05\\
43.7074840288519	9.8436143944891e-06\\
43.7477615413632	8.45483603240099e-06\\
43.7879589757673	7.04375274462871e-06\\
43.8280898534671	5.61397530296495e-06\\
43.8681677884007	4.16917658585534e-06\\
43.9082064679638	2.71307878840774e-06\\
43.9482196333905	1.24944034085584e-06\\
43.9882210609082	2.17957302872663e-07\\
44.0282245427648	1.68532295052871e-06\\
44.06824386839	3.14886896579658e-06\\
44.1082928056421	4.60482449138319e-06\\
44.1483850816026	6.04944851645416e-06\\
44.1885343637759	7.47904277587082e-06\\
44.2287542406221	8.88996430381538e-06\\
44.2690582021161	1.02786376989793e-05\\
44.3094596198413	1.16415670669e-05\\
44.3499717267638	1.29753471814764e-05\\
44.3906075966619	1.42766745940826e-05\\
44.4313801229002	1.55423577875569e-05\\
44.4723019969973	1.67693267808523e-05\\
44.513385686509	1.79546422383046e-05\\
44.5546434123855	1.90955036810658e-05\\
44.5960871260745	2.01892570634855e-05\\
44.637728485899	2.1233401312215e-05\\
44.679578833119	2.2225594494718e-05\\
44.721649167452	2.31636593576168e-05\\
44.7639501223217	2.40455864836119e-05\\
44.8064919396166	2.48695388849195e-05\\
44.8492844445444	2.56338542504176e-05\\
44.8923370200403	2.63370466266345e-05\\
44.9356585810291	2.6977807429551e-05\\
44.9792575492697	2.75550057636243e-05\\
45.0231418277086	2.8067687742106e-05\\
45.0673187757425	2.85150749855798e-05\\
45.111795184442	2.88965628722213e-05\\
45.1565772526303	2.92117175101912e-05\\
45.2016705637093	2.94602724504323e-05\\
45.2470800633503	2.96421246064744e-05\\
45.2928100379006	2.97573299471651e-05\\
45.3388640946945	2.98060982336108e-05\\
45.3852451429738	2.97887877575633e-05\\
45.4319553770546	2.97058995219618e-05\\
45.4789962606951	2.95580710912013e-05\\
45.5263685132967	2.93460702703308e-05\\
45.5740720982406	2.90707885400309e-05\\
45.6221062131598	2.87332343469893e-05\\
45.6704692823166	2.8334526434359e-05\\
45.7191589515814	2.78758872501172e-05\\
45.7681720852709	2.73586359491597e-05\\
45.8175047658972	2.67841819319712e-05\\
45.8671522960757	2.61540186596852e-05\\
45.9171092031668	2.5469717079285e-05\\
45.9673692462967	2.47329199051238e-05\\
46.0179254259501	2.39453356174479e-05\\
46.0687699961697	2.31087332587252e-05\\
46.1198944794128	2.22249376761186e-05\\
46.1712896836027	2.12958243298587e-05\\
46.2229457215672	2.03233145719128e-05\\
46.2748520331439	1.93093735719739e-05\\
46.3269974094666	1.82560040241641e-05\\
46.3793700194386	1.7165245804307e-05\\
46.431957438295	1.60391710305464e-05\\
46.4847466780575	1.48798828004671e-05\\
46.5377242200196	1.36895133219239e-05\\
46.5908760488339	1.24702215645865e-05\\
46.6441876886205	1.12241923737599e-05\\
46.6976442400826	9.95363542433125e-06\\
46.7512304194712	8.66078448336084e-06\\
46.8049305984723	7.3478969058183e-06\\
46.8587288453696	6.01725321236481e-06\\
46.9126089672669	4.67115717039944e-06\\
46.9665545528618	3.31193564417909e-06\\
47.0205490159898	1.94193878466642e-06\\
47.0745756401133	5.63540091480522e-07\\
47.1286176227219	8.2086341279819e-07\\
47.1826581202426	2.20885110047142e-06\\
47.2366802931356	3.59797874160961e-06\\
47.2906673509217	4.98577862684259e-06\\
47.3446025967808	6.36975985868202e-06\\
47.3984694721495	7.74740887798935e-06\\
47.4522516010354	9.11619026489068e-06\\
47.5059328334631	1.04735477215456e-05\\
47.5594972880839	1.18169055600692e-05\\
47.612929394475	1.31436705086419e-05\\
47.6662139337257	1.44512337776349e-05\\
47.7193360785344	1.57369736900614e-05\\
47.7722814314179	1.6998258786871e-05\\
47.8250360619699	1.82324511787125e-05\\
47.8775865426794	1.94369106631953e-05\\
47.9299199824985	2.06089996908077e-05\\
47.9820240591388	2.17460871552165e-05\\
48.0338870491291	2.2845555333606e-05\\
48.0854978562105	2.39048048882308e-05\\
48.1368460371925	2.49212618061989e-05\\
48.1879218259351	2.58923845548599e-05\\
48.2387161549168	2.68156706404454e-05\\
48.289220674317	2.76886657576415e-05\\
48.3394277687309	2.85089711898891e-05\\
48.389330571708	2.92742525048182e-05\\
48.4389229771539	2.99822486072855e-05\\
48.4881996485618	3.0630780930241e-05\\
48.5371560257532	3.12177627819212e-05\\
48.5857883288682	3.17412088288171e-05\\
48.6340935601902	3.21992445297959e-05\\
48.6820695030236	3.2590116327613e-05\\
48.7297147185006	3.29122004340267e-05\\
48.7770285396918	3.31640128153757e-05\\
48.82401106403	3.33442182861577e-05\\
48.870663143113	3.34516393463574e-05\\
48.9169863704849	3.34852649311047e-05\\
48.9629830677469	3.34442585437771e-05\\
49.0086562686304	3.33279659655711e-05\\
49.0540097014288	3.31359224919615e-05\\
49.099047770291	3.28678592704245e-05\\
49.1437755347886	3.25237092770323e-05\\
49.1881986884109	3.21036125677242e-05\\
49.2323235361355	3.16079199874085e-05\\
49.2761569709277	3.10371974130417e-05\\
49.3197064496962	3.03922276788103e-05\\
49.3629799688513	2.96740124526297e-05\\
49.4059860388856	2.88837728814606e-05\\
49.448733659065	2.8022949344564e-05\\
49.4912322921405	2.70932000164815e-05\\
49.5334918386246	2.60963988225616e-05\\
49.5755226111866	2.5034631500498e-05\\
49.617335309683	2.39101918201313e-05\\
49.6589409958711	2.27255764694288e-05\\
49.7003510686213	2.14834777284568e-05\\
49.7415772395752	2.01867771540965e-05\\
49.7826315094496	1.88385370036848e-05\\
49.8235261444749	1.74419911775915e-05\\
49.8642736532423	1.6000535172589e-05\\
49.9048867643636	1.45177154595721e-05\\
49.9453784046323	1.29972179466753e-05\\
49.9857616772891	1.14428558081192e-05\\
50.0260498412937	9.85855671464813e-06\\
50.0662562906748	8.2483492935825e-06\\
50.1063945341588	6.6163494669702e-06\\
50.1464781756304	4.96674607530778e-06\\
50.1865208943338	3.30378625279517e-06\\
50.2265364259799	1.63176057721425e-06\\
50.2665385434638	4.5012009342038e-08\\
50.3065410381647	1.72219936911411e-06\\
50.3465577008327	3.3954713525297e-06\\
50.386602302906	5.06051493132098e-06\\
50.4266885775949	6.71304917587713e-06\\
50.4668302007141	8.34884002720584e-06\\
50.5070407712887	9.96371477390846e-06\\
50.5473337922934	1.15535760930597e-05\\
50.5877226509071	1.31144157711205e-05\\
50.6282205980699	1.46423277416207e-05\\
50.6688407280029	1.6133520790551e-05\\
50.7095959571387	1.75843301976064e-05\\
50.750499002623	1.89912291139738e-05\\
50.7915623603026	2.0350838990435e-05\\
50.8327982824959	2.16599391483773e-05\\
50.8742187546284	2.2915475661911e-05\\
50.9158354720431	2.41145692775335e-05\\
50.9576598158577	2.52545220013055e-05\\
50.9997028285805	2.63328238028217e-05\\
51.041975189413	2.73471576767161e-05\\
51.0844871893574	2.82954029380276e-05\\
51.1272487056197	2.9175639497947e-05\\
51.1702691761758	2.99861496573238e-05\\
51.2135575742605	3.07254193362414e-05\\
51.2571223828393	3.139213854203e-05\\
51.3009715693889	3.1985200859952e-05\\
51.3451125606848	3.25037019002215e-05\\
51.3895522181531	3.29469375376924e-05\\
51.4342968138963	3.33144001319063e-05\\
51.4793520073526	3.36057754996846e-05\\
51.5247228227327	3.38209379083523e-05\\
51.570413627782	3.39599453038489e-05\\
51.6164281134229	3.40230334299437e-05\\
51.6627692748079	3.40106098367099e-05\\
51.7094393940702	3.39232471422147e-05\\
51.7564400245418	3.37616759785162e-05\\
51.8037719767713	3.35267779409674e-05\\
51.8514353065434	3.32195778469934e-05\\
51.8994293050463	3.28412360525719e-05\\
51.9477524909776	3.23930406129767e-05\\
51.9964026049116	3.18763998964912e-05\\
52.0453766062962	3.1292833994223e-05\\
52.0946706726121	3.06439678583459e-05\\
52.144280201172	2.99315233945886e-05\\
52.1941998131475	2.91573121206091e-05\\
52.244423360508	2.83232282219934e-05\\
52.29494393544	2.7431241916398e-05\\
52.3457538821468	2.64833927627884e-05\\
52.3968448110466	2.5481783747172e-05\\
52.4482076157969	2.44285762714955e-05\\
52.4998324927435	2.33259840610733e-05\\
52.5517089624515	2.21762685587158e-05\\
52.6038258936155	2.09817358206575e-05\\
52.6561715292206	1.97447305706478e-05\\
52.7087335150443	1.8467635224617e-05\\
52.7614989297871	1.71528648795771e-05\\
52.8144543175079	1.58028659629217e-05\\
52.867585721471	1.44201140680478e-05\\
52.9208787197754	1.3007111817842e-05\\
52.9743184626052	1.15663877822137e-05\\
53.0278897108804	1.01004954184969e-05\\
53.0815768759826	8.61201232327246e-06\\
53.1353640608585	7.10353972643846e-06\\
53.1892351019619	5.57770238485133e-06\\
53.2431736121237	4.03714822039266e-06\\
53.2971630240173	2.4845485395719e-06\\
53.3511866347017	9.22598037078616e-07\\
53.405227649773	6.4598508298097e-07\\
53.4592692284766	2.21845901182681e-06\\
53.5132945282324	3.79205831602115e-06\\
53.5672867499836	5.36399407202736e-06\\
53.6212291830583	6.93145413999123e-06\\
53.6751052499275	8.49160368754371e-06\\
53.7288985501163	1.00415860067037e-05\\
53.7825929037762	1.15785234675591e-05\\
53.8361723946375	1.3099519211135e-05\\
53.8896214122275	1.4601658785418e-05\\
53.9429246929036	1.60820124839311e-05\\
53.9960673595472	1.75376381285063e-05\\
54.049034960427	1.89655843243485e-05\\
54.1018135065655	2.03628942569979e-05\\
54.1543895072885	2.17266097106705e-05\\
54.2067500045575	2.30537760805837e-05\\
54.2588826053339	2.43414484987216e-05\\
54.3107755118815	2.55866959686381e-05\\
54.3624175502052	2.678661049782e-05\\
54.4137981963992	2.79383113229726e-05\\
54.4649076007837	2.90389551209634e-05\\
54.5157366097956	3.00857425471478e-05\\
54.5662767854336	3.10759270637507e-05\\
54.6165204223604	3.20068246976167e-05\\
54.6664605622877	3.28758229650728e-05\\
54.7160910060731	3.36803907937665e-05\\
54.7654063232251	3.44180886474032e-05\\
54.814401858902	3.5086578996535e-05\\
54.8630737384057	3.56836366376953e-05\\
54.9114188688942	3.62071598574153e-05\\
54.9594349387995	3.66551805715267e-05\\
55.0071204148917	3.70258753450704e-05\\
55.0544745367794	3.73175756638034e-05\\
55.1014973095378	3.75287785039922e-05\\
55.148189493732	3.76581561979705e-05\\
55.1945525933705	3.77045661995209e-05\\
55.2405888423047	3.76670602714179e-05\\
55.2863011883814	3.75448931491387e-05\\
55.331693276546	3.73375307056721e-05\\
55.376769429881	3.70446573241809e-05\\
55.4215346294529	3.66661824431903e-05\\
55.4659944928607	3.62022465258405e-05\\
55.5101552519855	3.56532260491479e-05\\
55.5540237295403	3.50197373669146e-05\\
55.5976073152261	3.43026396913969e-05\\
55.6409139411437	3.35030373200815e-05\\
55.683952056574	3.26222803935236e-05\\
55.7267306027371	3.16619647834361e-05\\
55.7692589874852	3.06239307076293e-05\\
55.8115470594697	2.95102604592754e-05\\
55.8536050827153	2.83232750863949e-05\\
55.8954437113159	2.70655289120734e-05\\
55.9370739642654	2.57398045782063e-05\\
55.9785072007764	2.43491059763732e-05\\
56.0197550958249	2.28966497716199e-05\\
56.0608296161679	2.13858568669511e-05\\
56.1017429968899	1.98203422203668e-05\\
56.1425077183838	1.82039037796011e-05\\
56.1831364837385	1.65405106192784e-05\\
56.2236421968299	1.48342901503672e-05\\
56.2640379405518	1.3089514613318e-05\\
56.3043369560257	1.13105866450525e-05\\
56.3445526218317	9.50202458804839e-06\\
56.3846984339546	7.66844680588629e-06\\
56.424787985661	5.81455584358624e-06\\
56.4648349481358	3.94512198353959e-06\\
56.5048530511993	2.06496659971299e-06\\
56.5448560644127	1.78945198436865e-07\\
56.5848577778902	1.70806957522362e-06\\
56.6248719834312	3.59120503734544e-06\\
56.664912455923	5.46560550818144e-06\\
56.7049929340825	7.32644919732016e-06\\
56.7451271015885	9.16896485336769e-06\\
56.7853285679182	1.09884481310773e-05\\
56.8256108488328	1.27802775597985e-05\\
56.8659873466743	1.45399298637771e-05\\
56.9064713299738	1.62629951029335e-05\\
56.9470759131757	1.79451905930606e-05\\
56.98781403537	1.95823746508283e-05\\
57.0286984391441	2.11705593521349e-05\\
57.0697416486043	2.27059223520954e-05\\
57.1109559467665	2.41848179239888e-05\\
57.1523533527605	2.56037870433047e-05\\
57.1939455984261	2.69595664755816e-05\\
57.2357441043192	2.82490971231783e-05\\
57.2777599554281	2.94695303151294e-05\\
57.3200038766017	3.06182345226612e-05\\
57.3624862072489	3.16928001712344e-05\\
57.4052168762675	3.26910428508633e-05\\
57.44820537643	3.36110066004313e-05\\
57.4914607389002	3.44509654317538e-05\\
57.5349915075633	3.52094238534884e-05\\
57.578805713908	3.58851164488636e-05\\
57.6229108517619	3.6477006688573e-05\\
57.6673138526724	3.69842841621562e-05\\
57.7120210616181	3.74063615107835e-05\\
57.7570382138199	3.77428704934068e-05\\
57.8023704118561	3.79936568074141e-05\\
57.8480221042513	3.81587744833349e-05\\
57.8939970652261	3.82384795947315e-05\\
57.9402983755305	3.82332234647246e-05\\
57.9869284048892	3.81436450019032e-05\\
58.0338887959653	3.79705631022157e-05\\
58.0811804503318	3.77149681405067e-05\\
58.1288035160905	3.73780137315204e-05\\
58.1767573778828	3.6961007832237e-05\\
58.225040648604	3.64654039423098e-05\\
58.2736511636907	3.58927921564333e-05\\
58.3225859775725	3.52448904706315e-05\\
58.371841362873	3.45235359374698e-05\\
58.4214128114463	3.37306758388388e-05\\
58.4712950386242	3.2868359586269e-05\\
58.5214819894874	3.19387304210663e-05\\
58.5719668479126	3.09440177986843e-05\\
58.622742048274	2.98865299913633e-05\\
58.6737992894657	2.876864694501e-05\\
58.7251295513507	2.75928134575444e-05\\
58.7767231138849	2.63615342815936e-05\\
58.8285695784908	2.50773671891525e-05\\
58.8806578917357	2.37429186834558e-05\\
58.9329763712373	2.23608395236718e-05\\
58.9855127338261	2.0933819870006e-05\\
59.0382541255358	1.94645872212408e-05\\
59.0911871535182	1.79559018858021e-05\\
59.1442979200108	1.64105551936356e-05\\
59.1975720577963	1.48313673820066e-05\\
59.2509947670374	1.32211857200025e-05\\
59.3045508538129	1.15828831819265e-05\\
59.3582247697281	9.91935753780209e-06\\
59.4120006530251	8.23353072454408e-06\\
59.4658623704067	6.52834828729357e-06\\
59.5197935595907	4.80677926106844e-06\\
59.5737776728214	3.07181607306361e-06\\
59.6277980212158	1.32647460260316e-06\\
59.681837819077	4.262057557991e-07\\
59.7358802287865	2.18316200051306e-06\\
59.7899084058233	3.94130751502077e-06\\
59.8439055433894	5.69753216450586e-06\\
59.8978549177377	7.44870256741416e-06\\
59.9517399327197	9.19166261570396e-06\\
60.0055441637614	1.0923234263327e-05\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0400363184202988	2.66345723254345e-10\\
0.0800859626057786	1.06799991073103e-09\\
0.120162240995931	2.41180730942147e-09\\
0.160278427337921	4.30965019226903e-09\\
0.20044774323847	6.77800937598504e-09\\
0.240683340594906	9.83735570780903e-09\\
0.280998283867469	1.35111440924262e-08\\
0.321405532157122	1.78245670445775e-08\\
0.36191792105555	2.28038607996695e-08\\
0.402548144237002	2.84849498433102e-08\\
0.443308734765104	3.48966509022831e-08\\
0.484212046091564	4.2057939131368e-08\\
0.525270232727721	5.00177893547612e-08\\
0.566495230574496	5.87780012439864e-08\\
0.607898736901049	6.83832098724581e-08\\
0.649492189967496	7.88271354856819e-08\\
0.691286748292242	9.01489726201628e-08\\
0.733293269570005	1.0231748159839e-07\\
0.775522289252272	1.15373408715591e-07\\
0.817983998807627	1.29255599778944e-07\\
0.860688223685393	1.43986887635171e-07\\
0.903644401011988	1.59489554785174e-07\\
0.946861557055698	1.7575323790764e-07\\
0.990348284501586	1.92691959832737e-07\\
1.03411271958495	2.10238373266059e-07\\
1.07816251913795	2.28317025507962e-07\\
1.12250483761107	2.46806618198203e-07\\
1.16714630413723	2.6559170124285e-07\\
1.21209299971427	2.8454076972384e-07\\
1.25735043458779	3.03501557066823e-07\\
1.30292352592418	3.22305440336733e-07\\
1.34881657587117	3.4076752436843e-07\\
1.3950332501107	3.58686251707154e-07\\
1.44157655701701	3.75846853070683e-07\\
1.48844882754062	3.92020412520732e-07\\
1.53565169594703	4.0695785885614e-07\\
1.58318608154667	4.20405981194084e-07\\
1.63105217156056	4.32093255675612e-07\\
1.67924940527352	4.4174033914102e-07\\
1.72777645963367	4.49055021944924e-07\\
1.77663123646318	4.53725974070006e-07\\
1.8258108514507	4.55459940540416e-07\\
1.87531162509963	4.53954916324052e-07\\
1.92512907580963	4.48863558322188e-07\\
1.9752579152691	4.39910274652174e-07\\
2.02569204633563	4.26749318771511e-07\\
2.07642456357777	4.09091757691549e-07\\
2.12744775664542	3.86614808500772e-07\\
2.17875311662711	3.59042794717546e-07\\
2.23033134554069	3.26053701593666e-07\\
2.28217236908809	2.87427370571083e-07\\
2.33426535278677	2.42836728725494e-07\\
2.38659872156779	1.92100724660804e-07\\
2.43916018290566	1.34959733055773e-07\\
2.49193675351602	7.12262469004793e-08\\
2.54491478962585	7.28521243331674e-10\\
2.59808002078699	7.66913160754614e-08\\
2.65141758716738	1.61146159749493e-07\\
2.70491208021664	2.52724051907905e-07\\
2.75854758656406	3.51491591388255e-07\\
2.81230773496831	4.57456266422798e-07\\
2.86617574609975	5.70612572969865e-07\\
2.92013448489959	6.90909469414077e-07\\
2.97416651522564	8.18253981682557e-07\\
3.02825415646265	9.52517485108829e-07\\
3.08237954174787	1.09353106747534e-06\\
3.13652467743909	1.24108506227572e-06\\
3.19067150343431	1.39492847628374e-06\\
3.24480195393986	1.55476954177834e-06\\
3.29889801827701	1.72027637423965e-06\\
3.35294180131641	1.8910765611224e-06\\
3.40691558313566	2.06675846281533e-06\\
3.46080187750616	2.24687141314737e-06\\
3.51458348883299	2.43093011120798e-06\\
3.56824356719345	2.61841601356673e-06\\
3.62176566114697	2.80876489489044e-06\\
3.67513376802003	3.00139159359337e-06\\
3.72833238140338	3.19568961459903e-06\\
3.78134653563585	3.39098815160809e-06\\
3.83416184708651	3.58665460609139e-06\\
3.88676455208602	3.78195237649149e-06\\
3.93914154139681	3.97621828474023e-06\\
3.99128039114938	4.16868275021629e-06\\
4.04316939020884	4.35862799463836e-06\\
4.09479756397022	4.54531992588605e-06\\
4.14615469461317	4.7279494994612e-06\\
4.19723133787555	4.90582692924683e-06\\
4.24801883643202	5.07812437089414e-06\\
4.29850932998576	5.24414442837352e-06\\
4.34869576220112	5.40309245511405e-06\\
4.39857188462106	5.55427483639459e-06\\
4.44813225772546	5.69692415169906e-06\\
4.4973722492964	5.83038218565642e-06\\
4.54628803026258	5.95392793201199e-06\\
4.59487656819956	6.06692092386393e-06\\
4.64313561866361	6.16873748382485e-06\\
4.69106371453655	6.25876574728014e-06\\
4.73866015355669	6.33644168163135e-06\\
4.78592498420704	6.40124271059088e-06\\
4.83285899012668	6.45268157233032e-06\\
4.87946367320562	6.49030741324552e-06\\
4.92574123551588	6.51372571088683e-06\\
4.97169456022502	6.52257889120071e-06\\
5.01732719162997	6.51656202869943e-06\\
5.06264331444146	6.49542464059571e-06\\
5.10764773244129	6.45896348003274e-06\\
5.15234584662677	6.40703040230565e-06\\
5.19674363294859	6.33953462153554e-06\\
5.2408476197409	6.25644043206194e-06\\
5.2846648649348	6.15775453743915e-06\\
5.32820293313866	6.04355548666775e-06\\
5.37146987266215	5.9139893585636e-06\\
5.41447419255331	5.76921292577696e-06\\
5.45722483971137	5.60949545336255e-06\\
5.49973117613138	5.43510857453637e-06\\
5.54200295633007	5.24642005539368e-06\\
5.58405030499598	5.04380751975561e-06\\
5.62588369490074	4.82775022514482e-06\\
5.66751392510186	4.59870926872165e-06\\
5.70895209946186	4.35726818892592e-06\\
5.7502096055021	4.10397532135673e-06\\
5.79129809360408	3.83949330828858e-06\\
5.83222945656556	3.56446095184369e-06\\
5.87301580951274	3.27960063517542e-06\\
5.9136694701652	2.98563663891914e-06\\
5.9542029394444	2.68333175523771e-06\\
5.99462888241263	2.37348488385525e-06\\
6.03496010952369	2.05690219878819e-06\\
6.07520955816345	1.73441611195369e-06\\
6.11539027445376	1.40687556504648e-06\\
6.15551539529005	1.07514132741127e-06\\
6.19559813057997	7.4008242922918e-07\\
6.23565174564747	4.02573468560874e-07\\
6.27568954376519	6.34916098585238e-08\\
6.31572484877549	2.76286998834864e-07\\
6.35577098776027	6.15890508148806e-07\\
6.39584127371843	9.54454322910078e-07\\
6.43594898820994	1.2911247401215e-06\\
6.47610736392603	1.62506031764487e-06\\
6.51632956714575	1.95543541003928e-06\\
6.55662868004079	2.28144303304757e-06\\
6.59701768279228	2.60229864290639e-06\\
6.63750943548574	2.91723631384857e-06\\
6.67811665975347	3.22551220044429e-06\\
6.71885192013647	3.52641764755914e-06\\
6.75972760514239	3.81926989645451e-06\\
6.80075590797949	4.1033951276859e-06\\
6.84194880695139	4.37819054843748e-06\\
6.88331804550193	4.64302883673717e-06\\
6.9248751119046	4.89737548170496e-06\\
6.96663121859603	5.1406577408208e-06\\
7.00859728115867	5.37241683884474e-06\\
7.05078389696319	5.59213143069832e-06\\
7.09320132348713	5.79940832456938e-06\\
7.13585945633194	5.99379163673808e-06\\
7.17876780696685	6.17494366450536e-06\\
7.22193548023395	6.34247399305954e-06\\
7.26537115165512	6.49609483194261e-06\\
7.30908304458802	6.6354906108623e-06\\
7.35307890728449	6.76039618857653e-06\\
7.39736598991164	6.87058314408074e-06\\
7.44195102160265	6.96582750012162e-06\\
7.4868401876109	7.04593250400174e-06\\
7.53203910664886	7.11073204946736e-06\\
7.57755280849959	7.1600780319481e-06\\
7.62338571199712	7.19384053406151e-06\\
7.66954160347885	7.21191385822179e-06\\
7.71602361582151	7.21420536281548e-06\\
7.76283420817983	7.20064245400553e-06\\
7.8099751465552	7.17117150852981e-06\\
7.85744748532942	7.12575188002719e-06\\
7.90525154990667	7.06435934641485e-06\\
7.95338692061397	6.98698625228862e-06\\
8.00185241801778	6.89364435091377e-06\\
8.05064608982058	6.78435798667774e-06\\
8.09976519950686	6.65914758413157e-06\\
8.14920621691218	6.51808128881992e-06\\
8.19896481089209	6.36123799802045e-06\\
8.24903584426885	6.18866732282614e-06\\
8.29941337123317	6.00052111277003e-06\\
8.35009063737527	5.79686798296561e-06\\
8.40106008251376	5.57790162680763e-06\\
8.45231334648278	5.34372380944776e-06\\
8.50384127802607	5.09458110919957e-06\\
8.55563394693203	4.83060700418039e-06\\
8.607680659526	4.55209049332604e-06\\
8.65996997761419	4.25925445646233e-06\\
8.71248974094922	3.95237418215901e-06\\
8.76522709325907	3.63178737095014e-06\\
8.81816851185025	3.29779440744193e-06\\
8.87129984076247	2.9508047244553e-06\\
8.92460632741596	2.59118962231408e-06\\
8.97807266265557	2.21941086264721e-06\\
9.03168302405673	1.83593249114544e-06\\
9.08542112231981	1.44126303203151e-06\\
9.13927025054098	1.03596151102004e-06\\
9.19321333611044	6.20611450230516e-07\\
9.24723299495404	1.95841310057787e-07\\
9.30131158780193	2.37678251302496e-07\\
9.35543127813971	6.79236516587518e-07\\
9.40957409147328	1.12808183061475e-06\\
9.4637219755196	1.58342110467834e-06\\
9.51785686092199	2.044420422731e-06\\
9.57196072208077	2.5102052187975e-06\\
9.62601563768842	2.97986164121689e-06\\
9.68000385056275	3.45243760757619e-06\\
9.73390782638199	3.92694318662734e-06\\
9.78771031094166	4.40235016863078e-06\\
9.8413943855745	4.87760170986287e-06\\
9.89494352040087	5.35161201553611e-06\\
9.94834162510683	5.82324604181389e-06\\
10.0015730969812	6.29137062413405e-06\\
10.0546228659786	6.75480718348439e-06\\
10.1074764366125	7.21236191147947e-06\\
10.1601199265238	7.66282911268677e-06\\
10.2125401016039	8.10498429404391e-06\\
10.2647244075971	8.53757857954828e-06\\
10.3166609981348	8.959409358189e-06\\
10.3683387591982	9.36917078975259e-06\\
10.4197473300312	9.76568826649424e-06\\
10.4708771205595	1.0147678590755e-05\\
10.5217193253967	1.05139337662763e-05\\
10.5722659345413	1.086325151467e-05\\
10.6225097408901	1.11944220085868e-05\\
10.672444344708	1.15063010408534e-05\\
10.7220641552088	1.17977415748927e-05\\
10.7713643894109	1.20676380727658e-05\\
10.8203410684404	1.23149511840337e-05\\
10.8689910114562	1.25386315206754e-05\\
10.9173118273753	1.2737730735568e-05\\
10.9653019045765	1.29113347407671e-05\\
11.0129603987574	1.30585783845172e-05\\
11.0602872191171	1.31786660597099e-05\\
11.1072830130314	1.32708717410917e-05\\
11.1539491493823	1.3334537940543e-05\\
11.2002877006951	1.33690850696736e-05\\
11.2463014242317	1.33740061194834e-05\\
11.291993742179	1.33488808295862e-05\\
11.3373687210635	1.32933737389541e-05\\
11.3824310505176	1.32072345203348e-05\\
11.4271860215111	1.30903047804998e-05\\
11.4716395041576	1.29425183720832e-05\\
11.5157979251949	1.27639070364726e-05\\
11.5596682452327	1.2554601918735e-05\\
11.6032579358515	1.23148084795187e-05\\
11.6465749566317	1.20448510941284e-05\\
11.6896277321835	1.17451621383101e-05\\
11.7324251292406	1.14162227919934e-05\\
11.7749764338768	1.10586799038081e-05\\
11.8172913288943	1.06731969290453e-05\\
11.8593798714285	1.02606142005079e-05\\
11.9012524708086	9.82177404718061e-06\\
11.9429198667031	9.35770008003716e-06\\
11.984393107579	8.86941067623775e-06\\
12.025683529491	8.35808412369413e-06\\
12.0668027352177	7.82491304396337e-06\\
12.1077625737508	7.27121919363857e-06\\
12.148575120141	6.69834265487614e-06\\
12.1892526556974	6.1077322741632e-06\\
12.2298076485323	5.50086335016074e-06\\
12.2702527344401	4.87927745629339e-06\\
12.310600698091	4.24456926584324e-06\\
12.3508644545192	3.59836542895842e-06\\
12.3910570308798	2.94233122311026e-06\\
12.431191548445	2.2781623294499e-06\\
12.4712812048077	1.60757711364923e-06\\
12.5113392562579	9.32310341039691e-07\\
12.5513790002931	2.5410708914819e-07\\
12.5914137582269	4.25284016780657e-07\\
12.6314568578518	1.10411646947472e-06\\
12.6715216161191	1.78065301981168e-06\\
12.7116213217917	2.45317069669239e-06\\
12.7517692180317	3.11996740787188e-06\\
12.7919784848809	3.77936754625274e-06\\
12.8322622215968	4.42972679326471e-06\\
12.8726334288073	5.06943740341545e-06\\
12.9131049904497	5.69693721508277e-06\\
12.9536896554621	6.31070912415769e-06\\
12.9944000192004	6.90927730573328e-06\\
13.035248504554	7.49123496390785e-06\\
13.0762473427422	8.0552307024639e-06\\
13.1174085537731	8.59995321078614e-06\\
13.1587439265548	9.12420051357725e-06\\
13.2002649986508	9.62677250182504e-06\\
13.2419830356808	1.01066143588513e-05\\
13.2839090103676	1.05626552928673e-05\\
13.3260535812424	1.09939821502092e-05\\
13.3684270710225	1.13996743866806e-05\\
13.4110394446827	1.17789463661699e-05\\
13.4539002872478	1.21310322446777e-05\\
13.4970187813397	1.2455289710056e-05\\
13.5404036845176	1.27510883249361e-05\\
13.5840633064587	1.30179288337917e-05\\
13.6280054860303	1.32553316760652e-05\\
13.6722375683131	1.34629030814626e-05\\
13.7167663816409	1.36403246139283e-05\\
13.7615982147296	1.37873296422174e-05\\
13.8067387939748	1.390371201343e-05\\
13.8521932610056	1.39893286761754e-05\\
13.8979661505882	1.40440956701778e-05\\
13.9440613689815	1.40679840083779e-05\\
13.9904821728556	1.40610133046448e-05\\
14.037231148889	1.40232579963622e-05\\
14.0843101941727	1.39548439556103e-05\\
14.131720497552	1.38559350773837e-05\\
14.1794625220506	1.37267487486103e-05\\
14.2275359885234	1.35675387958333e-05\\
14.2759398606964	1.33785974137935e-05\\
14.3246723317545	1.31602658100528e-05\\
14.3737308126477	1.29129274791806e-05\\
14.4231119222867	1.26369738884247e-05\\
14.4728114798055	1.23328547336766e-05\\
14.522824499069	1.2001072087986e-05\\
14.5731451856015	1.16420958375939e-05\\
14.6237669361136	1.12565278306275e-05\\
14.6746823407944	1.08448886693147e-05\\
14.7258831885348	1.04078549091336e-05\\
14.7773604752283	9.94600382275838e-06\\
14.8291044152919	9.46008051039275e-06\\
14.8811044565212	8.95074759377219e-06\\
14.9333492983835	8.41876930257605e-06\\
14.9858269138202	7.86494301885375e-06\\
15.0385245746074	7.29004347499449e-06\\
15.0914288802915	6.69497009553316e-06\\
15.1445257906824	6.0805657242646e-06\\
15.197800661854	5.44779605626824e-06\\
15.2512382855621	4.79759508253963e-06\\
15.3048229319522	4.13098594798101e-06\\
15.3585383953908	3.44900712390127e-06\\
15.4123680432166	2.75273706651369e-06\\
15.4662948671674	2.04330941544485e-06\\
15.5203015372069	1.32188966173175e-06\\
15.5743704574391	5.89686120600061e-07\\
15.6284838237726	1.52049415724775e-07\\
15.6826236829686	9.02023153948045e-07\\
15.7367719926884	1.65890004244496e-06\\
15.7909106821418	2.42130354299874e-06\\
15.8450217129273	3.18781663044555e-06\\
15.8990871396538	3.95698357591457e-06\\
15.9530891699353	4.72731027878478e-06\\
16.0070102233613	5.49726681930987e-06\\
16.0608329890575	6.26528933356239e-06\\
16.1145404814763	7.0297770748961e-06\\
16.1681160940763	7.78910089582745e-06\\
16.2215436505843	8.54161837926522e-06\\
16.2748074535647	9.28563200686131e-06\\
16.3278923300537	1.00194595924475e-05\\
16.3807836740595	1.07413708294591e-05\\
16.4334674857617	1.14496464186375e-05\\
16.4859304072871	1.21425302704869e-05\\
16.5381597549741	1.28183076465448e-05\\
16.5901435480766	1.34751834399705e-05\\
16.6418705338933	1.41114826271992e-05\\
16.6933302093418	1.47254142821573e-05\\
16.7445128390253	1.53152954649461e-05\\
16.7954094698701	1.58794334458312e-05\\
16.8460119424327	1.641613085257e-05\\
16.8963128989982	1.69237907230445e-05\\
16.9463057886082	1.74007737099301e-05\\
16.9959848691699	1.78455579387116e-05\\
17.0453452068084	1.82566228845159e-05\\
17.0943826726342	1.86325155158706e-05\\
17.1430939370992	1.89718739295186e-05\\
17.1914764621206	1.9273357948879e-05\\
17.2395284911487	1.95357335883161e-05\\
17.2872490373566	1.97578487678985e-05\\
17.3346378701228	1.99386277897341e-05\\
17.3816954999763	2.00770910097347e-05\\
17.4284231621654	2.01723580501924e-05\\
17.4748227990069	2.02236518386844e-05\\
17.5208970411636	2.02303086375282e-05\\
17.5666491879917	2.019177753404e-05\\
17.6120831870903	2.01076233465878e-05\\
17.6572036131803	1.99775388891323e-05\\
17.7020156464273	1.98013432486656e-05\\
17.7465250503196	1.95789831212157e-05\\
17.7907381492026	1.93105358857194e-05\\
17.8346618055629	1.89962187170933e-05\\
17.8783033971491	1.8636397506766e-05\\
17.9216707940088	1.82315491035756e-05\\
17.9647723355124	1.77823027338042e-05\\
18.0076168074311	1.72894503215336e-05\\
18.0502134191262	1.67538638968789e-05\\
18.0925717809014	1.61766294834996e-05\\
18.1347018815645	1.55588810205608e-05\\
18.1766140662374	1.49019776646275e-05\\
18.2183190144462	1.42073157309851e-05\\
18.2598277185198	1.34764940774578e-05\\
18.3011514623165	1.27111750715113e-05\\
18.3423018002943	1.19131771487702e-05\\
18.3832905369338	1.10843949241435e-05\\
18.4241297065173	1.02268616012369e-05\\
18.4648315532626	9.34266871066561e-06\\
18.5054085118043	8.43403214811907e-06\\
18.5458731880107	7.50322695686198e-06\\
18.5862383401209	6.55260683712913e-06\\
18.6265168601791	5.58459601285313e-06\\
18.666721755744	4.60167171378866e-06\\
18.7068661318418	3.60635686369462e-06\\
18.7469631731345	2.60121382045231e-06\\
18.7870261262659	1.58883405332321e-06\\
18.8270682823504	5.7182809598544e-07\\
18.867102959566	4.47183908680593e-07\\
18.9071434858101	1.46558090818872e-06\\
18.9472031813795	2.48075116848765e-06\\
18.987295341631	3.49010053490859e-06\\
19.0274332195848	4.49106278965775e-06\\
19.0676300084274	5.48110763409766e-06\\
19.1078988238778	6.45774921737007e-06\\
19.148252686379	7.41855274721817e-06\\
19.1887045030793	8.36114345159616e-06\\
19.2292670495729	9.28321588378191e-06\\
19.2699529513695	1.01825459156712e-05\\
19.3107746650687	1.10569704590002e-05\\
19.3517444592171	1.19044315564087e-05\\
19.3928743948316	1.27229628961168e-05\\
19.4341763055758	1.35106698830877e-05\\
19.475661777583	1.42658062478595e-05\\
19.5173421289225	1.49866658327725e-05\\
19.5592283887124	1.56717213335433e-05\\
19.601331275888	1.63194888987972e-05\\
19.6436611776388	1.69286418387758e-05\\
19.6862281275361	1.74979424526489e-05\\
19.7290417833746	1.80262766810158e-05\\
19.7721114047628	1.85126310626728e-05\\
19.815445830499	1.89561322850861e-05\\
19.8590534557773	1.93559732208914e-05\\
19.9029422092767	1.97115079798027e-05\\
19.9471195301876	2.00221665339616e-05\\
19.9915923452442	2.02874864991266e-05\\
20.0363670458303	2.05071242199149e-05\\
20.081449465239	2.06808309878571e-05\\
20.1268448561723	2.08084540333637e-05\\
20.1725578685705	2.08899368365488e-05\\
20.2185925278764	2.09253122838348e-05\\
20.2649522138391	2.09147040863001e-05\\
20.3116396399753	2.08583215253744e-05\\
20.3586568338118	2.0756450049897e-05\\
20.4060051180424	2.0609456753834e-05\\
20.4536850927378	2.04177831207852e-05\\
20.5016966187571	2.01819392450785e-05\\
20.5500388025157	1.99025039891996e-05\\
20.5987099822718	1.95801106097626e-05\\
20.647707716097	1.92154576060254e-05\\
20.697028771706	1.88093241078601e-05\\
20.7466691183187	1.83625081392468e-05\\
20.7966239207346	1.78758730434714e-05\\
20.8468875357947	1.73503665432674e-05\\
20.8974535114093	1.67869088882888e-05\\
20.9483145883209	1.61865732767331e-05\\
20.9994627047666	1.55503572815131e-05\\
21.0508890041931	1.48794310582678e-05\\
21.1025838461648	1.41748871055336e-05\\
21.1545368205877	1.34379544043384e-05\\
21.206736765353	1.26698697530126e-05\\
21.2591717874779	1.18718749376745e-05\\
21.3118292877993	1.10453419439604e-05\\
21.3646959892401	1.01915781510753e-05\\
21.4177579686404	9.31203762033488e-06\\
21.4710006921075	8.40812454816483e-06\\
21.5244090538028	7.48136345318783e-06\\
21.5779674180457	6.53326063626555e-06\\
21.6316596645755	5.56540532481439e-06\\
21.6854692367734	4.5794148293421e-06\\
21.7393791926089	3.57694560104703e-06\\
21.7933722580408	2.55970634066569e-06\\
21.8474308825657	1.52944692333178e-06\\
21.9015372965823	4.87958773165431e-07\\
21.9556735702089	5.62923287539265e-07\\
22.0098216731743	1.62132210990151e-06\\
22.0639635353847	2.68531848979237e-06\\
22.118081107759	3.752953399605e-06\\
22.1721564229225	4.82222851050373e-06\\
22.2261716553499	5.89110776361143e-06\\
22.2801091805568	6.95751901735872e-06\\
22.3339516329522	8.0193571432297e-06\\
22.387681961987	9.07448925380192e-06\\
22.4412834862521	1.01207504565882e-05\\
22.4947399452157	1.11559405375772e-05\\
22.5480355483144	1.21778676813733e-05\\
22.6011550211538	1.31842819688366e-05\\
22.6540836486083	1.41729579679063e-05\\
22.7068073146486	1.51416263228788e-05\\
22.7593125387656	1.60880504652682e-05\\
22.8115865088963	1.70099403952183e-05\\
22.8636171107961	1.79050957662686e-05\\
22.9153929538361	1.87712098068671e-05\\
22.9669033932391	1.96061219638332e-05\\
23.0181385487981	2.04076012829679e-05\\
23.0690893201471	2.11734724879785e-05\\
23.1197473986835	2.19016354303657e-05\\
23.1701052762564	2.2589955748442e-05\\
23.2201562507576	2.32364427744656e-05\\
23.2698944287642	2.38390765657793e-05\\
23.3193147253944	2.43959694797847e-05\\
23.3684128615452	2.49052766005953e-05\\
23.4171853586856	2.53652198844433e-05\\
23.4656295313848	2.57741547297076e-05\\
23.5137434777511	2.61304953846076e-05\\
23.5615260679595	2.64327640429053e-05\\
23.6089769310408	2.66796088686795e-05\\
23.6560964401017	2.68697919185296e-05\\
23.702885696139	2.70021962231262e-05\\
23.7493465106056	2.70758425086231e-05\\
23.7954813868771	2.7089890883361e-05\\
23.8412935007631	2.70436460208384e-05\\
23.886786680196	2.6936567449426e-05\\
23.9319653842267	2.67682728474218e-05\\
23.976834681442	2.65385404324416e-05\\
24.0214002279188	2.6247318146988e-05\\
24.0656682448148	2.58947281453481e-05\\
24.109645495693	2.54810582574484e-05\\
24.1533392636668	2.50067728216896e-05\\
24.1967573284463	2.44725368599984e-05\\
24.2399079433604	2.38791727907307e-05\\
24.2827998124194	2.3227679546489e-05\\
24.3254420674795	2.2519276095312e-05\\
24.3678442455608	2.17552931923714e-05\\
24.4100162663672	2.09373200572571e-05\\
24.4519684100464	2.00670321411912e-05\\
24.4937112952263	1.91463586515228e-05\\
24.5352558573534	1.81773250638174e-05\\
24.5766133273573	1.71621600727479e-05\\
24.6177952106554	1.6103223904662e-05\\
24.6588132665097	1.50030373535781e-05\\
24.6996794877392	1.38642408855637e-05\\
24.7404060807875	1.26896328750403e-05\\
24.78100544614	1.1482099410931e-05\\
24.8214901590796	1.02446628107434e-05\\
24.8618729507642	8.98043685193522e-06\\
24.9021666896086	7.69262049526987e-06\\
24.9423843629434	6.38449586976011e-06\\
24.9825390589254	5.05941152895153e-06\\
25.0226439486677	3.72076907151353e-06\\
25.0627122685555	2.37201198005632e-06\\
25.1027573027113	1.01661337836845e-06\\
25.1427923655707	3.41936051362345e-07\\
25.1828307845302	1.70014135825181e-06\\
25.2228858826253	3.0545152661654e-06\\
25.2629709611985	4.4015914240081e-06\\
25.3030992825157	5.73793562741455e-06\\
25.3432840522914	7.06015762097496e-06\\
25.3835384020832	8.36492318190272e-06\\
25.4238753715186	9.64896629396256e-06\\
25.4643078903184	1.09090987578942e-05\\
25.5048487600844	1.21422146198702e-05\\
25.5455106358217	1.33453073644097e-05\\
25.5863060071703	1.45154907541523e-05\\
25.6272471793227	1.56499650733054e-05\\
25.6683462536108	1.67460747592108e-05\\
25.7096151077482	1.78012912251945e-05\\
25.7510653757192	1.88131989109498e-05\\
25.7927084273121	1.97795606817762e-05\\
25.8345553472974	2.06982389963085e-05\\
25.8766169142597	2.15672799609433e-05\\
25.9189035790959	2.23848670182213e-05\\
25.961425443198	2.31493228970425e-05\\
26.0041922363464	2.3859154141548e-05\\
26.0472132943449	2.45129940361633e-05\\
26.0904975364329	2.51096409807917e-05\\
26.1340534425199	2.56480640362656e-05\\
26.1778890302922	2.61273434679633e-05\\
26.2220118322467	2.65467520162434e-05\\
26.2664288727162	2.6905693897711e-05\\
26.3111466449568	2.72037069639352e-05\\
26.3561710883719	2.74404826177688e-05\\
26.4015075659597	2.76158486484242e-05\\
26.4471608420744	2.77297630487117e-05\\
26.4931350606007	2.77823114531918e-05\\
26.5394337236476	2.77737065216968e-05\\
26.5860596708781	2.77042763444088e-05\\
26.6330150595957	2.757446313853e-05\\
26.6803013457195	2.73848194772275e-05\\
26.7279192657864	2.71359996700802e-05\\
26.7758688201262	2.68287566091428e-05\\
26.8241492573638	2.64639401438284e-05\\
26.8727590604089	2.60424917951641e-05\\
26.9216959340986	2.55654249770585e-05\\
26.9709567946664	2.50338314235488e-05\\
27.0205377612103	2.44489151535188e-05\\
27.0704341493398	2.38119000074422e-05\\
27.1206404671784	2.31241121719794e-05\\
27.1711504138973	2.23869457517399e-05\\
27.2219568809551	2.16018193749389e-05\\
27.2730519562046	2.07702704634326e-05\\
27.3244269310267	1.98938314424079e-05\\
27.376072310631	1.89741337844884e-05\\
27.4279778276509	1.80128611699804e-05\\
27.4801324591408	1.70116924668174e-05\\
27.5325244470579	1.59724602206702e-05\\
27.5851413222886	1.48969252273813e-05\\
27.6379699322465	1.37870061076573e-05\\
27.6909964720388	1.26445871502233e-05\\
27.7442065191635	1.14716600582153e-05\\
27.797585071661	1.02702134252564e-05\\
27.8511165896091	9.04233006249203e-06\\
27.9047850398077	7.79009507145826e-06\\
27.9585739434635	6.51567230036678e-06\\
28.0124664266474	5.22125785784585e-06\\
28.0664452732574	3.90909135306036e-06\\
28.1204929801908	2.58146172771313e-06\\
28.1745918143954	1.24070233686879e-06\\
28.2287238714432	1.10810771225544e-07\\
28.2828711352509	1.47065822364568e-06\\
28.3370155385505	2.83637878006891e-06\\
28.3911390237059	4.20547067570001e-06\\
28.4452236034645	5.57539277523665e-06\\
28.4992514212338	6.94356749830762e-06\\
28.5532048104803	8.30738216639479e-06\\
28.6070663528621	9.66418995895783e-06\\
28.6608189347219	1.10113135394219e-05\\
28.7144458015945	1.2346056767143e-05\\
28.7679306104071	1.3665692582432e-05\\
28.8212574790859	1.49674640026465e-05\\
28.8744110333143	1.62486357140335e-05\\
28.9273764502268	1.75064034556582e-05\\
28.9801394988598	1.87380302484329e-05\\
29.0326865772202	1.99406923248047e-05\\
29.0850047458718	2.11116727524274e-05\\
29.1370817579737	2.22481503524551e-05\\
29.1889060857473	2.33474333592998e-05\\
29.2404669433758	2.44067864711982e-05\\
29.2917543063752	2.5423499460997e-05\\
29.3427589275046	2.63949789355287e-05\\
29.3934723493059	2.73185552877032e-05\\
29.4438869133871	2.81917530300378e-05\\
29.4939957665822	2.90120243433556e-05\\
29.5437928641329	2.97770195360482e-05\\
29.5932729700534	3.04843549644439e-05\\
29.6424316548442	3.11318315230903e-05\\
29.6912652907298	3.17172902707385e-05\\
29.7397710445962	3.22386884467616e-05\\
29.7879468688079	3.26941286306057e-05\\
29.835791490079	3.30818134792467e-05\\
29.8833043965752	3.34000827871547e-05\\
29.930485823414	3.36474273281152e-05\\
29.9773367367305	3.38224891875541e-05\\
30.0238588164646	3.39240759635144e-05\\
30.0700544380225	3.39511581576234e-05\\
30.1159266529562	3.3902886655654e-05\\
30.1614791687965	3.37786014562027e-05\\
30.2067163281683	3.35778299171419e-05\\
30.2516430873085	3.33002988394113e-05\\
30.296264994098	3.29459395880249e-05\\
30.3405881657133	3.25148940246156e-05\\
30.384619265994	3.20075232731477e-05\\
30.4283654826145	3.14243949103841e-05\\
30.4718345041439	3.07662900981829e-05\\
30.5150344970666	3.0034244270227e-05\\
30.5579740828329	2.92294745287138e-05\\
30.6006623150002	2.83534432875543e-05\\
30.6431086565185	2.74078382931364e-05\\
30.6853229572093	2.63945406469014e-05\\
30.7273154314778	2.53156765812611e-05\\
30.7690966362956	2.41735667935173e-05\\
30.8106774494804	2.29707264465251e-05\\
30.8520690482983	2.17099075004999e-05\\
30.8932828884041	2.03940041897387e-05\\
30.9343306831312	1.90261416005421e-05\\
30.9752243831378	1.76095812888245e-05\\
31.0159761564085	1.6147768979513e-05\\
31.0565983686061	1.46443043916865e-05\\
31.0971035637658	1.31029106648085e-05\\
31.1375044453135	1.15274568600609e-05\\
31.1778138573926	9.92192078630444e-06\\
31.2180447664729	8.29037660066141e-06\\
31.2582102432165	6.63698965763789e-06\\
31.2983234445692	4.96599601240712e-06\\
31.3383975960443	3.28168796048801e-06\\
31.3784459741624	1.58839877628657e-06\\
31.41848188901	1.09512784285392e-07\\
31.4585186668768	1.80767836110984e-06\\
31.4985696329308	3.50173505414553e-06\\
31.5386480938918	5.18734199028705e-06\\
31.5787673206603	6.8601941071167e-06\\
31.6189405308628	8.51603837703775e-06\\
31.6591808712739	1.01506877152601e-05\\
31.6995014000767	1.17600345986845e-05\\
31.7399150689275	1.33400665351946e-05\\
31.7804347047889	1.48868820708525e-05\\
31.8210729915052	1.63966880709632e-05\\
31.8618424510889	1.78658243908947e-05\\
31.9027554246993	1.92907912888175e-05\\
31.9438240532923	2.06682046133279e-05\\
31.9850602579275	2.19948748001465e-05\\
32.0264757197244	2.32677555600525e-05\\
32.0680818594615	2.44839910079618e-05\\
32.1098898168212	2.56408904676376e-05\\
32.1519104292852	2.67359785276476e-05\\
32.194154210694	2.77669171535601e-05\\
32.236631329487	2.87316336055052e-05\\
32.2793515866478	2.96281692672152e-05\\
32.3223243933849	3.04548388504464e-05\\
32.3655587485821	3.12100895233367e-05\\
32.4090632160633	3.18926028647915e-05\\
32.4528459017185	3.25012533169967e-05\\
32.4969144305466	3.30350768076858e-05\\
32.5412759236777	3.34933313010654e-05\\
32.5859369754428	3.38754509835727e-05\\
32.630903630566	3.41810434869303e-05\\
32.6761813615639	3.44098959642325e-05\\
32.7217750464405	3.45619690017978e-05\\
32.7676889467762	3.4637390337527e-05\\
32.8139266863168	3.46364432139318e-05\\
32.8604912301745	3.45595647690821e-05\\
32.9073848647631	3.44073441230775e-05\\
32.9546091785973	3.41805037639421e-05\\
33.0021650440909	3.38799054202253e-05\\
33.0500526005018	3.3506536685157e-05\\
33.0982712381737	3.30615024077271e-05\\
33.1468195842348	3.25460268298939e-05\\
33.1956954899191	3.19614515530972e-05\\
33.2448960196795	3.13092074930575e-05\\
33.2944174422695	3.05908066984828e-05\\
33.3442552239685	2.98079074246837e-05\\
33.3944040241301	2.89621888389659e-05\\
33.44485769323	2.80554612386296e-05\\
33.4956092735855	2.70895887322098e-05\\
33.5466510029148	2.60665143125838e-05\\
33.5979743208929	2.49882479916865e-05\\
33.6495698788499	2.38568882128255e-05\\
33.7014275527411	2.26745381000091e-05\\
33.7535364595004	2.14434656137241e-05\\
33.8058849768657	2.01658665950344e-05\\
33.8584607667385	1.88441127491056e-05\\
33.9112508021135	1.74805537231925e-05\\
33.9642413975794	1.60776299190646e-05\\
34.0174182433597	1.46378208618626e-05\\
34.0707664428267	1.31636652240806e-05\\
34.12427055338	1.16577377862192e-05\\
34.1779146305491	1.01226887396776e-05\\
34.2316822751329	8.56118738790102e-06\\
34.2855566831568	6.97597278387366e-06\\
34.3395206983899	5.36982585153112e-06\\
34.3935568671272	3.74557077753578e-06\\
34.4476474949158	2.10608003703427e-06\\
34.5017747048721	4.54271398053759e-07\\
34.5559204972175	1.20689383287242e-06\\
34.610066809639	2.87441223312258e-06\\
34.6641955780721	4.54523895276892e-06\\
34.7182887974964	6.21629046348994e-06\\
34.7723285823313	7.88444653698764e-06\\
34.8262972260296	9.54655239771009e-06\\
34.8801772594757	1.11994221982936e-05\\
34.9339515078125	1.28398397667429e-05\\
34.9876031453453	1.44645588600056e-05\\
35.0411157481971	1.60703267784168e-05\\
35.0944733444201	1.7653860834188e-05\\
35.1476604613049	1.92118573315579e-05\\
35.2006621696614	2.07410415927754e-05\\
35.2534641248892	2.22380747630923e-05\\
35.3060526046868	2.36997020028882e-05\\
35.3584145432951	2.51225883068917e-05\\
35.4105375622036	2.65035004620715e-05\\
35.4624099972849	2.78391749862773e-05\\
35.5140209223597	2.91263765891392e-05\\
35.5653601692241	3.0361981946059e-05\\
35.6164183442003	3.15427889276965e-05\\
35.6671868412992	3.26657924413219e-05\\
35.7176578521029	3.37279325314244e-05\\
35.7678243724983	3.47263202643555e-05\\
35.8176802064042	3.56580692545958e-05\\
35.8672199666502	3.65204702278409e-05\\
35.9164390731734	3.73108312019532e-05\\
35.9653337487056	3.80266607332704e-05\\
36.0139010121285	3.8665538208915e-05\\
36.0621386696725	3.92251872781137e-05\\
36.1100453041393	3.9703503584093e-05\\
36.1576202623214	4.00985234924046e-05\\
36.2048636407895	4.04084518648708e-05\\
36.2517762702142	4.06316766355804e-05\\
36.2983596983803	4.07667736911643e-05\\
36.3446161720484	4.08125193333068e-05\\
36.390548617807	4.07678983165847e-05\\
36.4361606220538	4.06321148991167e-05\\
36.4814564102363	4.04045944659426e-05\\
36.5264408254721	4.00850015868646e-05\\
36.5711193066643	3.96732390611218e-05\\
36.6154978662161	3.91694535089579e-05\\
36.6595830674444	3.85740457369832e-05\\
36.7033820017822	3.78876818909467e-05\\
36.7469022658531	3.71112823048802e-05\\
36.790151938494	3.62460096554049e-05\\
36.8331395577952	3.52933366803419e-05\\
36.8758740982206	3.42549473411056e-05\\
36.9183649478617	3.31328312216381e-05\\
36.960621885878	3.19292092146874e-05\\
37.0026550601617	3.06465848737279e-05\\
37.0444749652681	2.92876769468766e-05\\
37.0860924206373	2.78555079034072e-05\\
37.1275185491353	2.63532669163568e-05\\
37.1687647559293	2.47844487101243e-05\\
37.2098427077122	2.31527001772758e-05\\
37.2507643122818	2.14619369454104e-05\\
37.291541698476	1.97162287640662e-05\\
37.3321871964599	1.79198549391525e-05\\
37.3727133183566	1.60772654116403e-05\\
37.413132739207	1.41930529077294e-05\\
37.4534582782395	1.22719628210532e-05\\
37.4937028804289	1.03188644204888e-05\\
37.533879598316	8.33873031547142e-06\\
37.5740015740596	6.336624405967e-06\\
37.6140820216866	4.31768332986858e-06\\
37.654134209506	2.28709718974596e-06\\
37.6941714426477	2.50090618325592e-07\\
37.7342070456882	1.78809535100743e-06\\
37.7742543453223	3.82222217654163e-06\\
37.8143266530393	5.84707249640106e-06\\
37.8544372477636	7.85746832832055e-06\\
37.8945993584191	9.84829010242103e-06\\
37.9348261463765	1.1814493554585e-05\\
37.9751306877474	1.37511259723499e-05\\
38.0155259554875	1.56533436077576e-05\\
38.0560248012764	1.75164264200055e-05\\
38.0966399371422	1.93358030935454e-05\\
38.137383916805	2.11070438871362e-05\\
38.1782691167137	2.28258845926808e-05\\
38.2193077167591	2.44882666597943e-05\\
38.2605116806458	2.60902774781303e-05\\
38.3018927359144	2.76282554313446e-05\\
38.3434623536076	2.90986943204396e-05\\
38.3852317275812	3.04983651636671e-05\\
38.4272117534639	3.18241913548346e-05\\
38.4694130072783	3.30734102763628e-05\\
38.5118457237395	3.42433959182875e-05\\
38.5545197742534	3.5331854402687e-05\\
38.5974446446438	3.63366383692718e-05\\
38.6406294126436	3.72559221701317e-05\\
38.6840827251906	3.80880461973153e-05\\
38.7278127755749	3.8831633503822e-05\\
38.7718272804936	3.94855350225317e-05\\
38.8161334570714	4.00488056148674e-05\\
38.860737999916	4.05207526709693e-05\\
38.9056470582812	4.09009005903349e-05\\
38.9508662134213	4.11889851869575e-05\\
38.9964004562231	4.13849527559487e-05\\
39.0422541652136	4.14889541120735e-05\\
39.0884310850471	4.15013330381067e-05\\
39.1349343055825	4.14226252330176e-05\\
39.1817662416721	4.12535496085024e-05\\
39.2289286137884	4.09949889857432e-05\\
39.2764224296254	4.0648002743615e-05\\
39.3242479668172	4.02138012166043e-05\\
39.3724047569253	3.9693745845559e-05\\
39.4208915708528	3.90893355402544e-05\\
39.4697064058485	3.84021947208433e-05\\
39.5188464742728	3.76340975776215e-05\\
39.5683081942967	3.67869296138411e-05\\
39.6180871827135	3.5862650302754e-05\\
39.6681782500382	3.48633957830691e-05\\
39.7185753980754	3.37913289589764e-05\\
39.7692718201253	3.26487616356673e-05\\
39.8202599040005	3.14380535789693e-05\\
39.8715312380092	3.01616857527606e-05\\
39.9230766200552	2.88221648703236e-05\\
39.9748860699878	2.74221567471144e-05\\
40.026948845314	2.59642799403936e-05\\
40.0792534603692	2.44513497236198e-05\\
40.1317877090125	2.28861430618955e-05\\
40.184538690887	2.12715550578223e-05\\
40.2374928412538	1.9610528131264e-05\\
40.2906359643752	1.79060513452177e-05\\
40.3439532703853	1.61611868584322e-05\\
40.3974294155499	1.43790438380532e-05\\
40.4510485457776	1.25627758547075e-05\\
40.5047943432079	1.07156120512376e-05\\
40.5586500756596	8.84080904017816e-06\\
40.61259864869	6.94168316450745e-06\\
40.6666226599776	5.02160221271809e-06\\
40.7207044557103	3.08397723403077e-06\\
40.7748261886333	1.1322660060653e-06\\
40.8289698773854	8.30028790588245e-07\\
40.8831174667363	2.79936116620584e-06\\
40.9372508883217	4.7721435558756e-06\\
40.9913521214675	6.74475002893079e-06\\
41.0454032536911	8.7135172357477e-06\\
41.0993865404759	1.06747475356884e-05\\
41.1532844639219	1.26247121052802e-05\\
41.207079789894	1.45596565066519e-05\\
41.2607556233113	1.6475802952165e-05\\
41.3142954612464	1.83693423103649e-05\\
41.3676832435335	2.02364663047794e-05\\
41.42090340062	2.20733540041708e-05\\
41.4739408984291	2.38761549150589e-05\\
41.5267812800428	2.56410712319301e-05\\
41.5794107040493	2.73642411628969e-05\\
41.6318159794418	2.904189882047e-05\\
41.6839845969889	3.06702238187518e-05\\
41.7359047570389	3.22454735480758e-05\\
41.7875653937509	3.37639535890057e-05\\
41.8389561957795	3.52219350026052e-05\\
41.8900676234706	3.66158734386167e-05\\
41.9408909226491	3.79421553400316e-05\\
41.9914181351066	3.91973576178151e-05\\
42.0416421059129	4.03780569768753e-05\\
42.0915564876941	4.14809979315535e-05\\
42.1411557420316	4.25029645324537e-05\\
42.1904351381477	4.34409395393963e-05\\
42.2393907490489	4.42919555718736e-05\\
42.2880194453035	4.50532563889268e-05\\
42.3363188866306	4.57222163378623e-05\\
42.3842875114789	4.62963646141458e-05\\
42.4319245247699	4.6773430594227e-05\\
42.4792298839785	4.71513352638672e-05\\
42.5262042837159	4.7428201286892e-05\\
42.5728491389771	4.76023609708026e-05\\
42.6191665672066	4.76723868620827e-05\\
42.6651593693284	4.76370816834405e-05\\
42.7108310098809	4.74954999621775e-05\\
42.7561855963855	4.72469588090055e-05\\
42.8012278580748	4.68910404452515e-05\\
42.8459631240938	4.64276041375614e-05\\
42.8903973012819	4.5856796026367e-05\\
42.9345368516357	4.51790499849666e-05\\
42.9783887695443	4.43950874585706e-05\\
43.0219605588817	4.35059453380846e-05\\
43.0652602100338	4.25129699890277e-05\\
43.1082961769304	4.14177733760734e-05\\
43.1510773541456	4.022233108536e-05\\
43.1936130541234	3.89288652948846e-05\\
43.2359129845793	3.75399536300948e-05\\
43.2779872261205	3.60584214132984e-05\\
43.3198462101238	3.44874473828803e-05\\
43.3615006969012	3.28304258674361e-05\\
43.4029617541789	3.1091110940795e-05\\
43.44424073591	2.92734447807643e-05\\
43.4853492614324	2.7381704785223e-05\\
43.5262991949813	2.54203500575923e-05\\
43.5671026255583	2.33941260020519e-05\\
43.6077718471531	2.1307960102801e-05\\
43.648319339311	1.91669984548338e-05\\
43.688757748032	1.69765795833276e-05\\
43.7290998669847	1.47421946623537e-05\\
43.7693586190128	1.24694927938761e-05\\
43.809547037908	1.01642530914158e-05\\
43.8496782504211	7.83236280355038e-06\\
43.8897654584777	5.47979716924996e-06\\
43.9298219215639	3.11259882035395e-06\\
43.9698609392455	7.36856053396016e-07\\
44.0098958337797	1.64131864066608e-06\\
44.0499399327819	4.01581113051996e-06\\
44.0900065519037	6.38052666679378e-06\\
44.1301089774837	8.72941287977107e-06\\
44.1702604491289	1.10564792583645e-05\\
44.2104741421868	1.33558187033201e-05\\
44.2507631500713	1.56216284759035e-05\\
44.291140466404	1.78482303513362e-05\\
44.3316189669382	2.00300834801713e-05\\
44.3722113912336	2.21618064950578e-05\\
44.4129303240539	2.42382042837663e-05\\
44.4537881764632	2.62542666652487e-05\\
44.4947971666005	2.8205177928675e-05\\
44.5359693001163	3.00863794939765e-05\\
44.5773163502608	3.18934906938793e-05\\
44.6188498376174	3.36224373402858e-05\\
44.6605810094787	3.5269325746601e-05\\
44.7025208188724	3.68306066467206e-05\\
44.7446799032441	3.83029035876389e-05\\
44.7870685628146	3.9683208153729e-05\\
44.8296967386325	4.09686970224146e-05\\
44.8725739903497	4.21569100353958e-05\\
44.9157094737535	4.32455870533201e-05\\
44.9591119180956	4.42328225202514e-05\\
45.0027896032637	4.51169263617215e-05\\
45.0467503368487	4.58965190830995e-05\\
45.0910014311668	4.65704968410359e-05\\
45.1355496803032	4.71380015746591e-05\\
45.1804013372491	4.75984475040992e-05\\
45.2255620912133	4.79515096547533e-05\\
45.2710370451957	4.81971086349616e-05\\
45.316830693917	4.8335404222298e-05\\
45.3629469022075	4.83667916989726e-05\\
45.4093888839654	4.82918892533571e-05\\
45.4561591818032	4.81115311376929e-05\\
45.5032596475074	4.78267573142118e-05\\
45.5506914234467	4.74388046835801e-05\\
45.5984549250709	4.69490958568684e-05\\
45.6465498246486	4.63592324151385e-05\\
45.6949750364021	4.56709876642811e-05\\
45.7437287032023	4.48862898723143e-05\\
45.7928081849905	4.400720048181e-05\\
45.8422100491037	4.30359554995927e-05\\
45.8919300626766	4.19749120891265e-05\\
45.9419631873006	4.08265132336712e-05\\
45.9923035761153	3.95933997799914e-05\\
46.0429445735096	3.82782222440034e-05\\
46.093878717599	3.68838409721126e-05\\
46.1450977456427	3.54131007531678e-05\\
46.1965926025505	3.38690608312484e-05\\
46.2483534526147	3.22547311458755e-05\\
46.3003696945862	3.05733353310743e-05\\
46.352629980192	2.88280790869957e-05\\
46.4051222361674	2.70222711965528e-05\\
46.4578336898475	2.51593205095047e-05\\
46.5107508983343	2.32426358792726e-05\\
46.5638597812191	2.12757686031127e-05\\
46.6171456568071	1.92622578245595e-05\\
46.6705932817526	1.72057610390297e-05\\
46.7241868939743	1.51099555172339e-05\\
46.7779102586831	1.29785853704157e-05\\
46.8317467173131	1.08154582936226e-05\\
46.8856792391138	8.62441962445895e-06\\
46.9396904751209	6.40937120288678e-06\\
46.9937628141952	4.17426562626663e-06\\
47.0478784407876	1.92310150737284e-06\\
47.1020193940632	3.40077215277291e-07\\
47.1561676280007	2.61118221134281e-06\\
47.2103050720651	4.88608356219442e-06\\
47.2644136920463	7.16061195493725e-06\\
47.3184755506527	9.43056129321099e-06\\
47.3724728674511	1.16916921828469e-05\\
47.4263880777575	1.39397340861435e-05\\
47.4802038900943	1.61703872227915e-05\\
47.5339033418531	1.83793336214766e-05\\
47.5874698528275	2.0562239893218e-05\\
47.6408872763087	2.27147405181814e-05\\
47.694139947471	2.48324871369164e-05\\
47.7472127288095	2.69111143146315e-05\\
47.8000910524308	2.89462565020715e-05\\
47.8527609590344	3.09335789224763e-05\\
47.9052091334627	3.28687424115958e-05\\
47.9574229367368	3.47474434874151e-05\\
48.0093904345285	3.65654410354743e-05\\
48.0611004220584	3.83184595661444e-05\\
48.1125424454414	4.00023991192766e-05\\
48.1637068195288	4.16130954962179e-05\\
48.2145846423265	4.31465533052846e-05\\
48.2651678060909	4.45988211424942e-05\\
48.315449005224	4.59660466131103e-05\\
48.3654217411074	4.72445040344828e-05\\
48.4150803240279	4.84305776194404e-05\\
48.4644198723578	4.95207778551387e-05\\
48.5134363091598	5.05118024031191e-05\\
48.5621263563944	5.14004505556273e-05\\
48.610487526904	5.21837506231579e-05\\
48.6585181143549	5.28589019922473e-05\\
48.7062171813105	5.34232963874949e-05\\
48.7535845456096	5.38745496267975e-05\\
48.8006207652178	5.42105111726032e-05\\
48.8473271217121	5.44292692826672e-05\\
48.8937056025569	5.4529175110563e-05\\
48.9397588823166	5.45088386493603e-05\\
48.9854903029476	5.43671562062418e-05\\
49.030903853301	5.41033185820219e-05\\
49.0760041479611	5.3716813671056e-05\\
49.1207964055375	5.32074432904037e-05\\
49.1652864265168	5.2575330599769e-05\\
49.2094805707786	5.18209308451588e-05\\
49.2533857348664	5.09450349898689e-05\\
49.2970093291007	4.99487549543434e-05\\
49.3403592546126	4.88335705270403e-05\\
49.3834438803699	4.76013117857168e-05\\
49.42627202026	4.62541147373538e-05\\
49.4688529102887	4.47945290688033e-05\\
49.5111961859443	4.32253709455878e-05\\
49.553311859775	4.15498825268036e-05\\
49.595210299215	3.97715516909927e-05\\
49.636902204695	3.78942888118457e-05\\
49.6783985880605	3.592223375648e-05\\
49.719710751321	3.38599128643093e-05\\
49.7608502657425	3.17120895581004e-05\\
49.8018289512935	2.94838640582108e-05\\
49.8426588564472	2.71805572924499e-05\\
49.8833522383379	2.48077883646669e-05\\
49.923921543265	2.23713765937772e-05\\
49.9643793875304	1.98773739469305e-05\\
50.004738538596	1.73320323908487e-05\\
50.0450118965366	1.47417680477213e-05\\
50.0852124757656	1.21131550383512e-05\\
50.1253533870036	9.45289744036509e-06\\
50.1654478194586	6.76780537933742e-06\\
50.2055090231826	4.0647705713548e-06\\
50.2455502915687	1.35074239016041e-06\\
50.2855849439488	1.3672974215062e-06\\
50.3256263082527	4.0823593751016e-06\\
50.3656877036875	6.78747146343197e-06\\
50.4057824233968	9.47570385867453e-06\\
50.4459237170572	1.21401927766218e-05\\
50.4861247733751	1.47741650445844e-05\\
50.5263987024418	1.73709606637874e-05\\
50.5667585179124	1.99240559082271e-05\\
50.6072171189729	2.24270885403889e-05\\
50.6477872720636	2.48738708289451e-05\\
50.6884815923309	2.72584072944502e-05\\
50.7293125247813	2.95749341091554e-05\\
50.7702923251172	3.18179117106963e-05\\
50.8114330402387	3.39820374294364e-05\\
50.8527464883967	3.60623105974953e-05\\
50.8942442389931	3.8053946717631e-05\\
50.9359375920241	3.99525229060059e-05\\
50.9778375571701	4.17538305965691e-05\\
51.0199548325425	4.34540494955723e-05\\
51.0622997830999	4.50495973146617e-05\\
51.1048824187559	4.65372634680386e-05\\
51.1477123722042	4.7914114479519e-05\\
51.1907988764932	4.91775806111257e-05\\
51.2341507423898	5.03253625174224e-05\\
51.2777763355764	5.13555403888197e-05\\
51.3216835537338	5.22664580610009e-05\\
51.3658798035663	5.30568020367108e-05\\
51.4103719778366	5.37255722449221e-05\\
51.4551664324789	5.4272058899213e-05\\
51.5002689638719	5.46958491977053e-05\\
51.545684786356	5.49968228142071e-05\\
51.591418510089	5.51751392975502e-05\\
51.6374741193409	5.52312306022222e-05\\
51.6838549513368	5.51657828060517e-05\\
51.730563675765	5.49797352525082e-05\\
51.7776022750753	5.46742730965222e-05\\
51.8249720256984	5.42507987136566e-05\\
51.8726734803303	5.37109398865146e-05\\
51.920706451426	5.30565267853892e-05\\
51.9690699960616	5.22895861026498e-05\\
52.0177624023238	5.14123368743903e-05\\
52.0667811773963	5.0427170329381e-05\\
52.1161230375153	4.93366150257638e-05\\
52.16578389997	4.81433943303463e-05\\
52.2157588773254	4.68503617434557e-05\\
52.266042274046	4.54604708021169e-05\\
52.3166275856948	4.39768802903414e-05\\
52.3675075008796	4.24027618077806e-05\\
52.4186739061081	4.07415194146885e-05\\
52.4701178937059	3.89965338523091e-05\\
52.5218297729358	3.71714031315305e-05\\
52.5737990844399	3.52697313570347e-05\\
52.6260146181078	3.32952357390279e-05\\
52.6784644344461	3.12517547459421e-05\\
52.7311358895029	2.91431145738043e-05\\
52.7840156633659	2.69733235900294e-05\\
52.837089792223	2.47463560582029e-05\\
52.8903437039375	2.24663442190964e-05\\
52.9437622570544	2.01374073509617e-05\\
52.9973297831134	1.7763786578584e-05\\
53.0510301321095	1.5349743125448e-05\\
53.1048467208981	1.28996077262133e-05\\
53.1587625843099	1.04177729627341e-05\\
53.2127604286995	7.90867422906232e-06\\
53.2668226876228	5.37680067891341e-06\\
53.320931579306	2.82669146578485e-06\\
53.3750691655444	2.62932398076288e-07\\
53.4292174116496	2.30984631333086e-06\\
53.4833582470456	4.88697212275287e-06\\
53.5374736261079	7.46373233351245e-06\\
53.5915455888335	1.00353780354556e-05\\
53.6455563209347	1.25971266717873e-05\\
53.6994882129548	1.51441658977624e-05\\
53.753323918022	1.767165692379e-05\\
53.8070464078741	2.01747344841241e-05\\
53.8606390268145	2.26485235901298e-05\\
53.9140855432847	2.50881416413716e-05\\
53.9673701987762	2.74886730339262e-05\\
54.0204777538364	2.98452470236522e-05\\
54.0733935309607	3.21529495656002e-05\\
54.1261034542035	3.4406933004383e-05\\
54.1785940853781	3.66023132142291e-05\\
54.2308526567538	3.8734314766975e-05\\
54.2828671001968	4.07980978522901e-05\\
54.3346260727364	4.27889970110449e-05\\
54.3861189785716	4.47022991592052e-05\\
54.4373359875634	4.6533415675731e-05\\
54.4882680502863	4.82778599953936e-05\\
54.5389069097375	4.99311640016488e-05\\
54.5892451098198	5.14890764015117e-05\\
54.6392760007375	5.29473519730319e-05\\
54.6889937414536	5.43019886962705e-05\\
54.7383932993707	5.55490473250767e-05\\
54.7874704474049	5.66848045041587e-05\\
54.8362217586277	5.77057092914778e-05\\
54.8846445986527	5.86083709619992e-05\\
54.9327371159459	5.93896488925158e-05\\
54.9804982302353	6.00466118342581e-05\\
55.0279276191935	6.05765615218907e-05\\
55.0750257035618	6.0977058167613e-05\\
55.1217936308792	6.12459332655353e-05\\
55.1682332579718	6.13813015796037e-05\\
55.2143471323546	6.13815752234027e-05\\
55.2601384726847	6.12454787610596e-05\\
55.3056111484019	6.09720604710371e-05\\
55.3507696586828	6.0560703721846e-05\\
55.3956191108258	6.00111416788339e-05\\
55.4401651981782	5.93234614298387e-05\\
55.4844141777071	5.84981162766173e-05\\
55.5283728473093	5.75359375297176e-05\\
55.572048522948	5.64381433513227e-05\\
55.6154490156956	5.52063065849535e-05\\
55.6585826087558	5.38424182902065e-05\\
55.7014580345318	5.23488587848011e-05\\
55.7440844517985	5.07283597016574e-05\\
55.786471423033	4.89841043121994e-05\\
55.828628891948	4.71195799075505e-05\\
55.8705671612696	4.5138736388006e-05\\
55.9122968707917	4.30458159218491e-05\\
55.9538289757359	4.08454780964631e-05\\
55.9951747254363	3.85427026605711e-05\\
56.0363456423679	3.61428181173686e-05\\
56.0773535015258	3.36514691802183e-05\\
56.1182103101608	3.10746192759834e-05\\
56.1589282878697	2.84184961539812e-05\\
56.199519847035	2.56896274765107e-05\\
56.2399975736019	2.28947603835293e-05\\
56.2803742081765	2.00408797845776e-05\\
56.3206626274255	1.71351753147642e-05\\
56.3608758257532	1.41850078539951e-05\\
56.4010268972266	1.11978898654773e-05\\
56.4411290177189	8.1814605770169e-06\\
56.4811954272357	5.14345676005944e-06\\
56.5212394123887	2.09168556919437e-06\\
56.5612742889778	9.66003843805294e-07\\
56.6013133846414	4.0217474330806e-06\\
56.6413700215356	7.06769523706186e-06\\
56.6814574989997	1.0096038370988e-05\\
56.7215890761684	1.30990373058414e-05\\
56.7617779544891	1.60690491343151e-05\\
56.8020372601073	1.89985528421533e-05\\
56.8423800260808	2.1880175531175e-05\\
56.8828191743889	2.47067154103276e-05\\
56.9233674977038	2.74711722695332e-05\\
56.964037640895	3.01667641117164e-05\\
57.0048420822407	3.27869348633049e-05\\
57.0457931143253	3.53254107378077e-05\\
57.0869028246034	3.77761783658669e-05\\
57.1281830756202	4.01335163713324e-05\\
57.1696454848769	4.23920369176932e-05\\
57.2113014043413	4.45466313928607e-05\\
57.2531618996034	4.65925722925582e-05\\
57.2952377286848	4.85254369527735e-05\\
57.3375393205159	5.03411652940101e-05\\
57.3800767530995	5.20360667376481e-05\\
57.4228597313862	5.36067838938781e-05\\
57.4658975648935	5.50503461646535e-05\\
57.5091991451056	5.63641406647332e-05\\
57.5527729226976	5.75458966131648e-05\\
57.596626884636	5.85937448814855e-05\\
57.6407685312098	5.9506130377307e-05\\
57.6852048530579	6.02818674185216e-05\\
57.7299423082622	6.09201212454776e-05\\
57.7749867995843	6.1420386328198e-05\\
57.8203436519304	6.17824843109346e-05\\
57.8660175901355	6.20065578539816e-05\\
57.9120127171685	6.20930573337883e-05\\
57.9583324928642	6.20427282356439e-05\\
58.0049797132973	6.18566052874168e-05\\
58.051956490923	6.15359961042835e-05\\
58.099264235614	6.1082465622697e-05\\
58.1469036367344	6.04978353660464e-05\\
58.1948746463958	5.97841580952662e-05\\
58.243176464051	5.89437111942481e-05\\
58.2918075225854	5.79789741147476e-05\\
58.3407654760731	5.68926366796844e-05\\
58.3900471893694	5.56875895553755e-05\\
58.4396487297151	5.4366861268584e-05\\
58.4895653605303	5.29336719881089e-05\\
58.5397915375755	5.13914100719327e-05\\
58.590320907656	4.97435480509845e-05\\
58.6411463100411	4.79937869798386e-05\\
58.6922597807636	4.61458407657879e-05\\
58.7436525599536	4.42036604653136e-05\\
58.7953151023494	4.21711960481019e-05\\
58.8472370911094	4.00525801252938e-05\\
58.8994074550331	3.78520221244736e-05\\
58.9518143892706	3.55737705229897e-05\\
59.00444537958	3.32222577594796e-05\\
59.0572872301565	3.08018840469158e-05\\
59.1103260950296	2.83172323366498e-05\\
59.1635475129859	2.57728656793966e-05\\
59.2169364459419	2.31734936024797e-05\\
59.2704773206494	2.05238276322904e-05\\
59.3241540735818	1.78286879308764e-05\\
59.3779501988049	1.50929319966408e-05\\
59.4318487986051	1.23214749334631e-05\\
59.4858326366049	9.51929635317768e-06\\
59.5398841930668	6.69142401621417e-06\\
59.5939857220543	3.84293545474536e-06\\
59.6481193100916	9.78957141795079e-07\\
59.7022669359442	1.89533892114289e-06\\
59.756410531125	4.77473722404474e-06\\
59.8105320407188	7.65398226865167e-06\\
59.8646134841153	1.05277819697491e-05\\
59.9186370152412	1.33908099835268e-05\\
59.9725849818889	1.62377101124988e-05\\
60.0264399837537	1.90631015868359e-05\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0400841501353497	2.67611155457815e-10\\
0.0801859636805418	1.07318898212583e-09\\
0.120323096203883	2.42394648797272e-09\\
0.160513187424172	4.33244506936601e-09\\
0.200773852869958	6.81608725017208e-09\\
0.241122675039641	9.89657544803181e-09\\
0.281577193896375	1.35992849203957e-08\\
0.322154896531885	1.79511842057777e-08\\
0.362873205833971	2.29811418783753e-08\\
0.403749467993308	2.87262069686988e-08\\
0.444800938686377	3.52223163968544e-08\\
0.486044767773365	4.24899473383532e-08\\
0.527497982352372	5.05795074712263e-08\\
0.569177468014786	5.950604764493e-08\\
0.611099948151335	6.93022227382652e-08\\
0.653281961164154	7.99941234363996e-08\\
0.695739835447597	9.15901230413844e-08\\
0.738489662009869	1.04105255860355e-07\\
0.781547264618546	1.1754120976537e-07\\
0.824928167366586	1.31882117448967e-07\\
0.868647559571443	1.47108820125475e-07\\
0.912720257938574	1.63198040692424e-07\\
0.957160665942389	1.80078432832076e-07\\
1.00198273040264	1.97713847627233e-07\\
1.0471998952627	2.16007531028683e-07\\
1.09282505260805	2.34857620240448e-07\\
1.138870490999	2.54153761397591e-07\\
1.18534784123106	2.73757809698961e-07\\
1.23226801967935	2.93507920356982e-07\\
1.27964116942988	3.13222046355308e-07\\
1.32747659945108	3.32695979286812e-07\\
1.37578272211094	3.51698159072215e-07\\
1.42456698940144	3.69979748400528e-07\\
1.47383582828869	3.87263930437528e-07\\
1.52359457566597	4.03256163628018e-07\\
1.57384741344533	4.17630249799347e-07\\
1.62459730438137	4.30045747623616e-07\\
1.67584592927648	4.40139584223508e-07\\
1.7275936262691	4.4752726457986e-07\\
1.77983933295375	4.51802891154872e-07\\
1.8325805321228	4.5255021952073e-07\\
1.8858132019521	4.49348975917197e-07\\
1.93953177147564	4.4176115476802e-07\\
1.99372908220596	4.29312949634662e-07\\
2.04839635675466	4.11571326908167e-07\\
2.10352317529173	3.88100746873122e-07\\
2.1590974606502	3.58402937106204e-07\\
2.21510547283384	3.22096237126421e-07\\
2.27153181362008	2.78704169631717e-07\\
2.32835944186651	2.27850879053193e-07\\
2.38556970002907	1.69127789217959e-07\\
2.44314235228232	1.02172913907239e-07\\
2.50105563450028	2.66765107781451e-08\\
2.55928631620974	5.76912364547151e-08\\
2.61780977447135	1.51148345728381e-07\\
2.67660007947784	2.539115790956e-07\\
2.73563009148821	3.66144451646735e-07\\
2.79487156854466	4.87940186921776e-07\\
2.85429528424875	6.19338413665455e-07\\
2.91387115471019	7.60320297610302e-07\\
2.97356837362801	9.10800824094332e-07\\
3.03335555432519	1.07062716003803e-06\\
3.09320087743661	1.23957801423379e-06\\
3.15307224285036	1.41736044545482e-06\\
3.21293742442629	1.60361101841922e-06\\
3.27276422596582	1.79789560617039e-06\\
3.33252063688419	1.99970931280547e-06\\
3.39217498604189	2.20847909471188e-06\\
3.45169609222519	2.42356591240167e-06\\
3.51105340982595	2.6442666909432e-06\\
3.57021716835624	2.86981845643019e-06\\
3.62915850454196	3.09940052822812e-06\\
3.6878495858676	3.33213338066242e-06\\
3.74626372458967	3.56710356497201e-06\\
3.80437548139337	3.80336331984309e-06\\
3.86216075803413	4.0398892929838e-06\\
3.91959687847653	4.27567327765391e-06\\
3.97666265821532	4.5096753583662e-06\\
4.03333846163237	4.74079133649939e-06\\
4.08960624740598	4.96800668070562e-06\\
4.14544960214231	5.19017114497529e-06\\
4.20085376253947	5.40628393730365e-06\\
4.25580562652209	5.61520713149303e-06\\
4.31029375389451	5.81595212267857e-06\\
4.36430835715549	6.00746310164263e-06\\
4.41784128319367	6.18873487917557e-06\\
4.47088598664232	6.35883587463137e-06\\
4.52343749571407	6.51682465813156e-06\\
4.5754923713622	6.6618144777819e-06\\
4.62704866062545	6.79299125322384e-06\\
4.67810584500988	6.90958114357707e-06\\
4.7286647847457	7.01086467447261e-06\\
4.7787276597296	7.09618522387596e-06\\
4.82829790792788	7.16495388096426e-06\\
4.87738016197149	7.21663849637124e-06\\
4.9259801846252	7.25078797350442e-06\\
4.97410480375893	7.26701157521829e-06\\
5.02176184739302	7.26499502501365e-06\\
5.06896007933057	7.24449585065566e-06\\
5.11570913583141	7.20533986625635e-06\\
5.16201946372431	7.14742775381749e-06\\
5.20790226029705	7.07073110323136e-06\\
5.25336941524962	6.97529318882674e-06\\
5.29843345494407	6.86123436161038e-06\\
5.34310748913566	6.7287374349023e-06\\
5.38740516032462	6.57803566533887e-06\\
5.43134059582675	6.40946590169112e-06\\
5.47492836262235	6.22339714029249e-06\\
5.51818342500939	6.0202612052196e-06\\
5.56112110505595	5.80057854238091e-06\\
5.60375704581993	5.5648756088766e-06\\
5.64610717728051	5.31378367407684e-06\\
5.688187684905	5.04794324340803e-06\\
5.73001498075718	4.76806532734298e-06\\
5.77160567703853	4.47489146016001e-06\\
5.81297656194063	4.16921885360023e-06\\
5.85414457767721	3.85185644657948e-06\\
5.89512680055547	3.52368142009229e-06\\
5.93594042293958	3.18556646905501e-06\\
5.97660273695403	2.8384309986862e-06\\
6.01713111977011	2.48321771345593e-06\\
6.05754302031589	2.1208787691629e-06\\
6.09785594724767	1.75238910826713e-06\\
6.1380874580192	1.37873601835369e-06\\
6.17825514888385	1.00091598409512e-06\\
6.21837664566435	6.19931214695947e-07\\
6.25846959512405	2.36787117136037e-07\\
6.29855165677348	1.47510992976051e-07\\
6.33864049494591	5.31961172112179e-07\\
6.37875377097547	9.15567461179376e-07\\
6.41890913531149	1.29734369480606e-06\\
6.45912421940248	1.67631466585493e-06\\
6.49941662718359	2.0515198345672e-06\\
6.53980392600115	2.42201522504538e-06\\
6.5803036368083	2.78687633492589e-06\\
6.62093322346617	3.14520311939238e-06\\
6.66171008098539	3.49611486571978e-06\\
6.70265152254429	3.83875143505905e-06\\
6.74377476512105	4.17229195537327e-06\\
6.78509691357962	4.49594048645971e-06\\
6.82663494305201	4.80891082665914e-06\\
6.86840567946331	5.11049254747762e-06\\
6.91042577805118	5.3999452451769e-06\\
6.95271169973779	5.67663262462934e-06\\
6.99527968522008	5.93987159469567e-06\\
7.03814572665466	6.18910399419196e-06\\
7.08132553682521	6.42370629766463e-06\\
7.12483451569476	6.64318739573846e-06\\
7.16868771426236	6.84699915087799e-06\\
7.21289979566342	7.03470202068063e-06\\
7.25748499347588	7.20584429031446e-06\\
7.30245706722075	7.36001280265966e-06\\
7.34782925507527	7.49685063783371e-06\\
7.39361422385029	7.61601071425087e-06\\
7.43982401632046	7.71717374289941e-06\\
7.4864699960369	7.80006104020291e-06\\
7.53356278979581	7.86441978550826e-06\\
7.5811122279854	7.91002194540363e-06\\
7.62912728308346	7.93666799869111e-06\\
7.67761600663287	7.94418423336743e-06\\
7.72658546507793	7.93241661693757e-06\\
7.77604167490257	7.90124221432265e-06\\
7.82598953757	7.85054895863226e-06\\
7.87643277482194	7.78026141162739e-06\\
7.92737386495268	7.69031482206194e-06\\
7.97881398072769	7.5806684074475e-06\\
8.03075292966734	7.45130401746954e-06\\
8.08318909746101	7.30222455941338e-06\\
8.1361193953148	7.13344606567683e-06\\
8.18953921206547	6.94500165854261e-06\\
8.24344237191126	6.73697667863401e-06\\
8.29782109861713	6.50946543589991e-06\\
8.35266598704479	6.26254559665805e-06\\
8.40796598283541	5.99639746945433e-06\\
8.46370837103513	5.71117925729506e-06\\
8.51987877439793	5.407068536134e-06\\
8.57646116202776	5.08435048540698e-06\\
8.6334378689322	4.74323087273911e-06\\
8.69078962695211	4.38408819847246e-06\\
8.74849560740912	4.00721282900474e-06\\
8.80653347567441	3.6130495093545e-06\\
8.86487945771206	3.20202844572571e-06\\
8.92350841848913	2.77463844511325e-06\\
8.98239395197717	2.33145608130591e-06\\
9.04150848229766	1.87308918686569e-06\\
9.10082337539249	1.40021090166975e-06\\
9.16030906043247	9.13563662940924e-07\\
9.21993516001677	4.13956567690832e-07\\
9.27967062806801	9.77335949947648e-08\\
9.33948389419535	6.20559737374295e-07\\
9.39934301318425	1.15350329621399e-06\\
9.45921581818111	1.69547519113244e-06\\
9.51907007607407	2.24531406933792e-06\\
9.57887364353206	2.80178801803645e-06\\
9.63859462215218	3.36359771146988e-06\\
9.69820151118152	3.9293767963855e-06\\
9.75766335632317	4.49769468358065e-06\\
9.81694989320692	5.06706125480426e-06\\
9.87603168419885	5.63593239411022e-06\\
9.93488024734114	6.20271647178151e-06\\
9.99346817634829	6.76577426850236e-06\\
10.051769250736	7.3234131767741e-06\\
10.1097585353208	7.87394151735559e-06\\
10.1674124684972	8.41563268005889e-06\\
10.2247089388708	8.94669914019987e-06\\
10.2816273499979	9.46544155289162e-06\\
10.3381486731488	9.97003708147474e-06\\
10.3942554881702	1.04588056867305e-05\\
10.449932012674	1.09299509443161e-05\\
10.505164119912	1.13818155448308e-05\\
10.559939345819	1.18127036666804e-05\\
10.6142468858114	1.22209775408333e-05\\
10.6680775820146	1.26050940519874e-05\\
10.7214239016646	1.29634937404144e-05\\
10.7742799074783	1.32947404047345e-05\\
10.826641220828	1.35974674318473e-05\\
10.8785049785694	1.38703653542737e-05\\
10.9298697843822	1.41122180800092e-05\\
10.9807356554721	1.43219139264183e-05\\
11.0311039654616	1.449843667653e-05\\
11.080977384269	1.46408710557933e-05\\
11.130359815734	1.47484064086795e-05\\
11.1792563337031	1.48203524709643e-05\\
11.2276731172366	1.48561247576979e-05\\
11.2756173855436	1.48552623222274e-05\\
11.3230973331952	1.48174207443008e-05\\
11.370122066106	1.47423773634304e-05\\
11.416701538716	1.46300335286952e-05\\
11.4628464927473	1.44804110321362e-05\\
11.5085683978555	1.42936541449034e-05\\
11.5538793944386	1.40700210659595e-05\\
11.5987922388194	1.38098944263421e-05\\
11.6433202509683	1.35137887255498e-05\\
11.687477264888	1.31823184748581e-05\\
11.7312775817454	1.28161976933328e-05\\
11.7747359257948	1.24163023963454e-05\\
11.8178674031068	1.1983540585292e-05\\
11.8606874630878	1.15190063861847e-05\\
11.9032118627479	1.10238068791179e-05\\
11.9454566336528	1.04992340791421e-05\\
11.9874380514782	9.94657749608937e-06\\
12.0291726080647	9.36729844014384e-06\\
12.0706769858607	8.76286201323405e-06\\
12.1119680346273	8.13487163942031e-06\\
12.1530627502692	7.48495096591914e-06\\
12.1939782556499	6.8148139005242e-06\\
12.2347317832409	6.12622918150227e-06\\
12.275340659451	5.42100357037171e-06\\
12.315822290478	4.70100071292559e-06\\
12.3561941495217	3.968122734066e-06\\
12.3964737651961	3.22430034760398e-06\\
12.4366787109758	2.47149238419288e-06\\
12.4768265955126	1.71167914708724e-06\\
12.5169350536553	9.46855261196864e-07\\
12.5570217380077	1.79023346924545e-07\\
12.5971043108581	5.89811710915986e-07\\
12.6372004363137	1.35764849262808e-06\\
12.6773277724743	2.12249538167341e-06\\
12.7175039634775	2.88237570922334e-06\\
12.7577466312506	3.63533453651142e-06\\
12.7980733668013	4.37944330600181e-06\\
12.8385017208829	5.11280444603909e-06\\
12.8790491938656	5.83355685823684e-06\\
12.9197332246513	6.53987953613825e-06\\
12.9605711784646	7.23000463109796e-06\\
13.0015803333587	7.90221134283615e-06\\
13.0427778652731	8.55482106243426e-06\\
13.0841808314844	9.18624215973111e-06\\
13.1258061522939	9.79491548525063e-06\\
13.1676705908009	1.03793631853754e-05\\
13.2097907306139	1.09381827603228e-05\\
13.2521829513634	1.1470018312365e-05\\
13.294863401883	1.19736197640164e-05\\
13.3378479709414	1.24477863860939e-05\\
13.3811522554167	1.28914090746779e-05\\
13.4247915258235	1.3303448283153e-05\\
13.4687806891181	1.36829655063564e-05\\
13.5131342487302	1.4029062187504e-05\\
13.5578662617921	1.43409763053159e-05\\
13.6029902935664	1.46179793663603e-05\\
13.6485193691018	1.48594414761671e-05\\
13.6944659221818	1.50648236198759e-05\\
13.7408417416719	1.5233658155117e-05\\
13.7876579154097	1.53655543453369e-05\\
13.8349247718308	1.54602019574179e-05\\
13.8826518195709	1.55173693752522e-05\\
13.9308476853381	1.55368957932746e-05\\
13.9795200504029	1.55186966565094e-05\\
14.0286755861111	1.54627593028922e-05\\
14.0783198888838	1.53691395290701e-05\\
14.128457415226	1.52379607065711e-05\\
14.1790914173237	1.50694102966365e-05\\
14.230223879867	1.48637419304375e-05\\
14.2818554587882	1.4621267900583e-05\\
14.3339854226536	1.4342357967878e-05\\
14.3866115974901	1.4027444582343e-05\\
14.4397303158612	1.36770233898354e-05\\
14.4933363710352	1.32916377323378e-05\\
14.5474229770976	1.28718594203381e-05\\
14.6019817358675	1.24183564630397e-05\\
14.6570026114583	1.19318462754592e-05\\
14.7124739133007	1.14130341367645e-05\\
14.7683822883973	1.08627810321283e-05\\
14.824712723518	1.02819042772095e-05\\
14.8814485579661	9.67133940343862e-06\\
14.9385715074474	9.03204480051661e-06\\
14.9960616994619	8.36503205836613e-06\\
15.0538977205083	7.67140602442315e-06\\
15.1120566752492	6.9522636385599e-06\\
15.1705142576281	6.20883825286357e-06\\
15.2292448337684	5.44237697330803e-06\\
15.2882215363123	4.65419440165429e-06\\
15.3474163696861	3.84568973421652e-06\\
15.4068003256086	3.01832189886222e-06\\
15.4663435079925	2.1736163646757e-06\\
15.5260152662328	1.31317119911322e-06\\
15.5857843357353	4.38657064227852e-07\\
15.6456189844103	4.48183441248421e-07\\
15.7054871637532	1.34553509445467e-06\\
15.7653566630517	2.25150992982926e-06\\
15.8251952652023	3.16414900680681e-06\\
15.8849709025902	4.08142521401975e-06\\
15.9446518114855	5.00124282498683e-06\\
16.004206683436	5.92144433686488e-06\\
16.0636048121898	6.83981264004708e-06\\
16.122816234761	7.75407568909253e-06\\
16.1818118653567	8.66190998682906e-06\\
16.2405636210045	9.560945725573e-06\\
16.2990445378641	1.04487907849338e-05\\
16.3572288773598	1.13230223579564e-05\\
16.4150922214353	1.2181164214753e-05\\
16.4726115564046	1.30207822647278e-05\\
16.5297653450428	1.38394097958238e-05\\
16.5865335867319	1.46345670538616e-05\\
16.6428978656418	1.54038661949185e-05\\
16.6988413870794	1.61448369656592e-05\\
16.7543490022881	1.68551782361304e-05\\
16.8094072221034	1.75324973340495e-05\\
16.8640042199923	1.81746001640669e-05\\
16.9181298250955	1.87792534814822e-05\\
16.9717755059785	1.93443559071692e-05\\
17.0249343458549	1.98679120156364e-05\\
17.0776010100973	2.0347978152868e-05\\
17.129771706875	2.07827462743172e-05\\
17.181444141776	2.11705397131222e-05\\
17.2326174672689	2.15097918228601e-05\\
17.2832922278459	2.17990695118851e-05\\
17.333470301666	2.20370835719296e-05\\
17.3831548394822	2.22226952508315e-05\\
17.4323502015948	2.23549160036431e-05\\
17.4810618935239	2.24329146533988e-05\\
17.529296501044	2.24560253055604e-05\\
17.577061625164	2.24237437932846e-05\\
17.62436581758	2.23357414016466e-05\\
17.6712185170692	2.21918523442553e-05\\
17.7176299872354	2.19920843747834e-05\\
17.7636112559573	2.17366175178645e-05\\
17.8091740568394	2.14258046009051e-05\\
17.8543307729084	2.10601751334249e-05\\
17.8990943827535	2.06404186810506e-05\\
17.9434784092572	2.01673815581339e-05\\
17.9874968710272	1.96421084278642e-05\\
18.0311642365945	1.90657727046072e-05\\
18.0744953814137	1.84397077808151e-05\\
18.1175055476656	1.77654300830276e-05\\
18.1602103068371	1.7044548053069e-05\\
18.2026255250275	1.62788733399921e-05\\
18.2447673309096	1.54702984267452e-05\\
18.2866520862561	1.46208804912006e-05\\
18.3282963589247	1.37327766839278e-05\\
18.3697168981839	1.28082789430106e-05\\
18.4109306122501	1.18497583896372e-05\\
18.4519545478974	1.08597212927775e-05\\
18.4928058719938	9.8407283388724e-06\\
18.5335018548134	8.79544572340853e-06\\
18.574059854969	7.72661103976005e-06\\
18.6144973058046	6.63701779202163e-06\\
18.6548317030882	5.52952282006915e-06\\
18.6950805938401	4.40703023141253e-06\\
18.7352615661325	3.2724818368468e-06\\
18.7753922396957	2.12884855177454e-06\\
18.8154902571638	9.79121794197902e-07\\
18.8555732757953	1.73695094307647e-07\\
18.8956589595002	1.32659659679568e-06\\
18.9357649710099	2.47658326757438e-06\\
18.9759089640207	3.62067160331046e-06\\
19.0161085751465	4.75590137971606e-06\\
19.0563814155132	5.87934452289666e-06\\
19.0967450618293	6.9881134726612e-06\\
19.1372170467659	8.07936975610881e-06\\
19.1778148484809	9.15033382242744e-06\\
19.2185558791217	1.0198285690377e-05\\
19.2594574721428	1.1220573666315e-05\\
19.3005368682748	1.22146348818796e-05\\
19.3418111999848	1.31779882660555e-05\\
19.3832974742685	1.41082237983258e-05\\
19.4250125536216	1.50030715132532e-05\\
19.4669731350384	1.5860305359605e-05\\
19.5091957268964	1.66778713207582e-05\\
19.5516966235887	1.74537550835518e-05\\
19.5944918777794	1.81861418986352e-05\\
19.6375972701663	1.88732422572447e-05\\
19.6810282766496	1.9513484434408e-05\\
19.7248000328223	2.01053325430967e-05\\
19.7689272957162	2.0647451445588e-05\\
19.8134244027606	2.11385912048388e-05\\
19.8583052279354	2.15776363927111e-05\\
19.9035831351294	2.19636287864812e-05\\
19.9492709287484	2.22957160799231e-05\\
19.9953808016514	2.25731766053394e-05\\
20.041924280535	2.27954310660915e-05\\
20.0889121689301	2.29620252763517e-05\\
20.1363544880201	2.30726306297419e-05\\
20.1842604155415	2.31270423124154e-05\\
20.2326382230818	2.31251856338978e-05\\
20.2814952121438	2.30670975733676e-05\\
20.3308376494036	2.29529409848383e-05\\
20.3806707016489	2.27829847437855e-05\\
20.4309983709417	2.25576186688726e-05\\
20.4818234306077	2.22773348062533e-05\\
20.5331473627091	2.19427297662444e-05\\
20.5849702977118	2.15545030387008e-05\\
20.6372909570998	2.11134520972656e-05\\
20.6901065997343	2.06204621878702e-05\\
20.7434129727825	2.00764995917922e-05\\
20.7972042680649	1.94826448493e-05\\
20.8514730846768	1.88400589468118e-05\\
20.906210398739	1.81499379301454e-05\\
20.96140554111	1.74136120110191e-05\\
21.0170461838627	1.6632479376555e-05\\
21.0731183362727	1.58079489993579e-05\\
21.1296063509991	1.49416214556552e-05\\
21.1864929410527	1.40350254875799e-05\\
21.2437592080431	1.30899030037489e-05\\
21.3013846820746	1.21079425854376e-05\\
21.3593473735304	1.10909878408005e-05\\
21.4176238368323	1.00409216490238e-05\\
21.4761892461067	8.95967558178774e-06\\
21.5350174825225	7.84929750596857e-06\\
21.594081232891	6.71188010703532e-06\\
21.6533520989514	5.54958789011906e-06\\
21.7128007165914	4.36466471476212e-06\\
21.772396884093	3.15942884876465e-06\\
21.8321096983417	1.93627170519406e-06\\
21.8919076977999	6.9765889310069e-07\\
21.9517590109283	5.53869208497202e-07\\
22.0116315086426	1.81569973589646e-06\\
22.0714929593189	3.08514699809412e-06\\
22.1313111848187	4.35945479870802e-06\\
22.1910542159813	5.63580009349527e-06\\
22.2506904460452	6.9112958156481e-06\\
22.3101887804957	8.18299362870255e-06\\
22.3695187818994	9.44789013979092e-06\\
22.4286508083766	1.07029334632802e-05\\
22.4875561444743	1.19450318103452e-05\\
22.5462071233316	1.317105817078e-05\\
22.6045772391802	1.43778441829001e-05\\
22.6626412493767	1.55622196110761e-05\\
22.7203752653356	1.67210243873229e-05\\
22.777756831902	1.78510380820506e-05\\
22.834764994872	1.89491382999173e-05\\
22.8913803565426	2.00121538823649e-05\\
22.9475851193296	2.1037002576496e-05\\
23.0033631176457	2.20206224703645e-05\\
23.0586998383697	2.29600164964872e-05\\
23.1135824303618	2.38522945579246e-05\\
23.1679997035896	2.46945796471552e-05\\
23.2219421185192	2.54841961914164e-05\\
23.2754017665007	2.62184945476472e-05\\
23.3283723419359	2.68949771925485e-05\\
23.3808491070508	2.75113098707759e-05\\
23.4328288501246	2.80652722340899e-05\\
23.4843098380315	2.85548018124637e-05\\
23.5352917639471	2.89780147143816e-05\\
23.5857756910538	2.9333204391746e-05\\
23.6357639930514	2.96188449091515e-05\\
23.6852602922421	2.98336007340665e-05\\
23.7342693959128	2.99763390320775e-05\\
23.7827972316907	3.00461312203874e-05\\
23.8308507824902	3.00422578943806e-05\\
23.8784380216157	2.9964217234238e-05\\
23.9255678485233	2.98117203764438e-05\\
23.9722500256874	2.9584705086294e-05\\
24.0184951169612	2.92833276576697e-05\\
24.0643144277612	2.89079675034888e-05\\
24.1097199473523	2.84592199005785e-05\\
24.1547242934625	2.7937902208064e-05\\
24.1993406594006	2.73450617871985e-05\\
24.2435827638134	2.66819588533582e-05\\
24.2874648031723	2.59500347883358e-05\\
24.3310014070445	2.51509957416296e-05\\
24.3742075961695	2.42866853764622e-05\\
24.4170987433316	2.33592025170592e-05\\
24.4596905369933	2.23707806445983e-05\\
24.501998947629	2.13238942206041e-05\\
24.5440401966822	2.02211254862751e-05\\
24.5858307280482	1.90652903258038e-05\\
24.6273871819716	1.78592998673065e-05\\
24.6687263712368	1.66062621285157e-05\\
24.7098652595166	1.53093904550206e-05\\
24.7508209417385	1.39720360173846e-05\\
24.7916106263207	1.2597678624382e-05\\
24.8322516191243	1.11898823591527e-05\\
24.8727613089651	9.75231876354505e-06\\
24.913157154524	8.28874411828999e-06\\
24.9534566724947	6.80298120592228e-06\\
24.9936774268044	5.2989135129744e-06\\
25.033837018742	3.7804739317915e-06\\
25.0739530778298	2.25163139977445e-06\\
25.1140432532706	7.16378979026538e-07\\
25.1541252058057	8.21278296592171e-07\\
25.1942165998166	2.35733442899288e-06\\
25.2343350955042	3.88779526216967e-06\\
25.2744983409788	5.40868916187878e-06\\
25.3147239640952	6.91607952896242e-06\\
25.3550295638658	8.40607595820046e-06\\
25.3954327012856	9.87484424042062e-06\\
25.4359508894037	1.13186177299606e-05\\
25.4766015824753	1.27337063513533e-05\\
25.5174021640285	1.41165137786947e-05\\
25.5583699336846	1.54635414049143e-05\\
25.5995220925665	1.67713833846285e-05\\
25.6408757271378	1.80367736456464e-05\\
25.6824477913148	1.92565554058001e-05\\
25.724255086698	2.0427698043335e-05\\
25.7663142407767	2.15473443524462e-05\\
25.8086416829651	2.26127285403168e-05\\
25.8512536183372	2.3621306647681e-05\\
25.8941659989386	2.45706229413668e-05\\
25.9373944925657	2.54584484563613e-05\\
25.9809544489154	2.62826659807038e-05\\
26.02486086303	2.70413894866706e-05\\
26.0691283359768	2.773284184282e-05\\
26.1137710327322	2.83554887784419e-05\\
26.1588026372587	2.89079309169214e-05\\
26.2042363048018	2.93889574660143e-05\\
26.2500846114613	2.97975545643371e-05\\
26.296359501132	3.01328794744535e-05\\
26.3430722299506	3.03942659304891e-05\\
26.3902333084291	3.05812287039602e-05\\
26.4378524415034	3.06934614450749e-05\\
26.4859384667793	3.07308301078777e-05\\
26.53449929131	3.06933686424897e-05\\
26.5835418272978	3.05812837997911e-05\\
26.6330719271683	3.03949408382297e-05\\
26.6830943185276	3.01348690844026e-05\\
26.7336125395677	2.98017467217913e-05\\
26.7846288755445	2.93964031033431e-05\\
26.8361442970055	2.89198108699984e-05\\
26.8881584004967	2.83730802391745e-05\\
26.9406693525167	2.77574585446085e-05\\
26.9936738375307	2.70743256683414e-05\\
27.0471670108763	2.63251758376714e-05\\
27.1011424574164	2.55115988799791e-05\\
27.1555921567957	2.46353401895937e-05\\
27.210506456148	2.36982434032031e-05\\
27.2658740510792	2.27021964039897e-05\\
27.3216819757068	2.1649284879799e-05\\
27.3779156024827	2.05415976428646e-05\\
27.4345586524472	1.93813706474977e-05\\
27.4915932164717	1.81709107436312e-05\\
27.5489997879384	1.69125929846415e-05\\
27.6067573071762	1.56089240384016e-05\\
27.6648432178365	1.42624186180162e-05\\
27.7232335352384	1.28757535206026e-05\\
27.7819029265488	1.14516318265867e-05\\
27.8408248024985	9.99284096270265e-06\\
27.8999714201593	8.50226798143616e-06\\
27.9593139961381	6.98286588174394e-06\\
28.0188228293759	5.43766372174129e-06\\
28.0784674325824	3.8697703210744e-06\\
28.1382166711881	2.28237234134456e-06\\
28.1980389085696	6.78732675840617e-07\\
28.2579021561903	9.37811476031668e-07\\
28.3177742272137	2.5638478973189e-06\\
28.3776228920824	4.19589291245083e-06\\
28.4374160345222	5.83039486845569e-06\\
28.497121806421	7.46373551119279e-06\\
28.5567087800533	9.09223606515571e-06\\
28.6161460961709	1.07121625971818e-05\\
28.6754036065506	1.23197309354061e-05\\
28.7344520096904	1.39111119339396e-05\\
28.793262978466	1.54824393948649e-05\\
28.851809278693	1.7029832297677e-05\\
28.9100648776972	1.85493918903879e-05\\
28.9680050421546	2.00371830956227e-05\\
29.025606424635	2.14893222979519e-05\\
29.0828471384522	2.2901926322816e-05\\
29.1397068205981	2.42711035679521e-05\\
29.1961666827018	2.5593101571353e-05\\
29.2522095501131	2.68640934858455e-05\\
29.3078198893578	2.80804755228292e-05\\
29.3629838243446	2.92385761161417e-05\\
29.417689141823	3.03349664790842e-05\\
29.4719252866923	3.13662309039399e-05\\
29.5256833478489	3.23291242956271e-05\\
29.5789560353232	3.32205719949521e-05\\
29.6317376495117	3.40376036300773e-05\\
29.6840240433375	3.47774490668249e-05\\
29.7358125781967	3.54375373488033e-05\\
29.7871020745451	3.60154766710916e-05\\
29.8378927579719	3.65090839484769e-05\\
29.8881862015869	3.69163989902e-05\\
29.9379852655113	3.72356933075606e-05\\
29.9872940342269	3.74654777770821e-05\\
30.0361177524874	3.76045033681201e-05\\
30.0844627604474	3.76517825295132e-05\\
30.1323364286053	3.76065805348794e-05\\
30.1797470931026	3.7468431309584e-05\\
30.22670399186	3.72371352614642e-05\\
30.2732172019745	3.69127606011654e-05\\
30.3192975787432	3.64956488139721e-05\\
30.3649566966237	3.5986415152234e-05\\
30.4102067923892	3.53859511634802e-05\\
30.4550607106846	3.46954077700689e-05\\
30.4995318521436	3.39161976520843e-05\\
30.5436341241841	3.3050027031467e-05\\
30.5873818945585	3.20988304451931e-05\\
30.6307899477005	3.10647972516788e-05\\
30.6738734438766	2.99503983109959e-05\\
30.7166478811234	2.87582817450894e-05\\
30.7591290599251	2.74913995119695e-05\\
30.8013330505639	2.61528557988779e-05\\
30.8432761630582	2.47460204925164e-05\\
30.8849749195857	2.32744267414377e-05\\
30.9264460292757	2.17418312961071e-05\\
30.9677063652433	2.01521336337106e-05\\
31.0087729437298	1.8509440899539e-05\\
31.0496629052036	1.68179747650487e-05\\
31.0903934972729	1.50821227717924e-05\\
31.1309820592555	1.33063954717015e-05\\
31.1714460082454	1.14954080737695e-05\\
31.2118028265177	9.65388173668205e-06\\
31.2520700501073	7.78662267353345e-06\\
31.2922652583971	5.89850588583742e-06\\
31.3324060645514	3.99446162402398e-06\\
31.3725101066273	2.07946088603972e-06\\
31.4125950391998	1.58500766289649e-07\\
31.4526785253325	1.76341060065255e-06\\
31.4927782287291	3.68126896177487e-06\\
31.5329118058975	5.59008868883383e-06\\
31.5730968981623	7.4849177147396e-06\\
31.6133511233573	9.36085069347386e-06\\
31.6536920670327	1.12130439628987e-05\\
31.6941372730106	1.30367298413202e-05\\
31.7347042331235	1.482723147872e-05\\
31.7754103759693	1.65799696641989e-05\\
31.8162730545192	1.82904782162206e-05\\
31.8573095324152	1.99544270341744e-05\\
31.8985369687957	2.15676226990036e-05\\
31.9399724014904	2.31260016751998e-05\\
31.9816327284279	2.46257024908436e-05\\
32.0235346871078	2.60629800241664e-05\\
32.065694831989	2.74343262446351e-05\\
32.1081295096583	2.8736359987347e-05\\
32.1508548316497	2.99659670200958e-05\\
32.1938866447969	3.11201554273887e-05\\
32.2372404990139	3.2196228203052e-05\\
32.2809316124152	3.31916203908376e-05\\
32.324974833706	3.41040550742575e-05\\
32.3693846017914	3.49314416365762e-05\\
32.4141749025831	3.56719144661844e-05\\
32.4593592230057	3.63238680493041e-05\\
32.5049505022388	3.68858986071753e-05\\
32.550961080266	3.73568355473144e-05\\
32.5974026438408	3.77357511559538e-05\\
32.6442861700214	3.80219432332963e-05\\
32.6916218674749	3.82149356890901e-05\\
32.7394191157984	3.83144756289225e-05\\
32.7876864031584	3.83205364828347e-05\\
32.8364312626068	3.82333063494308e-05\\
32.8856602074847	3.80531861858684e-05\\
32.9353786663896	3.7780789519687e-05\\
32.985590918233	3.7416923990924e-05\\
33.0363000279815	3.69626017599212e-05\\
33.0875077837227	3.64190191315397e-05\\
33.1392146357556	3.57875567320031e-05\\
33.1914196384494	3.5069770372598e-05\\
33.2441203956582	3.42673767709802e-05\\
33.2973130105113	3.33822520292017e-05\\
33.3509920404228	3.24164480905997e-05\\
33.4051504581764	3.13721521478793e-05\\
33.4597796199405	3.02516513771557e-05\\
33.5148692410555	2.90574271190059e-05\\
33.5704073804008	2.77920612329341e-05\\
33.6263804341058	2.64582082337705e-05\\
33.6827731393019	2.50587438419547e-05\\
33.739568588532	2.35965132746597e-05\\
33.7967482553343	2.2074610250611e-05\\
33.8542920314012	2.04960959611088e-05\\
33.9121782755821	1.88642256450098e-05\\
33.9703838748566	1.71823011231309e-05\\
34.0288843172439	1.54537032595048e-05\\
34.087653776454	1.36819450564652e-05\\
34.1466652079119	1.18705916010153e-05\\
34.2058904556164	1.0023296246997e-05\\
34.2653003691244	8.14380196367812e-06\\
34.3248649297849	6.23593394677439e-06\\
34.3845533851973	4.30359551106817e-06\\
34.4443343907238	2.35076878207785e-06\\
34.504176156766	3.81514701386363e-07\\
34.5640466004126	1.60002984306295e-06\\
34.623913499987	3.58965493707505e-06\\
34.6837446509734	5.58307978804071e-06\\
34.7435080217711	7.57595584821582e-06\\
34.8031719077342	9.56387366968239e-06\\
34.8627050819822	1.15423654902802e-05\\
34.9220769415254	1.35069120965614e-05\\
34.981257647333	1.54529513001211e-05\\
35.0402182570789	1.73758867840769e-05\\
35.0989308494253	1.92710930366768e-05\\
35.1573686388498	2.11339167975887e-05\\
35.2155060801771	2.29597255656522e-05\\
35.2733189621433	2.47438888082431e-05\\
35.330784489491	2.64817503474732e-05\\
35.3878813532652	2.81687762095918e-05\\
35.4445897891522	2.98003838952177e-05\\
35.5008916238622	3.13721431544065e-05\\
35.5567703097156	3.28796317666802e-05\\
35.6122109477311	3.43185750109051e-05\\
35.6672002996446	3.56847930019779e-05\\
35.7217267893967	3.69742070696067e-05\\
35.7757804947282	3.81829594462422e-05\\
35.8293531295924	3.93072651538871e-05\\
35.8824380181635	4.03435783809524e-05\\
35.9350300612546	4.12885464677326e-05\\
35.9871256959942	4.21389979252672e-05\\
36.0387228496141	4.2891996215211e-05\\
36.0898208882068	4.35448581911081e-05\\
36.1404205612884	4.40951451738944e-05\\
36.1905239429831	4.45406807209893e-05\\
36.2401343706061	4.48795655342557e-05\\
36.2892563813801	4.51101792880643e-05\\
36.3378956479726	4.52312094172799e-05\\
36.3860589134855	4.52416336894011e-05\\
36.4337539264744	4.51407474908322e-05\\
36.4809893765149	4.49281528202004e-05\\
36.5277748307756	4.46037741430867e-05\\
36.5741206719989	4.41678578101402e-05\\
36.6200380382343	4.36209695820477e-05\\
36.665538764613	4.29639946083469e-05\\
36.7106353274023	4.21981420294373e-05\\
36.7553407905274	4.13249510086146e-05\\
36.7996687547048	4.03462637838525e-05\\
36.8436333092872	3.9264217653934e-05\\
36.8872489868837	3.80813053360019e-05\\
36.930530720783	3.68002495898523e-05\\
36.9734938051777	3.54241310647208e-05\\
37.0161538581589	3.39562469549027e-05\\
37.0585267874286	3.24002332977578e-05\\
37.1006287586536	3.07599120786817e-05\\
37.1424761663702	2.90394283285477e-05\\
37.1840856073301	2.72430939253219e-05\\
37.2254738561688	2.53755012673551e-05\\
37.2666578432639	2.34414083514211e-05\\
37.3076546346453	2.14457887477425e-05\\
37.3484814138093	1.93937973048674e-05\\
37.3891554652851	1.72907336588591e-05\\
37.4296941597979	1.5142058974127e-05\\
37.4701149408683	1.2953362820034e-05\\
37.5104353126867	1.07303418759307e-05\\
37.5506728290984	8.47879189258546e-06\\
37.5908450835361	6.20458711675375e-06\\
37.6309696997327	3.91366219432141e-06\\
37.6710643230496	1.61199468273753e-06\\
37.7111466122541	6.94412970347886e-07\\
37.7512342315788	2.99955071703104e-06\\
37.791344842898	5.29741920807233e-06\\
37.8314960978531	7.58204674067292e-06\\
37.8717056297619	9.8475072694004e-06\\
37.911991045145	1.20879373589622e-05\\
37.9523699147022	1.42975530789125e-05\\
37.9928597635745	1.64706658869474e-05\\
38.0334780607244	1.86016984717872e-05\\
38.0742422072706	2.06852071323869e-05\\
38.1151695236123	2.27158869953169e-05\\
38.1562772351811	2.46885811873155e-05\\
38.1975824566592	2.65983268272761e-05\\
38.2391021745075	2.84403264056986e-05\\
38.2808532276479	3.02099797339083e-05\\
38.3228522861526	3.19029240128943e-05\\
38.3651158277969	3.35149650587672e-05\\
38.4076601123417	3.50422064829824e-05\\
38.4505011534188	3.64809213470041e-05\\
38.4936546879092	3.78276955831368e-05\\
38.5371361427122	3.90793141245016e-05\\
38.5809605988255	4.02328825294117e-05\\
38.6251427526733	4.12857103318512e-05\\
38.6696968746416	4.22354471238392e-05\\
38.7146367648087	4.30799658368008e-05\\
38.7599757058847	4.38174380433252e-05\\
38.8057264134102	4.44463273590603e-05\\
38.8519009832994	4.4965366409633e-05\\
38.8985108368522	4.53735660933821e-05\\
38.9455666634077	4.56702202022981e-05\\
38.9930783608554	4.58549009172413e-05\\
39.0410549742719	4.59274552839782e-05\\
39.0895046330082	4.5887992982746e-05\\
39.1384344866033	4.57368922103239e-05\\
39.1878506399614	4.54747895516634e-05\\
39.2377580882877	4.51025718701535e-05\\
39.2881606523359	4.46213712430311e-05\\
39.3390609145782	4.40325537934274e-05\\
39.3904601569622	4.33377146324408e-05\\
39.4423583009733	4.25386673468251e-05\\
39.4947538507625	4.1637438679687e-05\\
39.5476438401413	4.06362610840258e-05\\
39.6010237842733	3.95375529345102e-05\\
39.6548876369128	3.83438932438638e-05\\
39.7092277540482	3.70580692120591e-05\\
39.7640348648001	3.56830368091198e-05\\
39.8192980504067	3.42218426931939e-05\\
39.8750047320882	3.26777661346923e-05\\
39.9311406685314	3.10541679358068e-05\\
39.9876899636625	2.93545436350627e-05\\
40.044635085288	2.75825586242283e-05\\
40.1019568950783	2.5741915370525e-05\\
40.1596346902464	2.38365266467254e-05\\
40.2176462571361	2.18703098384676e-05\\
40.2759679367866	1.98473718787671e-05\\
40.3345747023791	1.77718720850707e-05\\
40.3934402483038	1.56480607680364e-05\\
40.4525370904135	1.34803056073274e-05\\
40.5118366768596	1.12730519343796e-05\\
40.571309508737	9.03082888470401e-06\\
40.6309252696027	6.75825316198701e-06\\
40.6906529627853	4.46002535481328e-06\\
40.7504610552677	2.14092697170543e-06\\
40.8103176268094	1.94182858903602e-07\\
40.8701905228845	2.54036843716496e-06\\
40.93004750994	4.8926210181044e-06\\
40.9898564314394	7.24586327760509e-06\\
41.049585363141	9.59495360941535e-06\\
41.1092027660749	1.19346900950835e-05\\
41.1686776357246	1.42598194279308e-05\\
41.2279796459856	1.65650423491481e-05\\
41.2870792865674	1.88450205880208e-05\\
41.3459479926205	2.10943860012857e-05\\
41.4045582655011	2.33077626168311e-05\\
41.4628837837393	2.54797704243304e-05\\
41.5208995034339	2.76050087611999e-05\\
41.578581747466	2.96781307344007e-05\\
41.6359082830978	3.16938314647295e-05\\
41.6928583876913	3.36467928393481e-05\\
41.7494129024513	3.55318821820824e-05\\
41.8055542742559	3.73439076954973e-05\\
41.8612665857894	3.9077936960452e-05\\
41.9165355743268	4.07290096771095e-05\\
41.9713486396429	4.22924315982564e-05\\
42.0256948416256	4.37635926557876e-05\\
42.0795648882603	4.51380695638549e-05\\
42.132951114724	4.64116865060979e-05\\
42.1858474543831	4.75804201421902e-05\\
42.2382494025246	4.86405027630421e-05\\
42.2901539736722	4.95884381870874e-05\\
42.3415596533435	5.04209762700606e-05\\
42.3924663451007	5.11351477226192e-05\\
42.4428753137229	5.172828350522e-05\\
42.4927891253025	5.21980266654644e-05\\
42.542211585028	5.25423442840482e-05\\
42.5911476733701	5.2759531845987e-05\\
42.6396034813363	5.28482329096264e-05\\
42.6875861454076	5.28074402405962e-05\\
42.7351037827094	5.26365049045994e-05\\
42.7821654269129	5.23351474107372e-05\\
42.8287809653036	5.19034507490966e-05\\
42.8749610773972	5.13418710536564e-05\\
42.9207171754244	5.06512384173543e-05\\
42.9660613469545	4.98327594632416e-05\\
43.0110062998772	4.88880038957418e-05\\
43.0555653099111	4.78189005290733e-05\\
43.099752170768	4.66277682626967e-05\\
43.1435811470568	4.53172673039458e-05\\
43.1870669299773	4.3890388413348e-05\\
43.2302245958199	4.23505207054476e-05\\
43.2730695672578	4.07013055551127e-05\\
43.3156175773916	3.89467981495303e-05\\
43.3578846364846	3.70912693919981e-05\\
43.3998870013077	3.51393728169616e-05\\
43.4416411469935	3.30959718856103e-05\\
43.4831637412885	3.09662623266816e-05\\
43.524471621077	2.87556345233143e-05\\
43.5655817710444	2.64697680849579e-05\\
43.6065113043343	2.41145191408611e-05\\
43.6472774450541	2.16959678095429e-05\\
43.6878975124721	1.92203775483125e-05\\
43.7283889067507	1.6694163178843e-05\\
43.7687690960543	1.41238920965402e-05\\
43.8090556048689	1.15162567522198e-05\\
43.8492660033707	8.87805252336455e-06\\
43.8894178976769	6.21615863560798e-06\\
43.9295289208148	3.53751811266179e-06\\
43.9696167242417	8.49116907564179e-07\\
44.0096989697503	1.84203641695469e-06\\
44.0497933215924	4.52893215296953e-06\\
44.089917438656	7.20457931557833e-06\\
44.1300889665269	9.86202755248737e-06\\
44.1703255292711	1.24943856516513e-05\\
44.2106447207694	1.50948422423803e-05\\
44.2510640954402	1.76566861330718e-05\\
44.2916011581818	2.01733263130998e-05\\
44.3322733533719	2.26383051987742e-05\\
44.3730980527569	2.50453200579814e-05\\
44.4140925420688	2.73882492161094e-05\\
44.4552740062077	2.96611603283204e-05\\
44.4966595128301	3.18583076019951e-05\\
44.5382659941869	3.39742066406412e-05\\
44.5801102270581	3.60035605031505e-05\\
44.6222088106395	3.79413708383456e-05\\
44.6645781422397	3.97828562220814e-05\\
44.7072343906567	4.15235603169474e-05\\
44.7501934671151	4.31592514725798e-05\\
44.7934709936533	4.46860636785783e-05\\
44.8370822688704	4.61003627763582e-05\\
44.8810422309566	4.73988840500319e-05\\
44.9253654179531	4.85786526898127e-05\\
44.9700659252115	4.96370067434857e-05\\
45.0151573600503	5.05716473084284e-05\\
45.0606527936352	5.138057266163e-05\\
45.1065647101468	5.20621163563325e-05\\
45.1529049533354	5.26149553235485e-05\\
45.1996846706057	5.3038092310748e-05\\
45.2469142548202	5.33308567963052e-05\\
45.2946032840563	5.34929028568681e-05\\
45.3427604596081	5.35242045752306e-05\\
45.391393542575	5.34250573873755e-05\\
45.4405092894379	5.31960592972666e-05\\
45.490113387083	5.28381190021412e-05\\
45.5402103877878	5.2352426466312e-05\\
45.5908036447474	5.17404704198642e-05\\
45.6418952487716	5.10040087660091e-05\\
45.6934859668395	5.01450661942736e-05\\
45.7455751832449	4.91659217757292e-05\\
45.7981608441112	4.80690920265372e-05\\
45.851239406089	4.685732880938e-05\\
45.9048057900739	4.55336232039197e-05\\
45.9588533408013	4.41011651151066e-05\\
46.0133737931728	4.25633080218814e-05\\
46.06835724616	4.09236526625054e-05\\
46.1237921451054	3.91859530544103e-05\\
46.1796652731926	3.73540806277715e-05\\
46.2359617528037	3.54321723812221e-05\\
46.2926650573981	3.34243749451345e-05\\
46.3497570344545	3.13351144307639e-05\\
46.4072179399073	2.91688200004802e-05\\
46.4650264843758	2.69301366884188e-05\\
46.5231598913477	2.46237856250662e-05\\
46.5815939673226	2.22545833277186e-05\\
46.6403031837558	1.98275003693292e-05\\
46.699260770478	1.73475709310809e-05\\
46.7584388200893	1.48199314211617e-05\\
46.8178084026582	1.22498202048683e-05\\
46.8773396898901	9.64256551494461e-06\\
46.9370020877701	7.00358026306526e-06\\
46.9967643765449	4.33836220148368e-06\\
47.0565948567786	1.65249110728461e-06\\
47.1164615001118	1.04837296932559e-06\\
47.176332103269	3.75849569556055e-06\\
47.2361744438015	6.47207077175687e-06\\
47.29595643602	9.1832245496804e-06\\
47.3556462855706	1.18860229183503e-05\\
47.4152126411291	1.45744765291943e-05\\
47.4746247417429	1.72425475504223e-05\\
47.5338525584263	1.98841594893916e-05\\
47.5928669287175	2.24932075547633e-05\\
47.6516396830257	2.50635663501254e-05\\
47.7101437617403	2.75890928780331e-05\\
47.7683533222253	3.00636706800363e-05\\
47.8262438349868	3.24812081670122e-05\\
47.8837921684741	3.48356008545989e-05\\
47.9409766621415	3.71208743545906e-05\\
47.9977771875765	3.93310587053496e-05\\
48.0541751976561	4.14603113366715e-05\\
48.1101537638574	4.35028919957281e-05\\
48.165697601988	4.54531706899355e-05\\
48.2207930867369	4.730571311129e-05\\
48.2754282555599	4.90551756384681e-05\\
48.3295928025159	5.06965122434312e-05\\
48.3832780627501	5.22247914340747e-05\\
48.4364769883859	5.3635361993487e-05\\
48.489184116636	5.4923839384491e-05\\
48.5413955309703	5.60860755230981e-05\\
48.5931088161991	5.71182215085012e-05\\
48.6443230083248	5.8016755047768e-05\\
48.6950385400076	5.87784720526287e-05\\
48.745257182466	5.94005079419532e-05\\
48.7949819845966	5.98803572122437e-05\\
48.8442172100632	6.02158789088925e-05\\
48.8929682730493	6.04053260135595e-05\\
48.9412416733217	6.04473337994588e-05\\
48.9890449311946	6.03409464885322e-05\\
49.0363865229255	6.00856163499581e-05\\
49.0832758170156	5.96812075288614e-05\\
49.1297230118304	5.9128008248643e-05\\
49.1757390748975	5.84267258117444e-05\\
49.2213356841822	5.75784888699472e-05\\
49.2665251715937	5.65848493351282e-05\\
49.3113204689175	5.54477892682478e-05\\
49.3557350563308	5.41696945983714e-05\\
49.399782913609	5.27533471828547e-05\\
49.4434784740966	5.120198004549e-05\\
49.4868365814768	4.95191585840883e-05\\
49.5298724493458	4.77088907208104e-05\\
49.5726016235665	4.57755106675336e-05\\
49.6150399473542	4.37237601529359e-05\\
49.6572035290234	4.15586739719311e-05\\
49.699108712308	3.92856809876553e-05\\
49.740772049149	3.69104656128269e-05\\
49.7822102748341	3.44390633342241e-05\\
49.8234402853583	3.18777539274337e-05\\
49.864479116869	2.92330959746901e-05\\
49.9053439270512	2.65118975742995e-05\\
49.9460519782989	2.3721167883517e-05\\
49.9866206225218	2.08681336361093e-05\\
50.0270672874238	1.79601986529664e-05\\
50.0674094640958	1.50049169062027e-05\\
50.1076646957569	1.20099810279051e-05\\
50.1478505674808	8.98319433495499e-06\\
50.187984696742	5.93244784485854e-06\\
50.228084724616	2.86569686891448e-06\\
50.2681683074664	2.09062735123665e-07\\
50.3082531089539	3.28381817871204e-06\\
50.3483567922002	6.35056308717626e-06\\
50.3884970119403	9.40132172555501e-06\\
50.4286914064967	1.24281713494988e-05\\
50.46895758941	1.54232662720188e-05\\
50.509313140558	1.83788600580657e-05\\
50.5497755965988	2.12873272501524e-05\\
50.5903624405713	2.41411856043426e-05\\
50.6310910904875	2.69331227411573e-05\\
50.6719788867537	2.96560071165739e-05\\
50.7130430782557	3.23029048259203e-05\\
50.7543008069487	3.48671262743185e-05\\
50.7957690907921	3.7342208932811e-05\\
50.8374648048751	3.97219452979989e-05\\
50.8794046605835	4.20004386454397e-05\\
50.9216051826611	4.41720259805046e-05\\
50.9640826840328	4.62314261686637e-05\\
51.0068532382583	4.81735949722226e-05\\
51.0499326495031	4.99939021584293e-05\\
51.0933364199232	5.16879828563739e-05\\
51.1370797143774	5.32518993061058e-05\\
51.1811773223999	5.46819989701847e-05\\
51.2256436173885	5.59750690761198e-05\\
51.2704925129872	5.71282152469484e-05\\
51.3157374166725	5.81389395963301e-05\\
51.3613911805838	5.90051371442408e-05\\
51.4074660496746	5.97250700042346e-05\\
51.4539736073007	6.02973795090498e-05\\
51.5009247184044	6.07210918689425e-05\\
51.5483294705027	6.0995611140521e-05\\
51.5961971127337	6.11207165801058e-05\\
51.6445359932722	6.10965520218885e-05\\
51.6933534954802	6.09236215915882e-05\\
51.7426559732132	6.06027890622666e-05\\
51.7924486857652	6.0135255106591e-05\\
51.8427357329908	5.95225661729761e-05\\
51.8935199912032	5.87665856799924e-05\\
51.9448030505	5.78694921125607e-05\\
51.9965851542216	5.68337667312126e-05\\
52.0488651412964	5.56621824859826e-05\\
52.1016403922613	5.43577903245881e-05\\
52.1549067797857	5.29238949542044e-05\\
52.2086586245422	5.13640376997859e-05\\
52.2628886572827	4.96820361831626e-05\\
52.3175879879727	4.78819129910987e-05\\
52.3727460828222	4.5967852980833e-05\\
52.428350750015	4.3944328862455e-05\\
52.4843881348914	4.18159154259577e-05\\
52.5408427252712	3.95873990217674e-05\\
52.5976973675186	3.72637373945439e-05\\
52.6549332938497	3.48499918199071e-05\\
52.7125301612642	3.23514377619236e-05\\
52.7704661023504	2.97733941495569e-05\\
52.8287177880645	2.71213979823326e-05\\
52.8872605024291	2.44010408296802e-05\\
52.9460682289272	2.16180385184117e-05\\
53.0051137482005	1.87782364788889e-05\\
53.0643687464848	1.58875624525212e-05\\
53.1238039340499	1.29520425451446e-05\\
53.1833891727441	9.97779923839201e-06\\
53.2430936115945	6.97104499880469e-06\\
53.3028858292748	3.93807823062531e-06\\
53.3627339821324	8.85279540785434e-07\\
53.4226059563697	2.18089275638709e-06\\
53.482469522898	5.253904722835e-06\\
53.5422924933371	8.32715269760702e-06\\
53.6020428756095	1.13939703800802e-05\\
53.6616890275889	1.44476323391541e-05\\
53.7211998072951	1.74813625537508e-05\\
53.7805447181911	2.04883433114756e-05\\
53.8396940482248	2.34617231664734e-05\\
53.8986190013679	2.63946309893017e-05\\
53.957291820532	2.92801919834497e-05\\
54.0156859008934	3.21115311932021e-05\\
54.0737758928079	3.48817719387772e-05\\
54.1315377936732	3.75841185754622e-05\\
54.1889490282608	4.02118001017195e-05\\
54.2459885172137	4.27580934809767e-05\\
54.3026367335775	4.52164501905105e-05\\
54.3588757473899	4.75803082506945e-05\\
54.4146892585091	4.98433912982101e-05\\
54.4700626180022	5.19994189167595e-05\\
54.5249828385374	5.40424391090033e-05\\
54.5794385943371	5.59665845621946e-05\\
54.6334202113397	5.77662736575003e-05\\
54.6869196482939	5.94361784747587e-05\\
54.7399304695677	6.09711869050119e-05\\
54.7924478104961	6.23665273227212e-05\\
54.8444683361128	6.36177367771546e-05\\
54.8959901941258	6.47206683910267e-05\\
54.9470129629878	6.56715322673307e-05\\
54.9975375958988	6.64669158006166e-05\\
55.047566361549	6.71037960475736e-05\\
55.0971027823737	6.75795529664486e-05\\
55.1461515710499	6.78919882397615e-05\\
55.1947185659116	6.80393318262148e-05\\
55.2428106659079	6.80202596079765e-05\\
55.2904357656739	6.78338980042579e-05\\
55.33760269122	6.7479837846635e-05\\
55.3843211366939	6.6958133852796e-05\\
55.4306016026045	6.62693100024762e-05\\
55.4764553358461	6.54143653181503e-05\\
55.521894271803	6.43947742664523e-05\\
55.5669309787654	6.32124718539236e-05\\
55.6115786048368	6.18698642482764e-05\\
55.6558508274712	6.0369842994456e-05\\
55.6997618057335	5.87157285524276e-05\\
55.7433261353416	5.69112905053344e-05\\
55.7865588065131	5.49607761812787e-05\\
55.8294751646101	5.28687900390733e-05\\
55.8720908735477	5.06404362209385e-05\\
55.9144218819104	4.82811293180951e-05\\
55.956484391697	4.5796747697113e-05\\
55.9982948296009	4.31934691746959e-05\\
56.0398698207143	4.0477876565692e-05\\
56.0812261645356	3.76568291179379e-05\\
56.122380813147	3.47375446938523e-05\\
56.1633508514203	3.17274826024946e-05\\
56.2041534791064	2.86343957373034e-05\\
56.2448059946523	2.54662697901642e-05\\
56.2853257805909	2.22312999732522e-05\\
56.3257302903436	1.89378814330344e-05\\
56.3660370362726	1.55945763657962e-05\\
56.4062635788196	1.22100858507279e-05\\
56.4464275165666	8.79322679592236e-06\\
56.4865464770521	5.35290588754563e-06\\
56.526638108178	1.89809227058026e-06\\
56.5667200700398	1.56220850644485e-06\\
56.6068100270151	5.01898127347463e-06\\
56.6469256399419	8.46322789893611e-06\\
56.6870845582231	1.18859937386918e-05\\
56.7273044116879	1.52783942093394e-05\\
56.7676028020463	1.8631639741251e-05\\
56.8079972937682	2.19370624088277e-05\\
56.8485054042229	2.51861406255216e-05\\
56.8891445929125	2.83705198972362e-05\\
56.9299322496341	3.1482040072639e-05\\
56.9708856814077	3.45127666184775e-05\\
57.0120220980066	3.74549979916816e-05\\
57.0533585959314	4.03012807672632e-05\\
57.094912140668	4.30444782263396e-05\\
57.1366995470801	4.56777057145082e-05\\
57.1787374577841	4.81944466332877e-05\\
57.2210423193686	5.05884731457625e-05\\
57.2636303563218	5.28539594690795e-05\\
57.3065175425469	5.49853862931158e-05\\
57.3497195703514	5.69776844344673e-05\\
57.3932518168165	5.88261007256066e-05\\
57.4371293074645	6.05263485303763e-05\\
57.481366677168	6.20745133304011e-05\\
57.5259781282622	6.34671001807359e-05\\
57.5709773858525	6.47010691242617e-05\\
57.6163776503364	6.57737693522392e-05\\
57.6621915471953	6.66829962862597e-05\\
57.7084310741464	6.74269841434702e-05\\
57.7551075457874	6.80043928213969e-05\\
57.8022315359111	6.8414310147605e-05\\
57.8498128177154	6.86562506712898e-05\\
57.8978603021846	6.87301467904302e-05\\
57.9463819749736	6.86363505142392e-05\\
57.9953848321812	6.83756170448554e-05\\
58.0448748154576	6.79491021736419e-05\\
58.0948567469507	6.73583426843707e-05\\
58.1453342646517	6.66052586631443e-05\\
58.196309758761	6.56921311037451e-05\\
58.247784309746	6.46215911938587e-05\\
58.2997576288157	6.33966060711308e-05\\
58.3522280015802	6.20204591818553e-05\\
58.4051922356999	6.04967416903966e-05\\
58.4586456133597	5.88293530721095e-05\\
58.512581849419	5.70224619689253e-05\\
58.5669930560949	5.50804623846715e-05\\
58.6218697150285	5.30080400965586e-05\\
58.6772006575597	5.08101109494289e-05\\
58.7329730539977	4.84917353354985e-05\\
58.7891724126164	4.60582917140017e-05\\
58.8457825890323	4.35152207874932e-05\\
58.9027858065294	4.08682513444168e-05\\
58.9601626877875	3.81231837615071e-05\\
59.0178922983477	3.52860245147469e-05\\
59.0759522020068	3.23629177433337e-05\\
59.1343185281851	2.9360099340514e-05\\
59.1929660511465	2.62839900259106e-05\\
59.2518682807857	2.3141090300438e-05\\
59.310997564521	1.99380130778691e-05\\
59.370325199664	1.668148669709e-05\\
59.4298215554669	1.33783394622444e-05\\
59.4894562038893	1.00354914458479e-05\\
59.5491980579807	6.65995397364232e-06\\
59.609015516641	3.25882496077233e-06\\
59.6688766144126	1.60714000108087e-07\\
59.728749174865	3.5914040075191e-06\\
59.7886009660706	7.02591305290493e-06\\
59.8483998566322	1.04568421113171e-05\\
59.9081139707119	1.38767306443466e-05\\
59.9677118405298	1.72780659219995e-05\\
60.0271625548467	2.06532892741417e-05\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/q1_e_01_inset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-12,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q^1$ Trajectory Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.34,0.226)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.040002297744401	2.58741694736386e-10\\
0.0800183865621165	1.04900932385021e-09\\
0.120062038636938	2.37312980377878e-09\\
0.160146988368965	4.23488855094686e-09\\
0.200286913356507	6.6394154618621e-09\\
0.240495415160261	9.59296042601919e-09\\
0.280785999592986	1.31026167693448e-08\\
0.321172057155813	1.71761405098891e-08\\
0.361666842858916	2.18213491720575e-08\\
0.402283455347039	2.70460068785282e-08\\
0.443034816305286	3.28572237195959e-08\\
0.483933648668767	3.92609558197422e-08\\
0.524992454617411	4.62615661334096e-08\\
0.566223493396798	5.38612967559966e-08\\
0.607638758034838	6.20597433442785e-08\\
0.649249952096426	7.08530624171648e-08\\
0.69106846554881	8.0233523491735e-08\\
0.73310535058382	9.01894089411212e-08\\
0.775371296714567	1.00703485439446e-07\\
0.817876605810433	1.11753058695819e-07\\
0.860631166707229	1.23309523647475e-07\\
0.903644429724146	1.353375446711e-07\\
0.946925381251603	1.47794630311892e-07\\
0.990482518042825	1.60630766854465e-07\\
1.03432382192053	1.7378800221124e-07\\
1.07845673474461	1.87200016543708e-07\\
1.12288813382179	2.00791995419446e-07\\
1.16762430763073	2.14480417426445e-07\\
1.21267093264908	2.28172721633555e-07\\
1.25803305079703	2.41767348349575e-07\\
1.30371504803326	2.5515386367636e-07\\
1.34972063407022	2.68212885876778e-07\\
1.39605282318291	2.80816358277925e-07\\
1.44271391727772	2.92827833703322e-07\\
1.48970548983764	3.04102804049577e-07\\
1.53702837199556	3.14489193936617e-07\\
1.58468264029128	3.23827881593131e-07\\
1.63266760692283	3.31953325105604e-07\\
1.68098181170558	3.3869433324618e-07\\
1.72962301662101	3.43874937025477e-07\\
1.77858820257885	3.47315088744528e-07\\
1.82787356832987	3.48831657226433e-07\\
1.87747453257625	3.48239759195847e-07\\
1.92738573764728	3.45353565300854e-07\\
1.97760105647838	3.39987532460563e-07\\
2.0281136018428	3.31957603405539e-07\\
2.07891573814406	3.2108235425987e-07\\
2.12999909568907	3.07184663594916e-07\\
2.18135458747079	2.90092924681851e-07\\
2.23297242861604	2.69641440064914e-07\\
2.28484215786187	2.45673544951865e-07\\
2.3369526613486	2.18041129040891e-07\\
2.38929219891223	1.86607251873028e-07\\
2.44184843220711	1.51246917989845e-07\\
2.49460845501049	1.11847990647007e-07\\
2.54755882565514	6.83134474543934e-08\\
2.60068560061652	2.05616839110688e-08\\
2.65397437014179	3.14720991489993e-08\\
2.70741029550499	8.78347228283621e-08\\
2.76097814780847	1.48554059942185e-07\\
2.81466234737726	2.13638120971637e-07\\
2.86844700522605	2.83074317319888e-07\\
2.92231596466554	3.56828546710374e-07\\
2.97625284419098	4.34844680041731e-07\\
3.03024108089099	5.17043941661296e-07\\
3.08426397475753	6.03324546988302e-07\\
3.1383047333189	6.93561339026876e-07\\
3.1923465163385	7.87605625385265e-07\\
3.24637248069583	8.85285092788732e-07\\
3.30036582554149	9.86403875025131e-07\\
3.3543098374293	1.09074274323717e-06\\
3.40818793440837	1.19805942588868e-06\\
3.46198371053988	1.30808905551838e-06\\
3.51568097944834	1.42054473561971e-06\\
3.56926381721029	1.53511829337205e-06\\
3.62271660437592	1.65148117314828e-06\\
3.67602406699713	1.76928532291674e-06\\
3.72917131691462	1.8881643768509e-06\\
3.78214389045031	2.00773491132457e-06\\
3.83492778540383	2.12759772610926e-06\\
3.88750949707926	2.2473391826372e-06\\
3.93987605243783	2.36653349128258e-06\\
3.99201504248371	2.48474354380689e-06\\
4.04391465280425	2.60152285669333e-06\\
4.09556369199254	2.71641843274661e-06\\
4.14695161807831	2.82897085113196e-06\\
4.19806856276807	2.93871864731619e-06\\
4.24890535316463	3.04519806204606e-06\\
4.29945353145094	3.14794682043651e-06\\
4.34970537189054	3.24650588012787e-06\\
4.39965389564306	3.34042128624645e-06\\
4.44929288268355	3.4292466441488e-06\\
4.49861688148192	3.51254534342038e-06\\
4.54762121585883	3.58989273924192e-06\\
4.59630198974303	3.66087821068727e-06\\
4.64465608886707	3.72510722124188e-06\\
4.69268118038137	3.78220389757322e-06\\
4.74037570974102	3.83181216478957e-06\\
4.78773889564298	3.873598352952e-06\\
4.83477072224823	3.90725265934923e-06\\
4.88147192949596	3.93249096439576e-06\\
4.92784400123445	3.94905633809697e-06\\
4.97388915154428	3.9567205184221e-06\\
5.01961030913083	3.95528522452449e-06\\
5.06501110008244	3.94458334759815e-06\\
5.11009582917671	3.9244798094029e-06\\
5.15486945976276	3.89487254232043e-06\\
5.1993375922389	3.85569324257148e-06\\
5.24350644189892	3.80690746104581e-06\\
5.28738281574437	3.74851561651956e-06\\
5.33097408837912	3.68055245275613e-06\\
5.37428817730055	3.6030874247528e-06\\
5.4173335179478	3.51622444227929e-06\\
5.4601190383986	3.42010146814343e-06\\
5.50265413412566	3.31488998583927e-06\\
5.5449486420293	3.20079448179465e-06\\
5.58701281504755	3.07805134192043e-06\\
5.62885729681745	2.94692768265658e-06\\
5.67049309675636	2.8077210900701e-06\\
5.71193156504356	2.66075730470662e-06\\
5.75318436847894	2.50638930998637e-06\\
5.79426346626633	2.3449959006827e-06\\
5.83518108643399	2.1769799136706e-06\\
5.87594970288839	2.00276650330621e-06\\
5.91658201288624	1.82280135618828e-06\\
5.95709091501512	1.6375488303133e-06\\
5.99748948765701	1.44749005848156e-06\\
6.03779096789691	1.25312096188601e-06\\
6.07800873082287	1.05495010771506e-06\\
6.1181562693822	8.53496854191777e-07\\
6.15824717439482	6.49289190191031e-07\\
6.19829511536496	4.42861695981732e-07\\
6.23831382076395	2.34753522287968e-07\\
6.27831705917462	2.5506380341156e-08\\
6.31831862040095	1.84337450637172e-07\\
6.35833229660121	3.94237044565316e-07\\
6.39837186323196	6.03654711994746e-07\\
6.4384510603154	8.12057786347958e-07\\
6.47858357324709	1.01892038673057e-06\\
6.51878301390964	1.22372504396394e-06\\
6.55906290080505	1.42596422481045e-06\\
6.59943663964857	1.62514183277284e-06\\
6.63991750286765	1.82077452748341e-06\\
6.68051860934274	2.01239302266564e-06\\
6.72125290337276	2.19954303726231e-06\\
6.76213313308079	2.38178646538856e-06\\
6.80317182881954	2.55870219156851e-06\\
6.84438128046726	2.72988681571108e-06\\
6.88577351477762	2.8949553224633e-06\\
6.92736027179745	3.05354171503681e-06\\
6.96915298080677	3.20529910124989e-06\\
7.01116273635724	3.34989994510424e-06\\
7.05340027349497	3.48703695862705e-06\\
7.09587594254175	3.61642211432757e-06\\
7.13859968393146	3.73778710610616e-06\\
7.18158100269336	3.85088331350533e-06\\
7.22482894293827	3.95548133985679e-06\\
7.26835206239735	4.05137070746963e-06\\
7.31215840686662	4.13835946710962e-06\\
7.35625548512296	4.21627372182431e-06\\
7.40065024434531	4.28495737081478e-06\\
7.44534904590696	4.3442709451724e-06\\
7.49035764191506	4.39409174371463e-06\\
7.53568115259022	4.43431265684249e-06\\
7.58132404466826	4.46484186772402e-06\\
7.62729011111647	4.48560205377686e-06\\
7.67358245189958	4.49652989662274e-06\\
7.72020345641241	4.49757544508657e-06\\
7.76715478746257	4.48870155431156e-06\\
7.81443736705436	4.46988336388899e-06\\
7.86205136404616	4.44110789254989e-06\\
7.90999618399535	4.402373576351e-06\\
7.95827046122225	4.35368975704173e-06\\
8.00687205241259	4.29507694388323e-06\\
8.05579803340532	4.22656574800007e-06\\
8.10504469807056	4.14819770050422e-06\\
8.15460755963061	4.06002457981056e-06\\
8.20448135461645	3.96210859754387e-06\\
8.25466004916027	3.85452260454055e-06\\
8.30513684783163	3.73735029135515e-06\\
8.35590420530759	3.61068643250917e-06\\
8.40695384028786	3.47463702432548e-06\\
8.45827675212997	3.32932015889576e-06\\
8.50986323966973	3.17486672030133e-06\\
8.5617029224799	3.01141947767204e-06\\
8.61378476486173	2.83913618859264e-06\\
8.66609710137453	2.65818751843395e-06\\
8.71862766482226	2.46876013865195e-06\\
8.77136361641984	2.27105603267665e-06\\
8.82429157761477	2.06529349977556e-06\\
8.87739766412474	1.8517084509062e-06\\
8.93066752095115	1.63055477497842e-06\\
8.98408635962936	1.40210512911132e-06\\
9.03763899649019	1.16665176830289e-06\\
9.09130989248926	9.24507237209938e-07\\
9.1450831937973	6.76005053046327e-07\\
9.19894277397513	4.21500439218294e-07\\
9.25287227651694	1.6137064973165e-07\\
9.30685515824774	1.03984336252693e-07\\
9.36087473355251	3.74141520653738e-07\\
9.41491421875863	6.48654550738923e-07\\
9.46895677700476	9.2705354726164e-07\\
9.52298556319202	1.20884501120244e-06\\
9.57698376896725	1.49351188172275e-06\\
9.63093466786279	1.78051372157206e-06\\
9.68482165958081	2.06928702417562e-06\\
9.7386283144189	2.35924575298084e-06\\
9.79233841691421	2.64978180797291e-06\\
9.84593600888886	2.94026609304332e-06\\
9.89940543172401	3.23004919478007e-06\\
9.95273136736028	3.51846262269803e-06\\
10.0058988787157	3.80482012896089e-06\\
10.0588934483682	4.08841916144098e-06\\
10.1117010161635	4.36854258167864e-06\\
10.1643080149737	4.64446032821804e-06\\
10.2167014054387	4.91543110658907e-06\\
10.268868708186	5.18070560651117e-06\\
10.3207980350142	5.43952740961192e-06\\
10.3724781173075	5.69113644255384e-06\\
10.4238983327721	5.93477115862221e-06\\
10.4750487299145	6.16967099553727e-06\\
10.5259200501633	6.3950802434709e-06\\
10.5765037478738	6.61024951031927e-06\\
10.626792007447	6.81443973904465e-06\\
10.6767777585696	7.00692526367509e-06\\
10.7264546883636	7.1869966530858e-06\\
10.775817251421	7.35396399959004e-06\\
10.824860677017	7.50716011499453e-06\\
10.8735809741163	7.64594372909549e-06\\
10.921974933368	7.7697030120283e-06\\
10.9700401269534	7.87785811573462e-06\\
11.0177749060306	7.96986475798395e-06\\
11.0651783956415	8.04521687797216e-06\\
11.1122504872521	8.10344979244866e-06\\
11.1589918296131	8.144142770096e-06\\
11.2054038167104	8.16692170928747e-06\\
11.2514885746084	8.17146157015832e-06\\
11.2972489460266	8.15748860698301e-06\\
11.3426884733103	8.12478248060635e-06\\
11.3878113797668	8.07317797699161e-06\\
11.4326225497181	8.00256670127613e-06\\
11.47712750744	7.91289843682368e-06\\
11.5213323946933	7.80418223117478e-06\\
11.5652439476716	7.67648712712839e-06\\
11.6088694731668	7.5299427379494e-06\\
11.6522168241253	7.36473970369684e-06\\
11.6952943743915	7.18112951758605e-06\\
11.7381109936003	6.97942422211989e-06\\
11.7806760216243	6.75999580135311e-06\\
11.8229992430009	6.52327540195948e-06\\
11.8650908615006	6.26975233608549e-06\\
11.9069614747505	5.99997238392994e-06\\
11.9486220489736	5.71453590192392e-06\\
11.990083894255	5.4140967241656e-06\\
12.0313586401002	5.09935913373117e-06\\
12.0724582113051	4.77107567020685e-06\\
12.1133948045074	4.43004470285221e-06\\
12.1541808649625	4.07710739058763e-06\\
12.1948290639712	3.71314467972894e-06\\
12.2353522767964	3.33907409022507e-06\\
12.2757635610194	2.95584641929468e-06\\
12.3160761355794	2.56444203750037e-06\\
12.3563033598265	2.16586754719915e-06\\
12.3964587134103	1.76115185035464e-06\\
12.4365557764842	1.35134251288972e-06\\
12.4766082098197	9.37501844933135e-07\\
12.5166297358189	5.20703068218607e-07\\
12.5566341192396	1.02026436077374e-07\\
12.5966351482863	3.17444630582031e-07\\
12.6366466158298	7.36627372766024e-07\\
12.6766823002849	1.1544434735944e-06\\
12.7167559469028	1.56982275312244e-06\\
12.7568812490281	1.98170679555077e-06\\
12.7970718283856	2.38905242455623e-06\\
12.8373412159426	2.79083511744993e-06\\
12.877702832142	3.18605210480884e-06\\
12.918169966789	3.57372568271505e-06\\
12.9587557584375	3.95290576149506e-06\\
12.9994731737777	4.32267283045905e-06\\
13.040334986046	4.68214034865523e-06\\
13.0813537532859	5.03045706434781e-06\\
13.1225417958463	5.36680901708222e-06\\
13.1639111736721	5.69042141318478e-06\\
13.2054736628411	6.00056021915487e-06\\
13.2472407318732	6.29653379546898e-06\\
13.2892235173197	6.57769357803592e-06\\
13.3314327991775	6.84343510071184e-06\\
13.3738789758492	7.09319925795699e-06\\
13.4165720389463	7.3264719867017e-06\\
13.4595215477805	7.54278475761925e-06\\
13.5027366039251	7.74171480405477e-06\\
13.5462258255343	7.92288475459649e-06\\
13.5899973219874	8.08596227203086e-06\\
13.6340586688575	8.23065961491619e-06\\
13.6784168827862	8.35673270971338e-06\\
13.7230783977157	8.46398027853907e-06\\
13.7680490410539	8.55224314816325e-06\\
13.8133340110253	8.62140278271021e-06\\
13.8589378549882	8.67138015231421e-06\\
13.9048644489062	8.70213438283061e-06\\
13.9511169778616	8.71366146615134e-06\\
13.9976979185139	8.70599274322564e-06\\
14.0446090228154	8.67919345622075e-06\\
14.0918513036265	8.63336123915762e-06\\
14.1394250219853	8.56862472486949e-06\\
14.1873296767262	8.48514203383159e-06\\
14.2355639960308	8.38309931378015e-06\\
14.2841259314834	8.26270946535641e-06\\
14.3330126540386	8.12421081652915e-06\\
14.382220552652	7.96786601575672e-06\\
14.4317452353603	7.79396062466913e-06\\
14.4815815327682	7.6028022983898e-06\\
14.5317235041786	7.39471987454275e-06\\
14.5821644462144	7.17006251016445e-06\\
14.6328969040937	6.9291991083853e-06\\
14.6839126851014	6.67251762764826e-06\\
14.7352028751702	6.4004242681381e-06\\
14.7867578572312	6.11334399602819e-06\\
14.8385673322391	5.81171991209658e-06\\
14.8906203428139	5.49601242461058e-06\\
14.9429052985134	5.1667009688394e-06\\
14.9954100038105	4.8242819215005e-06\\
15.0481216877873	4.46927100883341e-06\\
15.1010270357807	4.10220198210355e-06\\
15.154112223011	3.72362753986444e-06\\
15.2073629497854	3.33411987274435e-06\\
15.2607644782309	2.9342709899627e-06\\
15.3143016708904	2.52469313832824e-06\\
15.3679590295778	2.10601935579647e-06\\
15.4217207366344	1.67890406466141e-06\\
15.4755706962953	1.2440234378186e-06\\
15.5294925777434	8.02075922123889e-07\\
15.5834698581815	3.53782660500456e-07\\
15.637485866975	1.00112133250007e-07\\
15.6915238299022	5.58840914210985e-07\\
15.7455669143265	1.02161261583688e-06\\
15.7995982737483	1.48761255069907e-06\\
15.8536010928939	1.95600246488681e-06\\
15.9075586330499	2.42592070676117e-06\\
15.9614542760378	2.89648254647723e-06\\
16.0152715691985	3.36678070489429e-06\\
16.0689942687947	3.83588597374637e-06\\
16.1226063830198	4.30284812757973e-06\\
16.1760922145136	4.76669684501552e-06\\
16.2294364017575	5.22644315925637e-06\\
16.2826239591621	5.68108079035402e-06\\
16.335640316171	6.12958780576989e-06\\
16.3884713551559	6.57092858369342e-06\\
16.4411034472709	7.00405615350345e-06\\
16.4935234872416	7.42791417362991e-06\\
16.5457189260005	7.84143923415741e-06\\
16.5976778018303	8.24356511430762e-06\\
16.6493887692654	8.63322336808189e-06\\
16.7008411260676	9.00934926606481e-06\\
16.7520248379119	9.37088257724206e-06\\
16.8029305609591	9.71677299765881e-06\\
16.8535496618316	1.00459833014543e-05\\
16.9038742354269	1.03574927059481e-05\\
16.953897119953	1.0650301424775e-05\\
17.0036119098866	1.09234346730714e-05\\
17.0530129659854	1.11759467337769e-05\\
17.1020954231732	1.14069252155069e-05\\
17.1508551953932	1.16154953692659e-05\\
17.1992889781967	1.18008243293332e-05\\
17.2473942488896	1.196212497942e-05\\
17.2951692639438	1.20986608805885e-05\\
17.342613054632	1.22097496497997e-05\\
17.3897254198625	1.2294767259266e-05\\
17.4365069169051	1.23531517982681e-05\\
17.4829588498656	1.23844071539918e-05\\
17.529083256608	1.23881063860131e-05\\
17.5748828936165	1.23638949914433e-05\\
17.6203612191107	1.23114938942182e-05\\
17.6655223746382	1.22307020334889e-05\\
17.7103711651615	1.21213988390766e-05\\
17.7549130382189	1.19835461434015e-05\\
17.7991540618454	1.18171902067088e-05\\
17.8431009012525	1.16224624884808e-05\\
17.8867607952381	1.1399581227478e-05\\
17.9301415315245	1.11488517592351e-05\\
17.9732514219565	1.08706666244184e-05\\
18.0160992771998	1.05655055291365e-05\\
18.0586943813186	1.02339346808034e-05\\
18.1010464662458	9.87660563123153e-06\\
18.1431656861443	9.49425399809905e-06\\
18.1850625920032	9.08769801533087e-06\\
18.2267481065636	8.65783549508504e-06\\
18.2682334995379	8.20564180781241e-06\\
18.3095303628704	7.73216708260802e-06\\
18.3506505866957	7.23853247219792e-06\\
18.3916063358256	6.72592663997218e-06\\
18.4324100265148	6.19560191539302e-06\\
18.4730743038269	5.64886999021569e-06\\
18.5136120193917	5.08709737678804e-06\\
18.5540362098804	4.51170059556641e-06\\
18.5943600755707	3.92414119210206e-06\\
18.6345969599099	3.325920664099e-06\\
18.6747603290468	2.7185748779912e-06\\
18.714863751826	2.10366874708879e-06\\
18.7549208802682	1.48279055700583e-06\\
18.7949454302743	8.57546281207709e-07\\
18.8349511624987	2.29553859920628e-07\\
18.8749518632311	3.99562543162979e-07\\
18.9149613258192	1.02817827252189e-06\\
18.9549933315654	1.65467386159523e-06\\
18.9950616307585	2.27744063252544e-06\\
19.0351799238836	2.89488619342746e-06\\
19.075361842619	3.50543979266149e-06\\
19.1156209298813	4.10755754942647e-06\\
19.1559706206531	4.69972736738543e-06\\
19.1964242216707	5.28047387160504e-06\\
19.2369948909859	5.8483627707329e-06\\
19.2776956172565	6.40200535484414e-06\\
19.3185391984121	6.94006238277646e-06\\
19.3595382198389	7.4612478141445e-06\\
19.4007050320499	7.96433223471113e-06\\
19.4420517279624	8.44814595402081e-06\\
19.4835901193789	8.91158157845241e-06\\
19.5253317134999	9.35359659937067e-06\\
19.5672876885671	9.7732157652297e-06\\
19.6094688692154	1.01695318263095e-05\\
19.6518857016479	1.05417077325143e-05\\
19.6945482282397	1.08889775428667e-05\\
19.7374660622378	1.12106467096139e-05\\
19.7806483622609	1.15060925623966e-05\\
19.824103806609	1.17747643608167e-05\\
19.867840567855	1.20161830111097e-05\\
19.9118662877299	1.22299403227942e-05\\
19.9561880522744	1.24156979980362e-05\\
20.0008123674846	1.25731868675648e-05\\
20.045745135758	1.27022049862813e-05\\
20.0909916329935	1.28026164165352e-05\\
20.1365564868868	1.2874349103506e-05\\
20.1824436559442	1.29173929590275e-05\\
20.2286564103249	1.2931797846576e-05\\
20.2751973137664	1.29176711234218e-05\\
20.3220682070509	1.2875175408364e-05\\
20.3692701935428	1.28045260270604e-05\\
20.4168036263164	1.27059887223836e-05\\
20.4646680973672	1.25798770032882e-05\\
20.5128624290636	1.24265498034903e-05\\
20.5613846676865	1.22464086994011e-05\\
20.6102320791486	1.20398962414891e-05\\
20.6594011474955	1.1807492865612e-05\\
20.7088875755614	1.15497150032229e-05\\
20.7586862881918	1.12671131400344e-05\\
20.808791438108	1.09602696553024e-05\\
20.8591964141519	1.06297969626467e-05\\
20.9098938521742	1.02763359179914e-05\\
20.9608756484955	9.90055448346624e-06\\
21.0121329756711	9.50314614578392e-06\\
21.0636563009831	9.08482820327631e-06\\
21.1154354072003	8.64634236896754e-06\\
21.1674594154647	8.18845194971989e-06\\
21.2197168108929	7.71194277671137e-06\\
21.2721954700486	7.21762177069428e-06\\
21.3248826903208	6.70631662913474e-06\\
21.3777652214061	6.17887644394078e-06\\
21.430829298671	5.63617054460949e-06\\
21.4840606783446	5.07908905300615e-06\\
21.5374446739282	4.50854300293454e-06\\
21.590966194172	3.92546451521979e-06\\
21.644609782774	3.33080705794406e-06\\
21.6983596586142	2.72554580438288e-06\\
21.7521997576729	2.11067785116369e-06\\
21.806113775297	1.48722283754844e-06\\
21.860085209716	8.56223058454121e-07\\
21.9140974058199	2.18743929858432e-07\\
21.9681335997321	4.2412581047202e-07\\
22.0221769633174	1.07127390380767e-06\\
22.076210649337	1.72156447408866e-06\\
22.1302178364016	2.37383807566438e-06\\
22.1841817739065	3.02691183806657e-06\\
22.2380858268518	3.67957981528557e-06\\
22.2919135199033	4.33061346316597e-06\\
22.345648581563	4.97876243010784e-06\\
22.3992749873347	5.62275526561069e-06\\
22.4527770019656	6.26130078096311e-06\\
22.5061392209466	6.89308932855236e-06\\
22.5593466108255	7.51679441890467e-06\\
22.612384548592	8.13107463271127e-06\\
22.6652388593848	8.73457568528748e-06\\
22.7178958530707	9.32593287783493e-06\\
22.7703423588953	9.903774295772e-06\\
22.8225657584508	1.04667228838506e-05\\
22.8745540169841	1.10134001827244e-05\\
22.9262957126567	1.15424304600875e-05\\
22.9777800637467	1.20524428993684e-05\\
23.0289969535167	1.25420778072094e-05\\
23.0799369528805	1.30099885139455e-05\\
23.1305913411172	1.34548478856188e-05\\
23.1809521237527	1.38753520626534e-05\\
23.2310120478827	1.42702252018401e-05\\
23.2807646154727	1.46382248553123e-05\\
23.3302040936953	1.49781470286659e-05\\
23.3793255229883	1.52888313846855e-05\\
23.4281247223906	1.55691666077208e-05\\
23.4765982923616	1.58180954930033e-05\\
23.5247436152081	1.60346204380325e-05\\
23.5725588530345	1.6217808824548e-05\\
23.6200429432101	1.63667979580783e-05\\
23.667195591715	1.64808001886231e-05\\
23.7140172640158	1.65591078737163e-05\\
23.7605091741715	1.6601098058888e-05\\
23.8066732716047	1.66062368862906e-05\\
23.8525122263091	1.65740838399819e-05\\
23.8980294120597	1.65042956103977e-05\\
23.9432288883487	1.63966296115313e-05\\
23.9881153807085	1.62509472499127e-05\\
24.0326942597037	1.60672164595253e-05\\
24.0769715189957	1.58455143823843e-05\\
24.1209537525057	1.55860288662546e-05\\
24.1646481305806	1.52890603813404e-05\\
24.2080623755792	1.49550224260441e-05\\
24.2512047369752	1.45844422398955e-05\\
24.2940839662237	1.41779606770421e-05\\
24.3367092912236	1.37363316369265e-05\\
24.3790903907666	1.32604209736043e-05\\
24.4212373689931	1.27512045244859e-05\\
24.4631607300028	1.22097661359178e-05\\
24.5048713527063	1.16372954956923e-05\\
24.5463804658801	1.10350838210538e-05\\
24.5876996235854	1.04045210673753e-05\\
24.6288406809791	9.74709156686955e-06\\
24.6698157707704	9.06436927938794e-06\\
24.7106372798462	8.35801281040552e-06\\
24.7513178266122	7.62975998502836e-06\\
24.7918702387517	6.88142202920354e-06\\
24.8323075315437	6.11487735335811e-06\\
24.8726428866435	5.33206520014765e-06\\
24.9128896310986	4.53497875596562e-06\\
24.9530612171865	3.72565820760951e-06\\
24.993171202297	2.9061835249422e-06\\
25.0332332294482	2.07866711099404e-06\\
25.0732610077893	1.24524630462641e-06\\
25.1132682934712	4.08075786273444e-07\\
25.1532688707633	4.30680020868653e-07\\
25.1932765329875	1.26885458184844e-06\\
25.233305063987	2.10428684299656e-06\\
25.2733682189814	2.93482872881777e-06\\
25.3134797056085	3.75835251431586e-06\\
25.3536531648372	4.57275807419498e-06\\
25.3939021514529	5.37597990146739e-06\\
25.4342401144333	6.1659939507575e-06\\
25.4746803773063	6.9408240435109e-06\\
25.5152361173271	7.69854827598062e-06\\
25.5559203448484	8.43730487432019e-06\\
25.5967458822434	9.15529763623194e-06\\
25.6377253419414	9.85080119608733e-06\\
25.6788711041688	1.05221658015519e-05\\
25.7201952942679	1.11678216364597e-05\\
25.761709759662	1.17862828076244e-05\\
25.8034260457605	1.23761504295938e-05\\
25.8453553720623	1.29361159527664e-05\\
25.8875086076061	1.34649640780582e-05\\
25.9298962459337	1.39615736001185e-05\\
25.9725283799411	1.44249200915159e-05\\
26.0154146764591	1.4854076644477e-05\\
26.0585643506816	1.5248214425667e-05\\
26.1019861405253	1.56066029058931e-05\\
26.1456882814833	1.59286096783617e-05\\
26.1896784811856	1.62136996706418e-05\\
26.2339638944641	1.64614342058611e-05\\
26.2785510991661	1.66714697576175e-05\\
26.3234460723854	1.68435555744917e-05\\
26.3686541672918	1.6977532211665e-05\\
26.4141800914651	1.70733287658265e-05\\
26.4600278858975	1.7130960271207e-05\\
26.5062009054792	1.71505249054595e-05\\
26.5527018006958	1.71322007762737e-05\\
26.5995325010186	1.70762428007981e-05\\
26.6466942002139	1.69829792258936e-05\\
26.6941873432405	1.68528082990505e-05\\
26.7420116151135	1.66861945534168e-05\\
26.7901659321544	1.64836655852095e-05\\
26.8386484352573	1.62458081431894e-05\\
26.8874564854221	1.59732650966138e-05\\
26.9365866617273	1.56667314441527e-05\\
26.9860347618089	1.53269517311205e-05\\
27.0357958049512	1.49547163694752e-05\\
27.0858640373971	1.45508587338084e-05\\
27.1362329402585	1.41162523698003e-05\\
27.1868952402511	1.36518081846892e-05\\
27.2378429227331	1.31584719642585e-05\\
27.289067247303	1.26372225807135e-05\\
27.3405587659709	1.20890695736175e-05\\
27.3923073435373	1.15150505759498e-05\\
27.4443021804986	1.09162318703281e-05\\
27.4965318377587	1.02937041579488e-05\\
27.5489842642676	9.64858417373808e-06\\
27.6016468260902	8.98201174637239e-06\\
27.6545063378818	8.29514987155109e-06\\
27.7075490957716	7.58918447074654e-06\\
27.7607609121278	6.86532339277955e-06\\
27.8141271523295	6.12479646489027e-06\\
27.867632772351	5.36885546797982e-06\\
27.9212623579951	4.59877416192358e-06\\
27.9750001655882	3.81584833353264e-06\\
28.028830163102	3.02139607688544e-06\\
28.0827360728755	2.21675810641033e-06\\
28.1367014148407	1.40329789677373e-06\\
28.1907095501727	5.82402043924896e-07\\
28.2447437257861	2.44519519521091e-07\\
28.2987871189485	1.07603334242868e-06\\
28.3528228822837	1.91068236143899e-06\\
28.4068341890158	2.7469859322782e-06\\
28.4608042775718	3.58343997297617e-06\\
28.5147164964258	4.4185173131428e-06\\
28.5685543485693	5.25066815360023e-06\\
28.6223015354671	6.07832090149249e-06\\
28.6759420000331	6.89988294566567e-06\\
28.729459969654	7.71374211327999e-06\\
28.7828399973167	8.51826794734385e-06\\
28.8360670023932	9.31181356988997e-06\\
28.8891263099509	1.009271779151e-05\\
28.9420036888393	1.08593075248686e-05\\
28.9946853879924	1.16099003227843e-05\\
29.0471581716961	1.2342807433563e-05\\
29.0994093526832	1.30563379533432e-05\\
29.1514268236902	1.37488010691911e-05\\
29.2031990867668	1.44185116330854e-05\\
29.2547152809871	1.50637933863384e-05\\
29.3059652074516	1.56829842300477e-05\\
29.3569393525303	1.62744413777505e-05\\
29.4076289082596	1.6836545566945e-05\\
29.4580257909769	1.73677078427747e-05\\
29.5081226569474	1.78663746672748e-05\\
29.5579129156658	1.83310337617537e-05\\
29.6073907408341	1.87602203879368e-05\\
29.6565510785376	1.91525235815891e-05\\
29.7053896529141	1.95065923927485e-05\\
29.7539029693886	1.98211421677528e-05\\
29.8020883152721	2.00949614817258e-05\\
29.8499437580096	2.03269176212716e-05\\
29.8974681410485	2.05159636545716e-05\\
29.9446610773849	2.06611440882603e-05\\
29.9915229407496	2.07616009762005e-05\\
30.0380548547509	2.08165798059391e-05\\
30.0842586800961	2.08254347941402e-05\\
30.1301370000487	2.07876341969946e-05\\
30.1756931038783	2.07027650022395e-05\\
30.2209309687738	2.05705374926868e-05\\
30.2658552402998	2.03907891328237e-05\\
30.3104712117704	2.01634881518141e-05\\
30.3547848023591	1.98887362638511e-05\\
30.3988025342307	1.95667717369229e-05\\
30.4425315089581	1.91979705874145e-05\\
30.4859793831172	1.87828482488551e-05\\
30.5291543433751	1.83220602737454e-05\\
30.5720650814545	1.78164022697213e-05\\
30.6147207687248	1.72668093725291e-05\\
30.6571310305176	1.66743549970815e-05\\
30.6993059206662	1.60402492229705e-05\\
30.7412558960321	1.53658357403552e-05\\
30.7829917912297	1.46525890277749e-05\\
30.8245247938069	1.39021110070469e-05\\
30.8658664196412	1.31161257312939e-05\\
30.9070284885987	1.22964750657318e-05\\
30.9480231008313	1.14451130264204e-05\\
30.9888626135484	1.05640995851086e-05\\
31.0295596181477	9.65559408905304e-06\\
31.0701269180489	8.72184817024555e-06\\
31.1105775068823	7.76519823975087e-06\\
31.1509245472126	6.78805760012666e-06\\
31.1911813495111	5.7929079237962e-06\\
31.2313613520191	4.7822909479134e-06\\
31.2714781004744	3.7587993352295e-06\\
31.3115452284096	2.72506768550506e-06\\
31.3515764379574	1.68376321851848e-06\\
31.3915854805048	6.37576334727715e-07\\
31.4315861380059	4.1078885437695e-07\\
31.4715922038202	1.45862404676845e-06\\
31.5116174637889	2.50322623396306e-06\\
31.5516756775194	3.54190711837623e-06\\
31.5917805594017	4.5720023725826e-06\\
31.6319457595215	5.59088077500828e-06\\
31.6721848443115	6.59595304941528e-06\\
31.7125112767032	7.58468054318224e-06\\
31.7529383964817	8.55458336657126e-06\\
31.7934793998224	9.50324858328687e-06\\
31.8341473185719	1.04283374497971e-05\\
31.8749549990179	1.13275927442481e-05\\
31.9159150802898	1.21988453477551e-05\\
31.9570399720266	1.30400203611769e-05\\
31.9983418317781	1.38491427200681e-05\\
32.0398325419561	1.46243423260195e-05\\
32.0815236860847	1.53638587826465e-05\\
32.12342652455	1.6066044764451e-05\\
32.165551970359	1.67293697802549e-05\\
32.207910564028	1.73524233098022e-05\\
32.250512448555	1.79339160638615e-05\\
32.2933673438854	1.84726822080595e-05\\
32.3364845215798	1.89676803122874e-05\\
32.3798727788714	1.9417993644355e-05\\
32.4235404137208	1.98228300203884e-05\\
32.4674951991901	2.01815211876566e-05\\
32.5117443587342	2.04935218528492e-05\\
32.5562945415942	2.07584074570223e-05\\
32.6011517990962	2.09758726039678e-05\\
32.646321561536	2.1145728149874e-05\\
32.6918086161258	2.12678983962655e-05\\
32.7376170859398	2.13424178872253e-05\\
32.783750410236	2.13694274987735e-05\\
32.8302113259578	2.1349170832019e-05\\
32.8770018511262	2.12819899462479e-05\\
32.9241232696944	2.11683211747692e-05\\
32.971576118374	2.10086905838569e-05\\
33.0193601751428	2.08037094830693e-05\\
33.0674744501698	2.05540698597905e-05\\
33.115917178883	2.02605399414747e-05\\
33.1646858172531	1.99239590426002e-05\\
33.2137770393857	1.95452339422085e-05\\
33.2631867379148	1.91253338471808e-05\\
33.3129100263989	1.86652863225499e-05\\
33.3629412446584	1.81661731787351e-05\\
33.4132739663679	1.76291266904548e-05\\
33.4639010093007	1.70553258957983e-05\\
33.514814448285	1.64459930299676e-05\\
33.5660056301962	1.58023901822846e-05\\
33.6174651919859	1.51258170286717e-05\\
33.6691830808956	1.44176078615833e-05\\
33.7211485767555	1.36791284023329e-05\\
33.7733503169142	1.29117756633157e-05\\
33.8257763232558	1.21169736889691e-05\\
33.8784140310625	1.12961744554996e-05\\
33.9312503202305	1.04508548385285e-05\\
33.9842715480612	9.58251625526877e-06\\
34.0374635839878	8.69268407366339e-06\\
34.0908118456573	7.78290680769621e-06\\
34.1443013367064	6.85475573014576e-06\\
34.1979166858829	5.90982467296715e-06\\
34.2516421871734	4.94973002251871e-06\\
34.305461841495	3.97611084945736e-06\\
34.3593593987028	2.99062882613832e-06\\
34.4133184009683	1.99496862540726e-06\\
34.4673222265779	9.90838022740809e-07\\
34.5213541338049	2.00318601706328e-08\\
34.5753973060375	1.0358863804516e-06\\
34.6294348965905	2.05494728700019e-06\\
34.6834500737166	3.07541273980582e-06\\
34.7374260653604	4.0954574438423e-06\\
34.7913462042375	5.11323298391095e-06\\
34.8451939722127	6.12686834755575e-06\\
34.8989530443011	7.13447059563772e-06\\
34.9526073321066	8.13412605804581e-06\\
35.0061410261138	9.123901382635e-06\\
35.0595386375149	1.01018452385303e-05\\
35.1127850389627	1.10659902442522e-05\\
35.165865504113	1.2014355226797e-05\\
35.2187657457855	1.29449478146747e-05\\
35.2714719528182	1.38557676069294e-05\\
35.3239708249329	1.47448092685521e-05\\
35.3762496065494	1.56100661260483e-05\\
35.4282961182183	1.64495355553517e-05\\
35.4800987864039	1.7261221434417e-05\\
35.5316466713921	1.80431414714689e-05\\
35.5829294925341	1.87933302413512e-05\\
35.6339376516016	1.95098464924604e-05\\
35.6846622538535	2.01907786230303e-05\\
35.7350951266527	2.08342504725013e-05\\
35.7852288354814	2.14384285175394e-05\\
35.835056697706	2.20015286454544e-05\\
35.8845727936083	2.25218230925363e-05\\
35.9337719750293	2.29976475298875e-05\\
35.982649871292	2.34274085015863e-05\\
36.031202892717	2.38095911127002e-05\\
36.0794282315927	2.41427661290262e-05\\
36.1273238607668	2.44255974592987e-05\\
36.1748885296048	2.46568497995479e-05\\
36.2221217579595	2.48353956524977e-05\\
36.2690238275858	2.49602223841988e-05\\
36.3155957716191	2.50304391087569e-05\\
36.3618393619268	2.50452831802238e-05\\
36.4077570948092	2.50041264357183e-05\\
36.4533521744841	2.4906480791287e-05\\
36.4986284955477	2.47520037497948e-05\\
36.54359062344	2.45405031137904e-05\\
36.588243773921	2.42719412861249e-05\\
36.6325937911935	2.39464387769004e-05\\
36.6766471254064	2.35642776383327e-05\\
36.7204108089656	2.31259033540709e-05\\
36.7638924322388	2.26319269610585e-05\\
36.8071001188715	2.20831257983777e-05\\
36.8500425004936	2.14804438236625e-05\\
36.8927286915591	2.08249910012004e-05\\
36.9351682635316	2.01180419940882e-05\\
36.9773712194154	1.93610343190986e-05\\
37.0193479684837	1.85555656554425e-05\\
37.0611093008439	1.77033896763268e-05\\
37.1026663624583	1.68064120532606e-05\\
37.1440306305298	1.58666858264267e-05\\
37.185213889228	1.48864049491771e-05\\
37.2262282058897	1.38678980504681e-05\\
37.2670859077253	1.28136214575524e-05\\
37.3077995588755	1.17261513862266e-05\\
37.3483819381992	1.06081755381071e-05\\
37.3888460173721	9.46248430744318e-06\\
37.4292049394154	8.29196126628236e-06\\
37.46947199794	7.09957349132035e-06\\
37.5096606166374	5.88836130832603e-06\\
37.5497843291813	4.66142769661728e-06\\
37.5898567595836	3.42192742164295e-06\\
37.6298916026255	2.17305602112639e-06\\
37.6699026048821	9.1803850266192e-07\\
37.7099035455516	3.39881983113522e-07\\
37.7499082175268	1.59745555072809e-06\\
37.7899304086182	2.85143697287271e-06\\
37.8299838826948	4.0985969950169e-06\\
37.8700823606849	5.33573350258722e-06\\
37.910239501536	6.55968253471245e-06\\
37.9504688828518	7.76732897089789e-06\\
37.990783981179	8.95561698188715e-06\\
38.0311981523356	1.01215601584492e-05\\
38.0717246110296	1.12622509993443e-05\\
38.112376410294	1.23748702436365e-05\\
38.1531664200767	1.34566955255488e-05\\
38.1941073058077	1.45051095062909e-05\\
38.2352115063595	1.55176074105868e-05\\
38.2764912111665	1.64918039992079e-05\\
38.3179583373869	1.74254397361519e-05\\
38.3596245060365	1.83163865397073e-05\\
38.4015010181185	1.91626530428036e-05\\
38.4435988302207	1.9962387999395e-05\\
38.4859285294424	2.07138844516839e-05\\
38.5285003084687	2.14155826295803e-05\\
38.5713239400848	2.20660715090082e-05\\
38.6144087516044	2.26640905240382e-05\\
38.6577635993372	2.32085302396823e-05\\
38.7013968433664	2.36984323749857e-05\\
38.7453163219284	2.41329891325081e-05\\
38.7895293265015	2.451154183869e-05\\
38.8340425773891	2.48335789428955e-05\\
38.8788621999439	2.50987340787712e-05\\
38.9239937011467	2.53067824023123e-05\\
38.9694419475705	2.54576375059987e-05\\
39.0152111441692	2.55513475758207e-05\\
39.0613048143831	2.5588090709702e-05\\
39.1077257814429	2.55681705978588e-05\\
39.1544761516782	2.54920113359898e-05\\
39.2015572990236	2.53601523294842e-05\\
39.2489698515818	2.51732428717676e-05\\
39.2967136800662	2.49320366405293e-05\\
39.3447878884649	2.46373859041359e-05\\
39.3931908066857	2.42902361414775e-05\\
39.4419199856006	2.3891620033689e-05\\
39.4909721943895	2.34426524008403e-05\\
39.5403434205712	2.29445240143567e-05\\
39.5900288722616	2.23984967610003e-05\\
39.6400229829089	2.18058984285953e-05\\
39.6903194188854	2.11681176368606e-05\\
39.740911089252	2.04865992083914e-05\\
39.7917901582671	1.97628399399853e-05\\
39.8429480605924	1.89983841822895e-05\\
39.8943755183738	1.81948197749417e-05\\
39.9460625614329	1.73537757286458e-05\\
39.9979985495643	1.64769177602998e-05\\
40.0501721967743	1.55659462443002e-05\\
40.1025715982538	1.46225937626144e-05\\
40.155184258989	1.36486222231946e-05\\
40.2079971246755	1.26458223885796e-05\\
40.2609966144149	1.16160110792407e-05\\
40.3141686549673	1.05610306105896e-05\\
40.3674987169366	9.48274779632991e-06\\
40.4209718523029	8.38305325068238e-06\\
40.4745727332535	7.26386082794411e-06\\
40.5282856923008	6.12710746050734e-06\\
40.5820947636694	4.97475300176296e-06\\
40.635983725663	3.80878014016871e-06\\
40.6899361432346	2.63119468635331e-06\\
40.7439354119775	1.44402560287028e-06\\
40.7979648025015	2.49325202483775e-07\\
40.8520075049887	9.50830681967222e-07\\
40.9060466740858	2.15434261630064e-06\\
40.960065473802	3.35908756476931e-06\\
41.0140471225578	4.5629190230656e-06\\
41.0679749378025	5.7636673318484e-06\\
41.1218323810797	6.95914021520134e-06\\
41.1756031014321	8.14712348695677e-06\\
41.2292709791762	9.32538221021241e-06\\
41.2828201688059	1.04916618433037e-05\\
41.3362351404147	1.16436901538287e-05\\
41.3895007204427	1.27791791367793e-05\\
41.4426021317557	1.38958274744639e-05\\
41.4955250317962	1.49913233095099e-05\\
41.5482555495363	1.60633475437822e-05\\
41.6007803207839	1.71095779273322e-05\\
41.6530865220826	1.81276924781093e-05\\
41.7051619023903	1.91153742914452e-05\\
41.7569948130249	2.00703175718963e-05\\
41.8085742356776	2.09902309709076e-05\\
41.8598898082534	2.18728463349249e-05\\
41.9109318484188	2.27159220613782e-05\\
41.9616913749938	2.35172522075055e-05\\
42.0121601266042	2.42746724038455e-05\\
42.0623305783757	2.49860673534608e-05\\
42.1121959554591	2.56493787539892e-05\\
42.1617502448301	2.62626133447629e-05\\
42.2109882042177	2.68238509608663e-05\\
42.2599053681324	2.73312529698309e-05\\
42.3084980518753	2.77830708185765e-05\\
42.3567633526483	2.81776541689591e-05\\
42.404699148556	2.85134600719049e-05\\
42.4523040949042	2.87890608581254e-05\\
42.4995776182046	2.90031528426132e-05\\
42.546519908231	2.91545642905761e-05\\
42.5931319074421	2.92422633212978e-05\\
42.6394152986674	2.92653655429854e-05\\
42.6853724909117	2.92231411438135e-05\\
42.7310066032494	2.91150216574359e-05\\
42.7763214472342	2.89406062470022e-05\\
42.821321507825	2.8699667225518e-05\\
42.8660119228293	2.83921552597375e-05\\
42.9103984613523	2.80182036946352e-05\\
42.9544875010653	2.75781319621913e-05\\
42.9982860048289	2.70724489205289e-05\\
43.0418014965879	2.65018547661587e-05\\
43.0850420364414	2.58672421617478e-05\\
43.1280161955626	2.5169696852456e-05\\
43.1707330311012	2.44104972377811e-05\\
43.2132020603729	2.35911131235557e-05\\
43.2554332353672	2.2713203149949e-05\\
43.2974369172046	2.17786120726427e-05\\
43.3392238510043	2.07893671335668e-05\\
43.380805140747	1.97476721405243e-05\\
43.4221922246944	1.86559026728039e-05\\
43.4633968510066	1.75165993882011e-05\\
43.5044310538764	1.63324604354199e-05\\
43.5453071301031	1.51063334377087e-05\\
43.5860376162619	1.38412066343906e-05\\
43.6266352661759	1.25401993833484e-05\\
43.667113029242	1.12065518904637e-05\\
43.7074840288519	9.8436143944891e-06\\
43.7477615413632	8.45483603240099e-06\\
43.7879589757673	7.04375274462871e-06\\
43.8280898534671	5.61397530296495e-06\\
43.8681677884007	4.16917658585534e-06\\
43.9082064679638	2.71307878840774e-06\\
43.9482196333905	1.24944034085584e-06\\
43.9882210609082	2.17957302872663e-07\\
44.0282245427648	1.68532295052871e-06\\
44.06824386839	3.14886896579658e-06\\
44.1082928056421	4.60482449138319e-06\\
44.1483850816026	6.04944851645416e-06\\
44.1885343637759	7.47904277587082e-06\\
44.2287542406221	8.88996430381538e-06\\
44.2690582021161	1.02786376989793e-05\\
44.3094596198413	1.16415670669e-05\\
44.3499717267638	1.29753471814764e-05\\
44.3906075966619	1.42766745940826e-05\\
44.4313801229002	1.55423577875569e-05\\
44.4723019969973	1.67693267808523e-05\\
44.513385686509	1.79546422383046e-05\\
44.5546434123855	1.90955036810658e-05\\
44.5960871260745	2.01892570634855e-05\\
44.637728485899	2.1233401312215e-05\\
44.679578833119	2.2225594494718e-05\\
44.721649167452	2.31636593576168e-05\\
44.7639501223217	2.40455864836119e-05\\
44.8064919396166	2.48695388849195e-05\\
44.8492844445444	2.56338542504176e-05\\
44.8923370200403	2.63370466266345e-05\\
44.9356585810291	2.6977807429551e-05\\
44.9792575492697	2.75550057636243e-05\\
45.0231418277086	2.8067687742106e-05\\
45.0673187757425	2.85150749855798e-05\\
45.111795184442	2.88965628722213e-05\\
45.1565772526303	2.92117175101912e-05\\
45.2016705637093	2.94602724504323e-05\\
45.2470800633503	2.96421246064744e-05\\
45.2928100379006	2.97573299471651e-05\\
45.3388640946945	2.98060982336108e-05\\
45.3852451429738	2.97887877575633e-05\\
45.4319553770546	2.97058995219618e-05\\
45.4789962606951	2.95580710912013e-05\\
45.5263685132967	2.93460702703308e-05\\
45.5740720982406	2.90707885400309e-05\\
45.6221062131598	2.87332343469893e-05\\
45.6704692823166	2.8334526434359e-05\\
45.7191589515814	2.78758872501172e-05\\
45.7681720852709	2.73586359491597e-05\\
45.8175047658972	2.67841819319712e-05\\
45.8671522960757	2.61540186596852e-05\\
45.9171092031668	2.5469717079285e-05\\
45.9673692462967	2.47329199051238e-05\\
46.0179254259501	2.39453356174479e-05\\
46.0687699961697	2.31087332587252e-05\\
46.1198944794128	2.22249376761186e-05\\
46.1712896836027	2.12958243298587e-05\\
46.2229457215672	2.03233145719128e-05\\
46.2748520331439	1.93093735719739e-05\\
46.3269974094666	1.82560040241641e-05\\
46.3793700194386	1.7165245804307e-05\\
46.431957438295	1.60391710305464e-05\\
46.4847466780575	1.48798828004671e-05\\
46.5377242200196	1.36895133219239e-05\\
46.5908760488339	1.24702215645865e-05\\
46.6441876886205	1.12241923737599e-05\\
46.6976442400826	9.95363542433125e-06\\
46.7512304194712	8.66078448336084e-06\\
46.8049305984723	7.3478969058183e-06\\
46.8587288453696	6.01725321236481e-06\\
46.9126089672669	4.67115717039944e-06\\
46.9665545528618	3.31193564417909e-06\\
47.0205490159898	1.94193878466642e-06\\
47.0745756401133	5.63540091480522e-07\\
47.1286176227219	8.2086341279819e-07\\
47.1826581202426	2.20885110047142e-06\\
47.2366802931356	3.59797874160961e-06\\
47.2906673509217	4.98577862684259e-06\\
47.3446025967808	6.36975985868202e-06\\
47.3984694721495	7.74740887798935e-06\\
47.4522516010354	9.11619026489068e-06\\
47.5059328334631	1.04735477215456e-05\\
47.5594972880839	1.18169055600692e-05\\
47.612929394475	1.31436705086419e-05\\
47.6662139337257	1.44512337776349e-05\\
47.7193360785344	1.57369736900614e-05\\
47.7722814314179	1.6998258786871e-05\\
47.8250360619699	1.82324511787125e-05\\
47.8775865426794	1.94369106631953e-05\\
47.9299199824985	2.06089996908077e-05\\
47.9820240591388	2.17460871552165e-05\\
48.0338870491291	2.2845555333606e-05\\
48.0854978562105	2.39048048882308e-05\\
48.1368460371925	2.49212618061989e-05\\
48.1879218259351	2.58923845548599e-05\\
48.2387161549168	2.68156706404454e-05\\
48.289220674317	2.76886657576415e-05\\
48.3394277687309	2.85089711898891e-05\\
48.389330571708	2.92742525048182e-05\\
48.4389229771539	2.99822486072855e-05\\
48.4881996485618	3.0630780930241e-05\\
48.5371560257532	3.12177627819212e-05\\
48.5857883288682	3.17412088288171e-05\\
48.6340935601902	3.21992445297959e-05\\
48.6820695030236	3.2590116327613e-05\\
48.7297147185006	3.29122004340267e-05\\
48.7770285396918	3.31640128153757e-05\\
48.82401106403	3.33442182861577e-05\\
48.870663143113	3.34516393463574e-05\\
48.9169863704849	3.34852649311047e-05\\
48.9629830677469	3.34442585437771e-05\\
49.0086562686304	3.33279659655711e-05\\
49.0540097014288	3.31359224919615e-05\\
49.099047770291	3.28678592704245e-05\\
49.1437755347886	3.25237092770323e-05\\
49.1881986884109	3.21036125677242e-05\\
49.2323235361355	3.16079199874085e-05\\
49.2761569709277	3.10371974130417e-05\\
49.3197064496962	3.03922276788103e-05\\
49.3629799688513	2.96740124526297e-05\\
49.4059860388856	2.88837728814606e-05\\
49.448733659065	2.8022949344564e-05\\
49.4912322921405	2.70932000164815e-05\\
49.5334918386246	2.60963988225616e-05\\
49.5755226111866	2.5034631500498e-05\\
49.617335309683	2.39101918201313e-05\\
49.6589409958711	2.27255764694288e-05\\
49.7003510686213	2.14834777284568e-05\\
49.7415772395752	2.01867771540965e-05\\
49.7826315094496	1.88385370036848e-05\\
49.8235261444749	1.74419911775915e-05\\
49.8642736532423	1.6000535172589e-05\\
49.9048867643636	1.45177154595721e-05\\
49.9453784046323	1.29972179466753e-05\\
49.9857616772891	1.14428558081192e-05\\
50.0260498412937	9.85855671464813e-06\\
50.0662562906748	8.2483492935825e-06\\
50.1063945341588	6.6163494669702e-06\\
50.1464781756304	4.96674607530778e-06\\
50.1865208943338	3.30378625279517e-06\\
50.2265364259799	1.63176057721425e-06\\
50.2665385434638	4.5012009342038e-08\\
50.3065410381647	1.72219936911411e-06\\
50.3465577008327	3.3954713525297e-06\\
50.386602302906	5.06051493132098e-06\\
50.4266885775949	6.71304917587713e-06\\
50.4668302007141	8.34884002720584e-06\\
50.5070407712887	9.96371477390846e-06\\
50.5473337922934	1.15535760930597e-05\\
50.5877226509071	1.31144157711205e-05\\
50.6282205980699	1.46423277416207e-05\\
50.6688407280029	1.6133520790551e-05\\
50.7095959571387	1.75843301976064e-05\\
50.750499002623	1.89912291139738e-05\\
50.7915623603026	2.0350838990435e-05\\
50.8327982824959	2.16599391483773e-05\\
50.8742187546284	2.2915475661911e-05\\
50.9158354720431	2.41145692775335e-05\\
50.9576598158577	2.52545220013055e-05\\
50.9997028285805	2.63328238028217e-05\\
51.041975189413	2.73471576767161e-05\\
51.0844871893574	2.82954029380276e-05\\
51.1272487056197	2.9175639497947e-05\\
51.1702691761758	2.99861496573238e-05\\
51.2135575742605	3.07254193362414e-05\\
51.2571223828393	3.139213854203e-05\\
51.3009715693889	3.1985200859952e-05\\
51.3451125606848	3.25037019002215e-05\\
51.3895522181531	3.29469375376924e-05\\
51.4342968138963	3.33144001319063e-05\\
51.4793520073526	3.36057754996846e-05\\
51.5247228227327	3.38209379083523e-05\\
51.570413627782	3.39599453038489e-05\\
51.6164281134229	3.40230334299437e-05\\
51.6627692748079	3.40106098367099e-05\\
51.7094393940702	3.39232471422147e-05\\
51.7564400245418	3.37616759785162e-05\\
51.8037719767713	3.35267779409674e-05\\
51.8514353065434	3.32195778469934e-05\\
51.8994293050463	3.28412360525719e-05\\
51.9477524909776	3.23930406129767e-05\\
51.9964026049116	3.18763998964912e-05\\
52.0453766062962	3.1292833994223e-05\\
52.0946706726121	3.06439678583459e-05\\
52.144280201172	2.99315233945886e-05\\
52.1941998131475	2.91573121206091e-05\\
52.244423360508	2.83232282219934e-05\\
52.29494393544	2.7431241916398e-05\\
52.3457538821468	2.64833927627884e-05\\
52.3968448110466	2.5481783747172e-05\\
52.4482076157969	2.44285762714955e-05\\
52.4998324927435	2.33259840610733e-05\\
52.5517089624515	2.21762685587158e-05\\
52.6038258936155	2.09817358206575e-05\\
52.6561715292206	1.97447305706478e-05\\
52.7087335150443	1.8467635224617e-05\\
52.7614989297871	1.71528648795771e-05\\
52.8144543175079	1.58028659629217e-05\\
52.867585721471	1.44201140680478e-05\\
52.9208787197754	1.3007111817842e-05\\
52.9743184626052	1.15663877822137e-05\\
53.0278897108804	1.01004954184969e-05\\
53.0815768759826	8.61201232327246e-06\\
53.1353640608585	7.10353972643846e-06\\
53.1892351019619	5.57770238485133e-06\\
53.2431736121237	4.03714822039266e-06\\
53.2971630240173	2.4845485395719e-06\\
53.3511866347017	9.22598037078616e-07\\
53.405227649773	6.4598508298097e-07\\
53.4592692284766	2.21845901182681e-06\\
53.5132945282324	3.79205831602115e-06\\
53.5672867499836	5.36399407202736e-06\\
53.6212291830583	6.93145413999123e-06\\
53.6751052499275	8.49160368754371e-06\\
53.7288985501163	1.00415860067037e-05\\
53.7825929037762	1.15785234675591e-05\\
53.8361723946375	1.3099519211135e-05\\
53.8896214122275	1.4601658785418e-05\\
53.9429246929036	1.60820124839311e-05\\
53.9960673595472	1.75376381285063e-05\\
54.049034960427	1.89655843243485e-05\\
54.1018135065655	2.03628942569979e-05\\
54.1543895072885	2.17266097106705e-05\\
54.2067500045575	2.30537760805837e-05\\
54.2588826053339	2.43414484987216e-05\\
54.3107755118815	2.55866959686381e-05\\
54.3624175502052	2.678661049782e-05\\
54.4137981963992	2.79383113229726e-05\\
54.4649076007837	2.90389551209634e-05\\
54.5157366097956	3.00857425471478e-05\\
54.5662767854336	3.10759270637507e-05\\
54.6165204223604	3.20068246976167e-05\\
54.6664605622877	3.28758229650728e-05\\
54.7160910060731	3.36803907937665e-05\\
54.7654063232251	3.44180886474032e-05\\
54.814401858902	3.5086578996535e-05\\
54.8630737384057	3.56836366376953e-05\\
54.9114188688942	3.62071598574153e-05\\
54.9594349387995	3.66551805715267e-05\\
55.0071204148917	3.70258753450704e-05\\
55.0544745367794	3.73175756638034e-05\\
55.1014973095378	3.75287785039922e-05\\
55.148189493732	3.76581561979705e-05\\
55.1945525933705	3.77045661995209e-05\\
55.2405888423047	3.76670602714179e-05\\
55.2863011883814	3.75448931491387e-05\\
55.331693276546	3.73375307056721e-05\\
55.376769429881	3.70446573241809e-05\\
55.4215346294529	3.66661824431903e-05\\
55.4659944928607	3.62022465258405e-05\\
55.5101552519855	3.56532260491479e-05\\
55.5540237295403	3.50197373669146e-05\\
55.5976073152261	3.43026396913969e-05\\
55.6409139411437	3.35030373200815e-05\\
55.683952056574	3.26222803935236e-05\\
55.7267306027371	3.16619647834361e-05\\
55.7692589874852	3.06239307076293e-05\\
55.8115470594697	2.95102604592754e-05\\
55.8536050827153	2.83232750863949e-05\\
55.8954437113159	2.70655289120734e-05\\
55.9370739642654	2.57398045782063e-05\\
55.9785072007764	2.43491059763732e-05\\
56.0197550958249	2.28966497716199e-05\\
56.0608296161679	2.13858568669511e-05\\
56.1017429968899	1.98203422203668e-05\\
56.1425077183838	1.82039037796011e-05\\
56.1831364837385	1.65405106192784e-05\\
56.2236421968299	1.48342901503672e-05\\
56.2640379405518	1.3089514613318e-05\\
56.3043369560257	1.13105866450525e-05\\
56.3445526218317	9.50202458804839e-06\\
56.3846984339546	7.66844680588629e-06\\
56.424787985661	5.81455584358624e-06\\
56.4648349481358	3.94512198353959e-06\\
56.5048530511993	2.06496659971299e-06\\
56.5448560644127	1.78945198436865e-07\\
56.5848577778902	1.70806957522362e-06\\
56.6248719834312	3.59120503734544e-06\\
56.664912455923	5.46560550818144e-06\\
56.7049929340825	7.32644919732016e-06\\
56.7451271015885	9.16896485336769e-06\\
56.7853285679182	1.09884481310773e-05\\
56.8256108488328	1.27802775597985e-05\\
56.8659873466743	1.45399298637771e-05\\
56.9064713299738	1.62629951029335e-05\\
56.9470759131757	1.79451905930606e-05\\
56.98781403537	1.95823746508283e-05\\
57.0286984391441	2.11705593521349e-05\\
57.0697416486043	2.27059223520954e-05\\
57.1109559467665	2.41848179239888e-05\\
57.1523533527605	2.56037870433047e-05\\
57.1939455984261	2.69595664755816e-05\\
57.2357441043192	2.82490971231783e-05\\
57.2777599554281	2.94695303151294e-05\\
57.3200038766017	3.06182345226612e-05\\
57.3624862072489	3.16928001712344e-05\\
57.4052168762675	3.26910428508633e-05\\
57.44820537643	3.36110066004313e-05\\
57.4914607389002	3.44509654317538e-05\\
57.5349915075633	3.52094238534884e-05\\
57.578805713908	3.58851164488636e-05\\
57.6229108517619	3.6477006688573e-05\\
57.6673138526724	3.69842841621562e-05\\
57.7120210616181	3.74063615107835e-05\\
57.7570382138199	3.77428704934068e-05\\
57.8023704118561	3.79936568074141e-05\\
57.8480221042513	3.81587744833349e-05\\
57.8939970652261	3.82384795947315e-05\\
57.9402983755305	3.82332234647246e-05\\
57.9869284048892	3.81436450019032e-05\\
58.0338887959653	3.79705631022157e-05\\
58.0811804503318	3.77149681405067e-05\\
58.1288035160905	3.73780137315204e-05\\
58.1767573778828	3.6961007832237e-05\\
58.225040648604	3.64654039423098e-05\\
58.2736511636907	3.58927921564333e-05\\
58.3225859775725	3.52448904706315e-05\\
58.371841362873	3.45235359374698e-05\\
58.4214128114463	3.37306758388388e-05\\
58.4712950386242	3.2868359586269e-05\\
58.5214819894874	3.19387304210663e-05\\
58.5719668479126	3.09440177986843e-05\\
58.622742048274	2.98865299913633e-05\\
58.6737992894657	2.876864694501e-05\\
58.7251295513507	2.75928134575444e-05\\
58.7767231138849	2.63615342815936e-05\\
58.8285695784908	2.50773671891525e-05\\
58.8806578917357	2.37429186834558e-05\\
58.9329763712373	2.23608395236718e-05\\
58.9855127338261	2.0933819870006e-05\\
59.0382541255358	1.94645872212408e-05\\
59.0911871535182	1.79559018858021e-05\\
59.1442979200108	1.64105551936356e-05\\
59.1975720577963	1.48313673820066e-05\\
59.2509947670374	1.32211857200025e-05\\
59.3045508538129	1.15828831819265e-05\\
59.3582247697281	9.91935753780209e-06\\
59.4120006530251	8.23353072454408e-06\\
59.4658623704067	6.52834828729357e-06\\
59.5197935595907	4.80677926106844e-06\\
59.5737776728214	3.07181607306361e-06\\
59.6277980212158	1.32647460260316e-06\\
59.681837819077	4.262057557991e-07\\
59.7358802287865	2.18316200051306e-06\\
59.7899084058233	3.94130751502077e-06\\
59.8439055433894	5.69753216450586e-06\\
59.8978549177377	7.44870256741416e-06\\
59.9517399327197	9.19166261570396e-06\\
60.0055441637614	1.0923234263327e-05\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0400363184202988	2.66345723254345e-10\\
0.0800859626057786	1.06799991073103e-09\\
0.120162240995931	2.41180730942147e-09\\
0.160278427337921	4.30965019226903e-09\\
0.20044774323847	6.77800937598504e-09\\
0.240683340594906	9.83735570780903e-09\\
0.280998283867469	1.35111440924262e-08\\
0.321405532157122	1.78245670445775e-08\\
0.36191792105555	2.28038607996695e-08\\
0.402548144237002	2.84849498433102e-08\\
0.443308734765104	3.48966509022831e-08\\
0.484212046091564	4.2057939131368e-08\\
0.525270232727721	5.00177893547612e-08\\
0.566495230574496	5.87780012439864e-08\\
0.607898736901049	6.83832098724581e-08\\
0.649492189967496	7.88271354856819e-08\\
0.691286748292242	9.01489726201628e-08\\
0.733293269570005	1.0231748159839e-07\\
0.775522289252272	1.15373408715591e-07\\
0.817983998807627	1.29255599778944e-07\\
0.860688223685393	1.43986887635171e-07\\
0.903644401011988	1.59489554785174e-07\\
0.946861557055698	1.7575323790764e-07\\
0.990348284501586	1.92691959832737e-07\\
1.03411271958495	2.10238373266059e-07\\
1.07816251913795	2.28317025507962e-07\\
1.12250483761107	2.46806618198203e-07\\
1.16714630413723	2.6559170124285e-07\\
1.21209299971427	2.8454076972384e-07\\
1.25735043458779	3.03501557066823e-07\\
1.30292352592418	3.22305440336733e-07\\
1.34881657587117	3.4076752436843e-07\\
1.3950332501107	3.58686251707154e-07\\
1.44157655701701	3.75846853070683e-07\\
1.48844882754062	3.92020412520732e-07\\
1.53565169594703	4.0695785885614e-07\\
1.58318608154667	4.20405981194084e-07\\
1.63105217156056	4.32093255675612e-07\\
1.67924940527352	4.4174033914102e-07\\
1.72777645963367	4.49055021944924e-07\\
1.77663123646318	4.53725974070006e-07\\
1.8258108514507	4.55459940540416e-07\\
1.87531162509963	4.53954916324052e-07\\
1.92512907580963	4.48863558322188e-07\\
1.9752579152691	4.39910274652174e-07\\
2.02569204633563	4.26749318771511e-07\\
2.07642456357777	4.09091757691549e-07\\
2.12744775664542	3.86614808500772e-07\\
2.17875311662711	3.59042794717546e-07\\
2.23033134554069	3.26053701593666e-07\\
2.28217236908809	2.87427370571083e-07\\
2.33426535278677	2.42836728725494e-07\\
2.38659872156779	1.92100724660804e-07\\
2.43916018290566	1.34959733055773e-07\\
2.49193675351602	7.12262469004793e-08\\
2.54491478962585	7.28521243331674e-10\\
2.59808002078699	7.66913160754614e-08\\
2.65141758716738	1.61146159749493e-07\\
2.70491208021664	2.52724051907905e-07\\
2.75854758656406	3.51491591388255e-07\\
2.81230773496831	4.57456266422798e-07\\
2.86617574609975	5.70612572969865e-07\\
2.92013448489959	6.90909469414077e-07\\
2.97416651522564	8.18253981682557e-07\\
3.02825415646265	9.52517485108829e-07\\
3.08237954174787	1.09353106747534e-06\\
3.13652467743909	1.24108506227572e-06\\
3.19067150343431	1.39492847628374e-06\\
3.24480195393986	1.55476954177834e-06\\
3.29889801827701	1.72027637423965e-06\\
3.35294180131641	1.8910765611224e-06\\
3.40691558313566	2.06675846281533e-06\\
3.46080187750616	2.24687141314737e-06\\
3.51458348883299	2.43093011120798e-06\\
3.56824356719345	2.61841601356673e-06\\
3.62176566114697	2.80876489489044e-06\\
3.67513376802003	3.00139159359337e-06\\
3.72833238140338	3.19568961459903e-06\\
3.78134653563585	3.39098815160809e-06\\
3.83416184708651	3.58665460609139e-06\\
3.88676455208602	3.78195237649149e-06\\
3.93914154139681	3.97621828474023e-06\\
3.99128039114938	4.16868275021629e-06\\
4.04316939020884	4.35862799463836e-06\\
4.09479756397022	4.54531992588605e-06\\
4.14615469461317	4.7279494994612e-06\\
4.19723133787555	4.90582692924683e-06\\
4.24801883643202	5.07812437089414e-06\\
4.29850932998576	5.24414442837352e-06\\
4.34869576220112	5.40309245511405e-06\\
4.39857188462106	5.55427483639459e-06\\
4.44813225772546	5.69692415169906e-06\\
4.4973722492964	5.83038218565642e-06\\
4.54628803026258	5.95392793201199e-06\\
4.59487656819956	6.06692092386393e-06\\
4.64313561866361	6.16873748382485e-06\\
4.69106371453655	6.25876574728014e-06\\
4.73866015355669	6.33644168163135e-06\\
4.78592498420704	6.40124271059088e-06\\
4.83285899012668	6.45268157233032e-06\\
4.87946367320562	6.49030741324552e-06\\
4.92574123551588	6.51372571088683e-06\\
4.97169456022502	6.52257889120071e-06\\
5.01732719162997	6.51656202869943e-06\\
5.06264331444146	6.49542464059571e-06\\
5.10764773244129	6.45896348003274e-06\\
5.15234584662677	6.40703040230565e-06\\
5.19674363294859	6.33953462153554e-06\\
5.2408476197409	6.25644043206194e-06\\
5.2846648649348	6.15775453743915e-06\\
5.32820293313866	6.04355548666775e-06\\
5.37146987266215	5.9139893585636e-06\\
5.41447419255331	5.76921292577696e-06\\
5.45722483971137	5.60949545336255e-06\\
5.49973117613138	5.43510857453637e-06\\
5.54200295633007	5.24642005539368e-06\\
5.58405030499598	5.04380751975561e-06\\
5.62588369490074	4.82775022514482e-06\\
5.66751392510186	4.59870926872165e-06\\
5.70895209946186	4.35726818892592e-06\\
5.7502096055021	4.10397532135673e-06\\
5.79129809360408	3.83949330828858e-06\\
5.83222945656556	3.56446095184369e-06\\
5.87301580951274	3.27960063517542e-06\\
5.9136694701652	2.98563663891914e-06\\
5.9542029394444	2.68333175523771e-06\\
5.99462888241263	2.37348488385525e-06\\
6.03496010952369	2.05690219878819e-06\\
6.07520955816345	1.73441611195369e-06\\
6.11539027445376	1.40687556504648e-06\\
6.15551539529005	1.07514132741127e-06\\
6.19559813057997	7.4008242922918e-07\\
6.23565174564747	4.02573468560874e-07\\
6.27568954376519	6.34916098585238e-08\\
6.31572484877549	2.76286998834864e-07\\
6.35577098776027	6.15890508148806e-07\\
6.39584127371843	9.54454322910078e-07\\
6.43594898820994	1.2911247401215e-06\\
6.47610736392603	1.62506031764487e-06\\
6.51632956714575	1.95543541003928e-06\\
6.55662868004079	2.28144303304757e-06\\
6.59701768279228	2.60229864290639e-06\\
6.63750943548574	2.91723631384857e-06\\
6.67811665975347	3.22551220044429e-06\\
6.71885192013647	3.52641764755914e-06\\
6.75972760514239	3.81926989645451e-06\\
6.80075590797949	4.1033951276859e-06\\
6.84194880695139	4.37819054843748e-06\\
6.88331804550193	4.64302883673717e-06\\
6.9248751119046	4.89737548170496e-06\\
6.96663121859603	5.1406577408208e-06\\
7.00859728115867	5.37241683884474e-06\\
7.05078389696319	5.59213143069832e-06\\
7.09320132348713	5.79940832456938e-06\\
7.13585945633194	5.99379163673808e-06\\
7.17876780696685	6.17494366450536e-06\\
7.22193548023395	6.34247399305954e-06\\
7.26537115165512	6.49609483194261e-06\\
7.30908304458802	6.6354906108623e-06\\
7.35307890728449	6.76039618857653e-06\\
7.39736598991164	6.87058314408074e-06\\
7.44195102160265	6.96582750012162e-06\\
7.4868401876109	7.04593250400174e-06\\
7.53203910664886	7.11073204946736e-06\\
7.57755280849959	7.1600780319481e-06\\
7.62338571199712	7.19384053406151e-06\\
7.66954160347885	7.21191385822179e-06\\
7.71602361582151	7.21420536281548e-06\\
7.76283420817983	7.20064245400553e-06\\
7.8099751465552	7.17117150852981e-06\\
7.85744748532942	7.12575188002719e-06\\
7.90525154990667	7.06435934641485e-06\\
7.95338692061397	6.98698625228862e-06\\
8.00185241801778	6.89364435091377e-06\\
8.05064608982058	6.78435798667774e-06\\
8.09976519950686	6.65914758413157e-06\\
8.14920621691218	6.51808128881992e-06\\
8.19896481089209	6.36123799802045e-06\\
8.24903584426885	6.18866732282614e-06\\
8.29941337123317	6.00052111277003e-06\\
8.35009063737527	5.79686798296561e-06\\
8.40106008251376	5.57790162680763e-06\\
8.45231334648278	5.34372380944776e-06\\
8.50384127802607	5.09458110919957e-06\\
8.55563394693203	4.83060700418039e-06\\
8.607680659526	4.55209049332604e-06\\
8.65996997761419	4.25925445646233e-06\\
8.71248974094922	3.95237418215901e-06\\
8.76522709325907	3.63178737095014e-06\\
8.81816851185025	3.29779440744193e-06\\
8.87129984076247	2.9508047244553e-06\\
8.92460632741596	2.59118962231408e-06\\
8.97807266265557	2.21941086264721e-06\\
9.03168302405673	1.83593249114544e-06\\
9.08542112231981	1.44126303203151e-06\\
9.13927025054098	1.03596151102004e-06\\
9.19321333611044	6.20611450230516e-07\\
9.24723299495404	1.95841310057787e-07\\
9.30131158780193	2.37678251302496e-07\\
9.35543127813971	6.79236516587518e-07\\
9.40957409147328	1.12808183061475e-06\\
9.4637219755196	1.58342110467834e-06\\
9.51785686092199	2.044420422731e-06\\
9.57196072208077	2.5102052187975e-06\\
9.62601563768842	2.97986164121689e-06\\
9.68000385056275	3.45243760757619e-06\\
9.73390782638199	3.92694318662734e-06\\
9.78771031094166	4.40235016863078e-06\\
9.8413943855745	4.87760170986287e-06\\
9.89494352040087	5.35161201553611e-06\\
9.94834162510683	5.82324604181389e-06\\
10.0015730969812	6.29137062413405e-06\\
10.0546228659786	6.75480718348439e-06\\
10.1074764366125	7.21236191147947e-06\\
10.1601199265238	7.66282911268677e-06\\
10.2125401016039	8.10498429404391e-06\\
10.2647244075971	8.53757857954828e-06\\
10.3166609981348	8.959409358189e-06\\
10.3683387591982	9.36917078975259e-06\\
10.4197473300312	9.76568826649424e-06\\
10.4708771205595	1.0147678590755e-05\\
10.5217193253967	1.05139337662763e-05\\
10.5722659345413	1.086325151467e-05\\
10.6225097408901	1.11944220085868e-05\\
10.672444344708	1.15063010408534e-05\\
10.7220641552088	1.17977415748927e-05\\
10.7713643894109	1.20676380727658e-05\\
10.8203410684404	1.23149511840337e-05\\
10.8689910114562	1.25386315206754e-05\\
10.9173118273753	1.2737730735568e-05\\
10.9653019045765	1.29113347407671e-05\\
11.0129603987574	1.30585783845172e-05\\
11.0602872191171	1.31786660597099e-05\\
11.1072830130314	1.32708717410917e-05\\
11.1539491493823	1.3334537940543e-05\\
11.2002877006951	1.33690850696736e-05\\
11.2463014242317	1.33740061194834e-05\\
11.291993742179	1.33488808295862e-05\\
11.3373687210635	1.32933737389541e-05\\
11.3824310505176	1.32072345203348e-05\\
11.4271860215111	1.30903047804998e-05\\
11.4716395041576	1.29425183720832e-05\\
11.5157979251949	1.27639070364726e-05\\
11.5596682452327	1.2554601918735e-05\\
11.6032579358515	1.23148084795187e-05\\
11.6465749566317	1.20448510941284e-05\\
11.6896277321835	1.17451621383101e-05\\
11.7324251292406	1.14162227919934e-05\\
11.7749764338768	1.10586799038081e-05\\
11.8172913288943	1.06731969290453e-05\\
11.8593798714285	1.02606142005079e-05\\
11.9012524708086	9.82177404718061e-06\\
11.9429198667031	9.35770008003716e-06\\
11.984393107579	8.86941067623775e-06\\
12.025683529491	8.35808412369413e-06\\
12.0668027352177	7.82491304396337e-06\\
12.1077625737508	7.27121919363857e-06\\
12.148575120141	6.69834265487614e-06\\
12.1892526556974	6.1077322741632e-06\\
12.2298076485323	5.50086335016074e-06\\
12.2702527344401	4.87927745629339e-06\\
12.310600698091	4.24456926584324e-06\\
12.3508644545192	3.59836542895842e-06\\
12.3910570308798	2.94233122311026e-06\\
12.431191548445	2.2781623294499e-06\\
12.4712812048077	1.60757711364923e-06\\
12.5113392562579	9.32310341039691e-07\\
12.5513790002931	2.5410708914819e-07\\
12.5914137582269	4.25284016780657e-07\\
12.6314568578518	1.10411646947472e-06\\
12.6715216161191	1.78065301981168e-06\\
12.7116213217917	2.45317069669239e-06\\
12.7517692180317	3.11996740787188e-06\\
12.7919784848809	3.77936754625274e-06\\
12.8322622215968	4.42972679326471e-06\\
12.8726334288073	5.06943740341545e-06\\
12.9131049904497	5.69693721508277e-06\\
12.9536896554621	6.31070912415769e-06\\
12.9944000192004	6.90927730573328e-06\\
13.035248504554	7.49123496390785e-06\\
13.0762473427422	8.0552307024639e-06\\
13.1174085537731	8.59995321078614e-06\\
13.1587439265548	9.12420051357725e-06\\
13.2002649986508	9.62677250182504e-06\\
13.2419830356808	1.01066143588513e-05\\
13.2839090103676	1.05626552928673e-05\\
13.3260535812424	1.09939821502092e-05\\
13.3684270710225	1.13996743866806e-05\\
13.4110394446827	1.17789463661699e-05\\
13.4539002872478	1.21310322446777e-05\\
13.4970187813397	1.2455289710056e-05\\
13.5404036845176	1.27510883249361e-05\\
13.5840633064587	1.30179288337917e-05\\
13.6280054860303	1.32553316760652e-05\\
13.6722375683131	1.34629030814626e-05\\
13.7167663816409	1.36403246139283e-05\\
13.7615982147296	1.37873296422174e-05\\
13.8067387939748	1.390371201343e-05\\
13.8521932610056	1.39893286761754e-05\\
13.8979661505882	1.40440956701778e-05\\
13.9440613689815	1.40679840083779e-05\\
13.9904821728556	1.40610133046448e-05\\
14.037231148889	1.40232579963622e-05\\
14.0843101941727	1.39548439556103e-05\\
14.131720497552	1.38559350773837e-05\\
14.1794625220506	1.37267487486103e-05\\
14.2275359885234	1.35675387958333e-05\\
14.2759398606964	1.33785974137935e-05\\
14.3246723317545	1.31602658100528e-05\\
14.3737308126477	1.29129274791806e-05\\
14.4231119222867	1.26369738884247e-05\\
14.4728114798055	1.23328547336766e-05\\
14.522824499069	1.2001072087986e-05\\
14.5731451856015	1.16420958375939e-05\\
14.6237669361136	1.12565278306275e-05\\
14.6746823407944	1.08448886693147e-05\\
14.7258831885348	1.04078549091336e-05\\
14.7773604752283	9.94600382275838e-06\\
14.8291044152919	9.46008051039275e-06\\
14.8811044565212	8.95074759377219e-06\\
14.9333492983835	8.41876930257605e-06\\
14.9858269138202	7.86494301885375e-06\\
15.0385245746074	7.29004347499449e-06\\
15.0914288802915	6.69497009553316e-06\\
15.1445257906824	6.0805657242646e-06\\
15.197800661854	5.44779605626824e-06\\
15.2512382855621	4.79759508253963e-06\\
15.3048229319522	4.13098594798101e-06\\
15.3585383953908	3.44900712390127e-06\\
15.4123680432166	2.75273706651369e-06\\
15.4662948671674	2.04330941544485e-06\\
15.5203015372069	1.32188966173175e-06\\
15.5743704574391	5.89686120600061e-07\\
15.6284838237726	1.52049415724775e-07\\
15.6826236829686	9.02023153948045e-07\\
15.7367719926884	1.65890004244496e-06\\
15.7909106821418	2.42130354299874e-06\\
15.8450217129273	3.18781663044555e-06\\
15.8990871396538	3.95698357591457e-06\\
15.9530891699353	4.72731027878478e-06\\
16.0070102233613	5.49726681930987e-06\\
16.0608329890575	6.26528933356239e-06\\
16.1145404814763	7.0297770748961e-06\\
16.1681160940763	7.78910089582745e-06\\
16.2215436505843	8.54161837926522e-06\\
16.2748074535647	9.28563200686131e-06\\
16.3278923300537	1.00194595924475e-05\\
16.3807836740595	1.07413708294591e-05\\
16.4334674857617	1.14496464186375e-05\\
16.4859304072871	1.21425302704869e-05\\
16.5381597549741	1.28183076465448e-05\\
16.5901435480766	1.34751834399705e-05\\
16.6418705338933	1.41114826271992e-05\\
16.6933302093418	1.47254142821573e-05\\
16.7445128390253	1.53152954649461e-05\\
16.7954094698701	1.58794334458312e-05\\
16.8460119424327	1.641613085257e-05\\
16.8963128989982	1.69237907230445e-05\\
16.9463057886082	1.74007737099301e-05\\
16.9959848691699	1.78455579387116e-05\\
17.0453452068084	1.82566228845159e-05\\
17.0943826726342	1.86325155158706e-05\\
17.1430939370992	1.89718739295186e-05\\
17.1914764621206	1.9273357948879e-05\\
17.2395284911487	1.95357335883161e-05\\
17.2872490373566	1.97578487678985e-05\\
17.3346378701228	1.99386277897341e-05\\
17.3816954999763	2.00770910097347e-05\\
17.4284231621654	2.01723580501924e-05\\
17.4748227990069	2.02236518386844e-05\\
17.5208970411636	2.02303086375282e-05\\
17.5666491879917	2.019177753404e-05\\
17.6120831870903	2.01076233465878e-05\\
17.6572036131803	1.99775388891323e-05\\
17.7020156464273	1.98013432486656e-05\\
17.7465250503196	1.95789831212157e-05\\
17.7907381492026	1.93105358857194e-05\\
17.8346618055629	1.89962187170933e-05\\
17.8783033971491	1.8636397506766e-05\\
17.9216707940088	1.82315491035756e-05\\
17.9647723355124	1.77823027338042e-05\\
18.0076168074311	1.72894503215336e-05\\
18.0502134191262	1.67538638968789e-05\\
18.0925717809014	1.61766294834996e-05\\
18.1347018815645	1.55588810205608e-05\\
18.1766140662374	1.49019776646275e-05\\
18.2183190144462	1.42073157309851e-05\\
18.2598277185198	1.34764940774578e-05\\
18.3011514623165	1.27111750715113e-05\\
18.3423018002943	1.19131771487702e-05\\
18.3832905369338	1.10843949241435e-05\\
18.4241297065173	1.02268616012369e-05\\
18.4648315532626	9.34266871066561e-06\\
18.5054085118043	8.43403214811907e-06\\
18.5458731880107	7.50322695686198e-06\\
18.5862383401209	6.55260683712913e-06\\
18.6265168601791	5.58459601285313e-06\\
18.666721755744	4.60167171378866e-06\\
18.7068661318418	3.60635686369462e-06\\
18.7469631731345	2.60121382045231e-06\\
18.7870261262659	1.58883405332321e-06\\
18.8270682823504	5.7182809598544e-07\\
18.867102959566	4.47183908680593e-07\\
18.9071434858101	1.46558090818872e-06\\
18.9472031813795	2.48075116848765e-06\\
18.987295341631	3.49010053490859e-06\\
19.0274332195848	4.49106278965775e-06\\
19.0676300084274	5.48110763409766e-06\\
19.1078988238778	6.45774921737007e-06\\
19.148252686379	7.41855274721817e-06\\
19.1887045030793	8.36114345159616e-06\\
19.2292670495729	9.28321588378191e-06\\
19.2699529513695	1.01825459156712e-05\\
19.3107746650687	1.10569704590002e-05\\
19.3517444592171	1.19044315564087e-05\\
19.3928743948316	1.27229628961168e-05\\
19.4341763055758	1.35106698830877e-05\\
19.475661777583	1.42658062478595e-05\\
19.5173421289225	1.49866658327725e-05\\
19.5592283887124	1.56717213335433e-05\\
19.601331275888	1.63194888987972e-05\\
19.6436611776388	1.69286418387758e-05\\
19.6862281275361	1.74979424526489e-05\\
19.7290417833746	1.80262766810158e-05\\
19.7721114047628	1.85126310626728e-05\\
19.815445830499	1.89561322850861e-05\\
19.8590534557773	1.93559732208914e-05\\
19.9029422092767	1.97115079798027e-05\\
19.9471195301876	2.00221665339616e-05\\
19.9915923452442	2.02874864991266e-05\\
20.0363670458303	2.05071242199149e-05\\
20.081449465239	2.06808309878571e-05\\
20.1268448561723	2.08084540333637e-05\\
20.1725578685705	2.08899368365488e-05\\
20.2185925278764	2.09253122838348e-05\\
20.2649522138391	2.09147040863001e-05\\
20.3116396399753	2.08583215253744e-05\\
20.3586568338118	2.0756450049897e-05\\
20.4060051180424	2.0609456753834e-05\\
20.4536850927378	2.04177831207852e-05\\
20.5016966187571	2.01819392450785e-05\\
20.5500388025157	1.99025039891996e-05\\
20.5987099822718	1.95801106097626e-05\\
20.647707716097	1.92154576060254e-05\\
20.697028771706	1.88093241078601e-05\\
20.7466691183187	1.83625081392468e-05\\
20.7966239207346	1.78758730434714e-05\\
20.8468875357947	1.73503665432674e-05\\
20.8974535114093	1.67869088882888e-05\\
20.9483145883209	1.61865732767331e-05\\
20.9994627047666	1.55503572815131e-05\\
21.0508890041931	1.48794310582678e-05\\
21.1025838461648	1.41748871055336e-05\\
21.1545368205877	1.34379544043384e-05\\
21.206736765353	1.26698697530126e-05\\
21.2591717874779	1.18718749376745e-05\\
21.3118292877993	1.10453419439604e-05\\
21.3646959892401	1.01915781510753e-05\\
21.4177579686404	9.31203762033488e-06\\
21.4710006921075	8.40812454816483e-06\\
21.5244090538028	7.48136345318783e-06\\
21.5779674180457	6.53326063626555e-06\\
21.6316596645755	5.56540532481439e-06\\
21.6854692367734	4.5794148293421e-06\\
21.7393791926089	3.57694560104703e-06\\
21.7933722580408	2.55970634066569e-06\\
21.8474308825657	1.52944692333178e-06\\
21.9015372965823	4.87958773165431e-07\\
21.9556735702089	5.62923287539265e-07\\
22.0098216731743	1.62132210990151e-06\\
22.0639635353847	2.68531848979237e-06\\
22.118081107759	3.752953399605e-06\\
22.1721564229225	4.82222851050373e-06\\
22.2261716553499	5.89110776361143e-06\\
22.2801091805568	6.95751901735872e-06\\
22.3339516329522	8.0193571432297e-06\\
22.387681961987	9.07448925380192e-06\\
22.4412834862521	1.01207504565882e-05\\
22.4947399452157	1.11559405375772e-05\\
22.5480355483144	1.21778676813733e-05\\
22.6011550211538	1.31842819688366e-05\\
22.6540836486083	1.41729579679063e-05\\
22.7068073146486	1.51416263228788e-05\\
22.7593125387656	1.60880504652682e-05\\
22.8115865088963	1.70099403952183e-05\\
22.8636171107961	1.79050957662686e-05\\
22.9153929538361	1.87712098068671e-05\\
22.9669033932391	1.96061219638332e-05\\
23.0181385487981	2.04076012829679e-05\\
23.0690893201471	2.11734724879785e-05\\
23.1197473986835	2.19016354303657e-05\\
23.1701052762564	2.2589955748442e-05\\
23.2201562507576	2.32364427744656e-05\\
23.2698944287642	2.38390765657793e-05\\
23.3193147253944	2.43959694797847e-05\\
23.3684128615452	2.49052766005953e-05\\
23.4171853586856	2.53652198844433e-05\\
23.4656295313848	2.57741547297076e-05\\
23.5137434777511	2.61304953846076e-05\\
23.5615260679595	2.64327640429053e-05\\
23.6089769310408	2.66796088686795e-05\\
23.6560964401017	2.68697919185296e-05\\
23.702885696139	2.70021962231262e-05\\
23.7493465106056	2.70758425086231e-05\\
23.7954813868771	2.7089890883361e-05\\
23.8412935007631	2.70436460208384e-05\\
23.886786680196	2.6936567449426e-05\\
23.9319653842267	2.67682728474218e-05\\
23.976834681442	2.65385404324416e-05\\
24.0214002279188	2.6247318146988e-05\\
24.0656682448148	2.58947281453481e-05\\
24.109645495693	2.54810582574484e-05\\
24.1533392636668	2.50067728216896e-05\\
24.1967573284463	2.44725368599984e-05\\
24.2399079433604	2.38791727907307e-05\\
24.2827998124194	2.3227679546489e-05\\
24.3254420674795	2.2519276095312e-05\\
24.3678442455608	2.17552931923714e-05\\
24.4100162663672	2.09373200572571e-05\\
24.4519684100464	2.00670321411912e-05\\
24.4937112952263	1.91463586515228e-05\\
24.5352558573534	1.81773250638174e-05\\
24.5766133273573	1.71621600727479e-05\\
24.6177952106554	1.6103223904662e-05\\
24.6588132665097	1.50030373535781e-05\\
24.6996794877392	1.38642408855637e-05\\
24.7404060807875	1.26896328750403e-05\\
24.78100544614	1.1482099410931e-05\\
24.8214901590796	1.02446628107434e-05\\
24.8618729507642	8.98043685193522e-06\\
24.9021666896086	7.69262049526987e-06\\
24.9423843629434	6.38449586976011e-06\\
24.9825390589254	5.05941152895153e-06\\
25.0226439486677	3.72076907151353e-06\\
25.0627122685555	2.37201198005632e-06\\
25.1027573027113	1.01661337836845e-06\\
25.1427923655707	3.41936051362345e-07\\
25.1828307845302	1.70014135825181e-06\\
25.2228858826253	3.0545152661654e-06\\
25.2629709611985	4.4015914240081e-06\\
25.3030992825157	5.73793562741455e-06\\
25.3432840522914	7.06015762097496e-06\\
25.3835384020832	8.36492318190272e-06\\
25.4238753715186	9.64896629396256e-06\\
25.4643078903184	1.09090987578942e-05\\
25.5048487600844	1.21422146198702e-05\\
25.5455106358217	1.33453073644097e-05\\
25.5863060071703	1.45154907541523e-05\\
25.6272471793227	1.56499650733054e-05\\
25.6683462536108	1.67460747592108e-05\\
25.7096151077482	1.78012912251945e-05\\
25.7510653757192	1.88131989109498e-05\\
25.7927084273121	1.97795606817762e-05\\
25.8345553472974	2.06982389963085e-05\\
25.8766169142597	2.15672799609433e-05\\
25.9189035790959	2.23848670182213e-05\\
25.961425443198	2.31493228970425e-05\\
26.0041922363464	2.3859154141548e-05\\
26.0472132943449	2.45129940361633e-05\\
26.0904975364329	2.51096409807917e-05\\
26.1340534425199	2.56480640362656e-05\\
26.1778890302922	2.61273434679633e-05\\
26.2220118322467	2.65467520162434e-05\\
26.2664288727162	2.6905693897711e-05\\
26.3111466449568	2.72037069639352e-05\\
26.3561710883719	2.74404826177688e-05\\
26.4015075659597	2.76158486484242e-05\\
26.4471608420744	2.77297630487117e-05\\
26.4931350606007	2.77823114531918e-05\\
26.5394337236476	2.77737065216968e-05\\
26.5860596708781	2.77042763444088e-05\\
26.6330150595957	2.757446313853e-05\\
26.6803013457195	2.73848194772275e-05\\
26.7279192657864	2.71359996700802e-05\\
26.7758688201262	2.68287566091428e-05\\
26.8241492573638	2.64639401438284e-05\\
26.8727590604089	2.60424917951641e-05\\
26.9216959340986	2.55654249770585e-05\\
26.9709567946664	2.50338314235488e-05\\
27.0205377612103	2.44489151535188e-05\\
27.0704341493398	2.38119000074422e-05\\
27.1206404671784	2.31241121719794e-05\\
27.1711504138973	2.23869457517399e-05\\
27.2219568809551	2.16018193749389e-05\\
27.2730519562046	2.07702704634326e-05\\
27.3244269310267	1.98938314424079e-05\\
27.376072310631	1.89741337844884e-05\\
27.4279778276509	1.80128611699804e-05\\
27.4801324591408	1.70116924668174e-05\\
27.5325244470579	1.59724602206702e-05\\
27.5851413222886	1.48969252273813e-05\\
27.6379699322465	1.37870061076573e-05\\
27.6909964720388	1.26445871502233e-05\\
27.7442065191635	1.14716600582153e-05\\
27.797585071661	1.02702134252564e-05\\
27.8511165896091	9.04233006249203e-06\\
27.9047850398077	7.79009507145826e-06\\
27.9585739434635	6.51567230036678e-06\\
28.0124664266474	5.22125785784585e-06\\
28.0664452732574	3.90909135306036e-06\\
28.1204929801908	2.58146172771313e-06\\
28.1745918143954	1.24070233686879e-06\\
28.2287238714432	1.10810771225544e-07\\
28.2828711352509	1.47065822364568e-06\\
28.3370155385505	2.83637878006891e-06\\
28.3911390237059	4.20547067570001e-06\\
28.4452236034645	5.57539277523665e-06\\
28.4992514212338	6.94356749830762e-06\\
28.5532048104803	8.30738216639479e-06\\
28.6070663528621	9.66418995895783e-06\\
28.6608189347219	1.10113135394219e-05\\
28.7144458015945	1.2346056767143e-05\\
28.7679306104071	1.3665692582432e-05\\
28.8212574790859	1.49674640026465e-05\\
28.8744110333143	1.62486357140335e-05\\
28.9273764502268	1.75064034556582e-05\\
28.9801394988598	1.87380302484329e-05\\
29.0326865772202	1.99406923248047e-05\\
29.0850047458718	2.11116727524274e-05\\
29.1370817579737	2.22481503524551e-05\\
29.1889060857473	2.33474333592998e-05\\
29.2404669433758	2.44067864711982e-05\\
29.2917543063752	2.5423499460997e-05\\
29.3427589275046	2.63949789355287e-05\\
29.3934723493059	2.73185552877032e-05\\
29.4438869133871	2.81917530300378e-05\\
29.4939957665822	2.90120243433556e-05\\
29.5437928641329	2.97770195360482e-05\\
29.5932729700534	3.04843549644439e-05\\
29.6424316548442	3.11318315230903e-05\\
29.6912652907298	3.17172902707385e-05\\
29.7397710445962	3.22386884467616e-05\\
29.7879468688079	3.26941286306057e-05\\
29.835791490079	3.30818134792467e-05\\
29.8833043965752	3.34000827871547e-05\\
29.930485823414	3.36474273281152e-05\\
29.9773367367305	3.38224891875541e-05\\
30.0238588164646	3.39240759635144e-05\\
30.0700544380225	3.39511581576234e-05\\
30.1159266529562	3.3902886655654e-05\\
30.1614791687965	3.37786014562027e-05\\
30.2067163281683	3.35778299171419e-05\\
30.2516430873085	3.33002988394113e-05\\
30.296264994098	3.29459395880249e-05\\
30.3405881657133	3.25148940246156e-05\\
30.384619265994	3.20075232731477e-05\\
30.4283654826145	3.14243949103841e-05\\
30.4718345041439	3.07662900981829e-05\\
30.5150344970666	3.0034244270227e-05\\
30.5579740828329	2.92294745287138e-05\\
30.6006623150002	2.83534432875543e-05\\
30.6431086565185	2.74078382931364e-05\\
30.6853229572093	2.63945406469014e-05\\
30.7273154314778	2.53156765812611e-05\\
30.7690966362956	2.41735667935173e-05\\
30.8106774494804	2.29707264465251e-05\\
30.8520690482983	2.17099075004999e-05\\
30.8932828884041	2.03940041897387e-05\\
30.9343306831312	1.90261416005421e-05\\
30.9752243831378	1.76095812888245e-05\\
31.0159761564085	1.6147768979513e-05\\
31.0565983686061	1.46443043916865e-05\\
31.0971035637658	1.31029106648085e-05\\
31.1375044453135	1.15274568600609e-05\\
31.1778138573926	9.92192078630444e-06\\
31.2180447664729	8.29037660066141e-06\\
31.2582102432165	6.63698965763789e-06\\
31.2983234445692	4.96599601240712e-06\\
31.3383975960443	3.28168796048801e-06\\
31.3784459741624	1.58839877628657e-06\\
31.41848188901	1.09512784285392e-07\\
31.4585186668768	1.80767836110984e-06\\
31.4985696329308	3.50173505414553e-06\\
31.5386480938918	5.18734199028705e-06\\
31.5787673206603	6.8601941071167e-06\\
31.6189405308628	8.51603837703775e-06\\
31.6591808712739	1.01506877152601e-05\\
31.6995014000767	1.17600345986845e-05\\
31.7399150689275	1.33400665351946e-05\\
31.7804347047889	1.48868820708525e-05\\
31.8210729915052	1.63966880709632e-05\\
31.8618424510889	1.78658243908947e-05\\
31.9027554246993	1.92907912888175e-05\\
31.9438240532923	2.06682046133279e-05\\
31.9850602579275	2.19948748001465e-05\\
32.0264757197244	2.32677555600525e-05\\
32.0680818594615	2.44839910079618e-05\\
32.1098898168212	2.56408904676376e-05\\
32.1519104292852	2.67359785276476e-05\\
32.194154210694	2.77669171535601e-05\\
32.236631329487	2.87316336055052e-05\\
32.2793515866478	2.96281692672152e-05\\
32.3223243933849	3.04548388504464e-05\\
32.3655587485821	3.12100895233367e-05\\
32.4090632160633	3.18926028647915e-05\\
32.4528459017185	3.25012533169967e-05\\
32.4969144305466	3.30350768076858e-05\\
32.5412759236777	3.34933313010654e-05\\
32.5859369754428	3.38754509835727e-05\\
32.630903630566	3.41810434869303e-05\\
32.6761813615639	3.44098959642325e-05\\
32.7217750464405	3.45619690017978e-05\\
32.7676889467762	3.4637390337527e-05\\
32.8139266863168	3.46364432139318e-05\\
32.8604912301745	3.45595647690821e-05\\
32.9073848647631	3.44073441230775e-05\\
32.9546091785973	3.41805037639421e-05\\
33.0021650440909	3.38799054202253e-05\\
33.0500526005018	3.3506536685157e-05\\
33.0982712381737	3.30615024077271e-05\\
33.1468195842348	3.25460268298939e-05\\
33.1956954899191	3.19614515530972e-05\\
33.2448960196795	3.13092074930575e-05\\
33.2944174422695	3.05908066984828e-05\\
33.3442552239685	2.98079074246837e-05\\
33.3944040241301	2.89621888389659e-05\\
33.44485769323	2.80554612386296e-05\\
33.4956092735855	2.70895887322098e-05\\
33.5466510029148	2.60665143125838e-05\\
33.5979743208929	2.49882479916865e-05\\
33.6495698788499	2.38568882128255e-05\\
33.7014275527411	2.26745381000091e-05\\
33.7535364595004	2.14434656137241e-05\\
33.8058849768657	2.01658665950344e-05\\
33.8584607667385	1.88441127491056e-05\\
33.9112508021135	1.74805537231925e-05\\
33.9642413975794	1.60776299190646e-05\\
34.0174182433597	1.46378208618626e-05\\
34.0707664428267	1.31636652240806e-05\\
34.12427055338	1.16577377862192e-05\\
34.1779146305491	1.01226887396776e-05\\
34.2316822751329	8.56118738790102e-06\\
34.2855566831568	6.97597278387366e-06\\
34.3395206983899	5.36982585153112e-06\\
34.3935568671272	3.74557077753578e-06\\
34.4476474949158	2.10608003703427e-06\\
34.5017747048721	4.54271398053759e-07\\
34.5559204972175	1.20689383287242e-06\\
34.610066809639	2.87441223312258e-06\\
34.6641955780721	4.54523895276892e-06\\
34.7182887974964	6.21629046348994e-06\\
34.7723285823313	7.88444653698764e-06\\
34.8262972260296	9.54655239771009e-06\\
34.8801772594757	1.11994221982936e-05\\
34.9339515078125	1.28398397667429e-05\\
34.9876031453453	1.44645588600056e-05\\
35.0411157481971	1.60703267784168e-05\\
35.0944733444201	1.7653860834188e-05\\
35.1476604613049	1.92118573315579e-05\\
35.2006621696614	2.07410415927754e-05\\
35.2534641248892	2.22380747630923e-05\\
35.3060526046868	2.36997020028882e-05\\
35.3584145432951	2.51225883068917e-05\\
35.4105375622036	2.65035004620715e-05\\
35.4624099972849	2.78391749862773e-05\\
35.5140209223597	2.91263765891392e-05\\
35.5653601692241	3.0361981946059e-05\\
35.6164183442003	3.15427889276965e-05\\
35.6671868412992	3.26657924413219e-05\\
35.7176578521029	3.37279325314244e-05\\
35.7678243724983	3.47263202643555e-05\\
35.8176802064042	3.56580692545958e-05\\
35.8672199666502	3.65204702278409e-05\\
35.9164390731734	3.73108312019532e-05\\
35.9653337487056	3.80266607332704e-05\\
36.0139010121285	3.8665538208915e-05\\
36.0621386696725	3.92251872781137e-05\\
36.1100453041393	3.9703503584093e-05\\
36.1576202623214	4.00985234924046e-05\\
36.2048636407895	4.04084518648708e-05\\
36.2517762702142	4.06316766355804e-05\\
36.2983596983803	4.07667736911643e-05\\
36.3446161720484	4.08125193333068e-05\\
36.390548617807	4.07678983165847e-05\\
36.4361606220538	4.06321148991167e-05\\
36.4814564102363	4.04045944659426e-05\\
36.5264408254721	4.00850015868646e-05\\
36.5711193066643	3.96732390611218e-05\\
36.6154978662161	3.91694535089579e-05\\
36.6595830674444	3.85740457369832e-05\\
36.7033820017822	3.78876818909467e-05\\
36.7469022658531	3.71112823048802e-05\\
36.790151938494	3.62460096554049e-05\\
36.8331395577952	3.52933366803419e-05\\
36.8758740982206	3.42549473411056e-05\\
36.9183649478617	3.31328312216381e-05\\
36.960621885878	3.19292092146874e-05\\
37.0026550601617	3.06465848737279e-05\\
37.0444749652681	2.92876769468766e-05\\
37.0860924206373	2.78555079034072e-05\\
37.1275185491353	2.63532669163568e-05\\
37.1687647559293	2.47844487101243e-05\\
37.2098427077122	2.31527001772758e-05\\
37.2507643122818	2.14619369454104e-05\\
37.291541698476	1.97162287640662e-05\\
37.3321871964599	1.79198549391525e-05\\
37.3727133183566	1.60772654116403e-05\\
37.413132739207	1.41930529077294e-05\\
37.4534582782395	1.22719628210532e-05\\
37.4937028804289	1.03188644204888e-05\\
37.533879598316	8.33873031547142e-06\\
37.5740015740596	6.336624405967e-06\\
37.6140820216866	4.31768332986858e-06\\
37.654134209506	2.28709718974596e-06\\
37.6941714426477	2.50090618325592e-07\\
37.7342070456882	1.78809535100743e-06\\
37.7742543453223	3.82222217654163e-06\\
37.8143266530393	5.84707249640106e-06\\
37.8544372477636	7.85746832832055e-06\\
37.8945993584191	9.84829010242103e-06\\
37.9348261463765	1.1814493554585e-05\\
37.9751306877474	1.37511259723499e-05\\
38.0155259554875	1.56533436077576e-05\\
38.0560248012764	1.75164264200055e-05\\
38.0966399371422	1.93358030935454e-05\\
38.137383916805	2.11070438871362e-05\\
38.1782691167137	2.28258845926808e-05\\
38.2193077167591	2.44882666597943e-05\\
38.2605116806458	2.60902774781303e-05\\
38.3018927359144	2.76282554313446e-05\\
38.3434623536076	2.90986943204396e-05\\
38.3852317275812	3.04983651636671e-05\\
38.4272117534639	3.18241913548346e-05\\
38.4694130072783	3.30734102763628e-05\\
38.5118457237395	3.42433959182875e-05\\
38.5545197742534	3.5331854402687e-05\\
38.5974446446438	3.63366383692718e-05\\
38.6406294126436	3.72559221701317e-05\\
38.6840827251906	3.80880461973153e-05\\
38.7278127755749	3.8831633503822e-05\\
38.7718272804936	3.94855350225317e-05\\
38.8161334570714	4.00488056148674e-05\\
38.860737999916	4.05207526709693e-05\\
38.9056470582812	4.09009005903349e-05\\
38.9508662134213	4.11889851869575e-05\\
38.9964004562231	4.13849527559487e-05\\
39.0422541652136	4.14889541120735e-05\\
39.0884310850471	4.15013330381067e-05\\
39.1349343055825	4.14226252330176e-05\\
39.1817662416721	4.12535496085024e-05\\
39.2289286137884	4.09949889857432e-05\\
39.2764224296254	4.0648002743615e-05\\
39.3242479668172	4.02138012166043e-05\\
39.3724047569253	3.9693745845559e-05\\
39.4208915708528	3.90893355402544e-05\\
39.4697064058485	3.84021947208433e-05\\
39.5188464742728	3.76340975776215e-05\\
39.5683081942967	3.67869296138411e-05\\
39.6180871827135	3.5862650302754e-05\\
39.6681782500382	3.48633957830691e-05\\
39.7185753980754	3.37913289589764e-05\\
39.7692718201253	3.26487616356673e-05\\
39.8202599040005	3.14380535789693e-05\\
39.8715312380092	3.01616857527606e-05\\
39.9230766200552	2.88221648703236e-05\\
39.9748860699878	2.74221567471144e-05\\
40.026948845314	2.59642799403936e-05\\
40.0792534603692	2.44513497236198e-05\\
40.1317877090125	2.28861430618955e-05\\
40.184538690887	2.12715550578223e-05\\
40.2374928412538	1.9610528131264e-05\\
40.2906359643752	1.79060513452177e-05\\
40.3439532703853	1.61611868584322e-05\\
40.3974294155499	1.43790438380532e-05\\
40.4510485457776	1.25627758547075e-05\\
40.5047943432079	1.07156120512376e-05\\
40.5586500756596	8.84080904017816e-06\\
40.61259864869	6.94168316450745e-06\\
40.6666226599776	5.02160221271809e-06\\
40.7207044557103	3.08397723403077e-06\\
40.7748261886333	1.1322660060653e-06\\
40.8289698773854	8.30028790588245e-07\\
40.8831174667363	2.79936116620584e-06\\
40.9372508883217	4.7721435558756e-06\\
40.9913521214675	6.74475002893079e-06\\
41.0454032536911	8.7135172357477e-06\\
41.0993865404759	1.06747475356884e-05\\
41.1532844639219	1.26247121052802e-05\\
41.207079789894	1.45596565066519e-05\\
41.2607556233113	1.6475802952165e-05\\
41.3142954612464	1.83693423103649e-05\\
41.3676832435335	2.02364663047794e-05\\
41.42090340062	2.20733540041708e-05\\
41.4739408984291	2.38761549150589e-05\\
41.5267812800428	2.56410712319301e-05\\
41.5794107040493	2.73642411628969e-05\\
41.6318159794418	2.904189882047e-05\\
41.6839845969889	3.06702238187518e-05\\
41.7359047570389	3.22454735480758e-05\\
41.7875653937509	3.37639535890057e-05\\
41.8389561957795	3.52219350026052e-05\\
41.8900676234706	3.66158734386167e-05\\
41.9408909226491	3.79421553400316e-05\\
41.9914181351066	3.91973576178151e-05\\
42.0416421059129	4.03780569768753e-05\\
42.0915564876941	4.14809979315535e-05\\
42.1411557420316	4.25029645324537e-05\\
42.1904351381477	4.34409395393963e-05\\
42.2393907490489	4.42919555718736e-05\\
42.2880194453035	4.50532563889268e-05\\
42.3363188866306	4.57222163378623e-05\\
42.3842875114789	4.62963646141458e-05\\
42.4319245247699	4.6773430594227e-05\\
42.4792298839785	4.71513352638672e-05\\
42.5262042837159	4.7428201286892e-05\\
42.5728491389771	4.76023609708026e-05\\
42.6191665672066	4.76723868620827e-05\\
42.6651593693284	4.76370816834405e-05\\
42.7108310098809	4.74954999621775e-05\\
42.7561855963855	4.72469588090055e-05\\
42.8012278580748	4.68910404452515e-05\\
42.8459631240938	4.64276041375614e-05\\
42.8903973012819	4.5856796026367e-05\\
42.9345368516357	4.51790499849666e-05\\
42.9783887695443	4.43950874585706e-05\\
43.0219605588817	4.35059453380846e-05\\
43.0652602100338	4.25129699890277e-05\\
43.1082961769304	4.14177733760734e-05\\
43.1510773541456	4.022233108536e-05\\
43.1936130541234	3.89288652948846e-05\\
43.2359129845793	3.75399536300948e-05\\
43.2779872261205	3.60584214132984e-05\\
43.3198462101238	3.44874473828803e-05\\
43.3615006969012	3.28304258674361e-05\\
43.4029617541789	3.1091110940795e-05\\
43.44424073591	2.92734447807643e-05\\
43.4853492614324	2.7381704785223e-05\\
43.5262991949813	2.54203500575923e-05\\
43.5671026255583	2.33941260020519e-05\\
43.6077718471531	2.1307960102801e-05\\
43.648319339311	1.91669984548338e-05\\
43.688757748032	1.69765795833276e-05\\
43.7290998669847	1.47421946623537e-05\\
43.7693586190128	1.24694927938761e-05\\
43.809547037908	1.01642530914158e-05\\
43.8496782504211	7.83236280355038e-06\\
43.8897654584777	5.47979716924996e-06\\
43.9298219215639	3.11259882035395e-06\\
43.9698609392455	7.36856053396016e-07\\
44.0098958337797	1.64131864066608e-06\\
44.0499399327819	4.01581113051996e-06\\
44.0900065519037	6.38052666679378e-06\\
44.1301089774837	8.72941287977107e-06\\
44.1702604491289	1.10564792583645e-05\\
44.2104741421868	1.33558187033201e-05\\
44.2507631500713	1.56216284759035e-05\\
44.291140466404	1.78482303513362e-05\\
44.3316189669382	2.00300834801713e-05\\
44.3722113912336	2.21618064950578e-05\\
44.4129303240539	2.42382042837663e-05\\
44.4537881764632	2.62542666652487e-05\\
44.4947971666005	2.8205177928675e-05\\
44.5359693001163	3.00863794939765e-05\\
44.5773163502608	3.18934906938793e-05\\
44.6188498376174	3.36224373402858e-05\\
44.6605810094787	3.5269325746601e-05\\
44.7025208188724	3.68306066467206e-05\\
44.7446799032441	3.83029035876389e-05\\
44.7870685628146	3.9683208153729e-05\\
44.8296967386325	4.09686970224146e-05\\
44.8725739903497	4.21569100353958e-05\\
44.9157094737535	4.32455870533201e-05\\
44.9591119180956	4.42328225202514e-05\\
45.0027896032637	4.51169263617215e-05\\
45.0467503368487	4.58965190830995e-05\\
45.0910014311668	4.65704968410359e-05\\
45.1355496803032	4.71380015746591e-05\\
45.1804013372491	4.75984475040992e-05\\
45.2255620912133	4.79515096547533e-05\\
45.2710370451957	4.81971086349616e-05\\
45.316830693917	4.8335404222298e-05\\
45.3629469022075	4.83667916989726e-05\\
45.4093888839654	4.82918892533571e-05\\
45.4561591818032	4.81115311376929e-05\\
45.5032596475074	4.78267573142118e-05\\
45.5506914234467	4.74388046835801e-05\\
45.5984549250709	4.69490958568684e-05\\
45.6465498246486	4.63592324151385e-05\\
45.6949750364021	4.56709876642811e-05\\
45.7437287032023	4.48862898723143e-05\\
45.7928081849905	4.400720048181e-05\\
45.8422100491037	4.30359554995927e-05\\
45.8919300626766	4.19749120891265e-05\\
45.9419631873006	4.08265132336712e-05\\
45.9923035761153	3.95933997799914e-05\\
46.0429445735096	3.82782222440034e-05\\
46.093878717599	3.68838409721126e-05\\
46.1450977456427	3.54131007531678e-05\\
46.1965926025505	3.38690608312484e-05\\
46.2483534526147	3.22547311458755e-05\\
46.3003696945862	3.05733353310743e-05\\
46.352629980192	2.88280790869957e-05\\
46.4051222361674	2.70222711965528e-05\\
46.4578336898475	2.51593205095047e-05\\
46.5107508983343	2.32426358792726e-05\\
46.5638597812191	2.12757686031127e-05\\
46.6171456568071	1.92622578245595e-05\\
46.6705932817526	1.72057610390297e-05\\
46.7241868939743	1.51099555172339e-05\\
46.7779102586831	1.29785853704157e-05\\
46.8317467173131	1.08154582936226e-05\\
46.8856792391138	8.62441962445895e-06\\
46.9396904751209	6.40937120288678e-06\\
46.9937628141952	4.17426562626663e-06\\
47.0478784407876	1.92310150737284e-06\\
47.1020193940632	3.40077215277291e-07\\
47.1561676280007	2.61118221134281e-06\\
47.2103050720651	4.88608356219442e-06\\
47.2644136920463	7.16061195493725e-06\\
47.3184755506527	9.43056129321099e-06\\
47.3724728674511	1.16916921828469e-05\\
47.4263880777575	1.39397340861435e-05\\
47.4802038900943	1.61703872227915e-05\\
47.5339033418531	1.83793336214766e-05\\
47.5874698528275	2.0562239893218e-05\\
47.6408872763087	2.27147405181814e-05\\
47.694139947471	2.48324871369164e-05\\
47.7472127288095	2.69111143146315e-05\\
47.8000910524308	2.89462565020715e-05\\
47.8527609590344	3.09335789224763e-05\\
47.9052091334627	3.28687424115958e-05\\
47.9574229367368	3.47474434874151e-05\\
48.0093904345285	3.65654410354743e-05\\
48.0611004220584	3.83184595661444e-05\\
48.1125424454414	4.00023991192766e-05\\
48.1637068195288	4.16130954962179e-05\\
48.2145846423265	4.31465533052846e-05\\
48.2651678060909	4.45988211424942e-05\\
48.315449005224	4.59660466131103e-05\\
48.3654217411074	4.72445040344828e-05\\
48.4150803240279	4.84305776194404e-05\\
48.4644198723578	4.95207778551387e-05\\
48.5134363091598	5.05118024031191e-05\\
48.5621263563944	5.14004505556273e-05\\
48.610487526904	5.21837506231579e-05\\
48.6585181143549	5.28589019922473e-05\\
48.7062171813105	5.34232963874949e-05\\
48.7535845456096	5.38745496267975e-05\\
48.8006207652178	5.42105111726032e-05\\
48.8473271217121	5.44292692826672e-05\\
48.8937056025569	5.4529175110563e-05\\
48.9397588823166	5.45088386493603e-05\\
48.9854903029476	5.43671562062418e-05\\
49.030903853301	5.41033185820219e-05\\
49.0760041479611	5.3716813671056e-05\\
49.1207964055375	5.32074432904037e-05\\
49.1652864265168	5.2575330599769e-05\\
49.2094805707786	5.18209308451588e-05\\
49.2533857348664	5.09450349898689e-05\\
49.2970093291007	4.99487549543434e-05\\
49.3403592546126	4.88335705270403e-05\\
49.3834438803699	4.76013117857168e-05\\
49.42627202026	4.62541147373538e-05\\
49.4688529102887	4.47945290688033e-05\\
49.5111961859443	4.32253709455878e-05\\
49.553311859775	4.15498825268036e-05\\
49.595210299215	3.97715516909927e-05\\
49.636902204695	3.78942888118457e-05\\
49.6783985880605	3.592223375648e-05\\
49.719710751321	3.38599128643093e-05\\
49.7608502657425	3.17120895581004e-05\\
49.8018289512935	2.94838640582108e-05\\
49.8426588564472	2.71805572924499e-05\\
49.8833522383379	2.48077883646669e-05\\
49.923921543265	2.23713765937772e-05\\
49.9643793875304	1.98773739469305e-05\\
50.004738538596	1.73320323908487e-05\\
50.0450118965366	1.47417680477213e-05\\
50.0852124757656	1.21131550383512e-05\\
50.1253533870036	9.45289744036509e-06\\
50.1654478194586	6.76780537933742e-06\\
50.2055090231826	4.0647705713548e-06\\
50.2455502915687	1.35074239016041e-06\\
50.2855849439488	1.3672974215062e-06\\
50.3256263082527	4.0823593751016e-06\\
50.3656877036875	6.78747146343197e-06\\
50.4057824233968	9.47570385867453e-06\\
50.4459237170572	1.21401927766218e-05\\
50.4861247733751	1.47741650445844e-05\\
50.5263987024418	1.73709606637874e-05\\
50.5667585179124	1.99240559082271e-05\\
50.6072171189729	2.24270885403889e-05\\
50.6477872720636	2.48738708289451e-05\\
50.6884815923309	2.72584072944502e-05\\
50.7293125247813	2.95749341091554e-05\\
50.7702923251172	3.18179117106963e-05\\
50.8114330402387	3.39820374294364e-05\\
50.8527464883967	3.60623105974953e-05\\
50.8942442389931	3.8053946717631e-05\\
50.9359375920241	3.99525229060059e-05\\
50.9778375571701	4.17538305965691e-05\\
51.0199548325425	4.34540494955723e-05\\
51.0622997830999	4.50495973146617e-05\\
51.1048824187559	4.65372634680386e-05\\
51.1477123722042	4.7914114479519e-05\\
51.1907988764932	4.91775806111257e-05\\
51.2341507423898	5.03253625174224e-05\\
51.2777763355764	5.13555403888197e-05\\
51.3216835537338	5.22664580610009e-05\\
51.3658798035663	5.30568020367108e-05\\
51.4103719778366	5.37255722449221e-05\\
51.4551664324789	5.4272058899213e-05\\
51.5002689638719	5.46958491977053e-05\\
51.545684786356	5.49968228142071e-05\\
51.591418510089	5.51751392975502e-05\\
51.6374741193409	5.52312306022222e-05\\
51.6838549513368	5.51657828060517e-05\\
51.730563675765	5.49797352525082e-05\\
51.7776022750753	5.46742730965222e-05\\
51.8249720256984	5.42507987136566e-05\\
51.8726734803303	5.37109398865146e-05\\
51.920706451426	5.30565267853892e-05\\
51.9690699960616	5.22895861026498e-05\\
52.0177624023238	5.14123368743903e-05\\
52.0667811773963	5.0427170329381e-05\\
52.1161230375153	4.93366150257638e-05\\
52.16578389997	4.81433943303463e-05\\
52.2157588773254	4.68503617434557e-05\\
52.266042274046	4.54604708021169e-05\\
52.3166275856948	4.39768802903414e-05\\
52.3675075008796	4.24027618077806e-05\\
52.4186739061081	4.07415194146885e-05\\
52.4701178937059	3.89965338523091e-05\\
52.5218297729358	3.71714031315305e-05\\
52.5737990844399	3.52697313570347e-05\\
52.6260146181078	3.32952357390279e-05\\
52.6784644344461	3.12517547459421e-05\\
52.7311358895029	2.91431145738043e-05\\
52.7840156633659	2.69733235900294e-05\\
52.837089792223	2.47463560582029e-05\\
52.8903437039375	2.24663442190964e-05\\
52.9437622570544	2.01374073509617e-05\\
52.9973297831134	1.7763786578584e-05\\
53.0510301321095	1.5349743125448e-05\\
53.1048467208981	1.28996077262133e-05\\
53.1587625843099	1.04177729627341e-05\\
53.2127604286995	7.90867422906232e-06\\
53.2668226876228	5.37680067891341e-06\\
53.320931579306	2.82669146578485e-06\\
53.3750691655444	2.62932398076288e-07\\
53.4292174116496	2.30984631333086e-06\\
53.4833582470456	4.88697212275287e-06\\
53.5374736261079	7.46373233351245e-06\\
53.5915455888335	1.00353780354556e-05\\
53.6455563209347	1.25971266717873e-05\\
53.6994882129548	1.51441658977624e-05\\
53.753323918022	1.767165692379e-05\\
53.8070464078741	2.01747344841241e-05\\
53.8606390268145	2.26485235901298e-05\\
53.9140855432847	2.50881416413716e-05\\
53.9673701987762	2.74886730339262e-05\\
54.0204777538364	2.98452470236522e-05\\
54.0733935309607	3.21529495656002e-05\\
54.1261034542035	3.4406933004383e-05\\
54.1785940853781	3.66023132142291e-05\\
54.2308526567538	3.8734314766975e-05\\
54.2828671001968	4.07980978522901e-05\\
54.3346260727364	4.27889970110449e-05\\
54.3861189785716	4.47022991592052e-05\\
54.4373359875634	4.6533415675731e-05\\
54.4882680502863	4.82778599953936e-05\\
54.5389069097375	4.99311640016488e-05\\
54.5892451098198	5.14890764015117e-05\\
54.6392760007375	5.29473519730319e-05\\
54.6889937414536	5.43019886962705e-05\\
54.7383932993707	5.55490473250767e-05\\
54.7874704474049	5.66848045041587e-05\\
54.8362217586277	5.77057092914778e-05\\
54.8846445986527	5.86083709619992e-05\\
54.9327371159459	5.93896488925158e-05\\
54.9804982302353	6.00466118342581e-05\\
55.0279276191935	6.05765615218907e-05\\
55.0750257035618	6.0977058167613e-05\\
55.1217936308792	6.12459332655353e-05\\
55.1682332579718	6.13813015796037e-05\\
55.2143471323546	6.13815752234027e-05\\
55.2601384726847	6.12454787610596e-05\\
55.3056111484019	6.09720604710371e-05\\
55.3507696586828	6.0560703721846e-05\\
55.3956191108258	6.00111416788339e-05\\
55.4401651981782	5.93234614298387e-05\\
55.4844141777071	5.84981162766173e-05\\
55.5283728473093	5.75359375297176e-05\\
55.572048522948	5.64381433513227e-05\\
55.6154490156956	5.52063065849535e-05\\
55.6585826087558	5.38424182902065e-05\\
55.7014580345318	5.23488587848011e-05\\
55.7440844517985	5.07283597016574e-05\\
55.786471423033	4.89841043121994e-05\\
55.828628891948	4.71195799075505e-05\\
55.8705671612696	4.5138736388006e-05\\
55.9122968707917	4.30458159218491e-05\\
55.9538289757359	4.08454780964631e-05\\
55.9951747254363	3.85427026605711e-05\\
56.0363456423679	3.61428181173686e-05\\
56.0773535015258	3.36514691802183e-05\\
56.1182103101608	3.10746192759834e-05\\
56.1589282878697	2.84184961539812e-05\\
56.199519847035	2.56896274765107e-05\\
56.2399975736019	2.28947603835293e-05\\
56.2803742081765	2.00408797845776e-05\\
56.3206626274255	1.71351753147642e-05\\
56.3608758257532	1.41850078539951e-05\\
56.4010268972266	1.11978898654773e-05\\
56.4411290177189	8.1814605770169e-06\\
56.4811954272357	5.14345676005944e-06\\
56.5212394123887	2.09168556919437e-06\\
56.5612742889778	9.66003843805294e-07\\
56.6013133846414	4.0217474330806e-06\\
56.6413700215356	7.06769523706186e-06\\
56.6814574989997	1.0096038370988e-05\\
56.7215890761684	1.30990373058414e-05\\
56.7617779544891	1.60690491343151e-05\\
56.8020372601073	1.89985528421533e-05\\
56.8423800260808	2.1880175531175e-05\\
56.8828191743889	2.47067154103276e-05\\
56.9233674977038	2.74711722695332e-05\\
56.964037640895	3.01667641117164e-05\\
57.0048420822407	3.27869348633049e-05\\
57.0457931143253	3.53254107378077e-05\\
57.0869028246034	3.77761783658669e-05\\
57.1281830756202	4.01335163713324e-05\\
57.1696454848769	4.23920369176932e-05\\
57.2113014043413	4.45466313928607e-05\\
57.2531618996034	4.65925722925582e-05\\
57.2952377286848	4.85254369527735e-05\\
57.3375393205159	5.03411652940101e-05\\
57.3800767530995	5.20360667376481e-05\\
57.4228597313862	5.36067838938781e-05\\
57.4658975648935	5.50503461646535e-05\\
57.5091991451056	5.63641406647332e-05\\
57.5527729226976	5.75458966131648e-05\\
57.596626884636	5.85937448814855e-05\\
57.6407685312098	5.9506130377307e-05\\
57.6852048530579	6.02818674185216e-05\\
57.7299423082622	6.09201212454776e-05\\
57.7749867995843	6.1420386328198e-05\\
57.8203436519304	6.17824843109346e-05\\
57.8660175901355	6.20065578539816e-05\\
57.9120127171685	6.20930573337883e-05\\
57.9583324928642	6.20427282356439e-05\\
58.0049797132973	6.18566052874168e-05\\
58.051956490923	6.15359961042835e-05\\
58.099264235614	6.1082465622697e-05\\
58.1469036367344	6.04978353660464e-05\\
58.1948746463958	5.97841580952662e-05\\
58.243176464051	5.89437111942481e-05\\
58.2918075225854	5.79789741147476e-05\\
58.3407654760731	5.68926366796844e-05\\
58.3900471893694	5.56875895553755e-05\\
58.4396487297151	5.4366861268584e-05\\
58.4895653605303	5.29336719881089e-05\\
58.5397915375755	5.13914100719327e-05\\
58.590320907656	4.97435480509845e-05\\
58.6411463100411	4.79937869798386e-05\\
58.6922597807636	4.61458407657879e-05\\
58.7436525599536	4.42036604653136e-05\\
58.7953151023494	4.21711960481019e-05\\
58.8472370911094	4.00525801252938e-05\\
58.8994074550331	3.78520221244736e-05\\
58.9518143892706	3.55737705229897e-05\\
59.00444537958	3.32222577594796e-05\\
59.0572872301565	3.08018840469158e-05\\
59.1103260950296	2.83172323366498e-05\\
59.1635475129859	2.57728656793966e-05\\
59.2169364459419	2.31734936024797e-05\\
59.2704773206494	2.05238276322904e-05\\
59.3241540735818	1.78286879308764e-05\\
59.3779501988049	1.50929319966408e-05\\
59.4318487986051	1.23214749334631e-05\\
59.4858326366049	9.51929635317768e-06\\
59.5398841930668	6.69142401621417e-06\\
59.5939857220543	3.84293545474536e-06\\
59.6481193100916	9.78957141795079e-07\\
59.7022669359442	1.89533892114289e-06\\
59.756410531125	4.77473722404474e-06\\
59.8105320407188	7.65398226865167e-06\\
59.8646134841153	1.05277819697491e-05\\
59.9186370152412	1.33908099835268e-05\\
59.9725849818889	1.62377101124988e-05\\
60.0264399837537	1.90631015868359e-05\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0400841501353497	2.67611155457815e-10\\
0.0801859636805418	1.07318898212583e-09\\
0.120323096203883	2.42394648797272e-09\\
0.160513187424172	4.33244506936601e-09\\
0.200773852869958	6.81608725017208e-09\\
0.241122675039641	9.89657544803181e-09\\
0.281577193896375	1.35992849203957e-08\\
0.322154896531885	1.79511842057777e-08\\
0.362873205833971	2.29811418783753e-08\\
0.403749467993308	2.87262069686988e-08\\
0.444800938686377	3.52223163968544e-08\\
0.486044767773365	4.24899473383532e-08\\
0.527497982352372	5.05795074712263e-08\\
0.569177468014786	5.950604764493e-08\\
0.611099948151335	6.93022227382652e-08\\
0.653281961164154	7.99941234363996e-08\\
0.695739835447597	9.15901230413844e-08\\
0.738489662009869	1.04105255860355e-07\\
0.781547264618546	1.1754120976537e-07\\
0.824928167366586	1.31882117448967e-07\\
0.868647559571443	1.47108820125475e-07\\
0.912720257938574	1.63198040692424e-07\\
0.957160665942389	1.80078432832076e-07\\
1.00198273040264	1.97713847627233e-07\\
1.0471998952627	2.16007531028683e-07\\
1.09282505260805	2.34857620240448e-07\\
1.138870490999	2.54153761397591e-07\\
1.18534784123106	2.73757809698961e-07\\
1.23226801967935	2.93507920356982e-07\\
1.27964116942988	3.13222046355308e-07\\
1.32747659945108	3.32695979286812e-07\\
1.37578272211094	3.51698159072215e-07\\
1.42456698940144	3.69979748400528e-07\\
1.47383582828869	3.87263930437528e-07\\
1.52359457566597	4.03256163628018e-07\\
1.57384741344533	4.17630249799347e-07\\
1.62459730438137	4.30045747623616e-07\\
1.67584592927648	4.40139584223508e-07\\
1.7275936262691	4.4752726457986e-07\\
1.77983933295375	4.51802891154872e-07\\
1.8325805321228	4.5255021952073e-07\\
1.8858132019521	4.49348975917197e-07\\
1.93953177147564	4.4176115476802e-07\\
1.99372908220596	4.29312949634662e-07\\
2.04839635675466	4.11571326908167e-07\\
2.10352317529173	3.88100746873122e-07\\
2.1590974606502	3.58402937106204e-07\\
2.21510547283384	3.22096237126421e-07\\
2.27153181362008	2.78704169631717e-07\\
2.32835944186651	2.27850879053193e-07\\
2.38556970002907	1.69127789217959e-07\\
2.44314235228232	1.02172913907239e-07\\
2.50105563450028	2.66765107781451e-08\\
2.55928631620974	5.76912364547151e-08\\
2.61780977447135	1.51148345728381e-07\\
2.67660007947784	2.539115790956e-07\\
2.73563009148821	3.66144451646735e-07\\
2.79487156854466	4.87940186921776e-07\\
2.85429528424875	6.19338413665455e-07\\
2.91387115471019	7.60320297610302e-07\\
2.97356837362801	9.10800824094332e-07\\
3.03335555432519	1.07062716003803e-06\\
3.09320087743661	1.23957801423379e-06\\
3.15307224285036	1.41736044545482e-06\\
3.21293742442629	1.60361101841922e-06\\
3.27276422596582	1.79789560617039e-06\\
3.33252063688419	1.99970931280547e-06\\
3.39217498604189	2.20847909471188e-06\\
3.45169609222519	2.42356591240167e-06\\
3.51105340982595	2.6442666909432e-06\\
3.57021716835624	2.86981845643019e-06\\
3.62915850454196	3.09940052822812e-06\\
3.6878495858676	3.33213338066242e-06\\
3.74626372458967	3.56710356497201e-06\\
3.80437548139337	3.80336331984309e-06\\
3.86216075803413	4.0398892929838e-06\\
3.91959687847653	4.27567327765391e-06\\
3.97666265821532	4.5096753583662e-06\\
4.03333846163237	4.74079133649939e-06\\
4.08960624740598	4.96800668070562e-06\\
4.14544960214231	5.19017114497529e-06\\
4.20085376253947	5.40628393730365e-06\\
4.25580562652209	5.61520713149303e-06\\
4.31029375389451	5.81595212267857e-06\\
4.36430835715549	6.00746310164263e-06\\
4.41784128319367	6.18873487917557e-06\\
4.47088598664232	6.35883587463137e-06\\
4.52343749571407	6.51682465813156e-06\\
4.5754923713622	6.6618144777819e-06\\
4.62704866062545	6.79299125322384e-06\\
4.67810584500988	6.90958114357707e-06\\
4.7286647847457	7.01086467447261e-06\\
4.7787276597296	7.09618522387596e-06\\
4.82829790792788	7.16495388096426e-06\\
4.87738016197149	7.21663849637124e-06\\
4.9259801846252	7.25078797350442e-06\\
4.97410480375893	7.26701157521829e-06\\
5.02176184739302	7.26499502501365e-06\\
5.06896007933057	7.24449585065566e-06\\
5.11570913583141	7.20533986625635e-06\\
5.16201946372431	7.14742775381749e-06\\
5.20790226029705	7.07073110323136e-06\\
5.25336941524962	6.97529318882674e-06\\
5.29843345494407	6.86123436161038e-06\\
5.34310748913566	6.7287374349023e-06\\
5.38740516032462	6.57803566533887e-06\\
5.43134059582675	6.40946590169112e-06\\
5.47492836262235	6.22339714029249e-06\\
5.51818342500939	6.0202612052196e-06\\
5.56112110505595	5.80057854238091e-06\\
5.60375704581993	5.5648756088766e-06\\
5.64610717728051	5.31378367407684e-06\\
5.688187684905	5.04794324340803e-06\\
5.73001498075718	4.76806532734298e-06\\
5.77160567703853	4.47489146016001e-06\\
5.81297656194063	4.16921885360023e-06\\
5.85414457767721	3.85185644657948e-06\\
5.89512680055547	3.52368142009229e-06\\
5.93594042293958	3.18556646905501e-06\\
5.97660273695403	2.8384309986862e-06\\
6.01713111977011	2.48321771345593e-06\\
6.05754302031589	2.1208787691629e-06\\
6.09785594724767	1.75238910826713e-06\\
6.1380874580192	1.37873601835369e-06\\
6.17825514888385	1.00091598409512e-06\\
6.21837664566435	6.19931214695947e-07\\
6.25846959512405	2.36787117136037e-07\\
6.29855165677348	1.47510992976051e-07\\
6.33864049494591	5.31961172112179e-07\\
6.37875377097547	9.15567461179376e-07\\
6.41890913531149	1.29734369480606e-06\\
6.45912421940248	1.67631466585493e-06\\
6.49941662718359	2.0515198345672e-06\\
6.53980392600115	2.42201522504538e-06\\
6.5803036368083	2.78687633492589e-06\\
6.62093322346617	3.14520311939238e-06\\
6.66171008098539	3.49611486571978e-06\\
6.70265152254429	3.83875143505905e-06\\
6.74377476512105	4.17229195537327e-06\\
6.78509691357962	4.49594048645971e-06\\
6.82663494305201	4.80891082665914e-06\\
6.86840567946331	5.11049254747762e-06\\
6.91042577805118	5.3999452451769e-06\\
6.95271169973779	5.67663262462934e-06\\
6.99527968522008	5.93987159469567e-06\\
7.03814572665466	6.18910399419196e-06\\
7.08132553682521	6.42370629766463e-06\\
7.12483451569476	6.64318739573846e-06\\
7.16868771426236	6.84699915087799e-06\\
7.21289979566342	7.03470202068063e-06\\
7.25748499347588	7.20584429031446e-06\\
7.30245706722075	7.36001280265966e-06\\
7.34782925507527	7.49685063783371e-06\\
7.39361422385029	7.61601071425087e-06\\
7.43982401632046	7.71717374289941e-06\\
7.4864699960369	7.80006104020291e-06\\
7.53356278979581	7.86441978550826e-06\\
7.5811122279854	7.91002194540363e-06\\
7.62912728308346	7.93666799869111e-06\\
7.67761600663287	7.94418423336743e-06\\
7.72658546507793	7.93241661693757e-06\\
7.77604167490257	7.90124221432265e-06\\
7.82598953757	7.85054895863226e-06\\
7.87643277482194	7.78026141162739e-06\\
7.92737386495268	7.69031482206194e-06\\
7.97881398072769	7.5806684074475e-06\\
8.03075292966734	7.45130401746954e-06\\
8.08318909746101	7.30222455941338e-06\\
8.1361193953148	7.13344606567683e-06\\
8.18953921206547	6.94500165854261e-06\\
8.24344237191126	6.73697667863401e-06\\
8.29782109861713	6.50946543589991e-06\\
8.35266598704479	6.26254559665805e-06\\
8.40796598283541	5.99639746945433e-06\\
8.46370837103513	5.71117925729506e-06\\
8.51987877439793	5.407068536134e-06\\
8.57646116202776	5.08435048540698e-06\\
8.6334378689322	4.74323087273911e-06\\
8.69078962695211	4.38408819847246e-06\\
8.74849560740912	4.00721282900474e-06\\
8.80653347567441	3.6130495093545e-06\\
8.86487945771206	3.20202844572571e-06\\
8.92350841848913	2.77463844511325e-06\\
8.98239395197717	2.33145608130591e-06\\
9.04150848229766	1.87308918686569e-06\\
9.10082337539249	1.40021090166975e-06\\
9.16030906043247	9.13563662940924e-07\\
9.21993516001677	4.13956567690832e-07\\
9.27967062806801	9.77335949947648e-08\\
9.33948389419535	6.20559737374295e-07\\
9.39934301318425	1.15350329621399e-06\\
9.45921581818111	1.69547519113244e-06\\
9.51907007607407	2.24531406933792e-06\\
9.57887364353206	2.80178801803645e-06\\
9.63859462215218	3.36359771146988e-06\\
9.69820151118152	3.9293767963855e-06\\
9.75766335632317	4.49769468358065e-06\\
9.81694989320692	5.06706125480426e-06\\
9.87603168419885	5.63593239411022e-06\\
9.93488024734114	6.20271647178151e-06\\
9.99346817634829	6.76577426850236e-06\\
10.051769250736	7.3234131767741e-06\\
10.1097585353208	7.87394151735559e-06\\
10.1674124684972	8.41563268005889e-06\\
10.2247089388708	8.94669914019987e-06\\
10.2816273499979	9.46544155289162e-06\\
10.3381486731488	9.97003708147474e-06\\
10.3942554881702	1.04588056867305e-05\\
10.449932012674	1.09299509443161e-05\\
10.505164119912	1.13818155448308e-05\\
10.559939345819	1.18127036666804e-05\\
10.6142468858114	1.22209775408333e-05\\
10.6680775820146	1.26050940519874e-05\\
10.7214239016646	1.29634937404144e-05\\
10.7742799074783	1.32947404047345e-05\\
10.826641220828	1.35974674318473e-05\\
10.8785049785694	1.38703653542737e-05\\
10.9298697843822	1.41122180800092e-05\\
10.9807356554721	1.43219139264183e-05\\
11.0311039654616	1.449843667653e-05\\
11.080977384269	1.46408710557933e-05\\
11.130359815734	1.47484064086795e-05\\
11.1792563337031	1.48203524709643e-05\\
11.2276731172366	1.48561247576979e-05\\
11.2756173855436	1.48552623222274e-05\\
11.3230973331952	1.48174207443008e-05\\
11.370122066106	1.47423773634304e-05\\
11.416701538716	1.46300335286952e-05\\
11.4628464927473	1.44804110321362e-05\\
11.5085683978555	1.42936541449034e-05\\
11.5538793944386	1.40700210659595e-05\\
11.5987922388194	1.38098944263421e-05\\
11.6433202509683	1.35137887255498e-05\\
11.687477264888	1.31823184748581e-05\\
11.7312775817454	1.28161976933328e-05\\
11.7747359257948	1.24163023963454e-05\\
11.8178674031068	1.1983540585292e-05\\
11.8606874630878	1.15190063861847e-05\\
11.9032118627479	1.10238068791179e-05\\
11.9454566336528	1.04992340791421e-05\\
11.9874380514782	9.94657749608937e-06\\
12.0291726080647	9.36729844014384e-06\\
12.0706769858607	8.76286201323405e-06\\
12.1119680346273	8.13487163942031e-06\\
12.1530627502692	7.48495096591914e-06\\
12.1939782556499	6.8148139005242e-06\\
12.2347317832409	6.12622918150227e-06\\
12.275340659451	5.42100357037171e-06\\
12.315822290478	4.70100071292559e-06\\
12.3561941495217	3.968122734066e-06\\
12.3964737651961	3.22430034760398e-06\\
12.4366787109758	2.47149238419288e-06\\
12.4768265955126	1.71167914708724e-06\\
12.5169350536553	9.46855261196864e-07\\
12.5570217380077	1.79023346924545e-07\\
12.5971043108581	5.89811710915986e-07\\
12.6372004363137	1.35764849262808e-06\\
12.6773277724743	2.12249538167341e-06\\
12.7175039634775	2.88237570922334e-06\\
12.7577466312506	3.63533453651142e-06\\
12.7980733668013	4.37944330600181e-06\\
12.8385017208829	5.11280444603909e-06\\
12.8790491938656	5.83355685823684e-06\\
12.9197332246513	6.53987953613825e-06\\
12.9605711784646	7.23000463109796e-06\\
13.0015803333587	7.90221134283615e-06\\
13.0427778652731	8.55482106243426e-06\\
13.0841808314844	9.18624215973111e-06\\
13.1258061522939	9.79491548525063e-06\\
13.1676705908009	1.03793631853754e-05\\
13.2097907306139	1.09381827603228e-05\\
13.2521829513634	1.1470018312365e-05\\
13.294863401883	1.19736197640164e-05\\
13.3378479709414	1.24477863860939e-05\\
13.3811522554167	1.28914090746779e-05\\
13.4247915258235	1.3303448283153e-05\\
13.4687806891181	1.36829655063564e-05\\
13.5131342487302	1.4029062187504e-05\\
13.5578662617921	1.43409763053159e-05\\
13.6029902935664	1.46179793663603e-05\\
13.6485193691018	1.48594414761671e-05\\
13.6944659221818	1.50648236198759e-05\\
13.7408417416719	1.5233658155117e-05\\
13.7876579154097	1.53655543453369e-05\\
13.8349247718308	1.54602019574179e-05\\
13.8826518195709	1.55173693752522e-05\\
13.9308476853381	1.55368957932746e-05\\
13.9795200504029	1.55186966565094e-05\\
14.0286755861111	1.54627593028922e-05\\
14.0783198888838	1.53691395290701e-05\\
14.128457415226	1.52379607065711e-05\\
14.1790914173237	1.50694102966365e-05\\
14.230223879867	1.48637419304375e-05\\
14.2818554587882	1.4621267900583e-05\\
14.3339854226536	1.4342357967878e-05\\
14.3866115974901	1.4027444582343e-05\\
14.4397303158612	1.36770233898354e-05\\
14.4933363710352	1.32916377323378e-05\\
14.5474229770976	1.28718594203381e-05\\
14.6019817358675	1.24183564630397e-05\\
14.6570026114583	1.19318462754592e-05\\
14.7124739133007	1.14130341367645e-05\\
14.7683822883973	1.08627810321283e-05\\
14.824712723518	1.02819042772095e-05\\
14.8814485579661	9.67133940343862e-06\\
14.9385715074474	9.03204480051661e-06\\
14.9960616994619	8.36503205836613e-06\\
15.0538977205083	7.67140602442315e-06\\
15.1120566752492	6.9522636385599e-06\\
15.1705142576281	6.20883825286357e-06\\
15.2292448337684	5.44237697330803e-06\\
15.2882215363123	4.65419440165429e-06\\
15.3474163696861	3.84568973421652e-06\\
15.4068003256086	3.01832189886222e-06\\
15.4663435079925	2.1736163646757e-06\\
15.5260152662328	1.31317119911322e-06\\
15.5857843357353	4.38657064227852e-07\\
15.6456189844103	4.48183441248421e-07\\
15.7054871637532	1.34553509445467e-06\\
15.7653566630517	2.25150992982926e-06\\
15.8251952652023	3.16414900680681e-06\\
15.8849709025902	4.08142521401975e-06\\
15.9446518114855	5.00124282498683e-06\\
16.004206683436	5.92144433686488e-06\\
16.0636048121898	6.83981264004708e-06\\
16.122816234761	7.75407568909253e-06\\
16.1818118653567	8.66190998682906e-06\\
16.2405636210045	9.560945725573e-06\\
16.2990445378641	1.04487907849338e-05\\
16.3572288773598	1.13230223579564e-05\\
16.4150922214353	1.2181164214753e-05\\
16.4726115564046	1.30207822647278e-05\\
16.5297653450428	1.38394097958238e-05\\
16.5865335867319	1.46345670538616e-05\\
16.6428978656418	1.54038661949185e-05\\
16.6988413870794	1.61448369656592e-05\\
16.7543490022881	1.68551782361304e-05\\
16.8094072221034	1.75324973340495e-05\\
16.8640042199923	1.81746001640669e-05\\
16.9181298250955	1.87792534814822e-05\\
16.9717755059785	1.93443559071692e-05\\
17.0249343458549	1.98679120156364e-05\\
17.0776010100973	2.0347978152868e-05\\
17.129771706875	2.07827462743172e-05\\
17.181444141776	2.11705397131222e-05\\
17.2326174672689	2.15097918228601e-05\\
17.2832922278459	2.17990695118851e-05\\
17.333470301666	2.20370835719296e-05\\
17.3831548394822	2.22226952508315e-05\\
17.4323502015948	2.23549160036431e-05\\
17.4810618935239	2.24329146533988e-05\\
17.529296501044	2.24560253055604e-05\\
17.577061625164	2.24237437932846e-05\\
17.62436581758	2.23357414016466e-05\\
17.6712185170692	2.21918523442553e-05\\
17.7176299872354	2.19920843747834e-05\\
17.7636112559573	2.17366175178645e-05\\
17.8091740568394	2.14258046009051e-05\\
17.8543307729084	2.10601751334249e-05\\
17.8990943827535	2.06404186810506e-05\\
17.9434784092572	2.01673815581339e-05\\
17.9874968710272	1.96421084278642e-05\\
18.0311642365945	1.90657727046072e-05\\
18.0744953814137	1.84397077808151e-05\\
18.1175055476656	1.77654300830276e-05\\
18.1602103068371	1.7044548053069e-05\\
18.2026255250275	1.62788733399921e-05\\
18.2447673309096	1.54702984267452e-05\\
18.2866520862561	1.46208804912006e-05\\
18.3282963589247	1.37327766839278e-05\\
18.3697168981839	1.28082789430106e-05\\
18.4109306122501	1.18497583896372e-05\\
18.4519545478974	1.08597212927775e-05\\
18.4928058719938	9.8407283388724e-06\\
18.5335018548134	8.79544572340853e-06\\
18.574059854969	7.72661103976005e-06\\
18.6144973058046	6.63701779202163e-06\\
18.6548317030882	5.52952282006915e-06\\
18.6950805938401	4.40703023141253e-06\\
18.7352615661325	3.2724818368468e-06\\
18.7753922396957	2.12884855177454e-06\\
18.8154902571638	9.79121794197902e-07\\
18.8555732757953	1.73695094307647e-07\\
18.8956589595002	1.32659659679568e-06\\
18.9357649710099	2.47658326757438e-06\\
18.9759089640207	3.62067160331046e-06\\
19.0161085751465	4.75590137971606e-06\\
19.0563814155132	5.87934452289666e-06\\
19.0967450618293	6.9881134726612e-06\\
19.1372170467659	8.07936975610881e-06\\
19.1778148484809	9.15033382242744e-06\\
19.2185558791217	1.0198285690377e-05\\
19.2594574721428	1.1220573666315e-05\\
19.3005368682748	1.22146348818796e-05\\
19.3418111999848	1.31779882660555e-05\\
19.3832974742685	1.41082237983258e-05\\
19.4250125536216	1.50030715132532e-05\\
19.4669731350384	1.5860305359605e-05\\
19.5091957268964	1.66778713207582e-05\\
19.5516966235887	1.74537550835518e-05\\
19.5944918777794	1.81861418986352e-05\\
19.6375972701663	1.88732422572447e-05\\
19.6810282766496	1.9513484434408e-05\\
19.7248000328223	2.01053325430967e-05\\
19.7689272957162	2.0647451445588e-05\\
19.8134244027606	2.11385912048388e-05\\
19.8583052279354	2.15776363927111e-05\\
19.9035831351294	2.19636287864812e-05\\
19.9492709287484	2.22957160799231e-05\\
19.9953808016514	2.25731766053394e-05\\
20.041924280535	2.27954310660915e-05\\
20.0889121689301	2.29620252763517e-05\\
20.1363544880201	2.30726306297419e-05\\
20.1842604155415	2.31270423124154e-05\\
20.2326382230818	2.31251856338978e-05\\
20.2814952121438	2.30670975733676e-05\\
20.3308376494036	2.29529409848383e-05\\
20.3806707016489	2.27829847437855e-05\\
20.4309983709417	2.25576186688726e-05\\
20.4818234306077	2.22773348062533e-05\\
20.5331473627091	2.19427297662444e-05\\
20.5849702977118	2.15545030387008e-05\\
20.6372909570998	2.11134520972656e-05\\
20.6901065997343	2.06204621878702e-05\\
20.7434129727825	2.00764995917922e-05\\
20.7972042680649	1.94826448493e-05\\
20.8514730846768	1.88400589468118e-05\\
20.906210398739	1.81499379301454e-05\\
20.96140554111	1.74136120110191e-05\\
21.0170461838627	1.6632479376555e-05\\
21.0731183362727	1.58079489993579e-05\\
21.1296063509991	1.49416214556552e-05\\
21.1864929410527	1.40350254875799e-05\\
21.2437592080431	1.30899030037489e-05\\
21.3013846820746	1.21079425854376e-05\\
21.3593473735304	1.10909878408005e-05\\
21.4176238368323	1.00409216490238e-05\\
21.4761892461067	8.95967558178774e-06\\
21.5350174825225	7.84929750596857e-06\\
21.594081232891	6.71188010703532e-06\\
21.6533520989514	5.54958789011906e-06\\
21.7128007165914	4.36466471476212e-06\\
21.772396884093	3.15942884876465e-06\\
21.8321096983417	1.93627170519406e-06\\
21.8919076977999	6.9765889310069e-07\\
21.9517590109283	5.53869208497202e-07\\
22.0116315086426	1.81569973589646e-06\\
22.0714929593189	3.08514699809412e-06\\
22.1313111848187	4.35945479870802e-06\\
22.1910542159813	5.63580009349527e-06\\
22.2506904460452	6.9112958156481e-06\\
22.3101887804957	8.18299362870255e-06\\
22.3695187818994	9.44789013979092e-06\\
22.4286508083766	1.07029334632802e-05\\
22.4875561444743	1.19450318103452e-05\\
22.5462071233316	1.317105817078e-05\\
22.6045772391802	1.43778441829001e-05\\
22.6626412493767	1.55622196110761e-05\\
22.7203752653356	1.67210243873229e-05\\
22.777756831902	1.78510380820506e-05\\
22.834764994872	1.89491382999173e-05\\
22.8913803565426	2.00121538823649e-05\\
22.9475851193296	2.1037002576496e-05\\
23.0033631176457	2.20206224703645e-05\\
23.0586998383697	2.29600164964872e-05\\
23.1135824303618	2.38522945579246e-05\\
23.1679997035896	2.46945796471552e-05\\
23.2219421185192	2.54841961914164e-05\\
23.2754017665007	2.62184945476472e-05\\
23.3283723419359	2.68949771925485e-05\\
23.3808491070508	2.75113098707759e-05\\
23.4328288501246	2.80652722340899e-05\\
23.4843098380315	2.85548018124637e-05\\
23.5352917639471	2.89780147143816e-05\\
23.5857756910538	2.9333204391746e-05\\
23.6357639930514	2.96188449091515e-05\\
23.6852602922421	2.98336007340665e-05\\
23.7342693959128	2.99763390320775e-05\\
23.7827972316907	3.00461312203874e-05\\
23.8308507824902	3.00422578943806e-05\\
23.8784380216157	2.9964217234238e-05\\
23.9255678485233	2.98117203764438e-05\\
23.9722500256874	2.9584705086294e-05\\
24.0184951169612	2.92833276576697e-05\\
24.0643144277612	2.89079675034888e-05\\
24.1097199473523	2.84592199005785e-05\\
24.1547242934625	2.7937902208064e-05\\
24.1993406594006	2.73450617871985e-05\\
24.2435827638134	2.66819588533582e-05\\
24.2874648031723	2.59500347883358e-05\\
24.3310014070445	2.51509957416296e-05\\
24.3742075961695	2.42866853764622e-05\\
24.4170987433316	2.33592025170592e-05\\
24.4596905369933	2.23707806445983e-05\\
24.501998947629	2.13238942206041e-05\\
24.5440401966822	2.02211254862751e-05\\
24.5858307280482	1.90652903258038e-05\\
24.6273871819716	1.78592998673065e-05\\
24.6687263712368	1.66062621285157e-05\\
24.7098652595166	1.53093904550206e-05\\
24.7508209417385	1.39720360173846e-05\\
24.7916106263207	1.2597678624382e-05\\
24.8322516191243	1.11898823591527e-05\\
24.8727613089651	9.75231876354505e-06\\
24.913157154524	8.28874411828999e-06\\
24.9534566724947	6.80298120592228e-06\\
24.9936774268044	5.2989135129744e-06\\
25.033837018742	3.7804739317915e-06\\
25.0739530778298	2.25163139977445e-06\\
25.1140432532706	7.16378979026538e-07\\
25.1541252058057	8.21278296592171e-07\\
25.1942165998166	2.35733442899288e-06\\
25.2343350955042	3.88779526216967e-06\\
25.2744983409788	5.40868916187878e-06\\
25.3147239640952	6.91607952896242e-06\\
25.3550295638658	8.40607595820046e-06\\
25.3954327012856	9.87484424042062e-06\\
25.4359508894037	1.13186177299606e-05\\
25.4766015824753	1.27337063513533e-05\\
25.5174021640285	1.41165137786947e-05\\
25.5583699336846	1.54635414049143e-05\\
25.5995220925665	1.67713833846285e-05\\
25.6408757271378	1.80367736456464e-05\\
25.6824477913148	1.92565554058001e-05\\
25.724255086698	2.0427698043335e-05\\
25.7663142407767	2.15473443524462e-05\\
25.8086416829651	2.26127285403168e-05\\
25.8512536183372	2.3621306647681e-05\\
25.8941659989386	2.45706229413668e-05\\
25.9373944925657	2.54584484563613e-05\\
25.9809544489154	2.62826659807038e-05\\
26.02486086303	2.70413894866706e-05\\
26.0691283359768	2.773284184282e-05\\
26.1137710327322	2.83554887784419e-05\\
26.1588026372587	2.89079309169214e-05\\
26.2042363048018	2.93889574660143e-05\\
26.2500846114613	2.97975545643371e-05\\
26.296359501132	3.01328794744535e-05\\
26.3430722299506	3.03942659304891e-05\\
26.3902333084291	3.05812287039602e-05\\
26.4378524415034	3.06934614450749e-05\\
26.4859384667793	3.07308301078777e-05\\
26.53449929131	3.06933686424897e-05\\
26.5835418272978	3.05812837997911e-05\\
26.6330719271683	3.03949408382297e-05\\
26.6830943185276	3.01348690844026e-05\\
26.7336125395677	2.98017467217913e-05\\
26.7846288755445	2.93964031033431e-05\\
26.8361442970055	2.89198108699984e-05\\
26.8881584004967	2.83730802391745e-05\\
26.9406693525167	2.77574585446085e-05\\
26.9936738375307	2.70743256683414e-05\\
27.0471670108763	2.63251758376714e-05\\
27.1011424574164	2.55115988799791e-05\\
27.1555921567957	2.46353401895937e-05\\
27.210506456148	2.36982434032031e-05\\
27.2658740510792	2.27021964039897e-05\\
27.3216819757068	2.1649284879799e-05\\
27.3779156024827	2.05415976428646e-05\\
27.4345586524472	1.93813706474977e-05\\
27.4915932164717	1.81709107436312e-05\\
27.5489997879384	1.69125929846415e-05\\
27.6067573071762	1.56089240384016e-05\\
27.6648432178365	1.42624186180162e-05\\
27.7232335352384	1.28757535206026e-05\\
27.7819029265488	1.14516318265867e-05\\
27.8408248024985	9.99284096270265e-06\\
27.8999714201593	8.50226798143616e-06\\
27.9593139961381	6.98286588174394e-06\\
28.0188228293759	5.43766372174129e-06\\
28.0784674325824	3.8697703210744e-06\\
28.1382166711881	2.28237234134456e-06\\
28.1980389085696	6.78732675840617e-07\\
28.2579021561903	9.37811476031668e-07\\
28.3177742272137	2.5638478973189e-06\\
28.3776228920824	4.19589291245083e-06\\
28.4374160345222	5.83039486845569e-06\\
28.497121806421	7.46373551119279e-06\\
28.5567087800533	9.09223606515571e-06\\
28.6161460961709	1.07121625971818e-05\\
28.6754036065506	1.23197309354061e-05\\
28.7344520096904	1.39111119339396e-05\\
28.793262978466	1.54824393948649e-05\\
28.851809278693	1.7029832297677e-05\\
28.9100648776972	1.85493918903879e-05\\
28.9680050421546	2.00371830956227e-05\\
29.025606424635	2.14893222979519e-05\\
29.0828471384522	2.2901926322816e-05\\
29.1397068205981	2.42711035679521e-05\\
29.1961666827018	2.5593101571353e-05\\
29.2522095501131	2.68640934858455e-05\\
29.3078198893578	2.80804755228292e-05\\
29.3629838243446	2.92385761161417e-05\\
29.417689141823	3.03349664790842e-05\\
29.4719252866923	3.13662309039399e-05\\
29.5256833478489	3.23291242956271e-05\\
29.5789560353232	3.32205719949521e-05\\
29.6317376495117	3.40376036300773e-05\\
29.6840240433375	3.47774490668249e-05\\
29.7358125781967	3.54375373488033e-05\\
29.7871020745451	3.60154766710916e-05\\
29.8378927579719	3.65090839484769e-05\\
29.8881862015869	3.69163989902e-05\\
29.9379852655113	3.72356933075606e-05\\
29.9872940342269	3.74654777770821e-05\\
30.0361177524874	3.76045033681201e-05\\
30.0844627604474	3.76517825295132e-05\\
30.1323364286053	3.76065805348794e-05\\
30.1797470931026	3.7468431309584e-05\\
30.22670399186	3.72371352614642e-05\\
30.2732172019745	3.69127606011654e-05\\
30.3192975787432	3.64956488139721e-05\\
30.3649566966237	3.5986415152234e-05\\
30.4102067923892	3.53859511634802e-05\\
30.4550607106846	3.46954077700689e-05\\
30.4995318521436	3.39161976520843e-05\\
30.5436341241841	3.3050027031467e-05\\
30.5873818945585	3.20988304451931e-05\\
30.6307899477005	3.10647972516788e-05\\
30.6738734438766	2.99503983109959e-05\\
30.7166478811234	2.87582817450894e-05\\
30.7591290599251	2.74913995119695e-05\\
30.8013330505639	2.61528557988779e-05\\
30.8432761630582	2.47460204925164e-05\\
30.8849749195857	2.32744267414377e-05\\
30.9264460292757	2.17418312961071e-05\\
30.9677063652433	2.01521336337106e-05\\
31.0087729437298	1.8509440899539e-05\\
31.0496629052036	1.68179747650487e-05\\
31.0903934972729	1.50821227717924e-05\\
31.1309820592555	1.33063954717015e-05\\
31.1714460082454	1.14954080737695e-05\\
31.2118028265177	9.65388173668205e-06\\
31.2520700501073	7.78662267353345e-06\\
31.2922652583971	5.89850588583742e-06\\
31.3324060645514	3.99446162402398e-06\\
31.3725101066273	2.07946088603972e-06\\
31.4125950391998	1.58500766289649e-07\\
31.4526785253325	1.76341060065255e-06\\
31.4927782287291	3.68126896177487e-06\\
31.5329118058975	5.59008868883383e-06\\
31.5730968981623	7.4849177147396e-06\\
31.6133511233573	9.36085069347386e-06\\
31.6536920670327	1.12130439628987e-05\\
31.6941372730106	1.30367298413202e-05\\
31.7347042331235	1.482723147872e-05\\
31.7754103759693	1.65799696641989e-05\\
31.8162730545192	1.82904782162206e-05\\
31.8573095324152	1.99544270341744e-05\\
31.8985369687957	2.15676226990036e-05\\
31.9399724014904	2.31260016751998e-05\\
31.9816327284279	2.46257024908436e-05\\
32.0235346871078	2.60629800241664e-05\\
32.065694831989	2.74343262446351e-05\\
32.1081295096583	2.8736359987347e-05\\
32.1508548316497	2.99659670200958e-05\\
32.1938866447969	3.11201554273887e-05\\
32.2372404990139	3.2196228203052e-05\\
32.2809316124152	3.31916203908376e-05\\
32.324974833706	3.41040550742575e-05\\
32.3693846017914	3.49314416365762e-05\\
32.4141749025831	3.56719144661844e-05\\
32.4593592230057	3.63238680493041e-05\\
32.5049505022388	3.68858986071753e-05\\
32.550961080266	3.73568355473144e-05\\
32.5974026438408	3.77357511559538e-05\\
32.6442861700214	3.80219432332963e-05\\
32.6916218674749	3.82149356890901e-05\\
32.7394191157984	3.83144756289225e-05\\
32.7876864031584	3.83205364828347e-05\\
32.8364312626068	3.82333063494308e-05\\
32.8856602074847	3.80531861858684e-05\\
32.9353786663896	3.7780789519687e-05\\
32.985590918233	3.7416923990924e-05\\
33.0363000279815	3.69626017599212e-05\\
33.0875077837227	3.64190191315397e-05\\
33.1392146357556	3.57875567320031e-05\\
33.1914196384494	3.5069770372598e-05\\
33.2441203956582	3.42673767709802e-05\\
33.2973130105113	3.33822520292017e-05\\
33.3509920404228	3.24164480905997e-05\\
33.4051504581764	3.13721521478793e-05\\
33.4597796199405	3.02516513771557e-05\\
33.5148692410555	2.90574271190059e-05\\
33.5704073804008	2.77920612329341e-05\\
33.6263804341058	2.64582082337705e-05\\
33.6827731393019	2.50587438419547e-05\\
33.739568588532	2.35965132746597e-05\\
33.7967482553343	2.2074610250611e-05\\
33.8542920314012	2.04960959611088e-05\\
33.9121782755821	1.88642256450098e-05\\
33.9703838748566	1.71823011231309e-05\\
34.0288843172439	1.54537032595048e-05\\
34.087653776454	1.36819450564652e-05\\
34.1466652079119	1.18705916010153e-05\\
34.2058904556164	1.0023296246997e-05\\
34.2653003691244	8.14380196367812e-06\\
34.3248649297849	6.23593394677439e-06\\
34.3845533851973	4.30359551106817e-06\\
34.4443343907238	2.35076878207785e-06\\
34.504176156766	3.81514701386363e-07\\
34.5640466004126	1.60002984306295e-06\\
34.623913499987	3.58965493707505e-06\\
34.6837446509734	5.58307978804071e-06\\
34.7435080217711	7.57595584821582e-06\\
34.8031719077342	9.56387366968239e-06\\
34.8627050819822	1.15423654902802e-05\\
34.9220769415254	1.35069120965614e-05\\
34.981257647333	1.54529513001211e-05\\
35.0402182570789	1.73758867840769e-05\\
35.0989308494253	1.92710930366768e-05\\
35.1573686388498	2.11339167975887e-05\\
35.2155060801771	2.29597255656522e-05\\
35.2733189621433	2.47438888082431e-05\\
35.330784489491	2.64817503474732e-05\\
35.3878813532652	2.81687762095918e-05\\
35.4445897891522	2.98003838952177e-05\\
35.5008916238622	3.13721431544065e-05\\
35.5567703097156	3.28796317666802e-05\\
35.6122109477311	3.43185750109051e-05\\
35.6672002996446	3.56847930019779e-05\\
35.7217267893967	3.69742070696067e-05\\
35.7757804947282	3.81829594462422e-05\\
35.8293531295924	3.93072651538871e-05\\
35.8824380181635	4.03435783809524e-05\\
35.9350300612546	4.12885464677326e-05\\
35.9871256959942	4.21389979252672e-05\\
36.0387228496141	4.2891996215211e-05\\
36.0898208882068	4.35448581911081e-05\\
36.1404205612884	4.40951451738944e-05\\
36.1905239429831	4.45406807209893e-05\\
36.2401343706061	4.48795655342557e-05\\
36.2892563813801	4.51101792880643e-05\\
36.3378956479726	4.52312094172799e-05\\
36.3860589134855	4.52416336894011e-05\\
36.4337539264744	4.51407474908322e-05\\
36.4809893765149	4.49281528202004e-05\\
36.5277748307756	4.46037741430867e-05\\
36.5741206719989	4.41678578101402e-05\\
36.6200380382343	4.36209695820477e-05\\
36.665538764613	4.29639946083469e-05\\
36.7106353274023	4.21981420294373e-05\\
36.7553407905274	4.13249510086146e-05\\
36.7996687547048	4.03462637838525e-05\\
36.8436333092872	3.9264217653934e-05\\
36.8872489868837	3.80813053360019e-05\\
36.930530720783	3.68002495898523e-05\\
36.9734938051777	3.54241310647208e-05\\
37.0161538581589	3.39562469549027e-05\\
37.0585267874286	3.24002332977578e-05\\
37.1006287586536	3.07599120786817e-05\\
37.1424761663702	2.90394283285477e-05\\
37.1840856073301	2.72430939253219e-05\\
37.2254738561688	2.53755012673551e-05\\
37.2666578432639	2.34414083514211e-05\\
37.3076546346453	2.14457887477425e-05\\
37.3484814138093	1.93937973048674e-05\\
37.3891554652851	1.72907336588591e-05\\
37.4296941597979	1.5142058974127e-05\\
37.4701149408683	1.2953362820034e-05\\
37.5104353126867	1.07303418759307e-05\\
37.5506728290984	8.47879189258546e-06\\
37.5908450835361	6.20458711675375e-06\\
37.6309696997327	3.91366219432141e-06\\
37.6710643230496	1.61199468273753e-06\\
37.7111466122541	6.94412970347886e-07\\
37.7512342315788	2.99955071703104e-06\\
37.791344842898	5.29741920807233e-06\\
37.8314960978531	7.58204674067292e-06\\
37.8717056297619	9.8475072694004e-06\\
37.911991045145	1.20879373589622e-05\\
37.9523699147022	1.42975530789125e-05\\
37.9928597635745	1.64706658869474e-05\\
38.0334780607244	1.86016984717872e-05\\
38.0742422072706	2.06852071323869e-05\\
38.1151695236123	2.27158869953169e-05\\
38.1562772351811	2.46885811873155e-05\\
38.1975824566592	2.65983268272761e-05\\
38.2391021745075	2.84403264056986e-05\\
38.2808532276479	3.02099797339083e-05\\
38.3228522861526	3.19029240128943e-05\\
38.3651158277969	3.35149650587672e-05\\
38.4076601123417	3.50422064829824e-05\\
38.4505011534188	3.64809213470041e-05\\
38.4936546879092	3.78276955831368e-05\\
38.5371361427122	3.90793141245016e-05\\
38.5809605988255	4.02328825294117e-05\\
38.6251427526733	4.12857103318512e-05\\
38.6696968746416	4.22354471238392e-05\\
38.7146367648087	4.30799658368008e-05\\
38.7599757058847	4.38174380433252e-05\\
38.8057264134102	4.44463273590603e-05\\
38.8519009832994	4.4965366409633e-05\\
38.8985108368522	4.53735660933821e-05\\
38.9455666634077	4.56702202022981e-05\\
38.9930783608554	4.58549009172413e-05\\
39.0410549742719	4.59274552839782e-05\\
39.0895046330082	4.5887992982746e-05\\
39.1384344866033	4.57368922103239e-05\\
39.1878506399614	4.54747895516634e-05\\
39.2377580882877	4.51025718701535e-05\\
39.2881606523359	4.46213712430311e-05\\
39.3390609145782	4.40325537934274e-05\\
39.3904601569622	4.33377146324408e-05\\
39.4423583009733	4.25386673468251e-05\\
39.4947538507625	4.1637438679687e-05\\
39.5476438401413	4.06362610840258e-05\\
39.6010237842733	3.95375529345102e-05\\
39.6548876369128	3.83438932438638e-05\\
39.7092277540482	3.70580692120591e-05\\
39.7640348648001	3.56830368091198e-05\\
39.8192980504067	3.42218426931939e-05\\
39.8750047320882	3.26777661346923e-05\\
39.9311406685314	3.10541679358068e-05\\
39.9876899636625	2.93545436350627e-05\\
40.044635085288	2.75825586242283e-05\\
40.1019568950783	2.5741915370525e-05\\
40.1596346902464	2.38365266467254e-05\\
40.2176462571361	2.18703098384676e-05\\
40.2759679367866	1.98473718787671e-05\\
40.3345747023791	1.77718720850707e-05\\
40.3934402483038	1.56480607680364e-05\\
40.4525370904135	1.34803056073274e-05\\
40.5118366768596	1.12730519343796e-05\\
40.571309508737	9.03082888470401e-06\\
40.6309252696027	6.75825316198701e-06\\
40.6906529627853	4.46002535481328e-06\\
40.7504610552677	2.14092697170543e-06\\
40.8103176268094	1.94182858903602e-07\\
40.8701905228845	2.54036843716496e-06\\
40.93004750994	4.8926210181044e-06\\
40.9898564314394	7.24586327760509e-06\\
41.049585363141	9.59495360941535e-06\\
41.1092027660749	1.19346900950835e-05\\
41.1686776357246	1.42598194279308e-05\\
41.2279796459856	1.65650423491481e-05\\
41.2870792865674	1.88450205880208e-05\\
41.3459479926205	2.10943860012857e-05\\
41.4045582655011	2.33077626168311e-05\\
41.4628837837393	2.54797704243304e-05\\
41.5208995034339	2.76050087611999e-05\\
41.578581747466	2.96781307344007e-05\\
41.6359082830978	3.16938314647295e-05\\
41.6928583876913	3.36467928393481e-05\\
41.7494129024513	3.55318821820824e-05\\
41.8055542742559	3.73439076954973e-05\\
41.8612665857894	3.9077936960452e-05\\
41.9165355743268	4.07290096771095e-05\\
41.9713486396429	4.22924315982564e-05\\
42.0256948416256	4.37635926557876e-05\\
42.0795648882603	4.51380695638549e-05\\
42.132951114724	4.64116865060979e-05\\
42.1858474543831	4.75804201421902e-05\\
42.2382494025246	4.86405027630421e-05\\
42.2901539736722	4.95884381870874e-05\\
42.3415596533435	5.04209762700606e-05\\
42.3924663451007	5.11351477226192e-05\\
42.4428753137229	5.172828350522e-05\\
42.4927891253025	5.21980266654644e-05\\
42.542211585028	5.25423442840482e-05\\
42.5911476733701	5.2759531845987e-05\\
42.6396034813363	5.28482329096264e-05\\
42.6875861454076	5.28074402405962e-05\\
42.7351037827094	5.26365049045994e-05\\
42.7821654269129	5.23351474107372e-05\\
42.8287809653036	5.19034507490966e-05\\
42.8749610773972	5.13418710536564e-05\\
42.9207171754244	5.06512384173543e-05\\
42.9660613469545	4.98327594632416e-05\\
43.0110062998772	4.88880038957418e-05\\
43.0555653099111	4.78189005290733e-05\\
43.099752170768	4.66277682626967e-05\\
43.1435811470568	4.53172673039458e-05\\
43.1870669299773	4.3890388413348e-05\\
43.2302245958199	4.23505207054476e-05\\
43.2730695672578	4.07013055551127e-05\\
43.3156175773916	3.89467981495303e-05\\
43.3578846364846	3.70912693919981e-05\\
43.3998870013077	3.51393728169616e-05\\
43.4416411469935	3.30959718856103e-05\\
43.4831637412885	3.09662623266816e-05\\
43.524471621077	2.87556345233143e-05\\
43.5655817710444	2.64697680849579e-05\\
43.6065113043343	2.41145191408611e-05\\
43.6472774450541	2.16959678095429e-05\\
43.6878975124721	1.92203775483125e-05\\
43.7283889067507	1.6694163178843e-05\\
43.7687690960543	1.41238920965402e-05\\
43.8090556048689	1.15162567522198e-05\\
43.8492660033707	8.87805252336455e-06\\
43.8894178976769	6.21615863560798e-06\\
43.9295289208148	3.53751811266179e-06\\
43.9696167242417	8.49116907564179e-07\\
44.0096989697503	1.84203641695469e-06\\
44.0497933215924	4.52893215296953e-06\\
44.089917438656	7.20457931557833e-06\\
44.1300889665269	9.86202755248737e-06\\
44.1703255292711	1.24943856516513e-05\\
44.2106447207694	1.50948422423803e-05\\
44.2510640954402	1.76566861330718e-05\\
44.2916011581818	2.01733263130998e-05\\
44.3322733533719	2.26383051987742e-05\\
44.3730980527569	2.50453200579814e-05\\
44.4140925420688	2.73882492161094e-05\\
44.4552740062077	2.96611603283204e-05\\
44.4966595128301	3.18583076019951e-05\\
44.5382659941869	3.39742066406412e-05\\
44.5801102270581	3.60035605031505e-05\\
44.6222088106395	3.79413708383456e-05\\
44.6645781422397	3.97828562220814e-05\\
44.7072343906567	4.15235603169474e-05\\
44.7501934671151	4.31592514725798e-05\\
44.7934709936533	4.46860636785783e-05\\
44.8370822688704	4.61003627763582e-05\\
44.8810422309566	4.73988840500319e-05\\
44.9253654179531	4.85786526898127e-05\\
44.9700659252115	4.96370067434857e-05\\
45.0151573600503	5.05716473084284e-05\\
45.0606527936352	5.138057266163e-05\\
45.1065647101468	5.20621163563325e-05\\
45.1529049533354	5.26149553235485e-05\\
45.1996846706057	5.3038092310748e-05\\
45.2469142548202	5.33308567963052e-05\\
45.2946032840563	5.34929028568681e-05\\
45.3427604596081	5.35242045752306e-05\\
45.391393542575	5.34250573873755e-05\\
45.4405092894379	5.31960592972666e-05\\
45.490113387083	5.28381190021412e-05\\
45.5402103877878	5.2352426466312e-05\\
45.5908036447474	5.17404704198642e-05\\
45.6418952487716	5.10040087660091e-05\\
45.6934859668395	5.01450661942736e-05\\
45.7455751832449	4.91659217757292e-05\\
45.7981608441112	4.80690920265372e-05\\
45.851239406089	4.685732880938e-05\\
45.9048057900739	4.55336232039197e-05\\
45.9588533408013	4.41011651151066e-05\\
46.0133737931728	4.25633080218814e-05\\
46.06835724616	4.09236526625054e-05\\
46.1237921451054	3.91859530544103e-05\\
46.1796652731926	3.73540806277715e-05\\
46.2359617528037	3.54321723812221e-05\\
46.2926650573981	3.34243749451345e-05\\
46.3497570344545	3.13351144307639e-05\\
46.4072179399073	2.91688200004802e-05\\
46.4650264843758	2.69301366884188e-05\\
46.5231598913477	2.46237856250662e-05\\
46.5815939673226	2.22545833277186e-05\\
46.6403031837558	1.98275003693292e-05\\
46.699260770478	1.73475709310809e-05\\
46.7584388200893	1.48199314211617e-05\\
46.8178084026582	1.22498202048683e-05\\
46.8773396898901	9.64256551494461e-06\\
46.9370020877701	7.00358026306526e-06\\
46.9967643765449	4.33836220148368e-06\\
47.0565948567786	1.65249110728461e-06\\
47.1164615001118	1.04837296932559e-06\\
47.176332103269	3.75849569556055e-06\\
47.2361744438015	6.47207077175687e-06\\
47.29595643602	9.1832245496804e-06\\
47.3556462855706	1.18860229183503e-05\\
47.4152126411291	1.45744765291943e-05\\
47.4746247417429	1.72425475504223e-05\\
47.5338525584263	1.98841594893916e-05\\
47.5928669287175	2.24932075547633e-05\\
47.6516396830257	2.50635663501254e-05\\
47.7101437617403	2.75890928780331e-05\\
47.7683533222253	3.00636706800363e-05\\
47.8262438349868	3.24812081670122e-05\\
47.8837921684741	3.48356008545989e-05\\
47.9409766621415	3.71208743545906e-05\\
47.9977771875765	3.93310587053496e-05\\
48.0541751976561	4.14603113366715e-05\\
48.1101537638574	4.35028919957281e-05\\
48.165697601988	4.54531706899355e-05\\
48.2207930867369	4.730571311129e-05\\
48.2754282555599	4.90551756384681e-05\\
48.3295928025159	5.06965122434312e-05\\
48.3832780627501	5.22247914340747e-05\\
48.4364769883859	5.3635361993487e-05\\
48.489184116636	5.4923839384491e-05\\
48.5413955309703	5.60860755230981e-05\\
48.5931088161991	5.71182215085012e-05\\
48.6443230083248	5.8016755047768e-05\\
48.6950385400076	5.87784720526287e-05\\
48.745257182466	5.94005079419532e-05\\
48.7949819845966	5.98803572122437e-05\\
48.8442172100632	6.02158789088925e-05\\
48.8929682730493	6.04053260135595e-05\\
48.9412416733217	6.04473337994588e-05\\
48.9890449311946	6.03409464885322e-05\\
49.0363865229255	6.00856163499581e-05\\
49.0832758170156	5.96812075288614e-05\\
49.1297230118304	5.9128008248643e-05\\
49.1757390748975	5.84267258117444e-05\\
49.2213356841822	5.75784888699472e-05\\
49.2665251715937	5.65848493351282e-05\\
49.3113204689175	5.54477892682478e-05\\
49.3557350563308	5.41696945983714e-05\\
49.399782913609	5.27533471828547e-05\\
49.4434784740966	5.120198004549e-05\\
49.4868365814768	4.95191585840883e-05\\
49.5298724493458	4.77088907208104e-05\\
49.5726016235665	4.57755106675336e-05\\
49.6150399473542	4.37237601529359e-05\\
49.6572035290234	4.15586739719311e-05\\
49.699108712308	3.92856809876553e-05\\
49.740772049149	3.69104656128269e-05\\
49.7822102748341	3.44390633342241e-05\\
49.8234402853583	3.18777539274337e-05\\
49.864479116869	2.92330959746901e-05\\
49.9053439270512	2.65118975742995e-05\\
49.9460519782989	2.3721167883517e-05\\
49.9866206225218	2.08681336361093e-05\\
50.0270672874238	1.79601986529664e-05\\
50.0674094640958	1.50049169062027e-05\\
50.1076646957569	1.20099810279051e-05\\
50.1478505674808	8.98319433495499e-06\\
50.187984696742	5.93244784485854e-06\\
50.228084724616	2.86569686891448e-06\\
50.2681683074664	2.09062735123665e-07\\
50.3082531089539	3.28381817871204e-06\\
50.3483567922002	6.35056308717626e-06\\
50.3884970119403	9.40132172555501e-06\\
50.4286914064967	1.24281713494988e-05\\
50.46895758941	1.54232662720188e-05\\
50.509313140558	1.83788600580657e-05\\
50.5497755965988	2.12873272501524e-05\\
50.5903624405713	2.41411856043426e-05\\
50.6310910904875	2.69331227411573e-05\\
50.6719788867537	2.96560071165739e-05\\
50.7130430782557	3.23029048259203e-05\\
50.7543008069487	3.48671262743185e-05\\
50.7957690907921	3.7342208932811e-05\\
50.8374648048751	3.97219452979989e-05\\
50.8794046605835	4.20004386454397e-05\\
50.9216051826611	4.41720259805046e-05\\
50.9640826840328	4.62314261686637e-05\\
51.0068532382583	4.81735949722226e-05\\
51.0499326495031	4.99939021584293e-05\\
51.0933364199232	5.16879828563739e-05\\
51.1370797143774	5.32518993061058e-05\\
51.1811773223999	5.46819989701847e-05\\
51.2256436173885	5.59750690761198e-05\\
51.2704925129872	5.71282152469484e-05\\
51.3157374166725	5.81389395963301e-05\\
51.3613911805838	5.90051371442408e-05\\
51.4074660496746	5.97250700042346e-05\\
51.4539736073007	6.02973795090498e-05\\
51.5009247184044	6.07210918689425e-05\\
51.5483294705027	6.0995611140521e-05\\
51.5961971127337	6.11207165801058e-05\\
51.6445359932722	6.10965520218885e-05\\
51.6933534954802	6.09236215915882e-05\\
51.7426559732132	6.06027890622666e-05\\
51.7924486857652	6.0135255106591e-05\\
51.8427357329908	5.95225661729761e-05\\
51.8935199912032	5.87665856799924e-05\\
51.9448030505	5.78694921125607e-05\\
51.9965851542216	5.68337667312126e-05\\
52.0488651412964	5.56621824859826e-05\\
52.1016403922613	5.43577903245881e-05\\
52.1549067797857	5.29238949542044e-05\\
52.2086586245422	5.13640376997859e-05\\
52.2628886572827	4.96820361831626e-05\\
52.3175879879727	4.78819129910987e-05\\
52.3727460828222	4.5967852980833e-05\\
52.428350750015	4.3944328862455e-05\\
52.4843881348914	4.18159154259577e-05\\
52.5408427252712	3.95873990217674e-05\\
52.5976973675186	3.72637373945439e-05\\
52.6549332938497	3.48499918199071e-05\\
52.7125301612642	3.23514377619236e-05\\
52.7704661023504	2.97733941495569e-05\\
52.8287177880645	2.71213979823326e-05\\
52.8872605024291	2.44010408296802e-05\\
52.9460682289272	2.16180385184117e-05\\
53.0051137482005	1.87782364788889e-05\\
53.0643687464848	1.58875624525212e-05\\
53.1238039340499	1.29520425451446e-05\\
53.1833891727441	9.97779923839201e-06\\
53.2430936115945	6.97104499880469e-06\\
53.3028858292748	3.93807823062531e-06\\
53.3627339821324	8.85279540785434e-07\\
53.4226059563697	2.18089275638709e-06\\
53.482469522898	5.253904722835e-06\\
53.5422924933371	8.32715269760702e-06\\
53.6020428756095	1.13939703800802e-05\\
53.6616890275889	1.44476323391541e-05\\
53.7211998072951	1.74813625537508e-05\\
53.7805447181911	2.04883433114756e-05\\
53.8396940482248	2.34617231664734e-05\\
53.8986190013679	2.63946309893017e-05\\
53.957291820532	2.92801919834497e-05\\
54.0156859008934	3.21115311932021e-05\\
54.0737758928079	3.48817719387772e-05\\
54.1315377936732	3.75841185754622e-05\\
54.1889490282608	4.02118001017195e-05\\
54.2459885172137	4.27580934809767e-05\\
54.3026367335775	4.52164501905105e-05\\
54.3588757473899	4.75803082506945e-05\\
54.4146892585091	4.98433912982101e-05\\
54.4700626180022	5.19994189167595e-05\\
54.5249828385374	5.40424391090033e-05\\
54.5794385943371	5.59665845621946e-05\\
54.6334202113397	5.77662736575003e-05\\
54.6869196482939	5.94361784747587e-05\\
54.7399304695677	6.09711869050119e-05\\
54.7924478104961	6.23665273227212e-05\\
54.8444683361128	6.36177367771546e-05\\
54.8959901941258	6.47206683910267e-05\\
54.9470129629878	6.56715322673307e-05\\
54.9975375958988	6.64669158006166e-05\\
55.047566361549	6.71037960475736e-05\\
55.0971027823737	6.75795529664486e-05\\
55.1461515710499	6.78919882397615e-05\\
55.1947185659116	6.80393318262148e-05\\
55.2428106659079	6.80202596079765e-05\\
55.2904357656739	6.78338980042579e-05\\
55.33760269122	6.7479837846635e-05\\
55.3843211366939	6.6958133852796e-05\\
55.4306016026045	6.62693100024762e-05\\
55.4764553358461	6.54143653181503e-05\\
55.521894271803	6.43947742664523e-05\\
55.5669309787654	6.32124718539236e-05\\
55.6115786048368	6.18698642482764e-05\\
55.6558508274712	6.0369842994456e-05\\
55.6997618057335	5.87157285524276e-05\\
55.7433261353416	5.69112905053344e-05\\
55.7865588065131	5.49607761812787e-05\\
55.8294751646101	5.28687900390733e-05\\
55.8720908735477	5.06404362209385e-05\\
55.9144218819104	4.82811293180951e-05\\
55.956484391697	4.5796747697113e-05\\
55.9982948296009	4.31934691746959e-05\\
56.0398698207143	4.0477876565692e-05\\
56.0812261645356	3.76568291179379e-05\\
56.122380813147	3.47375446938523e-05\\
56.1633508514203	3.17274826024946e-05\\
56.2041534791064	2.86343957373034e-05\\
56.2448059946523	2.54662697901642e-05\\
56.2853257805909	2.22312999732522e-05\\
56.3257302903436	1.89378814330344e-05\\
56.3660370362726	1.55945763657962e-05\\
56.4062635788196	1.22100858507279e-05\\
56.4464275165666	8.79322679592236e-06\\
56.4865464770521	5.35290588754563e-06\\
56.526638108178	1.89809227058026e-06\\
56.5667200700398	1.56220850644485e-06\\
56.6068100270151	5.01898127347463e-06\\
56.6469256399419	8.46322789893611e-06\\
56.6870845582231	1.18859937386918e-05\\
56.7273044116879	1.52783942093394e-05\\
56.7676028020463	1.8631639741251e-05\\
56.8079972937682	2.19370624088277e-05\\
56.8485054042229	2.51861406255216e-05\\
56.8891445929125	2.83705198972362e-05\\
56.9299322496341	3.1482040072639e-05\\
56.9708856814077	3.45127666184775e-05\\
57.0120220980066	3.74549979916816e-05\\
57.0533585959314	4.03012807672632e-05\\
57.094912140668	4.30444782263396e-05\\
57.1366995470801	4.56777057145082e-05\\
57.1787374577841	4.81944466332877e-05\\
57.2210423193686	5.05884731457625e-05\\
57.2636303563218	5.28539594690795e-05\\
57.3065175425469	5.49853862931158e-05\\
57.3497195703514	5.69776844344673e-05\\
57.3932518168165	5.88261007256066e-05\\
57.4371293074645	6.05263485303763e-05\\
57.481366677168	6.20745133304011e-05\\
57.5259781282622	6.34671001807359e-05\\
57.5709773858525	6.47010691242617e-05\\
57.6163776503364	6.57737693522392e-05\\
57.6621915471953	6.66829962862597e-05\\
57.7084310741464	6.74269841434702e-05\\
57.7551075457874	6.80043928213969e-05\\
57.8022315359111	6.8414310147605e-05\\
57.8498128177154	6.86562506712898e-05\\
57.8978603021846	6.87301467904302e-05\\
57.9463819749736	6.86363505142392e-05\\
57.9953848321812	6.83756170448554e-05\\
58.0448748154576	6.79491021736419e-05\\
58.0948567469507	6.73583426843707e-05\\
58.1453342646517	6.66052586631443e-05\\
58.196309758761	6.56921311037451e-05\\
58.247784309746	6.46215911938587e-05\\
58.2997576288157	6.33966060711308e-05\\
58.3522280015802	6.20204591818553e-05\\
58.4051922356999	6.04967416903966e-05\\
58.4586456133597	5.88293530721095e-05\\
58.512581849419	5.70224619689253e-05\\
58.5669930560949	5.50804623846715e-05\\
58.6218697150285	5.30080400965586e-05\\
58.6772006575597	5.08101109494289e-05\\
58.7329730539977	4.84917353354985e-05\\
58.7891724126164	4.60582917140017e-05\\
58.8457825890323	4.35152207874932e-05\\
58.9027858065294	4.08682513444168e-05\\
58.9601626877875	3.81231837615071e-05\\
59.0178922983477	3.52860245147469e-05\\
59.0759522020068	3.23629177433337e-05\\
59.1343185281851	2.9360099340514e-05\\
59.1929660511465	2.62839900259106e-05\\
59.2518682807857	2.3141090300438e-05\\
59.310997564521	1.99380130778691e-05\\
59.370325199664	1.668148669709e-05\\
59.4298215554669	1.33783394622444e-05\\
59.4894562038893	1.00354914458479e-05\\
59.5491980579807	6.65995397364232e-06\\
59.609015516641	3.25882496077233e-06\\
59.6688766144126	1.60714000108087e-07\\
59.728749174865	3.5914040075191e-06\\
59.7886009660706	7.02591305290493e-06\\
59.8483998566322	1.04568421113171e-05\\
59.9081139707119	1.38767306443466e-05\\
59.9677118405298	1.72780659219995e-05\\
60.0271625548467	2.06532892741417e-05\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}
%
% This block adds an inset inside the plot
%
\begin{axis}[%
width=0.401\fheight,
height=0.206\fheight,
at={(0.35\fheight,0.075\fheight)},
scale only axis,
xmin=55,
xmax=60,
xtick={55,60},
%xlabel style={font=\color{white!15!black}},
%xlabel={\small Time $t$},
ymode=log,
ymin=0.00001,
ymax=0.0001,
%yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={\small $q_1$ Trajectory Error},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
%legend style={at={(0.34,0.226)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
  54.9594349387995	3.66551805715267e-05\\
55.0071204148917	3.70258753450704e-05\\
55.0544745367794	3.73175756638034e-05\\
55.1014973095378	3.75287785039922e-05\\
55.148189493732	3.76581561979705e-05\\
55.1945525933705	3.77045661995209e-05\\
55.2405888423047	3.76670602714179e-05\\
55.2863011883814	3.75448931491387e-05\\
55.331693276546	3.73375307056721e-05\\
55.376769429881	3.70446573241809e-05\\
55.4215346294529	3.66661824431903e-05\\
55.4659944928607	3.62022465258405e-05\\
55.5101552519855	3.56532260491479e-05\\
55.5540237295403	3.50197373669146e-05\\
55.5976073152261	3.43026396913969e-05\\
55.6409139411437	3.35030373200815e-05\\
55.683952056574	3.26222803935236e-05\\
55.7267306027371	3.16619647834361e-05\\
55.7692589874852	3.06239307076293e-05\\
55.8115470594697	2.95102604592754e-05\\
55.8536050827153	2.83232750863949e-05\\
55.8954437113159	2.70655289120734e-05\\
55.9370739642654	2.57398045782063e-05\\
55.9785072007764	2.43491059763732e-05\\
56.0197550958249	2.28966497716199e-05\\
56.0608296161679	2.13858568669511e-05\\
56.1017429968899	1.98203422203668e-05\\
56.1425077183838	1.82039037796011e-05\\
56.1831364837385	1.65405106192784e-05\\
56.2236421968299	1.48342901503672e-05\\
56.2640379405518	1.3089514613318e-05\\
56.3043369560257	1.13105866450525e-05\\
56.3445526218317	9.50202458804839e-06\\
56.3846984339546	7.66844680588629e-06\\
56.424787985661	5.81455584358624e-06\\
56.4648349481358	3.94512198353959e-06\\
56.5048530511993	2.06496659971299e-06\\
56.5448560644127	1.78945198436865e-07\\
56.5848577778902	1.70806957522362e-06\\
56.6248719834312	3.59120503734544e-06\\
56.664912455923	5.46560550818144e-06\\
56.7049929340825	7.32644919732016e-06\\
56.7451271015885	9.16896485336769e-06\\
56.7853285679182	1.09884481310773e-05\\
56.8256108488328	1.27802775597985e-05\\
56.8659873466743	1.45399298637771e-05\\
56.9064713299738	1.62629951029335e-05\\
56.9470759131757	1.79451905930606e-05\\
56.98781403537	1.95823746508283e-05\\
57.0286984391441	2.11705593521349e-05\\
57.0697416486043	2.27059223520954e-05\\
57.1109559467665	2.41848179239888e-05\\
57.1523533527605	2.56037870433047e-05\\
57.1939455984261	2.69595664755816e-05\\
57.2357441043192	2.82490971231783e-05\\
57.2777599554281	2.94695303151294e-05\\
57.3200038766017	3.06182345226612e-05\\
57.3624862072489	3.16928001712344e-05\\
57.4052168762675	3.26910428508633e-05\\
57.44820537643	3.36110066004313e-05\\
57.4914607389002	3.44509654317538e-05\\
57.5349915075633	3.52094238534884e-05\\
57.578805713908	3.58851164488636e-05\\
57.6229108517619	3.6477006688573e-05\\
57.6673138526724	3.69842841621562e-05\\
57.7120210616181	3.74063615107835e-05\\
57.7570382138199	3.77428704934068e-05\\
57.8023704118561	3.79936568074141e-05\\
57.8480221042513	3.81587744833349e-05\\
57.8939970652261	3.82384795947315e-05\\
57.9402983755305	3.82332234647246e-05\\
57.9869284048892	3.81436450019032e-05\\
58.0338887959653	3.79705631022157e-05\\
58.0811804503318	3.77149681405067e-05\\
58.1288035160905	3.73780137315204e-05\\
58.1767573778828	3.6961007832237e-05\\
58.225040648604	3.64654039423098e-05\\
58.2736511636907	3.58927921564333e-05\\
58.3225859775725	3.52448904706315e-05\\
58.371841362873	3.45235359374698e-05\\
58.4214128114463	3.37306758388388e-05\\
58.4712950386242	3.2868359586269e-05\\
58.5214819894874	3.19387304210663e-05\\
58.5719668479126	3.09440177986843e-05\\
58.622742048274	2.98865299913633e-05\\
58.6737992894657	2.876864694501e-05\\
58.7251295513507	2.75928134575444e-05\\
58.7767231138849	2.63615342815936e-05\\
58.8285695784908	2.50773671891525e-05\\
58.8806578917357	2.37429186834558e-05\\
58.9329763712373	2.23608395236718e-05\\
58.9855127338261	2.0933819870006e-05\\
59.0382541255358	1.94645872212408e-05\\
59.0911871535182	1.79559018858021e-05\\
59.1442979200108	1.64105551936356e-05\\
59.1975720577963	1.48313673820066e-05\\
59.2509947670374	1.32211857200025e-05\\
59.3045508538129	1.15828831819265e-05\\
59.3582247697281	9.91935753780209e-06\\
59.4120006530251	8.23353072454408e-06\\
59.4658623704067	6.52834828729357e-06\\
59.5197935595907	4.80677926106844e-06\\
59.5737776728214	3.07181607306361e-06\\
59.6277980212158	1.32647460260316e-06\\
59.681837819077	4.262057557991e-07\\
59.7358802287865	2.18316200051306e-06\\
59.7899084058233	3.94130751502077e-06\\
59.8439055433894	5.69753216450586e-06\\
59.8978549177377	7.44870256741416e-06\\
59.9517399327197	9.19166261570396e-06\\
60.0055441637614	1.0923234263327e-05\\
  };
  \addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
  54.9804982302353	6.00466118342581e-05\\
55.0279276191935	6.05765615218907e-05\\
55.0750257035618	6.0977058167613e-05\\
55.1217936308792	6.12459332655353e-05\\
55.1682332579718	6.13813015796037e-05\\
55.2143471323546	6.13815752234027e-05\\
55.2601384726847	6.12454787610596e-05\\
55.3056111484019	6.09720604710371e-05\\
55.3507696586828	6.0560703721846e-05\\
55.3956191108258	6.00111416788339e-05\\
55.4401651981782	5.93234614298387e-05\\
55.4844141777071	5.84981162766173e-05\\
55.5283728473093	5.75359375297176e-05\\
55.572048522948	5.64381433513227e-05\\
55.6154490156956	5.52063065849535e-05\\
55.6585826087558	5.38424182902065e-05\\
55.7014580345318	5.23488587848011e-05\\
55.7440844517985	5.07283597016574e-05\\
55.786471423033	4.89841043121994e-05\\
55.828628891948	4.71195799075505e-05\\
55.8705671612696	4.5138736388006e-05\\
55.9122968707917	4.30458159218491e-05\\
55.9538289757359	4.08454780964631e-05\\
55.9951747254363	3.85427026605711e-05\\
56.0363456423679	3.61428181173686e-05\\
56.0773535015258	3.36514691802183e-05\\
56.1182103101608	3.10746192759834e-05\\
56.1589282878697	2.84184961539812e-05\\
56.199519847035	2.56896274765107e-05\\
56.2399975736019	2.28947603835293e-05\\
56.2803742081765	2.00408797845776e-05\\
56.3206626274255	1.71351753147642e-05\\
56.3608758257532	1.41850078539951e-05\\
56.4010268972266	1.11978898654773e-05\\
56.4411290177189	8.1814605770169e-06\\
56.4811954272357	5.14345676005944e-06\\
56.5212394123887	2.09168556919437e-06\\
56.5612742889778	9.66003843805294e-07\\
56.6013133846414	4.0217474330806e-06\\
56.6413700215356	7.06769523706186e-06\\
56.6814574989997	1.0096038370988e-05\\
56.7215890761684	1.30990373058414e-05\\
56.7617779544891	1.60690491343151e-05\\
56.8020372601073	1.89985528421533e-05\\
56.8423800260808	2.1880175531175e-05\\
56.8828191743889	2.47067154103276e-05\\
56.9233674977038	2.74711722695332e-05\\
56.964037640895	3.01667641117164e-05\\
57.0048420822407	3.27869348633049e-05\\
57.0457931143253	3.53254107378077e-05\\
57.0869028246034	3.77761783658669e-05\\
57.1281830756202	4.01335163713324e-05\\
57.1696454848769	4.23920369176932e-05\\
57.2113014043413	4.45466313928607e-05\\
57.2531618996034	4.65925722925582e-05\\
57.2952377286848	4.85254369527735e-05\\
57.3375393205159	5.03411652940101e-05\\
57.3800767530995	5.20360667376481e-05\\
57.4228597313862	5.36067838938781e-05\\
57.4658975648935	5.50503461646535e-05\\
57.5091991451056	5.63641406647332e-05\\
57.5527729226976	5.75458966131648e-05\\
57.596626884636	5.85937448814855e-05\\
57.6407685312098	5.9506130377307e-05\\
57.6852048530579	6.02818674185216e-05\\
57.7299423082622	6.09201212454776e-05\\
57.7749867995843	6.1420386328198e-05\\
57.8203436519304	6.17824843109346e-05\\
57.8660175901355	6.20065578539816e-05\\
57.9120127171685	6.20930573337883e-05\\
57.9583324928642	6.20427282356439e-05\\
58.0049797132973	6.18566052874168e-05\\
58.051956490923	6.15359961042835e-05\\
58.099264235614	6.1082465622697e-05\\
58.1469036367344	6.04978353660464e-05\\
58.1948746463958	5.97841580952662e-05\\
58.243176464051	5.89437111942481e-05\\
58.2918075225854	5.79789741147476e-05\\
58.3407654760731	5.68926366796844e-05\\
58.3900471893694	5.56875895553755e-05\\
58.4396487297151	5.4366861268584e-05\\
58.4895653605303	5.29336719881089e-05\\
58.5397915375755	5.13914100719327e-05\\
58.590320907656	4.97435480509845e-05\\
58.6411463100411	4.79937869798386e-05\\
58.6922597807636	4.61458407657879e-05\\
58.7436525599536	4.42036604653136e-05\\
58.7953151023494	4.21711960481019e-05\\
58.8472370911094	4.00525801252938e-05\\
58.8994074550331	3.78520221244736e-05\\
58.9518143892706	3.55737705229897e-05\\
59.00444537958	3.32222577594796e-05\\
59.0572872301565	3.08018840469158e-05\\
59.1103260950296	2.83172323366498e-05\\
59.1635475129859	2.57728656793966e-05\\
59.2169364459419	2.31734936024797e-05\\
59.2704773206494	2.05238276322904e-05\\
59.3241540735818	1.78286879308764e-05\\
59.3779501988049	1.50929319966408e-05\\
59.4318487986051	1.23214749334631e-05\\
59.4858326366049	9.51929635317768e-06\\
59.5398841930668	6.69142401621417e-06\\
59.5939857220543	3.84293545474536e-06\\
59.6481193100916	9.78957141795079e-07\\
59.7022669359442	1.89533892114289e-06\\
59.756410531125	4.77473722404474e-06\\
59.8105320407188	7.65398226865167e-06\\
59.8646134841153	1.05277819697491e-05\\
59.9186370152412	1.33908099835268e-05\\
59.9725849818889	1.62377101124988e-05\\
60.0264399837537	1.90631015868359e-05\\
  }; 
  \addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  54.9470129629878	6.56715322673307e-05\\
54.9975375958988	6.64669158006166e-05\\
55.047566361549	6.71037960475736e-05\\
55.0971027823737	6.75795529664486e-05\\
55.1461515710499	6.78919882397615e-05\\
55.1947185659116	6.80393318262148e-05\\
55.2428106659079	6.80202596079765e-05\\
55.2904357656739	6.78338980042579e-05\\
55.33760269122	6.7479837846635e-05\\
55.3843211366939	6.6958133852796e-05\\
55.4306016026045	6.62693100024762e-05\\
55.4764553358461	6.54143653181503e-05\\
55.521894271803	6.43947742664523e-05\\
55.5669309787654	6.32124718539236e-05\\
55.6115786048368	6.18698642482764e-05\\
55.6558508274712	6.0369842994456e-05\\
55.6997618057335	5.87157285524276e-05\\
55.7433261353416	5.69112905053344e-05\\
55.7865588065131	5.49607761812787e-05\\
55.8294751646101	5.28687900390733e-05\\
55.8720908735477	5.06404362209385e-05\\
55.9144218819104	4.82811293180951e-05\\
55.956484391697	4.5796747697113e-05\\
55.9982948296009	4.31934691746959e-05\\
56.0398698207143	4.0477876565692e-05\\
56.0812261645356	3.76568291179379e-05\\
56.122380813147	3.47375446938523e-05\\
56.1633508514203	3.17274826024946e-05\\
56.2041534791064	2.86343957373034e-05\\
56.2448059946523	2.54662697901642e-05\\
56.2853257805909	2.22312999732522e-05\\
56.3257302903436	1.89378814330344e-05\\
56.3660370362726	1.55945763657962e-05\\
56.4062635788196	1.22100858507279e-05\\
56.4464275165666	8.79322679592236e-06\\
56.4865464770521	5.35290588754563e-06\\
56.526638108178	1.89809227058026e-06\\
56.5667200700398	1.56220850644485e-06\\
56.6068100270151	5.01898127347463e-06\\
56.6469256399419	8.46322789893611e-06\\
56.6870845582231	1.18859937386918e-05\\
56.7273044116879	1.52783942093394e-05\\
56.7676028020463	1.8631639741251e-05\\
56.8079972937682	2.19370624088277e-05\\
56.8485054042229	2.51861406255216e-05\\
56.8891445929125	2.83705198972362e-05\\
56.9299322496341	3.1482040072639e-05\\
56.9708856814077	3.45127666184775e-05\\
57.0120220980066	3.74549979916816e-05\\
57.0533585959314	4.03012807672632e-05\\
57.094912140668	4.30444782263396e-05\\
57.1366995470801	4.56777057145082e-05\\
57.1787374577841	4.81944466332877e-05\\
57.2210423193686	5.05884731457625e-05\\
57.2636303563218	5.28539594690795e-05\\
57.3065175425469	5.49853862931158e-05\\
57.3497195703514	5.69776844344673e-05\\
57.3932518168165	5.88261007256066e-05\\
57.4371293074645	6.05263485303763e-05\\
57.481366677168	6.20745133304011e-05\\
57.5259781282622	6.34671001807359e-05\\
57.5709773858525	6.47010691242617e-05\\
57.6163776503364	6.57737693522392e-05\\
57.6621915471953	6.66829962862597e-05\\
57.7084310741464	6.74269841434702e-05\\
57.7551075457874	6.80043928213969e-05\\
57.8022315359111	6.8414310147605e-05\\
57.8498128177154	6.86562506712898e-05\\
57.8978603021846	6.87301467904302e-05\\
57.9463819749736	6.86363505142392e-05\\
57.9953848321812	6.83756170448554e-05\\
58.0448748154576	6.79491021736419e-05\\
58.0948567469507	6.73583426843707e-05\\
58.1453342646517	6.66052586631443e-05\\
58.196309758761	6.56921311037451e-05\\
58.247784309746	6.46215911938587e-05\\
58.2997576288157	6.33966060711308e-05\\
58.3522280015802	6.20204591818553e-05\\
58.4051922356999	6.04967416903966e-05\\
58.4586456133597	5.88293530721095e-05\\
58.512581849419	5.70224619689253e-05\\
58.5669930560949	5.50804623846715e-05\\
58.6218697150285	5.30080400965586e-05\\
58.6772006575597	5.08101109494289e-05\\
58.7329730539977	4.84917353354985e-05\\
58.7891724126164	4.60582917140017e-05\\
58.8457825890323	4.35152207874932e-05\\
58.9027858065294	4.08682513444168e-05\\
58.9601626877875	3.81231837615071e-05\\
59.0178922983477	3.52860245147469e-05\\
59.0759522020068	3.23629177433337e-05\\
59.1343185281851	2.9360099340514e-05\\
59.1929660511465	2.62839900259106e-05\\
59.2518682807857	2.3141090300438e-05\\
59.310997564521	1.99380130778691e-05\\
59.370325199664	1.668148669709e-05\\
59.4298215554669	1.33783394622444e-05\\
59.4894562038893	1.00354914458479e-05\\
59.5491980579807	6.65995397364232e-06\\
59.609015516641	3.25882496077233e-06\\
59.6688766144126	1.60714000108087e-07\\
59.728749174865	3.5914040075191e-06\\
59.7886009660706	7.02591305290493e-06\\
59.8483998566322	1.04568421113171e-05\\
59.9081139707119	1.38767306443466e-05\\
59.9677118405298	1.72780659219995e-05\\
60.0271625548467	2.06532892741417e-05\\
  };
 % 
 \end{axis}
%
%
\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/q1_e_07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1.11022302462516e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q_1$ Trajectory Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.367,0.343)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000999999999997669	1.11022302462515e-16\\
0.00300019589568734	1.49170398255904e-10\\
0.00800411560711467	1.39252565034552e-09\\
0.015027472618641	5.22555587689761e-09\\
0.0241131507372785	1.37574267533581e-08\\
0.0343234871575149	2.80371351135676e-08\\
0.0468076448805093	5.19484469885259e-08\\
0.0607234175415314	8.63824181629452e-08\\
0.0763145202517705	1.33665894574974e-07\\
0.0927161933494318	1.9183068916684e-07\\
0.110144547538603	2.61117927446984e-07\\
0.128853915073506	3.41601733871987e-07\\
0.149148965799476	4.33054034743028e-07\\
0.169736991156739	5.27178754761163e-07\\
0.19055046904667	6.20937168710475e-07\\
0.211457881508537	7.1138727099351e-07\\
0.232259784338261	7.95868326325382e-07\\
0.255068155509932	8.80603672724629e-07\\
0.277591744211378	9.55022806798515e-07\\
0.299442139035214	1.01770579449908e-06\\
0.323256601005106	1.07489011077349e-06\\
0.345911243019259	1.11831226284887e-06\\
0.366832947064005	1.14888198403385e-06\\
0.389280730592901	1.17157655246669e-06\\
0.413392408348948	1.18445023916669e-06\\
0.434858452133859	1.18603756799063e-06\\
0.457659705008176	1.17768765045545e-06\\
0.481875025035009	1.15763936947566e-06\\
0.502314949923537	1.13182983352279e-06\\
0.523740654065591	1.09607742099227e-06\\
0.546181164496446	1.04908191872477e-06\\
0.569659805667406	9.89402496764941e-07\\
0.594193279364973	9.15451936533969e-07\\
0.613291549461863	8.49585994555652e-07\\
0.632989712027829	7.73936439657502e-07\\
0.653286410215109	6.8767816219228e-07\\
0.674177864409529	5.89949162854708e-07\\
0.688433004506763	5.17983920977906e-07\\
0.702947480416782	4.40253320022063e-07\\
0.717718560695282	3.56482688035343e-07\\
0.732743154193543	2.66394649339753e-07\\
0.74034946287275	2.18894439907303e-07\\
0.74801784606268	1.69710191677552e-07\\
0.755747832582763	1.18806931292959e-07\\
0.763538935858172	6.61497302489871e-08\\
0.771390655162215	1.1703730540269e-08\\
0.779302476858923	4.45658573378082e-08\\
0.787273875637318	1.02693674675081e-07\\
0.795304315732665	1.62714233309381e-07\\
0.803393252127691	2.24661862224807e-07\\
0.819744394530716	3.54474589236987e-07\\
0.836322801694443	4.92402007501445e-07\\
0.853123896506759	6.38709985567589e-07\\
0.870143058457181	7.93659503450782e-07\\
0.896070542818784	1.04284436597268e-06\\
0.922462693268557	1.31288514881867e-06\\
0.949304183041548	1.60459005893454e-06\\
0.976580056114017	1.91873633137439e-06\\
1.01359864001302	2.37379303325014e-06\\
1.05133097733016	2.87175838464827e-06\\
1.0897461579721	3.41423548311237e-06\\
1.12881522005851	4.00275081435809e-06\\
1.17853004603793	4.80535472424657e-06\\
1.22917560580706	5.68490048014067e-06\\
1.28070711954012	6.64400996974736e-06\\
1.33308339222912	7.68522310790054e-06\\
1.39699654979233	9.04654494937593e-06\\
1.46201051705196	1.05338768108254e-05\\
1.5280687639565	1.21513808299944e-05\\
1.60638593636241	1.42085167424976e-05\\
1.68597264220147	1.6455044866026e-05\\
1.76675277343816	1.88975712325235e-05\\
1.86043998488227	2.19375698544688e-05\\
1.95548281688614	2.52523059802723e-05\\
2.06389523312059	2.93224574949847e-05\\
2.17374127218175	3.376792081089e-05\\
2.29729335981728	3.91657308926873e-05\\
2.42222814310304	4.50663481206257e-05\\
2.56100855010408	5.21633850081303e-05\\
2.71370716546328	6.06635644482271e-05\\
2.88025741068076	7.08090364032186e-05\\
3.06041430982179	8.28829072010425e-05\\
3.25371268553138	9.72160716357082e-05\\
3.4722453155028	0.000115317546688364\\
3.71458679016754	0.000138049762396841\\
3.99086765433854	0.000167943280646287\\
4.34441535144507	0.000213814364702357\\
5.30098228271037	0.000408846537106266\\
5.65264286244992	0.000526322404266363\\
5.80795793935786	0.000585976316980127\\
5.88732747967173	0.000613762766495639\\
5.94161045028219	0.000628098584459307\\
5.98167138397709	0.000633663200790446\\
6.01397363368979	0.000633032965365906\\
6.04032260808351	0.000627571384084262\\
6.06406289704514	0.000617460141967565\\
6.08560563170843	0.000602752952065661\\
6.10529290099154	0.000583533985281243\\
6.12341014479739	0.000559918197646971\\
6.14019674147811	0.000532052274299862\\
6.15585476949873	0.000500115615601287\\
6.17185046599819	0.000460883921679037\\
6.18689762378121	0.00041738345467762\\
6.20115927010027	0.00036998291027074\\
6.21477679154516	0.000319095993464189\\
6.22787456710777	0.000265178423068222\\
6.23951940726234	0.000213512610732657\\
6.25089913980218	0.000160119147226356\\
6.26006360848	0.000115444119120068\\
6.26813241706724	7.51935916231121e-05\\
6.27415248751687	4.47803355037024e-05\\
6.27815680565931	2.44381392166538e-05\\
6.28115752511668	9.16196918160367e-06\\
6.28315754058617	1.02632151377512e-06\\
6.2861578470926	1.63081915734997e-05\\
6.29116238068775	4.17536933264295e-05\\
6.29818750399176	7.72547903251095e-05\\
6.30727702979417	0.000122517913108188\\
6.31749378081221	0.00017203138368327\\
6.32998875535819	0.000229918223279612\\
6.34283126598594	0.000285620685847921\\
6.3572580208313	0.000342898841811769\\
6.37236429085234	0.00039639070384706\\
6.38831915670475	0.000445536836464391\\
6.40396890686947	0.000486612655472898\\
6.42068866574823	0.000523215459482255\\
6.43713562528794	0.000552584518224238\\
6.45485238611669	0.000577752150866944\\
6.47406691753056	0.000598558219137845\\
6.49505058294861	0.000614874492623654\\
6.51812819663915	0.000626603349839969\\
6.54368993024377	0.000633676779395486\\
6.57220469016551	0.00063605649192599\\
6.60734163715381	0.000633293312945344\\
6.65113776226409	0.00062404473507811\\
6.70641691837123	0.000607001654709556\\
6.78210365950121	0.000579098002449489\\
6.90537793936868	0.000530964959246042\\
7.14805804090754	0.000442791303208345\\
7.4356559737177	0.000354245861006961\\
7.63101678576049	0.000301713112385695\\
7.78245660357909	0.000264037173969499\\
7.90535322353566	0.000234965163321112\\
8.01977243531554	0.000208860485976013\\
8.11300296716789	0.000188146942465604\\
8.20762318516318	0.000167540890796626\\
8.291472630235	0.000149566368893074\\
8.36407273639882	0.000134178972041265\\
8.42505336092728	0.000121356435005548\\
8.48644370850316	0.000108523425806028\\
8.53583388656302	9.8242744833055e-05\\
8.58545695099575	8.79438452547898e-05\\
8.63529982681142	7.76216469919881e-05\\
8.67281835247421	6.98616657617279e-05\\
8.7104476097915	6.20836094611383e-05\\
8.74818204621959	5.42853603842094e-05\\
8.78601609749187	4.64648074436354e-05\\
8.81129138674067	4.12376747531696e-05\\
8.83660681603632	3.59990713107994e-05\\
8.86196072786604	3.07483758252848e-05\\
8.88735146238733	2.54849680942916e-05\\
8.91277735746256	2.02082285611916e-05\\
8.92550297017236	1.75646660574014e-05\\
8.93823674870173	1.49175386354727e-05\\
8.95097848465846	1.22667690816148e-05\\
8.963727969518	9.61228023110823e-06\\
8.97648499462331	6.95399490369118e-06\\
8.98924935118929	4.29183593486647e-06\\
9.00202083030319	1.62572623363389e-06\\
9.01479922292904	1.04441126924649e-06\\
9.02758431990873	3.71865366077807e-06\\
9.04037591196523	6.39707801153303e-06\\
9.05317378970552	9.07976135233751e-06\\
9.06597774362366	1.17667807046918e-05\\
9.07878756410322	1.44582131071935e-05\\
9.10442396574927	1.98546252274668e-05\\
9.13008131562914	2.52696139813046e-05\\
9.15575793317169	3.07037958526824e-05\\
9.18145213635596	3.61577876049066e-05\\
9.20716224182839	4.16322063949706e-05\\
9.23288656501783	4.71276699502978e-05\\
9.27149602035316	5.54116771300791e-05\\
9.31012797947157	6.37465170862939e-05\\
9.34877674531104	7.21342853831072e-05\\
9.38743661783174	8.05770836203032e-05\\
9.43899053609123	9.19233958265313e-05\\
9.4905405444509	0.000103376309943171\\
9.54207312606474	0.000114940877250724\\
9.60644376391966	0.000129561350245666\\
9.6707396949367	0.000144374251008107\\
9.74775912896017	0.000162418007146226\\
9.8245876661171	0.00018077119151183\\
9.91391928888754	0.000202598391510823\\
10.015527070806	0.000228127006556279\\
10.1290896479659	0.000257643764915328\\
10.2541670595432	0.000291506842542642\\
10.3901738923943	0.000330160461827324\\
10.5484167548862	0.000377909152049491\\
10.7270932300003	0.000436058933164895\\
10.9463562665081	0.000514925954834043\\
11.2625824742689	0.0006478439248232\\
12.1344353187513	0.00120489784433817\\
12.1981578559037	0.00124488528387715\\
12.2448935319686	0.00126436018995944\\
12.2822237213453	0.00126904995415066\\
12.312457272481	0.00126181701737644\\
12.3372251550172	0.00124545221627763\\
12.3596341165683	0.00121986200545911\\
12.3800532836073	0.00118519106346561\\
12.3987901974173	0.00114164371526546\\
12.4161021749639	0.0010894856361317\\
12.4322058106338	0.00102904603857632\\
12.4472847579655	0.00096071950816414\\
12.462749785608	0.000877729880490278\\
12.4773567475869	0.000786592242586033\\
12.4912564245722	0.000688086333113957\\
12.5045805618578	0.000583078799552992\\
12.5174460201134	0.000472516355742243\\
12.5289266022107	0.000367155733181693\\
12.5391689917886	0.000268760985846828\\
12.5472665172056	0.000188703348056486\\
12.5543039315474	0.000117964390242919\\
12.5593132616841	6.71777190599516e-05\\
12.563315025966	2.64582375041901e-05\\
12.5663150851857	4.10532560790599e-06\\
12.5693155304909	3.46689289427714e-05\\
12.5743207250724	8.55582478425097e-05\\
12.5813476811886	0.000156554948373356\\
12.5904411419598	0.000247068421086905\\
12.6006644081981	0.000346072783092678\\
12.6131703277102	0.000461805746698906\\
12.6260274451911	0.000573152136355056\\
12.6404745752095	0.000687620737179149\\
12.6556065484255	0.000794486745684607\\
12.6715932435163	0.000892626583466248\\
12.6872787024003	0.000974603132957686\\
12.7040413074953	0.0010475980590537\\
12.7205349267401	0.00110611045523114\\
12.7383067027518	0.00115618847193869\\
12.7575861631562	0.00119751246684282\\
12.7786465948136	0.00122982769105531\\
12.8018151746486	0.00125294184183517\\
12.8274849463788	0.00126672327645429\\
12.8561282370483	0.00127110156215215\\
12.8914333849796	0.00126515147522012\\
12.9354507575641	0.00124620334187373\\
12.9910199716427	0.00121167244018972\\
13.0671052901535	0.00115547430304231\\
13.1909776945784	0.00105907033041541\\
13.4779592045229	0.00085566327515762\\
13.8138467339903	0.000662039941048184\\
14.0151880885831	0.000562801395461496\\
14.170425282171	0.000492406894523344\\
14.3075580094663	0.000433675182111901\\
14.4244151121265	0.000385693954868757\\
14.5314057185917	0.000343135835065843\\
14.6278293300014	0.000305716815440337\\
14.713134073915	0.000273232540482836\\
14.7868907620081	0.000245541643310475\\
14.8487711786225	0.000222550601264972\\
14.9110030317515	0.000199618137271207\\
14.9735607410471	0.000176727128818001\\
15.0238242831309	0.000158432756284244\\
15.0742667717959	0.000140145418576542\\
15.112208122526	0.000126429372006688\\
15.1502371070059	0.000112708859791644\\
15.1883481235295	9.89802980853052e-05\\
15.2265355588224	8.52401166842048e-05\\
15.2520335268199	7.60717829364493e-05\\
15.2775612899905	6.68956520770707e-05\\
15.3031171771056	5.77106746646458e-05\\
15.3286995149691	4.851580322196e-05\\
15.3543066285031	3.93099917714854e-05\\
15.3799368408403	3.00921958782394e-05\\
15.392760084574	2.54784776920758e-05\\
15.4055884734228	2.08613722489924e-05\\
15.4184217973198	1.62407493073946e-05\\
15.4312598461054	1.16164786749807e-05\\
15.4441024095315	6.98843019564244e-06\\
15.4569492772641	2.35647374768889e-06\\
15.4698002388873	2.27952074860481e-06\\
15.4826550839076	6.91968334964877e-06\\
15.4955136017563	1.15641440938674e-05\\
15.5083755817945	1.62130330105814e-05\\
15.5212408133165	2.08664801260028e-05\\
15.5341090855529	2.55246154692302e-05\\
15.5598539088024	3.48554710036809e-05\\
15.5856083642817	4.4206640144484e-05\\
15.6113707639729	5.35791639115769e-05\\
15.6371394192352	6.29740840361049e-05\\
15.6629126409319	7.23924431860201e-05\\
15.6886887395651	8.18352851927884e-05\\
15.7273545854651	9.60477404290388e-05\\
15.7660173994856	0.000110321168963257\\
15.8046714790872	0.000124659115505743\\
15.8433111232864	0.00013906513650852\\
15.8947983451868	0.000158385230588199\\
15.9462362769432	0.000177841199492822\\
15.9976114367637	0.00019744160412638\\
16.0617216062328	0.000222158367424008\\
16.1256864181367	0.000247131292149703\\
16.2022154690383	0.000277461158878057\\
16.2784524262826	0.000308214791300277\\
16.3669664587954	0.000344670496107204\\
16.4674726173183	0.000387155093421575\\
16.5795838346068	0.000436087549426921\\
16.7027868933042	0.000491999206974066\\
16.8364153582722	0.000555557617974544\\
16.9914204076196	0.000633731914667197\\
17.1772171366532	0.000734997863257142\\
17.4113469855594	0.000877361087473711\\
17.8092981660391	0.00117255806357298\\
18.3824947332547	0.00177002488962235\\
18.4562075545828	0.00184647476145679\\
18.5099362228942	0.00188804161610744\\
18.5496092421885	0.0019034556198656\\
18.581617501891	0.00190040766802044\\
18.6077418399842	0.00188300861004652\\
18.6312930754298	0.0018517218718228\\
18.6526763520124	0.00180672021577247\\
18.6722288159752	0.00174826405175627\\
18.6902318764016	0.00167670293924629\\
18.7069216435078	0.00159247876502237\\
18.7224975522146	0.0014961289789144\\
18.7384179414968	0.00137794012812807\\
18.7534025409788	0.00124703769991908\\
18.7676126192426	0.00110451893063685\\
18.7811881763543	0.000951614577809846\\
18.7942525070448	0.000789680729779808\\
18.805873456625	0.000634562773553947\\
18.816211148266	0.000489046824443341\\
18.8253771307481	0.000355227940614212\\
18.8334468536457	0.000234606198649013\\
18.8394673496105	0.000143429209033984\\
18.8444722520526	6.71594072813026e-05\\
18.8474726337676	2.13285328604097e-05\\
18.8484726284955	6.04621394795221e-06\\
18.8574791535826	0.000131415423337999\\
18.8645080090897	0.000237906318620142\\
18.8736054922446	0.00037366619091467\\
18.8838353745423	0.00052215340155437\\
18.8963523675305	0.000695715864076184\\
18.9092242316882	0.000862679107828005\\
18.9236919055569	0.00103429302885783\\
18.938849774211	0.00119446710496124\\
18.9548685215051	0.00134150909310942\\
18.9705899299195	0.001464275759809\\
18.987395664736	0.00157352450793246\\
19.0039362505622	0.00166102760893427\\
19.021763404581	0.00173583787832669\\
19.041108225941	0.00179747609407366\\
19.0622459409951	0.00184556157787422\\
19.0855061083584	0.00187980860269826\\
19.1112846652681	0.0019000238412305\\
19.1400573810936	0.00190610743617731\\
19.1755318927658	0.00189663315167886\\
19.2197719885369	0.00186760730388155\\
19.2756330081828	0.00181518079417332\\
19.3574009655224	0.00172413286657364\\
19.4899638504944	0.00156976871790764\\
19.8368172362606	0.00121324431308634\\
20.1634871973595	0.000945702122824083\\
20.3575610076941	0.0008087965558412\\
20.5148485970293	0.000706526789089112\\
20.6535482841437	0.000621426414390004\\
20.7715843980201	0.000552059791734561\\
20.8795401486241	0.00049065703378259\\
20.9767461709832	0.000436769705391527\\
21.0626774255426	0.000390068656457966\\
21.136927937849	0.000350319347970362\\
21.1991893556995	0.000317359977136001\\
21.2617743854126	0.000284524680122413\\
21.3246573576355	0.000251789350852461\\
21.3751609474352	0.000225657008278591\\
21.4258255061829	0.000199561226930766\\
21.4639215808535	0.000180006133076339\\
21.5020951268126	0.000160459770211173\\
21.540340521655	0.000140917104413995\\
21.5786521321527	0.000121373121555468\\
21.6042272057831	0.000108340599968671\\
21.6298275260104	9.53037957771569e-05\\
21.6554514164617	8.22612353863497e-05\\
21.6810971990437	6.92114478584309e-05\\
21.7067631940463	5.61529644667042e-05\\
21.7324477202502	4.30843184926474e-05\\
21.7452964067858	3.65457266620073e-05\\
21.7581490950366	3.00040449117131e-05\\
21.771005574476	2.34590903229748e-05\\
21.7838656345042	1.69106800502749e-05\\
21.7967290644522	1.03586313031644e-05\\
21.8095956535861	3.80276134026578e-06\\
21.8224651911107	2.75711254293932e-06\\
21.8353374661734	9.32117302232521e-06\\
21.8482122678679	1.58896027551148e-05\\
21.8610893852385	2.24625843887605e-05\\
21.8739686072847	2.90403005722695e-05\\
21.8868497229634	3.56229339630866e-05\\
21.9126167908686	4.88036831163274e-05\\
21.9383888999432	6.20062937102266e-05\\
21.9641643607771	7.52322284132134e-05\\
21.9899414836949	8.84829510225943e-05\\
22.01571857889	0.000101759926788293\\
22.0414939565577	0.000115064622733918\\
22.0801501066154	0.000135076856349726\\
22.118792889193	0.000155159735320653\\
22.1574166053135	0.000175318243241351\\
22.19601555937	0.000195557380905819\\
22.2474324766752	0.000222677002305937\\
22.298781780018	0.000249960855874808\\
22.3500500146404	0.000277420984289735\\
22.4140008469604	0.000312012524199324\\
22.4777778558289	0.000346922377353565\\
22.554044084586	0.000389268457359872\\
22.6299775048499	0.000432150138252262\\
22.7180861766119	0.000482913192880743\\
22.8180618383726	0.000541981989204299\\
22.9294909909197	0.000609905269566505\\
23.0518308316136	0.000687384239985491\\
23.1843819160026	0.000775305193789327\\
23.3379401212099	0.000883243362181259\\
23.52169163629	0.00102276986241879\\
23.7633346251277	0.00122807354638721\\
24.2326416392058	0.00173115826292891\\
24.6376344685822	0.0023183848650226\\
24.7206031270662	0.00243867713435535\\
24.777298014799	0.00250427233813\\
24.8220179616119	0.00253517404124508\\
24.8552476498121	0.00253781597553975\\
24.8846230200402	0.00251832308144479\\
24.9087346057512	0.00248109055173004\\
24.9305904270564	0.00242554271015584\\
24.9505423106848	0.00235199844383936\\
24.96888364602	0.0022608931028173\\
24.9858602597043	0.00215278247091523\\
25.0016794469807	0.00202834727455858\\
25.0178229741768	0.00187493613195836\\
25.0329930087351	0.00170429073597937\\
25.0473560496638	0.00151782280292523\\
25.0610562222326	0.00131712311823056\\
25.0742200495452	0.00110395220696564\\
25.0869603457994	0.000880226576450651\\
25.0983544404634	0.000667625225069688\\
25.1075273686389	0.000489528895215748\\
25.1156013098537	0.00032890858964496\\
25.1216237901204	0.000207442557125293\\
25.1266295837057	0.000105800117088938\\
25.1296301691837	4.47070728148979e-05\\
25.13063017677	2.43329707479978e-05\\
25.1316301722011	3.95626691668261e-06\\
25.1346305753108	5.71757908446323e-05\\
25.1396355777932	0.000158987008470279\\
25.1466620077541	0.00030107706063609\\
25.1557543445293	0.000482313830920953\\
25.1659757541969	0.000680663429615984\\
25.1784785589917	0.000912675818452173\\
25.1913315228717	0.00113604584828398\\
25.2057728616862	0.00136583616909486\\
25.2208975314082	0.00158051187139847\\
25.2368751838402	0.00177778962164078\\
25.2525504988579	0.0019426813794329\\
25.2693009330765	0.0020895995270954\\
25.285781298381	0.00220744620762298\\
25.3035374469385	0.00230838075671042\\
25.3227984634246	0.00239175203766591\\
25.3438370879934	0.00245704220197191\\
25.3669798260907	0.002503861943727\\
25.3926189053433	0.0025319469551038\\
25.4212256812167	0.00254115895293323\\
25.4564830450327	0.00252968669501958\\
25.5004375688866	0.00249218683887922\\
25.5559244062533	0.00242349766547639\\
25.6318965857493	0.00231150135305636\\
25.755599387704	0.00211929075292395\\
26.0779450329057	0.00166961131080591\\
26.4508093808732	0.00125909226967113\\
26.656194326011	0.00106840723335999\\
26.8140080501512	0.000933931856681217\\
26.9531093331079	0.000822233059739386\\
27.071446946647	0.000731331501255376\\
27.1796488059689	0.000650983239001594\\
27.2770536694192	0.000580564961912611\\
27.3631435478721	0.000519613124319915\\
27.4375185915961	0.000467791589759961\\
27.5123858927995	0.000416302328043019\\
27.5751194081343	0.000373609206194334\\
27.6381383178333	0.000331077985134873\\
27.6887415929551	0.000297148874066843\\
27.7394977546661	0.000263288031353115\\
27.7776572139386	0.000237927856037158\\
27.815889576299	0.000212590831798918\\
27.8541892105089	0.000187270473655633\\
27.8925504749459	0.000161960322859089\\
27.9181560998234	0.000145089380994223\\
27.9437849276118	0.00012821821382647\\
27.9694352798544	0.000111344923663826\\
27.995105476503	9.44676162653038e-05\\
28.0207938360203	7.75844003355619e-05\\
28.0464986754975	6.06933872473455e-05\\
28.0593567489648	5.2244367190424e-05\\
28.0722183107676	4.37926905900717e-05\\
28.0850831502084	3.53381219275752e-05\\
28.0979510565257	2.68804257765876e-05\\
28.1108218188985	1.8419366787814e-05\\
28.1236952264503	9.95470967568577e-06\\
28.1365710682532	1.4862192065923e-06\\
28.1494491333307	6.98633981399685e-06\\
28.1623292106634	1.54632025535229e-05\\
28.1752110891921	2.3944604165882e-05\\
28.188094557822	3.2430779803416e-05\\
28.2009794054271	4.0921964630236e-05\\
28.2138654208539	4.94183938350987e-05\\
28.2396401104481	6.64279263340445e-05\\
28.2654169369907	8.34612597933043e-05\\
28.2911942106975	0.000100520277925619\\
28.3169702417498	0.000117606866081754\\
28.3427433404273	0.00013472291166483\\
28.3685118172423	0.000151870304549552\\
28.4071521716507	0.00017765431137451\\
28.445772627914	0.000203519511563721\\
28.4843674909992	0.000229472327461622\\
28.5229310703589	0.000255519204438891\\
28.5742906873737	0.000290405880535303\\
28.6255711248649	0.000325486706992395\\
28.6767589486487	0.000360777211499072\\
28.7405930682715	0.00040520904927943\\
28.8042354136619	0.000450023811873647\\
28.8803164312634	0.000504350944185547\\
28.956038978019	0.000559329088755996\\
29.0438693416193	0.000624367188017949\\
29.1434845651692	0.000699989279866249\\
29.2544544663355	0.000786876296180687\\
29.3762175145039	0.000885901936144461\\
29.5199200524716	0.00100856658071268\\
29.683798044463	0.00115758018308921\\
29.8765313060754	0.00134811948926661\\
30.1348619748213	0.00163710630814106\\
30.8329665484263	0.00272833031904764\\
30.9568288352942	0.00296649547959487\\
31.028896205166	0.00308855331974119\\
31.0782333254883	0.00314985096628679\\
31.1175237051502	0.0031736561788425\\
31.1492420225018	0.00316691595548371\\
31.1751448026765	0.00313648840254763\\
31.1985095459015	0.00308302005752028\\
31.2197354953664	0.00300681022145554\\
31.2391549326006	0.00290830036964857\\
31.2570453020183	0.0027880769567187\\
31.2736395002525	0.00264687686055082\\
31.2891343630542	0.00248559291454296\\
31.3049804445329	0.00228798279364343\\
31.3199033423419	0.0020693139988408\\
31.3340625963579	0.00183140059391905\\
31.3475968443164	0.00157627703428476\\
31.3606283164973	0.00130618569790448\\
31.3722258667003	0.00104752755507353\\
31.3825474461843	0.000804920675568759\\
31.3917028989045	0.000581839704464678\\
31.3997663017462	0.000380773750552952\\
31.4057838924833	0.00022879716567753\\
31.4097872986373	0.000127120984826979\\
31.4127877213516	5.07528725914863e-05\\
31.413787717588	2.52847809864566e-05\\
31.4147877231156	1.86493952336609e-07\\
31.4177882852269	7.66023375035618e-05\\
31.4227939824644	0.00020386624099833\\
31.4298222929439	0.0003814755049818\\
31.4389186273207	0.000608011036539402\\
31.4491466244545	0.000855926225173385\\
31.4616604662803	0.00114589660643494\\
31.4745281371757	0.00142503625632018\\
31.4889899719862	0.00171215374470617\\
31.5041404825968	0.00198032339332683\\
31.5201501239549	0.0022266795581788\\
31.5358613201503	0.00243250428297859\\
31.5526548036067	0.00261579052518754\\
31.5691820483627	0.00276270089582768\\
31.5869934718995	0.00288840546982051\\
31.6063197266677	0.00299209027313989\\
31.6274354877542	0.00307310972662475\\
31.6506696368927	0.00313098075535681\\
31.676417289148	0.00316537845260798\\
31.705153236174	0.00317613761742691\\
31.7405796335936	0.00316093115897996\\
31.7847564619045	0.00311309059268688\\
31.8405346096019	0.00302619697850172\\
31.9221812160409	0.00287494488494326\\
32.0545654187309	0.00261825300769836\\
32.4383462810179	0.00197043857944446\\
32.769875468317	0.00153213017752573\\
32.9660245968277	0.00130924904319673\\
33.1247153495347	0.00114327178350559\\
33.2644854729325	0.00100550533374233\\
33.3833245110586	0.000893457091764256\\
33.4919349556571	0.00079447035791325\\
33.5896692515774	0.000707760590261455\\
33.6760213304512	0.000632741999943235\\
33.7506017190811	0.000568987318615211\\
33.8256563980338	0.000505666463366693\\
33.8885322861444	0.000453182521746195\\
33.9516809988084	0.000400915687351456\\
34.0023790358622	0.000359233236473019\\
34.0532218633422	0.000317646537897122\\
34.0914409955457	0.000286507933185965\\
34.1297284554257	0.000255404554720286\\
34.1680786032605	0.000224328477922643\\
34.2064857894404	0.000193271809965311\\
34.2321194740719	0.000172574262599313\\
34.2577743154059	0.000151879521630204\\
34.2834486330572	0.000131185267636891\\
34.3091407451802	0.000110489185193296\\
34.3348489685797	8.97889623758802e-05\\
34.3605716188295	6.90822903381956e-05\\
34.3734378273322	5.87258150579468e-05\\
34.3863070103902	4.8366862782867e-05\\
34.399178957158	3.80051455448613e-05\\
34.4120534567355	2.76403754764234e-05\\
34.4249302981735	1.72722647919788e-05\\
34.4378092704761	6.90052577367876e-06\\
34.4506901626059	3.47512924459001e-06\\
34.4635727634881	1.38549878927473e-05\\
34.4764568620134	2.4239337780063e-05\\
34.4893422470433	3.4628466510478e-05\\
34.502228707414	4.50226616999229e-05\\
34.5151160319399	5.54222109896414e-05\\
34.5280040094186	6.58274020641775e-05\\
34.5537810783641	8.66558606120723e-05\\
34.579558224449	0.000107510340271011\\
34.6053337578642	0.000128393145663708\\
34.6311059889282	0.000149306583616892\\
34.6568732282215	0.000170252963671347\\
34.6955110329924	0.000201739360374377\\
34.7341281080036	0.000233312903265669\\
34.7727187588183	0.000264981436960409\\
34.8112772956234	0.000296752832670945\\
34.8626288992001	0.000339288363115918\\
34.9138998511729	0.000382039636520391\\
34.9650767201645	0.000425025602446729\\
35.0288950849641	0.000479117190679501\\
35.092519391571	0.000533642946576541\\
35.168575758306	0.00059970054890912\\
35.2442703896264	0.000666504767421023\\
35.3320640777116	0.000745476966269588\\
35.4316319958055	0.000837228383222316\\
35.5425418372948	0.000942557355871008\\
35.6642296833038	0.00106249283786908\\
35.7959723825576	0.00119834429423849\\
35.9484508320251	0.00136480197368604\\
36.1306821341746	0.00157950069951385\\
36.3698543114735	0.00189450384246847\\
36.8484902242471	0.00269320680546669\\
37.1920504110346	0.00345172112177987\\
37.2813709342159	0.0036483978094109\\
37.3388271205175	0.00375072262341355\\
37.3841193626417	0.00380099982683234\\
37.4177490135612	0.00380848022285014\\
37.4474551888111	0.00378287697607019\\
37.4718197939164	0.00373044872877705\\
37.4938889043553	0.0036506134177043\\
37.5140210040312	0.00354382805309992\\
37.5325149235466	0.00341071939004297\\
37.5496209056776	0.00325208958434569\\
37.5655498191188	0.00306892311907801\\
37.5817940247249	0.00284250439573204\\
37.5970477938219	0.00259006757535656\\
37.6114800043698	0.00231366838331965\\
37.6252366593463	0.0020156298250481\\
37.6384457536439	0.00169853061597862\\
37.6512212396188	0.00136518712916766\\
37.6626394766522	0.0010479362276109\\
37.672840794493	0.000751964748597344\\
37.6809156843438	0.00051134398265928\\
37.6879405387471	0.000298864690450652\\
37.692944977357	0.000146390267809048\\
37.6959452654943	5.47462121107126e-05\\
37.6979452847874	6.38218600218504e-06\\
37.7009460340909	9.80823517608971e-05\\
37.7059524732128	0.000250799368385568\\
37.7129827308149	0.000463927375915498\\
37.7220831502705	0.000735758886715728\\
37.7323178358232	0.00103323283361206\\
37.7448428433934	0.00138114585458821\\
37.7577253614134	0.00171602904779865\\
37.772207861319	0.00206042924437359\\
37.7873844056239	0.00238202688758966\\
37.8034262596074	0.00267736940524789\\
37.8191735786632	0.00292401539444435\\
37.8360103959712	0.00314352972301302\\
37.8525848283319	0.00331934905455912\\
37.8704518912618	0.0034696429595963\\
37.889843818252	0.00359343461986433\\
37.9110372354494	0.00368995140854197\\
37.9343634199791	0.00375861785548117\\
37.9602203958287	0.00379905053967116\\
37.9890864124659	0.00381106022198925\\
38.0246830109264	0.00379177893488997\\
38.0690836235237	0.00373321665801055\\
38.1251548295014	0.00362770924808483\\
38.207230331541	0.00344482833934454\\
38.3402453326003	0.00313550786272466\\
38.7441070780668	0.0023251848859933\\
39.0679087826611	0.001818718635189\\
39.2648100524541	0.00155324361627618\\
39.4240093450889	0.00135568963727572\\
39.5641669038068	0.00119180393522033\\
39.6832959575963	0.00105857589552283\\
39.7921422810997	0.000940928843359508\\
39.8900663465086	0.000837914540340328\\
39.9765691002227	0.000748822686921665\\
40.0512671865007	0.000673132893587833\\
40.1264289529692	0.000597981787742392\\
40.1893859448697	0.000535710651076156\\
40.2399438673253	0.000486093575738919\\
40.2906584047829	0.000436629419619193\\
40.3415162768538	0.000387295557685572\\
40.379745734772	0.00035036714735215\\
40.4180426977124	0.000313489965583888\\
40.4564015244711	0.000276654632380027\\
40.4948165640468	0.000239851806482561\\
40.5204550250094	0.000215330051714479\\
40.5461142748477	0.000190815858093661\\
40.5717926328471	0.000166306481391265\\
40.5974884168566	0.000141799182398873\\
40.623199943401	0.00011729122627635\\
40.6489255277995	9.2779882011396e-05\\
40.6617930649315	8.05220867943213e-05\\
40.6746634842868	6.82624218593103e-05\\
40.6875365749958	5.60005466492265e-05\\
40.7004121261362	4.37361207383799e-05\\
40.713289926738	3.14688038116628e-05\\
40.7261697657865	1.91982556492219e-05\\
40.7390514322274	6.92413610581252e-06\\
40.7519347149702	5.35389490718963e-06\\
40.7648194028925	1.76361774406608e-05\\
40.7777052848444	2.99230515261595e-05\\
40.7905921496516	4.22148571941336e-05\\
40.8034797861211	5.45119344941282e-05\\
40.8163679830442	6.6814623510991e-05\\
40.8421452133655	9.14381973355909e-05\\
40.8679221508002	0.000116088300800677\\
40.8936971055553	0.000140767657828\\
40.9194683879956	0.000165478994730517\\
40.9452343087773	0.000190225040813896\\
40.9709931789803	0.000215008528979153\\
41.0096145713374	0.000252259953823276\\
41.0482106060355	0.000289611041495607\\
41.0867755923243	0.000327071079353925\\
41.1253038448465	0.000364649388078676\\
41.1766078921731	0.00041495395764013\\
41.227823098572	0.00046550773010634\\
41.2789360489948	0.000516333158438128\\
41.3426630502045	0.000580281440631051\\
41.4061832905505	0.000644734142354997\\
41.4820980697601	0.000722806755992565\\
41.5576329589756	0.000801749682965319\\
41.6452174388559	0.000895056812600707\\
41.7445162813545	0.00100344413148324\\
41.8550853562607	0.00112784807497079\\
41.976347435109	0.00126947678091249\\
42.1193713580211	0.00144470616547166\\
42.2823491982522	0.00165729628760424\\
42.4738248241206	0.0019287213128767\\
42.7300280411228	0.00233949785585352\\
43.3914835005672	0.00380002775968328\\
43.5169619623452	0.00413868462698957\\
43.5900107104006	0.00431444523941984\\
43.6432692992806	0.00440917071987656\\
43.6826135788108	0.00444338095741425\\
43.7143727356141	0.00443489984724859\\
43.7403067240075	0.00439330041750161\\
43.7636977379819	0.00431956274696071\\
43.7849458515554	0.00421410194974201\\
43.8043840308577	0.00407752721047031\\
43.8222902780911	0.00391064545236256\\
43.838897941954	0.00371446893107112\\
43.8544042238171	0.00349022320379624\\
43.870260774035	0.00321528272396013\\
43.8851923629428	0.0029108402235774\\
43.8993587735638	0.00257938892087227\\
43.9128988352115	0.0022237287452675\\
43.9259349277976	0.00184695111194616\\
43.9375357638255	0.00148588598733225\\
43.9488825558061	0.0011126627352644\\
43.9580278360692	0.000800284733056991\\
43.9660852272013	0.000518752689006804\\
43.9721001402855	0.00030596469032529\\
43.9761026239026	0.000163607994944913\\
43.9791028056519	5.66870061845526e-05\\
43.9811028612614	1.46309706748338e-05\\
43.9841038259601	0.000121616109153289\\
43.98911105413	0.000299786853682646\\
43.9961433255327	0.000548433387421278\\
44.0052479176888	0.000865558383975894\\
44.0154893928409	0.00121258450994128\\
44.0280256952482	0.00161842498897946\\
44.0409232010104	0.0020090256337797\\
44.0554265358329	0.00241066380744532\\
44.0706293075792	0.00278562291808191\\
44.0867035991084	0.00312985882410551\\
44.1024872841451	0.0034172132475341\\
44.1193677217261	0.00367281425759708\\
44.1359896519083	0.00387738632929681\\
44.1539127211909	0.00405208721337984\\
44.173370757481	0.00419577728510729\\
44.1946423542351	0.00430755760631933\\
44.2180612031911	0.00438676174638338\\
44.2440282588024	0.00443294992402987\\
44.2730252499032	0.00444591182307614\\
44.3087932242781	0.00442221356066204\\
44.3534191079556	0.00435254746250602\\
44.4097851221225	0.00422801668223139\\
44.4922914161135	0.00401304831302848\\
44.6259379661692	0.00365066038592297\\
45.0405366299941	0.00268609254795295\\
45.3660066483999	0.00209835951793023\\
45.563650660833	0.00179066632247294\\
45.7233520708473	0.00156179580088268\\
45.8638918555615	0.00137198793743186\\
45.9833066812257	0.0012177255128496\\
46.0923850935337	0.00108153442829172\\
46.190495562331	0.00096230751827586\\
46.2771460387689	0.000859214158362543\\
46.3519592835819	0.000771644415556777\\
46.4146516249296	0.000699160684577871\\
46.4776328945194	0.000627067340533522\\
46.5408773018707	0.000555312451045562\\
46.5916448970006	0.000498117667724337\\
46.6425510436913	0.000441080497979751\\
46.6808135610675	0.000398390464001921\\
46.7191408808164	0.000355763645507158\\
46.7575273569565	0.000313189224634859\\
46.7959673340307	0.000270656427634686\\
46.821620911349	0.0002423190516323\\
46.8472940693058	0.00021399223188756\\
46.872985126142	0.000185672802833104\\
46.8986923987429	0.000157357604509301\\
46.9244142027552	0.000129043481856161\\
46.9501488527055	0.000100727284041646\\
46.9630204679214	8.65674233145879e-05\\
46.975894662125	7.24058638232885e-05\\
46.9887712243724	5.82422126096384e-05\\
47.0016499436735	4.40760768543048e-05\\
47.014530608996	2.99070638543064e-05\\
47.0274130092693	1.57347810034735e-05\\
47.0402969333883	1.55883577002137e-06\\
47.0531821702176	1.26211643241003e-05\\
47.0660685085967	2.68056117265213e-05\\
47.0789557373422	4.09948988735478e-05\\
47.091843645254	5.5189418214141e-05\\
47.1047320211181	6.93895622303488e-05\\
47.1176206537111	8.35957234586176e-05\\
47.14339784417	0.000112027668101921\\
47.1691735268185	0.000140488394356987\\
47.194946011963	0.000168981046701378\\
47.2207136101646	0.000197508772573186\\
47.2464746323705	0.000226074723062909\\
47.272227390047	0.000254682053606902\\
47.3108373385334	0.000297677552114407\\
47.3494192010862	0.000340783959652091\\
47.3879672894223	0.000384012001899638\\
47.426475921095	0.000427372443926546\\
47.4777495775007	0.000485411011976079\\
47.5289295672739	0.000543729941767216\\
47.580002485551	0.000602355172171445\\
47.6436726919416	0.000676107282400194\\
47.7071286546473	0.000750430368024132\\
47.7829564592236	0.000840445172797687\\
47.8583936806783	0.000931448506877425\\
47.9458507601528	0.00103899215559533\\
48.0449863403864	0.00116389338638445\\
48.1553493175788	0.00130722260253725\\
48.2763545989363	0.0014703622699448\\
48.4190315814281	0.00167215903530681\\
48.5815501923024	0.00191691542965321\\
48.7723850151727	0.00222930105092422\\
49.0275037039237	0.00270175931249914\\
49.6830429664587	0.00436976593553358\\
49.8064562294906	0.00474947998697312\\
49.8782520985648	0.00494370853068769\\
49.9274092148065	0.00504106402007851\\
49.9665637650076	0.00507869824480329\\
49.9981791693884	0.00506772468954693\\
50.0240033052197	0.0050190847939466\\
50.0473018437773	0.00493379981563132\\
50.0684719350737	0.00481235181169844\\
50.0878441363965	0.0046554418962915\\
50.1056944875206	0.00446399459666017\\
50.122254746749	0.00423916659533866\\
50.1377208291993	0.00398235590548554\\
50.1535405269253	0.00366766428517856\\
50.1684415235168	0.00331935570721377\\
50.1825827466491	0.0029402680136283\\
50.1961023517483	0.00253358795292864\\
50.2091221924665	0.00210283467649581\\
50.2207114775419	0.00169009302535688\\
50.231027385219	0.00130275575247739\\
50.2401791520924	0.000946408056861356\\
50.2482403654999	0.000625071647366749\\
50.2542569706732	0.000382088970080351\\
50.2592602427034	0.000178774143035077\\
50.2622603462457	5.65751177303287e-05\\
50.263260364784	1.58234247116807e-05\\
50.2712672822583	0.000310132890822213\\
50.2782969812854	0.000594494434700221\\
50.2873962341576	0.000957359866181277\\
50.2976290139834	0.00135468749801615\\
50.3090951318128	0.00178153716369471\\
50.3219398220437	0.00223104227284703\\
50.3363696189096	0.0026941370606649\\
50.351479727738	0.00312740849343414\\
50.3674393482943	0.00352614486119144\\
50.3830944332838	0.00385989403264821\\
50.3998205936681	0.00415768762752094\\
50.4162745245965	0.00439691861090807\\
50.4339995051405	0.00460217364715364\\
50.4532237372394	0.00477209894661092\\
50.474218871478	0.00490562021402955\\
50.4973100749044	0.00500193337311591\\
50.5228879481087	0.0050604970341636\\
50.5514219086125	0.00508103349789236\\
50.586583982771	0.00506008348545365\\
50.6304131628717	0.00498690471394134\\
50.6857356660917	0.00485113373218934\\
50.761482007532	0.00462859170844356\\
50.8848458386932	0.00424557892077685\\
51.224677899963	0.00330402909895079\\
51.6213709603256	0.00245131533613807\\
51.828860399529	0.00207856329563728\\
51.9880160533391	0.00181651837178221\\
52.1281403776653	0.00159939736118475\\
52.2472445672219	0.00142308967279491\\
52.3560706811445	0.00126756034297061\\
52.4539784999901	0.00113150580322064\\
52.5404683651164	0.00101394196936844\\
52.6151563928266	0.000914140926150386\\
52.6903090168852	0.0008151228285953\\
52.7532590926472	0.000733131285086224\\
52.8164752098973	0.000651552672744193\\
52.8672222705649	0.000586547812438277\\
52.9181097529203	0.000521740177455096\\
52.9691243325955	0.000457100336101575\\
53.007460640258	0.000408712976317061\\
53.0458552792948	0.000360391285008973\\
53.0843025929237	0.000312123045508759\\
53.1099606015942	0.000279967902416801\\
53.1356378227651	0.000247827509187061\\
53.1613325743721	0.000215698276762934\\
53.1870431730192	0.0001835766224747\\
53.2127679340968	0.00015145896935298\\
53.2385051719033	0.000119341745328017\\
53.2513779425298	0.000103282179108266\\
53.264253199768	8.72213824743009e-05\\
53.2771307326536	7.11589099591237e-05\\
53.2900103301772	5.50943162593854e-05\\
53.3028917812891	3.90271562102917e-05\\
53.3157748749037	2.29569847602916e-05\\
53.3286593999016	6.88335695153697e-06\\
53.3415451451363	9.19417211120429e-06\\
53.3544318994365	2.52760472787552e-05\\
53.3673194516115	4.13627133875047e-05\\
53.3802075904541	5.7454615278507e-05\\
53.3930961047456	7.35521978256765e-05\\
53.4059847832603	8.9655905959773e-05\\
53.4317617880427	0.000121883479137885\\
53.4575369150037	0.000154140896317046\\
53.483308474494	0.000186431721475034\\
53.5090747771477	0.00021875952185213\\
53.5348341340152	0.000251127868736711\\
53.5605848566941	0.000283540338248844\\
53.5991910599291	0.000332249609213741\\
53.6377683465202	0.000381078332647\\
53.6763110289786	0.000430038662968758\\
53.7148134257856	0.000479142798674777\\
53.7660774813413	0.000544859854824335\\
53.8172464012269	0.000610883535650863\\
53.8683067837615	0.000677243229373789\\
53.9319592644508	0.000760710495971033\\
53.9953952238828	0.000844807436500617\\
54.0711960291553	0.000946638091110947\\
54.146602996753	0.00104956386025212\\
54.2340206849111	0.00117116810587282\\
54.3331058703758	0.00131236208671836\\
54.4434053252913	0.00147434156835069\\
54.5643315592463	0.00165865338608427\\
54.70690186362	0.00188656399136322\\
54.8692793917711	0.00216289301023133\\
55.0599174451781	0.00251543173832136\\
55.3147030137094	0.00304832989645584\\
55.9623236178323	0.00490329960302591\\
56.0865417360361	0.00533383531562676\\
56.1588246124545	0.00555548534274162\\
56.2115420913545	0.00567337059571339\\
56.2505082098785	0.00571407087468788\\
56.2819808551099	0.00570029332223855\\
56.3076958930669	0.00564434708937433\\
56.3309025839956	0.00554727021200103\\
56.3519951754375	0.00540961330433882\\
56.3713018350301	0.00523217039591271\\
56.3890966563365	0.00501598400608237\\
56.4056098206087	0.0047623550457101\\
56.4210359675602	0.00447285321364104\\
56.4368190587768	0.00411829782455636\\
56.4516896741475	0.00372603435794336\\
56.4658058933338	0.00329924239224621\\
56.4793052038009	0.0028414922453631\\
56.492308937799	0.00235672740990124\\
56.5038867937237	0.0018922860343354\\
56.5141948756364	0.00145646353441881\\
56.523341575623	0.00105552903970684\\
56.5313997998706	0.000693998003829578\\
56.5374150785411	0.000420627315350475\\
56.5424178378862	0.000191888658505389\\
56.5454178914045	5.44103789201222e-05\\
56.5464179361628	8.56348086386568e-06\\
56.5494188369546	0.000128996615935795\\
56.5544258367205	0.000358143382373387\\
56.5614575306468	0.000678049213677033\\
56.5705609313748	0.00108626156393226\\
56.5808004721021	0.00153322551639683\\
56.5933335604815	0.00205629172814651\\
56.6062268044898	0.00256007780193717\\
56.6207242175228	0.0030784786216478\\
56.6359195368242	0.0035628052652687\\
56.6519846128174	0.00400777599671002\\
56.6677579671619	0.00437948845862534\\
56.6846260138051	0.00471036868963726\\
56.7012344517421	0.00497540062131275\\
56.719141611718	0.00520193995191018\\
56.7385808684269	0.00538849255057665\\
56.7578153804972	0.00552238993280898\\
56.780997642778	0.00562959260061077\\
56.8066836655735	0.00569422697447152\\
56.8353462902929	0.00571599354721565\\
56.8706767389663	0.00569088745693976\\
56.9147273869691	0.00560683893333145\\
56.970340209552	0.00545224151296865\\
57.0464854030033	0.00519990065184724\\
57.1704475061045	0.00476700165400139\\
57.5205205486888	0.00368190303546766\\
57.9087519926632	0.00274933984712966\\
58.1164826017092	0.00233110155870019\\
58.2757920283769	0.00203718814431265\\
58.4160334522202	0.00179373340383625\\
58.5352252379669	0.00159609340101062\\
58.6441225385116	0.00142178692324223\\
58.7420875739727	0.00126934008049529\\
58.8286228203444	0.0011376384206665\\
58.903346256868	0.00102585587975467\\
58.978531056597	0.000914969296158976\\
59.0415054661452	0.000823164844354856\\
59.1047436547445	0.000731836318341508\\
59.1555067381336	0.000659072238414329\\
59.2064087860986	0.00058653777445872\\
59.2574364704437	0.000514200018809643\\
59.2957816456946	0.00046005612161104\\
59.3341843271019	0.000405990767966545\\
59.3726388565737	0.000351990299949591\\
59.3983012160278	0.000316019314184456\\
59.4239824197774	0.000280067097753855\\
59.4496807854553	0.000244129638441003\\
59.4753946293891	0.000208202931239797\\
59.5011222667207	0.000172282977529692\\
59.5268620115257	0.000136365784255244\\
59.5397358971186	0.000118406976256313\\
59.5526121769383	0.000100447363047263\\
59.5654906400004	8.2486446673968e-05\\
59.5783710752773	6.45237293686039e-05\\
59.591253271703	4.65587135216602e-05\\
59.6041370181763	2.85909016544126e-05\\
59.6170221035658	1.06197963936072e-05\\
59.6299083167135	7.35509955829271e-06\\
59.6427954464391	2.53342834495297e-05\\
59.6556832815438	4.33182525050315e-05\\
59.6685716108155	6.13075039557206e-05\\
59.6814602230315	7.93025350647181e-05\\
59.6943489069644	9.73038431566478e-05\\
59.7201256450643	0.000133327280045448\\
59.7459001353391	0.000169381795455558\\
59.7716706881901	0.000205471372939137\\
59.7974356143316	0.000241599999648568\\
59.8231932249219	0.000277771667212432\\
59.8489418316955	0.000313990372610374\\
59.8875441683907	0.000368415385579411\\
59.9261167578351	0.00042296878422543\\
59.964653913355	0.000477664152726875\\
60.00314995438	0.000532515124237463\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100028236762029	2.48910891897935e-11\\
0.00500241775868915	6.22665308203094e-10\\
0.011014179284274	3.02139391283875e-09\\
0.0190628498036958	9.07106512126888e-09\\
0.0292136682096285	2.13963003425909e-08\\
0.0415963400378487	4.36853355156865e-08\\
0.0553643390549752	7.80965548341509e-08\\
0.0707492243197265	1.28849197644776e-07\\
0.0880762838434421	2.01651203290964e-07\\
0.106523413941083	2.9684093619253e-07\\
0.126384551975086	4.18093169973768e-07\\
0.148006205361042	5.69061037403169e-07\\
0.170137412440141	7.39606796695827e-07\\
0.192729057233898	9.25209491853268e-07\\
0.21565813780628	1.12013951353296e-06\\
0.238724649832797	1.31788325687109e-06\\
0.264057861058944	1.53173447534071e-06\\
0.289337528552068	1.73696776196997e-06\\
0.31415953614303	1.92670641560936e-06\\
0.338055946112895	2.09550290514863e-06\\
0.363850417215865	2.25990308823363e-06\\
0.388115711561532	2.39576914531914e-06\\
0.414091720366592	2.51933436395955e-06\\
0.437814462181905	2.61119879943485e-06\\
0.462968737005937	2.68569280334476e-06\\
0.489637301681974	2.73798073990859e-06\\
0.513078065641245	2.76059086357082e-06\\
0.537676865864526	2.76030082241308e-06\\
0.563482178138173	2.73309277598611e-06\\
0.585027609251277	2.68898383704028e-06\\
0.607400798432245	2.62235175296778e-06\\
0.630626275413952	2.53054785609441e-06\\
0.654728440555424	2.4107322886824e-06\\
0.67973156357823	2.2598665183615e-06\\
0.699089690388597	2.12439907254502e-06\\
0.718978340825124	1.96820578546308e-06\\
0.739407638823359	1.78977430043135e-06\\
0.760387691840712	1.58752587986478e-06\\
0.781928601236046	1.35980924242939e-06\\
0.796605784934847	1.19299995549049e-06\\
0.811539728652249	1.01357675530434e-06\\
0.826733436847398	8.2099498943666e-07\\
0.842189921575049	6.14694823597434e-07\\
0.85001764898648	5.06221055518448e-07\\
0.857912204539005	3.94100259648588e-07\\
0.865873967801335	2.78257577646102e-07\\
0.873903319213554	1.58617977086272e-07\\
0.882000640156143	3.51045688073982e-08\\
0.898400721274527	2.23855699865716e-07\\
0.906704249541775	3.59461529653158e-07\\
0.915077283663123	4.99258404174085e-07\\
0.932033419362746	7.91756140872124e-07\\
0.949272242203385	1.10201956349254e-06\\
0.966796890047107	1.43073914393722e-06\\
0.984610527002332	1.77862481876011e-06\\
1.01187982895307	2.33799198345875e-06\\
1.03981745238845	2.9446784256537e-06\\
1.06843447251063	3.60134897325892e-06\\
1.09774214791195	4.31077787621527e-06\\
1.12775193274602	5.07587276998846e-06\\
1.16887733276657	6.18783858197246e-06\\
1.21129991023695	7.41172995266656e-06\\
1.25504858358261	8.75558753610221e-06\\
1.30015295428095	1.0227940067331e-05\\
1.34664327428645	1.18378742275382e-05\\
1.39455038022419	1.359506348253e-05\\
1.4564743575015	1.60143630836274e-05\\
1.52072282806369	1.87014891628312e-05\\
1.5873576875131	2.16798574945719e-05\\
1.65643993615292	2.49748044196529e-05\\
1.72802833838589	2.86137083915784e-05\\
1.80217763682874	3.26261894219028e-05\\
1.8946047032831	3.79792241207435e-05\\
1.99085391109548	4.39753672267782e-05\\
2.09096170323651	5.06782504337e-05\\
2.1949239347957	5.81552518266192e-05\\
2.30268174157215	6.64762593378661e-05\\
2.43301883765618	7.73447292972128e-05\\
2.5679842527849	8.95652706724973e-05\\
2.70702747488269	0.000103233096707455\\
2.86994230718227	0.000120718389976292\\
3.03572805641031	0.000140247122519589\\
3.22352566740464	0.000164646179637629\\
3.4307418545883	0.000194629870002406\\
3.65309220131301	0.000230767912973828\\
3.90376486869787	0.000277101011191716\\
4.20651843777801	0.00034239611750553\\
4.63842356920743	0.000458321037806629\\
5.23205684423832	0.000684674250024827\\
5.56266354494941	0.000864825185952208\\
5.79223933612599	0.00101507543584312\\
5.87547732906947	0.00106660566861496\\
5.93131961932859	0.0010937141751337\\
5.97360647164999	0.00110567292134181\\
6.00820705069683	0.00110615438465333\\
6.03673567624027	0.00109709733494907\\
6.06041100791419	0.00108059169168791\\
6.0820380178441	0.00105618088165676\\
6.10189063085092	0.00102390837754407\\
6.12020986172281	0.000983909660389909\\
6.13720711942819	0.000936405958178896\\
6.15306765849125	0.000881697901124243\\
6.16795396317963	0.000820159237425284\\
6.18324991630737	0.000745755354778864\\
6.19771927528262	0.000664402436377279\\
6.21150555572252	0.00057683170869194\\
6.224736291962	0.000483841972560459\\
6.23752618573906	0.000386290250823927\\
6.24895250768024	0.000293633105031387\\
6.25814375534137	0.000216044367336799\\
6.2662288141685	0.000146088368398466\\
6.27225689963672	9.31944452108308e-05\\
6.27726581743202	4.89368835290271e-05\\
6.28026767889614	2.2336517938093e-05\\
6.28326858544902	4.27906959321598e-06\\
6.2862698950857	3.08941920989512e-05\\
6.29127666448128	7.52090781675486e-05\\
6.2983063830194	0.000137036331970875\\
6.30740500893383	0.000215870847206091\\
6.31763719916482	0.000302124891580549\\
6.33015993235883	0.000402999009320729\\
6.34304235181453	0.000500108274354923\\
6.35752825571694	0.000600007332702933\\
6.37271175629719	0.000693330305784058\\
6.38876185565505	0.000779070182967556\\
6.40451287377785	0.000850696910380481\\
6.42134028183067	0.000914458688468284\\
6.43788097556409	0.000965538239846098\\
6.45566968557571	0.00100921981618615\\
6.47490738144377	0.00104524423136825\\
6.4958233184458	0.00107343684850559\\
6.51867842973504	0.00109371337941656\\
6.54376838935065	0.00110608514914844\\
6.57408013109529	0.00111069973032576\\
6.60793220692855	0.0011063249343777\\
6.65262012386431	0.00109043872670719\\
6.70772454898835	0.00106153769114439\\
6.78542792189399	0.0010125848457665\\
6.90647525064617	0.000931585400289589\\
7.13942249950286	0.000785331549927876\\
7.41917476484649	0.000634811031757994\\
7.61598547720587	0.000541890326185569\\
7.76286821087619	0.000477605149075358\\
7.89556487965217	0.000422374273928436\\
8.00881150918969	0.000376928574365999\\
8.113269148712	0.00033611194127192\\
8.206894638398	0.000300250655567822\\
8.2878455617362	0.000269687048265465\\
8.35453711158888	0.000244756365015196\\
8.42294478268362	0.000219371681860813\\
8.47537062181778	0.000200020000682644\\
8.52874686713398	0.00018038831109668\\
8.58306009638669	0.000160466584463003\\
8.63829196755565	0.000140245338425603\\
8.67561206480714	0.000126593754369076\\
8.71332150159158	0.000112802754048236\\
8.75141054388035	9.88701689206287e-05\\
8.78986816375695	8.47940625061658e-05\\
8.82868199012685	7.05727560521557e-05\\
8.84821823736532	6.34072059610964e-05\\
8.86783826838444	5.62048538559346e-05\\
8.88754014283568	4.89655753084242e-05\\
8.90732183088881	4.16892701755598e-05\\
8.92718121303027	3.43758468950292e-05\\
8.94711608010093	2.70252551932693e-05\\
8.96712413358599	1.96374469301206e-05\\
8.98720298616872	1.22124169636971e-05\\
9.00735016255862	4.75016736367628e-06\\
9.02756310060362	2.74926207355363e-06\\
9.04783915269425	1.02858162105424e-05\\
9.06817558746631	1.78594085860072e-05\\
9.0885695918069	2.54699305151094e-05\\
9.1090182731667	3.31172464878017e-05\\
9.12951866217931	4.0801194917561e-05\\
9.15006771558676	4.85215894070468e-05\\
9.17066231946741	5.62782164752476e-05\\
9.19129929276093	6.40708380736934e-05\\
9.2119753910821	7.18991900272576e-05\\
9.25343169346229	8.76619036482844e-05\\
9.29500416706296	0.000103563749697333\\
9.33666502729051	0.000119601741537468\\
9.37838592905453	0.000135772535710067\\
9.42013814210332	0.000152072459099539\\
9.46189273389941	0.000168497540691702\\
9.52446580001961	0.00019336051385954\\
9.58688234497837	0.000218480337601745\\
9.64904783190588	0.000243841026088985\\
9.71087124816609	0.000269426116610517\\
9.79262189321911	0.000303859942472063\\
9.87342267299125	0.000338624360825656\\
9.97283358535454	0.000382488296830411\\
10.0702193014121	0.000426743757768966\\
10.1840969312729	0.000480284384818397\\
10.3124860845615	0.000543240544359504\\
10.4529841445413	0.000615712807509051\\
10.6189924058196	0.000706928532320907\\
10.8041397235815	0.000817128032205345\\
11.0411652989918	0.000974349043167958\\
11.4246069784979	0.00128136820734537\\
12.1219494117591	0.00209288818833616\\
12.1899513397493	0.00216867766999541\\
12.2382199868036	0.0022055761519448\\
12.2748384694811	0.00221625366008475\\
12.3049668809699	0.00220752407921393\\
12.3299112438248	0.00218334299482602\\
12.352639854175	0.00214345736380157\\
12.3734461882318	0.00208784751875129\\
12.3925891523396	0.00201668101087141\\
12.4102961759425	0.00193030064959043\\
12.4267666138834	0.00182921214329294\\
12.4421751888941	0.00171407180314999\\
12.4579532441119	0.00157337556127509\\
12.4728243672777	0.00141810818038741\\
12.4869415560713	0.00124963482601553\\
12.5004400620744	0.00106946489501696\\
12.5134407514154	0.00087923444123094\\
12.5250143671693	0.000697507262937099\\
12.5353182275264	0.000527423221383437\\
12.5444616404399	0.000371313596969289\\
12.5515136642387	0.000248453059215892\\
12.5575315389712	0.000142466180649391\\
12.5615355095694	7.1591183321284e-05\\
12.5645366109992	1.83736411961675e-05\\
12.565536889067	6.28974866967445e-07\\
12.5685381601206	5.26052128962394e-05\\
12.5735447549179	0.000141259717905961\\
12.5805739961041	0.00026498666794872\\
12.5896716033043	0.000422812133768492\\
12.5999021124208	0.000595573506785683\\
12.6124220287602	0.000797726459724428\\
12.6253006985886	0.000992444583541582\\
12.6397813883911	0.00119286864593142\\
12.6549583387947	0.00138020164814805\\
12.6710003723296	0.00155240011079779\\
12.6867424069998	0.00169631947366641\\
12.703559135586	0.00182448848309839\\
12.7200883324101	0.00192720403199604\\
12.7378636759251	0.0020150761241117\\
12.7570858716133	0.00208757556602258\\
12.7779838762555	0.00214434518918486\\
12.8008182918266	0.00218521176313531\\
12.825884433486	0.00221019679379393\\
12.8561661875691	0.00221961041284234\\
12.8899836167466	0.00221097167411647\\
12.9346246008486	0.00217925638664026\\
12.9896702784559	0.00212147018881757\\
13.0672908769968	0.00202361494569609\\
13.1882124853737	0.00186198740268117\\
13.461347543063	0.00152557678942998\\
13.7953696828987	0.00118718322516886\\
14.0059216677999	0.00100464229819597\\
14.1627418636323	0.000879642522345846\\
14.3041967704536	0.000773085761692546\\
14.4247360972629	0.000686008158810707\\
14.535744098628	0.000608286090089335\\
14.6350668153062	0.000540400969448961\\
14.7207849891023	0.000482857360260216\\
14.7912748327461	0.000436143704939828\\
14.8634396750741	0.000388796679102519\\
14.9186384074665	0.000352855820909605\\
14.9747329651565	0.000316535891395463\\
15.0316938403946	0.000279829580084321\\
15.0701315931554	0.000255141265223413\\
15.1089262650327	0.000230277652347955\\
15.1480641780202	0.000205238089542757\\
15.1875302423815	0.000180022410263714\\
15.227307939047	0.000154630964569468\\
15.2673793163641	0.00012906463970297\\
15.2875191364409	0.000116216326488505\\
15.307725002854	0.000103324879651146\\
15.3279942772718	9.03905689952915e-05\\
15.3483242374067	7.74136988352937e-05\\
15.3687120789879	6.43946138658697e-05\\
15.3891549180402	5.13336892755674e-05\\
15.4096497934696	3.8231342590844e-05\\
15.4301936699552	2.50880205938663e-05\\
15.4507834411447	1.19042113431168e-05\\
15.4714159331469	1.31956776350251e-06\\
15.4920879083145	1.45827608890592e-05\\
15.5127960693063	2.78847824246586e-05\\
15.5335370634174	4.1225012247237e-05\\
15.5543074871613	5.46028002235134e-05\\
15.575103891088	6.80174661502609e-05\\
15.5959227848185	8.14683004355389e-05\\
15.6167606422745	9.49545675144046e-05\\
15.6376139070809	0.000108475504745132\\
15.6584789981148	0.0001220303265268\\
15.700230244762	0.000149238369061554\\
15.7419854559366	0.00017657199270782\\
15.7837156796804	0.00020402422792598\\
15.8253921256198	0.000231587902542962\\
15.8669863490279	0.000259255707930172\\
15.9084704281005	0.000287020265822723\\
15.9704306836501	0.00032883238078929\\
16.0319938419881	0.000370820997114939\\
16.0930769791077	0.000412962267356765\\
16.1536032596623	0.000455233476822413\\
16.2333185074924	0.00051176072937342\\
16.3117732029807	0.000568435811959534\\
16.4078823452869	0.000639427853574625\\
16.5016369088536	0.000710525948848678\\
16.6108372039297	0.000795916068100367\\
16.7334852445212	0.000895566169621717\\
16.8672440886607	0.00100942616314481\\
17.024818584497	0.0011516695986209\\
17.2140648094333	0.00133645054096521\\
17.4607267008207	0.00160621636066515\\
17.9376869845988	0.00226443240228779\\
18.3559910140373	0.00304718808444885\\
18.439406889901	0.00320212398203097\\
18.4953679970634	0.00328382123692546\\
18.5377429469751	0.00332022770160628\\
18.5724133237386	0.00332239967265939\\
18.6009972088801	0.00329613107742084\\
18.6247163316313	0.00324764669799897\\
18.6463813257322	0.00317564223524414\\
18.6662668020669	0.00308023798230169\\
18.6846143991901	0.00296182158564944\\
18.7016360817614	0.00282102976506881\\
18.7175175913953	0.00265873001387966\\
18.7337333961006	0.00245842088556649\\
18.7489708178097	0.00223547221262587\\
18.7633915405305	0.00199180254047031\\
18.7771379357397	0.00172955660071332\\
18.7903366110559	0.00145108043952624\\
18.8031015329252	0.00115889643808065\\
18.8145107055692	0.000881299988684307\\
18.823691769001	0.000648779247962197\\
18.8317705678107	0.000439072171230351\\
18.8377956429147	0.000280471595803746\\
18.8428031409384	0.000147739177892736\\
18.8458046229966	6.79499778289399e-05\\
18.8488055037497	1.18941824573949e-05\\
18.8518071411574	9.17462627933465e-05\\
18.8568152439946	0.000224722706132995\\
18.8638484922083	0.000410291341766456\\
18.872954548895	0.000646975276449362\\
18.8831989205696	0.000906018308188821\\
18.8957419890013	0.001209065752034\\
18.908651418369	0.00150087812894799\\
18.9231748314761	0.00180111435836938\\
18.9384054128189	0.00208157472119576\\
18.9545134557937	0.00233917292610224\\
18.9703289877191	0.00255424877404444\\
18.9872330722632	0.00274553816699893\\
19.0038562989446	0.00289858302105936\\
19.0217409522728	0.00302922624208894\\
19.0410898960031	0.00313668127524365\\
19.0621345248818	0.00322042513284516\\
19.085138143761	0.00328021633498981\\
19.1103989939745	0.00331611093749684\\
19.1409258578878	0.00332845379052535\\
19.175026424977	0.00331370724180487\\
19.220050854368	0.00326409780228091\\
19.2755763414371	0.00317538252352835\\
19.3538726861874	0.00302648857922579\\
19.4817444309459	0.0027703584202746\\
19.7935553467606	0.00220676073596316\\
20.1321547803982	0.00171259159008218\\
20.3376436230987	0.00145582547002987\\
20.4989594791209	0.00127051478098949\\
20.6293580933855	0.00112891786998625\\
20.7523203701095	0.00100085739340661\\
20.8654885942192	0.000886876484119231\\
20.9666727011051	0.000787589174448208\\
21.0539317497556	0.000703636785652109\\
21.1256354441375	0.00063563495561447\\
21.1989860409217	0.000566856141427151\\
21.2550483901762	0.000514748509125921\\
21.3119782434549	0.000462184354560245\\
21.3697399443667	0.000409159441195682\\
21.4086892215797	0.000373552741918415\\
21.4479751967081	0.000337741015993711\\
21.4875821449462	0.000301725341441904\\
21.5274929088333	0.000265507501990835\\
21.5676889019371	0.000229090011433675\\
21.6081501292156	0.000192476129882602\\
21.6284735811034	0.000174096765920061\\
21.6488552253599	0.000155669870926633\\
21.6692921866147	0.000137196058581646\\
21.689781512081	0.000118675999057681\\
21.7103201744133	0.000100110398624453\\
21.7309050748706	8.15000168616913e-05\\
21.7515330467762	6.28456495748165e-05\\
21.772200859269	4.41481417636776e-05\\
21.7929052213367	2.54083741704216e-05\\
21.8136427861162	6.62727183797789e-06\\
21.8344101554494	1.21942053676882e-05\\
21.8552038846764	3.10550591307021e-05\\
21.8760204876474	4.99542576941627e-05\\
21.8968564419318	6.88907371086949e-05\\
21.9177081942029	8.78634026706406e-05\\
21.9385721657728	0.00010687113299257\\
21.9594447582518	0.000125912780681192\\
21.9803223593052	0.000144987176141865\\
22.0012013484794	0.000164093129776388\\
22.0220781030682	0.00018322943466642\\
22.0638104416527	0.000221588201356538\\
22.1054905710333	0.000260053583390096\\
22.1470900229003	0.000298615593467445\\
22.188580842396	0.00033726424024083\\
22.2299357559181	0.000375989617004358\\
22.2711283260366	0.000414781985973663\\
22.3325573871174	0.000473075476123963\\
22.3934829524898	0.000531467804089305\\
22.4538301186242	0.000589930424872213\\
22.5332766181415	0.000667945172675654\\
22.6114330126627	0.000745984350245756\\
22.6881804757449	0.000824002522383571\\
22.7819882918626	0.000921441032450725\\
22.8912558522607	0.00103817716467546\\
23.0139850623363	0.00117404060987792\\
23.1478378721993	0.00132884004950417\\
23.3055286683523	0.0015216492759147\\
23.4809615829732	0.00175213116151783\\
23.7050545136829	0.00207724108176488\\
24.0373135311105	0.00264570481233982\\
24.6424388963466	0.0040734805407892\\
24.7251335491041	0.00427693886851914\\
24.7806131079212	0.00438302562824802\\
24.8226311106862	0.00442894819504471\\
24.8570187435466	0.00442938933772749\\
24.8853788102712	0.00439214287240808\\
24.9089205846145	0.00432554156937409\\
24.93043176037	0.00422769082283459\\
24.9501841651184	0.00409877645498951\\
24.9684169086	0.00393933386175626\\
24.9853397038778	0.00375022364399967\\
25.0011363198014	0.0035326074945529\\
25.0172734750576	0.00326439561292397\\
25.0324449951385	0.00296619176444764\\
25.046810998758	0.00264053955040406\\
25.0605125712035	0.00229027988577101\\
25.0736752795945	0.00191851972281683\\
25.0864122662418	0.00152860068527865\\
25.0978023440859	0.0011582467391118\\
25.1069721530407	0.000848086710802613\\
25.115044122536	0.000568393847149411\\
25.1210659925558	0.000356883124577545\\
25.1260720596394	0.000179882456978476\\
25.1290732214705	7.34874910667817e-05\\
25.1300734976492	3.80039670345723e-05\\
25.1310738020947	2.5150431374743e-06\\
25.1340753880121	0.000103960885759591\\
25.1390832946747	0.000281311647977677\\
25.1461160350557	0.000528884213216281\\
25.1552210330307	0.000844786078406824\\
25.1654636775133	0.0011907046498898\\
25.1780038705289	0.00159561792262213\\
25.1909094868539	0.00198575927642874\\
25.2054276099282	0.00238741354169135\\
25.2206515555162	0.0027628496578116\\
25.2367514349501	0.00310789689804106\\
25.2525578799768	0.00339616089598708\\
25.2694511662753	0.00365270007746801\\
25.2860627712808	0.00385808170634758\\
25.3039339157273	0.004033529146263\\
25.3232671968272	0.00417797288665406\\
25.3442937084205	0.00429069982876381\\
25.3672764220048	0.00437137738489238\\
25.3925132183641	0.00442007478781407\\
25.4230098063158	0.0044373107359329\\
25.457075406773	0.00441829142989732\\
25.5020524938862	0.00435273807523811\\
25.5575187610964	0.00423492621028107\\
25.6357317394484	0.00403681208527653\\
25.763471002405	0.00369573993557516\\
26.0836798186995	0.0029268684416791\\
26.4361129118731	0.00224996823993419\\
26.6445128051902	0.00190927075490599\\
26.8080450550777	0.00166390151476725\\
26.9401871657813	0.00147672567710889\\
27.0647455614667	0.00130769845823587\\
27.1793313788717	0.00115747904479324\\
27.2817311534537	0.00102681406675598\\
27.3699910529271	0.000916480458429624\\
27.4424786670445	0.000827218600196518\\
27.5165901886298	0.000737042820561755\\
27.5732030241323	0.000668799657206116\\
27.6306616632185	0.000600027503733006\\
27.6889262261623	0.000530725744879444\\
27.7281941653367	0.000484231831860301\\
27.7677839753692	0.000437505991611742\\
27.8076785772671	0.000390551157656962\\
27.8478594624469	0.000343371175737461\\
27.8883067121458	0.000295970819608418\\
27.9289990347524	0.000248355795110289\\
27.9494300828194	0.000224469817042161\\
27.9699138220384	0.000200532731509774\\
27.9904472330774	0.000176545503451254\\
28.0110272248478	0.000152509160875169\\
28.0316506379325	0.000128424777116497\\
28.0523142483055	0.000104293483620843\\
28.0730147713342	8.01164554558027e-05\\
28.0937488660522	5.58949203197657e-05\\
28.1145131396873	3.16301468703539e-05\\
28.13530415243	7.32345001042134e-06\\
28.1769524309443	4.14102640804439e-05\\
28.197802627786	6.58344640995787e-05\\
28.2186654367614	9.02949608219122e-05\\
28.2395372613587	0.00011479026867578\\
28.2604144904866	0.000139318877766747\\
28.2812935042949	0.000163879256566136\\
28.3021706800375	0.000188469855638473\\
28.3230423979508	0.000213089111262388\\
28.3647550312804	0.000262407287301647\\
28.4064027272865	0.000311821125809741\\
28.4479572248472	0.000361317970128503\\
28.4893908524224	0.000410885279455765\\
28.5306766904567	0.000460510736770561\\
28.57178871973	0.000510182350390355\\
28.6330765242892	0.000584751131888166\\
28.6938379142324	0.000659360968850779\\
28.7539999644218	0.00073397803011743\\
28.8134966815713	0.000808571897203732\\
28.8916900690359	0.000907948617050685\\
28.9684774771865	0.00100718398123355\\
29.0623384773545	0.00113096764967979\\
29.1537078231778	0.00125441043867202\\
29.2599253731744	0.0014020474946197\\
29.379005417704	0.00157358849672628\\
29.5243895453464	0.00179306761378763\\
29.6904459909912	0.00205984737792918\\
29.883988898115	0.00239741358816635\\
30.1395546273399	0.00290002672947588\\
30.7780169032985	0.00460253859043693\\
30.933341431461	0.00511906399864493\\
31.0145250065117	0.00536491794485341\\
31.0689973041663	0.00548972973932717\\
31.1102695326391	0.00553980990062319\\
31.1440669125249	0.00553333300636782\\
31.1719600186006	0.00548023647539011\\
31.1951319455674	0.00539105265672467\\
31.2163224534444	0.00526294989076494\\
31.2357975247814	0.00509623128670483\\
31.2537909736916	0.00489162574961675\\
31.2705078086282	0.00465025752532929\\
31.2861276838372	0.00437361653241147\\
31.3021011955733	0.00403375354791058\\
31.3171357175695	0.00365688606939125\\
31.3313881179729	0.00324620754436943\\
31.3449968154517	0.00280527485341104\\
31.3580852243969	0.00233797155769578\\
31.3697212280395	0.00189000408696416\\
31.3810926970063	0.00142678374769766\\
31.3902516307488	0.00103891938464978\\
31.3983170984297	0.000689198822010133\\
31.404336005091	0.000424755544132124\\
31.4093408411991	0.000203473603125226\\
31.4123418024815	7.04674847961662e-05\\
31.414342473333	1.82537560135531e-05\\
31.4173445306183	0.000151353288347144\\
31.4223541209092	0.00037303892298768\\
31.4293911164583	0.000682477867876392\\
31.4385048896858	0.00107727879283731\\
31.4487617722086	0.00150952969238743\\
31.4613255947997	0.00201539203928851\\
31.4742624880117	0.00250265441488305\\
31.4888239541669	0.00300408854846225\\
31.5041022295016	0.00347252188437301\\
31.5202689165896	0.00390270666148097\\
31.5361497040918	0.00426174162568614\\
31.5531313170111	0.00458085872022111\\
31.5698379715608	0.00483592435419765\\
31.5878195895284	0.00505335279187901\\
31.6072809463118	0.0052318205422838\\
31.6284555932801	0.0053704587033906\\
31.6516092224051	0.0054688829876371\\
31.6770426540382	0.0055272197893439\\
31.7077867055843	0.00554592690405743\\
31.7421380549411	0.00551930652045119\\
31.7875019260571	0.00543413174022404\\
31.8474812295494	0.00527159318144239\\
31.9319922151727	0.00500055171242772\\
32.0694011335015	0.00454307353852674\\
32.4654776359436	0.00340214587941677\\
32.7757647024129	0.00269485957827141\\
32.978366318602	0.00229369458071195\\
33.1319564602861	0.00201289659973104\\
33.2667891446079	0.00177954046673179\\
33.3775524210114	0.00159544006037259\\
33.4766636438472	0.00143561080312039\\
33.5796350059668	0.0012737380932013\\
33.6683638467778	0.00113717728407626\\
33.7412174131582	0.00102678648184607\\
33.8156827094256	0.000915351421434623\\
33.8725503767963	0.000831079972219545\\
33.9302527187112	0.000746210131789655\\
33.9887478184661	0.000660744473356183\\
34.0281610923862	0.000603439858477993\\
34.0678888096206	0.000545877201427516\\
34.1079132533313	0.000488061111827196\\
34.1482152835974	0.000429997301740093\\
34.1887743646604	0.000371692594732577\\
34.2295686105729	0.000313154920515757\\
34.2500467273564	0.000283801497213966\\
34.2705748500536	0.000254393294001341\\
34.2911498952697	0.000224931604368539\\
34.3117687108914	0.000195417778123596\\
34.3324280797756	0.00016585323059326\\
34.3531247237212	0.000136239430150064\\
34.3738553077125	0.000106577904959604\\
34.3946164444205	7.68702316269466e-05\\
34.4154046989455	4.71180398518012e-05\\
34.4362165937828	1.73230025763972e-05\\
34.4570486139907	1.25131622870089e-05\\
34.4778972125387	4.2388698914264e-05\\
34.4987588158118	7.23018158446112e-05\\
34.5196298292445	0.000102250689989259\\
34.5405066430592	0.000132233471476394\\
34.5613856380792	0.000162248287046251\\
34.582263191589	0.000192293244808185\\
34.603135683212	0.000222366438493492\\
34.6239995007769	0.000252465951833258\\
34.6448510461428	0.00028258986296792\\
34.6865030323014	0.00034290318995489\\
34.72806335322	0.000403291099903448\\
34.7695043007692	0.000463738461301318\\
34.8107989102559	0.000524230461013571\\
34.8519211096056	0.000584752725582449\\
34.8928458523599	0.000645291431891069\\
34.9538107775717	0.000736101698346486\\
35.0142025446821	0.0008268781793146\\
35.073952556652	0.000917583757469971\\
35.1525157277394	0.00103835852378254\\
35.2297037831991	0.00115888538371167\\
35.3054134383163	0.00127911457595985\\
35.3978485608788	0.00142892906880499\\
35.5053920311369	0.0016079617571516\\
35.6260510105311	0.00181577987799186\\
35.7575168054101	0.00205193772973965\\
35.9122625258477	0.00234528824896253\\
36.0842915789149	0.00269497870686484\\
36.3038827498797	0.00318670337838566\\
36.6291405444552	0.00404256169654983\\
37.1923151032579	0.00604970468756143\\
37.2814903322218	0.00638567305497488\\
37.3414377656304	0.00656465830663519\\
37.3839452759322	0.00664047872806108\\
37.4187206947571	0.00664830184395053\\
37.4473877529044	0.00659959730873807\\
37.4711727928242	0.00650667188775949\\
37.4928949670797	0.00636719937542197\\
37.5128299177753	0.00618138685684854\\
37.5312202215846	0.00594995574421098\\
37.5482786792805	0.00567410513502576\\
37.5641917656374	0.00535547608061357\\
37.5804368318749	0.00496151018698825\\
37.5956987815165	0.00452224962706464\\
37.610139881415	0.00404135139067801\\
37.6239029823036	0.00352291688642426\\
37.637115079855	0.00297145034884659\\
37.6498904482687	0.00239181757815941\\
37.6613067860702	0.00184016777560973\\
37.6715059472852	0.00132543806289781\\
37.6795795654601	0.000906855225220433\\
37.6866041514425	0.000537103806930668\\
37.6916091281012	0.000271682504436154\\
37.6946101075865	0.000112111233324441\\
37.6956104015432	5.88885299304677e-05\\
37.6966107630459	5.65548340764058e-06\\
37.6996127559291	0.000154070860156453\\
37.7046221284507	0.00042016251327043\\
37.7116585856391	0.000791705604101136\\
37.7207712600581	0.00126594684398652\\
37.7310263691488	0.00178543750776089\\
37.7435872574892	0.00239374989857109\\
37.7565202738767	0.00298006108690006\\
37.771076373551	0.00358380876326323\\
37.7863479268972	0.00414818853210627\\
37.8025063519098	0.00466681941684027\\
37.8183779481498	0.00509994477331292\\
37.8353486429512	0.00548516066284958\\
37.852043549887	0.00579326887312061\\
37.8700115152441	0.00605611894325136\\
37.8894570454286	0.00627209120079871\\
37.9106133885031	0.00644011896504262\\
37.933745900935	0.006559724770246\\
37.9591550409031	0.00663105143264813\\
37.9898685260856	0.00665474189792409\\
38.0241845868443	0.00662383552388594\\
38.0695007042659	0.00652259677057903\\
38.1253909355227	0.00634278566292901\\
38.2042005195853	0.0060422124955496\\
38.332887414574	0.00552706949420793\\
38.6819631121275	0.00428689237807845\\
39.0331795429041	0.00329994255371077\\
39.2459160162993	0.00279106495788061\\
39.4127457622686	0.00242534044889876\\
39.5474760238814	0.00214680731551066\\
39.6743962967112	0.001895653707378\\
39.7740810339358	0.00170480916652927\\
39.8776230583182	0.00151164039983409\\
39.9668189684048	0.00134877685061774\\
40.0400361152865	0.00121719647000873\\
40.1148519199396	0.0010844422669929\\
40.1719713222414	0.000984098816122266\\
40.229913675522	0.000883089117031275\\
40.2886349994275	0.000781419481241443\\
40.32819037977	0.000713278897657595\\
40.3680524915475	0.000644855506547246\\
40.408202982044	0.000576155760448009\\
40.448622085387	0.000507187402406515\\
40.489288657862	0.000437959465357632\\
40.5301802320392	0.000368482254177849\\
40.5507030294385	0.000333653729905679\\
40.5712730903202	0.000298767308965609\\
40.5918872699193	0.000263824616472339\\
40.6125423580232	0.000228827349120884\\
40.6332350829128	0.000193777267512019\\
40.6539621155774	0.000158676198113604\\
40.6747200741879	0.000123526024515596\\
40.6955055288141	8.8328689432205e-05\\
40.716315006367	5.30861851946171e-05\\
40.7371449957456	1.78005548052696e-05\\
40.7579919531666	1.75261166157626e-05\\
40.7788523076527	5.28917035251815e-05\\
40.799722466654	8.82940459854267e-05\\
40.8205988217758	0.000123730954458168\\
40.8414777545854	0.000159200214226551\\
40.8623556424682	0.000194699591014035\\
40.8832288645053	0.000230226835887804\\
40.9040938073421	0.000265779690478805\\
40.9249468710196	0.000301355892186494\\
40.9457844747391	0.000336953179434831\\
40.9873991088068	0.000408201999791967\\
41.0289096585552	0.000479508271874041\\
41.0702887275061	0.000550854451031532\\
41.1115097309088	0.000622223475504892\\
41.1525470379639	0.000693598901932993\\
41.193376097033	0.000764965026423863\\
41.2541784543607	0.000871964518631022\\
41.3143865640231	0.000978863725095588\\
41.3739339158787	0.00108562169372494\\
41.4522010204724	0.00122768548541562\\
41.5290681000902	0.00136936722915038\\
41.623035260822	0.00154585557877907\\
41.7145160968033	0.00172160297406787\\
41.8208718809476	0.00193148066624914\\
41.9401160497829	0.00217493721948124\\
42.0699610912401	0.0024514169907963\\
42.2227173213947	0.00279464321340538\\
42.4059533678624	0.00323747507614546\\
42.632756080029	0.00384529008570421\\
43.0030566710288	0.00503742073721772\\
43.4741786764863	0.00705424757919432\\
43.5634490491672	0.00744714653333388\\
43.6234602738663	0.00765708444284139\\
43.6660120815361	0.00774675995480123\\
43.7008226066874	0.00775728150587526\\
43.7295174649642	0.00770198285511574\\
43.7533245389005	0.00759516687049841\\
43.7750658277167	0.00743423236977557\\
43.7950173178217	0.00721940843103535\\
43.8134218992525	0.00695151668371495\\
43.8304926521735	0.00663192845024454\\
43.8464162964195	0.00626252328540959\\
43.862671147325	0.00580549166054094\\
43.8779412998761	0.00529561299996041\\
43.8923892158778	0.0047370856720888\\
43.9061579064069	0.00413462303880829\\
43.9193744970082	0.00349340793300772\\
43.9321533649246	0.00281904777495024\\
43.9435721058901	0.00217687384089949\\
43.9537728236913	0.00157735540053695\\
43.9618472736336	0.00108959210281894\\
43.9688722931727	0.00065855942064419\\
43.9738774134019	0.000349048922585582\\
43.9768784128983	0.000162931253476218\\
43.9798795181668	2.33615884230321e-05\\
43.9828820874757	0.000209719963643829\\
43.9878933193708	0.000520163935688432\\
43.9949342802652	0.000953604329797631\\
44.0040560565245	0.00150679294523749\\
44.014325780479	0.00211267457628912\\
44.0269107781237	0.00282199889589775\\
44.0398755917526	0.00350546414827318\\
44.0544756585072	0.00420896316890917\\
44.0698022457762	0.00486620984756825\\
44.0860282833429	0.00546971127390123\\
44.1019750747837	0.00597321320403003\\
44.119035075812	0.00642045138187446\\
44.1358260615588	0.0067775827809101\\
44.1539056751253	0.00708160546831775\\
44.1734806210311	0.00733064999567606\\
44.1947866243525	0.00752350493377624\\
44.2180917794111	0.00765965884982614\\
44.2436994969464	0.00773933556963877\\
44.274662816574	0.00776302137344652\\
44.3092672533567	0.00772300744082581\\
44.3549735094293	0.00760041150442372\\
44.4154114978667	0.0073690695927295\\
44.5005659218156	0.00698553020252575\\
44.645222749127	0.00631256883094754\\
45.0866420308727	0.00457324540480887\\
45.3740383046389	0.00368376931609163\\
45.5671760644792	0.00315878627714404\\
45.7227284025187	0.00276760480570257\\
45.8592328833381	0.00244289686073285\\
45.9713251927731	0.00218699848255666\\
46.0715834902822	0.00196505356277999\\
46.1756950574068	0.00174049979677958\\
46.2653559617042	0.00155125784920495\\
46.3389341273551	0.0013984274150729\\
46.4140969609644	0.00124429476160449\\
46.4714648281254	0.00112783621922152\\
46.5296433192351	0.00101064536442519\\
46.5885863667033	0.000892732810150454\\
46.6282804985052	0.000813731868792413\\
46.6682733659984	0.000734424819908147\\
46.7085459840458	0.000654820123944019\\
46.7490779678109	0.000574927715285996\\
46.7898475763461	0.000494758989804781\\
46.8308317753187	0.000414326771361662\\
46.8513968141741	0.000374016236871497\\
46.872006319274	0.00033364525652968\\
46.8926570873836	0.000293215806140614\\
46.9133458533166	0.000252729937226579\\
46.9340692941205	0.000212189772515137\\
46.9548240335227	0.000171597501523956\\
46.975606646622	0.000130955378224718\\
46.9964136648066	9.02657134844714e-05\\
47.0172415808801	4.95308740411369e-05\\
47.0380868543723	8.75327361060664e-06\\
47.0589459170111	3.20646290330459e-05\\
47.0798151783305	7.29203377274329e-05\\
47.1006910313887	0.000113811323607438\\
47.121569858567	0.000154735030824194\\
47.1424480374224	0.00019568888279209\\
47.1633219465637	0.000236670287829587\\
47.1841879715231	0.000277676645234147\\
47.2050425105927	0.000318705351254111\\
47.225881980598	0.000359753805170726\\
47.2675015073534	0.00044189960338392\\
47.3090184697708	0.000524093514943533\\
47.3504054313536	0.000606315428788974\\
47.3916357590941	0.000688545817050243\\
47.4326837665753	0.000770765890096393\\
47.4735248401543	0.000852957734704724\\
47.5343475346172	0.000976155862491888\\
47.5945785412969	0.00109920027948941\\
47.6541510921451	0.00122204467132225\\
47.713005583328	0.00134464913699083\\
47.7902717807502	0.00150769177336162\\
47.8660646661768	0.00167018781442474\\
47.9586092729629	0.00187247643487721\\
48.0662895449206	0.00211394889867033\\
48.1701723637783	0.0023540230816601\\
48.2864957779527	0.00263240174916366\\
48.4283564277965	0.00298781978683983\\
48.5902259328396	0.00341887252315143\\
48.7787205884454	0.00396299976602334\\
49.0382583232797	0.00480883641016171\\
49.6523291225617	0.00750296744870208\\
49.7922574325326	0.0082469792896218\\
49.8677530298043	0.00860643597811122\\
49.9213516155684	0.00879627643616485\\
49.96197788318	0.00886771084365214\\
49.9952645365102	0.00884956544628209\\
50.0227538990051	0.00875791875185161\\
50.0456062223821	0.00860966317508764\\
50.0665197436961	0.00839979586985559\\
50.0857553514968	0.00812887482486445\\
50.1035422608561	0.00779810439183728\\
50.1200814057778	0.0074092867842166\\
50.1355488850345	0.00696477635596979\\
50.1513814063712	0.0064197170669827\\
50.1662980356005	0.00581615326033715\\
50.1804528475654	0.00515905572011288\\
50.193981974342	0.00445395905064698\\
50.207006989538	0.00370691366172672\\
50.2185978504335	0.00299083080702073\\
50.2299356934213	0.00225030329216398\\
50.2390752331458	0.00163013539992119\\
50.2471293780712	0.00107084282726893\\
50.2531433737883	0.00064784846385196\\
50.2581464387185	0.000293835729425652\\
50.2611473466429	8.1023053489337e-05\\
50.2621477958881	1.00457196855475e-05\\
50.2651502878768	0.000202940609003834\\
50.2701612803878	0.000557819294774995\\
50.2772016723431	0.00105346001962931\\
50.2863223095943	0.00168630670585711\\
50.2965902137093	0.00237978828814323\\
50.3081106755273	0.0031254517215308\\
50.3210359651444	0.00391141047226999\\
50.3355813640859	0.00472178354027766\\
50.3508395098216	0.00548031130625297\\
50.3669814522482	0.0061782620008681\\
50.3828347099959	0.00676188729774327\\
50.3997836191432	0.00728162736450704\\
50.4164550839962	0.00769790821972803\\
50.4343958047856	0.00805360374423693\\
50.4538097509643	0.00834646813521216\\
50.4749295649893	0.00857501304704858\\
50.4980199332188	0.00873855643022726\\
50.5233805901614	0.00883726336828647\\
50.5540330650648	0.00887224598061955\\
50.5882786843283	0.00883388535564485\\
50.6334994676707	0.00870157407694714\\
50.6892705110833	0.00846399782701783\\
50.7679124263255	0.00806505575853757\\
50.8963331096739	0.00737968281270471\\
51.2447489339134	0.00572809752347544\\
51.6071319268846	0.00437571890337794\\
51.8210979743714	0.00369920815338328\\
51.9888616181146	0.00321361893559356\\
52.1243234899807	0.00284418117565499\\
52.2519096324748	0.0025113757300692\\
52.3520974240943	0.00225870767265167\\
52.4561390437032	0.00200317551708196\\
52.5457429045546	0.00178791265217094\\
52.619276834352	0.00161412704795883\\
52.6943972021343	0.00143891531155926\\
52.7517347073969	0.00130656690330056\\
52.8098843847999	0.00117341869083587\\
52.8688004245011	0.00103948357704486\\
52.9084776845479	0.000949766236507658\\
52.9484546784844	0.000859716363795112\\
52.9887124986799	0.000769343764483561\\
53.0292308359563	0.000678659899717048\\
53.069988022149	0.000587677870589998\\
53.110961091771	0.000496412378810266\\
53.1315210709968	0.000450678350534918\\
53.1521258632047	0.000404879662822429\\
53.1727722721844	0.000359018568751424\\
53.1934570393325	0.000313097409067262\\
53.2141768478083	0.000267118600987048\\
53.2349283269518	0.000221084638670989\\
53.2557080569496	0.000174998085690882\\
53.2765125737288	0.000128861570524385\\
53.2973383740613	8.26777822515719e-05\\
53.3181819208554	3.64494625251232e-05\\
53.3390396486113	9.82059761045483e-06\\
53.3599079690159	5.61295663492609e-05\\
53.3807832766496	0.000102474575908174\\
53.4016619547779	0.000148852729647153\\
53.4225403811995	0.00019526110876833\\
53.4434149341218	0.000241696778796374\\
53.4642819980336	0.000288156796474316\\
53.4851379695474	0.000334638216530349\\
53.5059792631808	0.000381138098512147\\
53.5268023170496	0.000427653513216161\\
53.5683796092654	0.000520719321158495\\
53.6098420312425	0.000613812682819907\\
53.6511624855697	0.000706911228471882\\
53.6923147440136	0.00079999335962655\\
53.7332735833066	0.000893038414113474\\
53.7740149032908	0.000986026811279342\\
53.8346693437738	0.00112536333228141\\
53.8947115413416	0.00126447489591653\\
53.9540768355024	0.00140331217892586\\
54.0320793387947	0.00158793048575512\\
54.1086608814111	0.00177190853444675\\
54.1837272694318	0.00195518990439348\\
54.2753194031003	0.00218325950573407\\
54.3818132883676	0.00245539549995619\\
54.5012215333508	0.0027707822041356\\
54.6312541301467	0.00312860010078198\\
54.784240197883	0.00357233367337972\\
54.9542425755695	0.00410036603721363\\
55.1711590009285	0.00484139715204556\\
55.4922598796583	0.00612737294573827\\
56.0331715521806	0.00903143743746542\\
56.1235078343462	0.00954715307742941\\
56.1842343300414	0.00982785250048331\\
56.2301447342065	0.00995854914889663\\
56.2650256107332	0.00997566605504065\\
56.2937761832086	0.00990848070466918\\
56.3176274178377	0.00977524254555777\\
56.3394070177442	0.00957289757577835\\
56.3593916587876	0.00930170934011409\\
56.3778248587167	0.00896268454454736\\
56.3949202575088	0.00855751753452415\\
56.4108650661312	0.00808853744649604\\
56.4271395327251	0.00750758462405587\\
56.4424261315903	0.00685868717731811\\
56.4568877154441	0.00614707102675712\\
56.4706676169404	0.00537861453991805\\
56.4838932221497	0.0045597974113648\\
56.4966791150926	0.0036976510828917\\
56.5081026845803	0.00287571206528809\\
56.5183065347285	0.00210754510224158\\
56.5263826630681	0.0014819841786065\\
56.5334085625041	0.000928742096978736\\
56.5384139789349	0.000531222531231164\\
56.5424153066219	0.000212291417951428\\
56.5454166622265	2.72233322656802e-05\\
56.5484198357525	0.000266852838993028\\
56.5534328635555	0.000666105805113504\\
56.5604780081753	0.00122368099197856\\
56.5696080747075	0.00193553110357785\\
56.5798909718873	0.00271547027044435\\
56.5924975674938	0.00362890906320136\\
56.6054907607985	0.00450933597591748\\
56.6201299794682	0.0054157730016975\\
56.6355055013921	0.00626267800923107\\
56.6517916017467	0.00704022775378333\\
56.6678051521538	0.00768870204809835\\
56.6849444089612	0.00826434760453432\\
56.7018206377278	0.00872357885325512\\
56.7199992875778	0.00911398984621416\\
56.739689009641	0.00943315673948177\\
56.7611277197075	0.00967952995902583\\
56.7845859294773	0.00985248791240539\\
56.8103696510852	0.00995238047290498\\
56.8415543342044	0.00997963784771023\\
56.8795019502588	0.00991653609365646\\
56.9260000356729	0.00974743502268827\\
56.9874975593918	0.00943786894001227\\
57.0741359757848	0.00893238172711701\\
57.22762090858	0.00801757980804066\\
57.7209156376379	0.00559017281443932\\
57.9854904360443	0.00457455423572338\\
58.170114165414	0.00394425944690678\\
58.3287616142985	0.00344156844408163\\
58.467895732931	0.00302443970883193\\
58.5820708309849	0.00269581345491778\\
58.6841188975514	0.00241089222937353\\
58.7720897154294	0.00217100486334253\\
58.862673536726	0.00192877902265076\\
58.9369652682417	0.0017332684002238\\
59.0128108452197	0.00153620349286453\\
59.0706651249329	0.00138738855862043\\
59.1293035326058	0.00123771551620067\\
59.1886757689828	0.00108720524349293\\
59.2286368327073	0.000986414313034928\\
59.2688797941917	0.00088527550108442\\
59.3093844200437	0.000783801776409914\\
59.3501291150665	0.000682007926686935\\
59.391090982862	0.000579910513605949\\
59.4322459059512	0.000477527800702316\\
59.4528879167443	0.00042623560486876\\
59.4735686453527	0.000374879653553426\\
59.4942847811001	0.000323462657093152\\
59.5150329589956	0.000271987412654219\\
59.5358097643719	0.00022045679196747\\
59.5566117377562	0.000168873740021835\\
59.5774353799521	0.000117241266908373\\
59.598277157312	6.55624414820362e-05\\
59.6191335071755	1.38403860701075e-05\\
59.6400008434505	3.79217324180114e-05\\
59.6608755623092	8.97207077870105e-05\\
59.6817540479715	0.000141553302950959\\
59.7026326785485	0.000193416257018965\\
59.7235078319161	0.000245306292702139\\
59.7443758915899	0.000297220124009679\\
59.7652332525722	0.00034915446379502\\
59.7860763271409	0.0004011060313065\\
59.8069015505544	0.000453071559497701\\
59.8484843332543	0.000557031543594767\\
59.8899537511003	0.000661008832468554\\
59.9312826633481	0.000764978515646947\\
59.9724447905222	0.00086891656001109\\
60.0134148511234	0.000972799994078506\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00100029276524083	2.48921439016668e-11\\
0.00500250195875651	6.22686013862503e-10\\
0.0110146492273628	3.02139641084051e-09\\
0.0190649059921171	9.07034680697195e-09\\
0.0292207056594336	2.13912817459414e-08\\
0.0416164046173648	4.36639325251954e-08\\
0.0554118503593131	7.80313669790366e-08\\
0.0708497535620793	1.28686598432903e-07\\
0.0882744774902804	2.01296379565009e-07\\
0.106883621644037	2.96158190415953e-07\\
0.127005309913386	4.16872959568823e-07\\
0.147501064006271	5.55968045962137e-07\\
0.168370173422772	7.10135570541894e-07\\
0.191408424630367	8.89571946882655e-07\\
0.215014460569265	1.07748425021148e-06\\
0.23903268408872	1.26702209646278e-06\\
0.263218610417688	1.45099885515144e-06\\
0.287235533482182	1.62262233661774e-06\\
0.310657554192304	1.77613632416919e-06\\
0.332980814314993	1.90743859009717e-06\\
0.357236254710372	2.03154685704531e-06\\
0.379750050184008	2.12804249907772e-06\\
0.404038440427186	2.21080218165693e-06\\
0.425774841248298	2.26531075256387e-06\\
0.449004488777369	2.30254589236866e-06\\
0.468755388888908	2.31678325587901e-06\\
0.489626313739635	2.31416441537347e-06\\
0.511699576687221	2.29143436258906e-06\\
0.535063639411604	2.24482896810096e-06\\
0.553490646390713	2.191613707736e-06\\
0.572739578983054	2.12046245096077e-06\\
0.592855252801101	2.02905043766854e-06\\
0.613884795176929	1.91480772854247e-06\\
0.635877706941407	1.77485349245332e-06\\
0.658885913556105	1.60598568682558e-06\\
0.67481552672384	1.47560227176101e-06\\
0.691237230996748	1.32963577681444e-06\\
0.708168245651557	1.16684553908008e-06\\
0.725626280089394	9.85900902028553e-07\\
0.743629530163446	7.85368749145471e-07\\
0.752841428807351	6.77279710759032e-07\\
0.762196671953127	5.63708546508225e-07\\
0.77169766765806	4.44445997560547e-07\\
0.781346852688593	3.19272487225853e-07\\
0.791146692058476	1.87962482467441e-07\\
0.801099678509559	5.02841414062868e-08\\
0.811208331932306	9.40053055398229e-08\\
0.821475198723356	2.4515713492601e-07\\
0.831902851077018	4.034310621126e-07\\
0.842493886207805	5.69095555569275e-07\\
0.853250925500866	7.4242907044386e-07\\
0.875273617340895	1.11326761875751e-06\\
0.897992343966557	1.51837923056952e-06\\
0.921428841860632	1.96037033817209e-06\\
0.945605124859604	2.44203282362411e-06\\
0.9705434363295	2.96635439522852e-06\\
0.996266194852033	3.53653421514276e-06\\
1.02279593300027	4.1559907942856e-06\\
1.06415301026285	5.18562930484914e-06\\
1.10745256700643	6.34780441999274e-06\\
1.15276976385551	7.65725334861415e-06\\
1.20017818619903	9.13016345127641e-06\\
1.24974898907625	1.07842692187443e-05\\
1.30154993886575	1.2638944010046e-05\\
1.35564435216687	1.47152845757503e-05\\
1.41208993529509	1.70361895968084e-05\\
1.4709375314561	1.96264022320757e-05\\
1.53222978690215	2.2512531833385e-05\\
1.59599975215718	2.57230741464999e-05\\
1.68491686177608	3.05611908055778e-05\\
1.77829343212247	3.61070433685384e-05\\
1.87610089060676	4.24425070020275e-05\\
1.97825949118959	4.96536881697816e-05\\
2.08463337584075	5.78297528364131e-05\\
2.19502670707205	6.70614173785556e-05\\
2.30918123538928	7.74391048903316e-05\\
2.42677564082258	8.90507857875803e-05\\
2.57801690583038	0.000105426620616189\\
2.73315631058555	0.000124005302493347\\
2.89119769023381	0.000144906463064087\\
3.05104987024608	0.00016821675420764\\
3.24363838056552	0.000199433283266435\\
3.43514784612932	0.000234185294942792\\
3.65458653827105	0.000279068018872229\\
3.89663127034883	0.000335699124814683\\
4.2080886608335	0.000421608130060092\\
4.62864767412589	0.000567563201909092\\
5.23738780011918	0.000872806547519758\\
5.55995132050964	0.00110752811568259\\
5.79988177658235	0.00131970586375357\\
5.87971909062375	0.00138698132171724\\
5.93688596051257	0.00142485693736189\\
5.97867971456071	0.00144082009887776\\
6.01216889031129	0.00144145792685527\\
6.03935206192224	0.00143013910331031\\
6.06373923538846	0.00140752869862496\\
6.0838632250081	0.00137733083476565\\
6.10233065953633	0.0013381587461334\\
6.11937934075575	0.00129027495286237\\
6.13673435126793	0.00122792217279696\\
6.1528443945091	0.00115591199827802\\
6.16790257007091	0.00107481535019515\\
6.18332316547926	0.000976736504187781\\
6.19787122893359	0.000869523016594368\\
6.21170464466444	0.000754173683012\\
6.22496117054717	0.000631760826582726\\
6.23671069076908	0.00051431371708016\\
6.24816325015895	0.000392801954548663\\
6.25838325469886	0.00027960686516465\\
6.26646691712837	0.000187686617055704\\
6.27249389867458	0.000118199747342562\\
6.27750214998845	6.00664420231651e-05\\
6.28050381273435	2.51292830042439e-05\\
6.28150413085991	1.34785590764074e-05\\
6.28250441744002	1.82659133346475e-06\\
6.28550560689675	3.31292203151757e-05\\
6.29051180495838	9.13432624589099e-05\\
6.29754028326715	0.000172588446086808\\
6.30663739857165	0.000276230549909106\\
6.31686950082099	0.000389695528295374\\
6.32939716878973	0.000522493964667747\\
6.34229421538897	0.00065044921660617\\
6.35681370038969	0.000782203772625611\\
6.37205928831999	0.000905396959963671\\
6.38821468609319	0.00101865746412422\\
6.40411957182378	0.00111329395189488\\
6.42117993354819	0.001197484821414\\
6.43803293640151	0.00126479309277729\\
6.45626690374996	0.00132210172966154\\
6.47425403440278	0.00136513042854158\\
6.49381689479672	0.00139921997516196\\
6.51522195838008	0.00142413929101373\\
6.53878565695177	0.00143971787689034\\
6.56765151782695	0.00144593820277118\\
6.60019503559653	0.00144067024577768\\
6.64076920816647	0.00142186764295425\\
6.69206009147802	0.00138632989178212\\
6.7632093663939	0.00132624544273269\\
6.87081935075502	0.0012284190913392\\
7.08715721254988	0.0010417922546968\\
7.44095856705832	0.000788985735722284\\
7.6450000711204	0.000666320799736826\\
7.8017237963831	0.000580033488133846\\
7.93075158030296	0.000512918811813146\\
8.04592898955508	0.000455364437413008\\
8.14306692627201	0.000408212159278773\\
8.21879202655396	0.000372174215742092\\
8.29692409546536	0.000335536083414299\\
8.37739409373052	0.000298275017569738\\
8.4322967781894	0.000273076079233546\\
8.48816859924668	0.000247581615162585\\
8.54497452883552	0.000221783683789667\\
8.60267558326945	0.000195674170315962\\
8.66122885563365	0.000169244855161789\\
8.69081060808111	0.00015590768914686\\
8.72058758257412	0.000142487496661126\\
8.75055334792136	0.000128983240259783\\
8.78070124668552	0.000115393924105866\\
8.81102440037307	0.000101718553718433\\
8.84151571519268	8.79561390845217e-05\\
8.87216788837755	7.41057292241717e-05\\
8.90297341506458	6.01663841282017e-05\\
8.93392459572058	4.61371836775191e-05\\
8.96501354410361	3.2017247940219e-05\\
8.9962321957445	1.78057235227235e-05\\
9.02757231693195	3.50178517205534e-06\\
9.05902551418121	1.0895347465123e-05\\
9.09058324416489	2.53864145711711e-05\\
9.12223682408149	3.99721162513964e-05\\
9.15397744243543	5.46531060192643e-05\\
9.18579617020001	6.94299856582869e-05\\
9.21768397233294	8.43033052622124e-05\\
9.24963171961213	9.92735606810684e-05\\
9.2816302007578	0.000114341190327049\\
9.31367013480538	0.000129506572105197\\
9.34574218369237	0.000144770021061059\\
9.37783696502132	0.000160131787414252\\
9.40994506495981	0.00017559205427986\\
9.47416348620285	0.000206808474052745\\
9.5383220030724	0.00023841932762436\\
9.60234550248197	0.000270423471710355\\
9.66615961576039	0.000302818529464011\\
9.72969112262442	0.0003356008576747\\
9.79286834109097	0.000368765524077165\\
9.88681785932604	0.00041921543307133\\
9.97958815400237	0.000470484815065397\\
10.0709673961984	0.000522540761107582\\
10.1903062344191	0.000593103772914109\\
10.3064099063073	0.000664886164260418\\
10.4464539527743	0.000756136348651901\\
10.6063326925748	0.000867500370190568\\
10.8045903162493	0.00101827048922276\\
11.0482562516427	0.00122752038542684\\
11.4970236703238	0.00171150815098187\\
12.132943815375	0.00272913148667044\\
12.1951313725639	0.00282290604891352\\
12.2435372635108	0.00287331268724628\\
12.2791751972329	0.00288742597997025\\
12.3079873433606	0.00287663805705821\\
12.3337381035653	0.00284325552913606\\
12.3569242492261	0.0027875625485385\\
12.3761230168048	0.00271795612148114\\
12.3937983449628	0.00263075605409314\\
12.4117403428432	0.00251520686394813\\
12.4283465556487	0.0023799840996888\\
12.4438237959156	0.00222614869232038\\
12.4596265804967	0.00203851290264247\\
12.474489749659	0.00183188716637307\\
12.4885802977656	0.00160817160668586\\
12.50204313705	0.00136941988568828\\
12.5150058916407	0.00111782299428859\\
12.5265469073118	0.000877880285267806\\
12.5368254170448	0.000653628734045733\\
12.5459510100926	0.000448044515861446\\
12.5529932086649	0.000286395830385644\\
12.5580047672899	0.000170307106827917\\
12.5620078874016	7.72047339743227e-05\\
12.564008549634	3.06095243578494e-05\\
12.5650088380095	7.3061928309026e-06\\
12.5700119287804	0.000109207301608516\\
12.5760261300978	0.000248816898620609\\
12.5840814348436	0.000434075952372939\\
12.5932245272728	0.000640395517719493\\
12.6045719871967	0.00088801066360472\\
12.6172523872091	0.00115025117551144\\
12.6314654641417	0.00142225320753119\\
12.6463206413748	0.00167871445107204\\
12.6619889151546	0.00191674970027432\\
12.6773440902368	0.00211779064874672\\
12.6937417100488	0.00229889457344939\\
12.7098701149408	0.00244588921106183\\
12.7272468487587	0.00257345255397125\\
12.7461005174334	0.00268053984832859\\
12.764749725985	0.00275938052483548\\
12.7850861683977	0.00282003446687731\\
12.8073970437265	0.00286208893842812\\
12.8346292314731	0.00288652894852931\\
12.8652142160504	0.00288792088377736\\
12.9031951151273	0.00286315148050386\\
12.9510034821213	0.00280566856947873\\
13.0121940146909	0.00270891824617244\\
13.1040284130294	0.0025448548051526\\
13.2705414500207	0.00224772810410943\\
13.7449342679087	0.00155951036649206\\
13.9721760813116	0.00129922511216019\\
14.134081920296	0.00113195779365771\\
14.2670985511321	0.00100322890635817\\
14.3856031030725	0.000893877962879324\\
14.4853645784976	0.000805050734872912\\
14.5894237850865	0.000715021202359887\\
14.670193276387	0.000646699951078582\\
14.7531993075604	0.000577681334879677\\
14.8383310508687	0.000507950788347865\\
14.8962027062352	0.000461059829476081\\
14.9549177117367	0.000413839174520756\\
15.0144285587475	0.000366282823098583\\
15.0746840089095	0.000318384544602645\\
15.1050739634769	0.00029430519541229\\
15.135629239964	0.00027013796555253\\
15.1663424555025	0.00024588205331666\\
15.1972060279751	0.000221536671188627\\
15.2282121836537	0.000197101027380466\\
15.259352965366	0.000172574347115484\\
15.2906202411772	0.000147955878656348\\
15.3220057135669	0.000123244885465113\\
15.3535009290818	9.84406531727716e-05\\
15.3850972884412	7.35425012703405e-05\\
15.41678605707	4.85497810147616e-05\\
15.4485583760327	2.34618778771624e-05\\
15.4804052733381	1.72178248747378e-06\\
15.5123176755844	2.7001728555298e-05\\
15.5442864199116	5.23784412271855e-05\\
15.5763022662258	7.78523500957189e-05\\
15.6083559096611	0.000103423829596715\\
15.6404379932396	0.000129093195241127\\
15.672539120693	0.000154860700179115\\
15.7046498694056	0.000180726531962881\\
15.7367608034388	0.000206690809398946\\
15.7688624865974	0.000232753579497922\\
15.8009454954963	0.000258914814578847\\
15.8330004325878	0.000285174409564438\\
15.8650179391083	0.000311532179423588\\
15.928903496105	0.00036454108975481\\
15.9925285551942	0.000417938381164215\\
16.055820926647	0.00047171947995417\\
16.118710219698	0.000525878351081089\\
16.1811281983448	0.000580407475572645\\
16.2737283760652	0.000662875202987357\\
16.364910941898	0.000746118426431679\\
16.4544820846031	0.000830092668955508\\
16.5711018337788	0.000943104816011116\\
16.6841806963887	0.00105718141791433\\
16.8200945933215	0.00120102492305119\\
16.9746423343849	0.00137499280017916\\
17.1654357485513	0.00160812334539594\\
17.3987649982389	0.00192788008836044\\
17.7986288001428	0.00260112345793118\\
18.3981786218779	0.004050767742622\\
18.4672728969518	0.00421436943829469\\
18.5172362158631	0.00430043719722641\\
18.5567847884979	0.00433155054229264\\
18.5885923010099	0.00431825515868566\\
18.6144983703038	0.00427076995626511\\
18.6378148292468	0.00418994144672545\\
18.6571140433431	0.00408808667741828\\
18.6748754038998	0.00395990832433469\\
18.6928979691326	0.0037895183639666\\
18.7095722836519	0.00358963555406341\\
18.7251070621097	0.00336181054023812\\
18.7409623662357	0.00308347182215405\\
18.7558689065868	0.00277650486228555\\
18.7699949424576	0.00244369556745322\\
18.7834863812547	0.00208806047828987\\
18.7964716216304	0.00171282502378944\\
18.808028386127	0.00135455108031418\\
18.8183174749742	0.00101935041053769\\
18.8274497064029	0.000711757428644872\\
18.8344952440055	0.000469704452215333\\
18.8405095532386	0.000260904688308139\\
18.8445123459567	0.000121278790977287\\
18.8465129666866	5.13920991390135e-05\\
18.8475132648378	1.64382288960208e-05\\
18.8485136240437	1.85196387019748e-05\\
18.8515155871811	0.000123394556513611\\
18.8565249309766	0.000298054271646031\\
18.86356173738	0.000541823752331304\\
18.8726763981379	0.000852803331684076\\
18.8829373048836	0.00119325410634651\\
18.8955131778431	0.00159167443992235\\
18.9084744898266	0.00197546240622625\\
18.9230836852856	0.00237044344642644\\
18.9384426661443	0.0027394381087092\\
18.9547388775669	0.00307823291827817\\
18.970802251391	0.00336079438293276\\
18.9880534373687	0.0036115347835807\\
19.0051149754151	0.0038113136405861\\
19.0235956719592	0.00398062328510281\\
19.0418463555761	0.00410691570002819\\
19.0617170772509	0.0042060006683187\\
19.0834825129045	0.00427720230681668\\
19.1074691012484	0.00432003856933021\\
19.1368870080016	0.00433406396463063\\
19.1700931309522	0.0043133335314796\\
19.2115457236278	0.00425132935737571\\
19.2684318362496	0.00412796152435304\\
19.3478184412948	0.00392198823837637\\
19.4760778149577	0.00357314365708995\\
19.8449103148157	0.00269768901015323\\
20.1868989932735	0.0020673683223824\\
20.3822479000929	0.00176112243811977\\
20.535278156011	0.00154073573032564\\
20.6773021646006	0.00134826716842572\\
20.8032125566491	0.00118550567849952\\
20.9087325467312	0.00105379178595878\\
20.9905524105135	0.000954138645559595\\
21.0745598726201	0.000853741912270282\\
21.1606348153936	0.000752596749046482\\
21.2190983546604	0.000684746545516427\\
21.2783725748523	0.000616556204922735\\
21.3384073574296	0.000548021550189408\\
21.3991489517699	0.000479137919855657\\
21.4605401463644	0.000409900294965345\\
21.4914605691021	0.000375147088949476\\
21.5225204760673	0.000340303400311768\\
21.553711840493	0.000305368549956772\\
21.5850264643898	0.00027034186943231\\
21.6164559879131	0.000235222699952019\\
21.6479918991952	0.000200010390661198\\
21.6796255446221	0.000164704307365371\\
21.711348139527	0.000129303841646333\\
21.7431507792731	9.38084115598152e-05\\
21.7750244506959	5.82174659029548e-05\\
21.8069600438724	2.2530490067396e-05\\
21.8389483641849	1.32529878174026e-05\\
21.8709801446423	4.91333931034174e-05\\
21.9030460584246	8.51111000559347e-05\\
21.9351367316105	0.000121186427101128\\
21.9672427560517	0.000157359632178667\\
21.9993547023524	0.000193630908286611\\
22.0314631329153	0.000230000379187743\\
22.0635586150125	0.000266468095229343\\
22.095631733842	0.000303034029385916\\
22.1276731055275	0.000339698073454019\\
22.159673390024	0.000376460034388512\\
22.1916233038857	0.000413319630841122\\
22.2553352442765	0.000487330143688961\\
22.3187362641166	0.000561725476951437\\
22.3817553871784	0.000636499901811809\\
22.444323686386	0.000711646016865238\\
22.5063746222683	0.000787154709845032\\
22.567844353562	0.00086301509840636\\
22.6588269292457	0.000977436948111024\\
22.7481740225197	0.00109257100476335\\
22.8357118741888	0.00120835813712051\\
22.9493498954741	0.00136363854662424\\
23.0860206058661	0.00155891982809564\\
23.2415369415309	0.00179444294294483\\
23.4106285197209	0.00206983931159656\\
23.6080248814168	0.00242274404805999\\
23.8882639765594	0.0029999115971997\\
24.6523573459591	0.00530227492306646\\
24.7309418085171	0.00556499490760494\\
24.7838336947799	0.005703835332199\\
24.8255413864876	0.00576826137019546\\
24.8589661545759	0.00577199465629666\\
24.8861004502997	0.0057284291488914\\
24.9104466740449	0.00564033048254942\\
24.9305391376633	0.00552222072535695\\
24.9489795949953	0.00536871983375977\\
24.9660051522361	0.00518083880763814\\
24.9833384979199	0.00493591691963564\\
24.9994302290476	0.00465275947492259\\
25.0144729440686	0.00433352778692866\\
25.0298794517924	0.00394698077070373\\
25.0444159194029	0.003523852688759\\
25.0582398985864	0.00306793076297807\\
25.0714888865565	0.0025832969241472\\
25.084284756628	0.00207430117077427\\
25.0957103080118	0.00159023609474773\\
25.1059128072271	0.00113885899311022\\
25.1139870798648	0.00077198395819911\\
25.1210115592712	0.000448036323392632\\
25.1260164068798	0.000215562715662697\\
25.1290173851473	7.58251198813558e-05\\
25.1310180983716	1.73887231916803e-05\\
25.1340202980473	0.000157232269502816\\
25.1390304444444	0.000390163764286577\\
25.1460692385653	0.000715334255582905\\
25.1551879625764	0.00113027839222424\\
25.1654554397584	0.00158469665056038\\
25.1780422143424	0.00211667893014094\\
25.191017986828	0.00262929899342697\\
25.2056473073302	0.00315702195028523\\
25.2210316786437	0.00365012891817971\\
25.2373593858198	0.0041029215457619\\
25.2534581874177	0.00448054402725768\\
25.2707520173134	0.00481557458831215\\
25.287860153366	0.00508241230320281\\
25.3063959855331	0.00530841762033343\\
25.3247055727951	0.00547684673196095\\
25.3446451149485	0.00560880381119931\\
25.3664911298683	0.00570338647266632\\
25.390572303672	0.00575995752116011\\
25.4201137239613	0.00577785348018888\\
25.4534681488788	0.0057492162228651\\
25.4951174167308	0.00566527612487463\\
25.5522910006056	0.00549913728370476\\
25.6321056351322	0.0052225238888123\\
25.7611023874565	0.00475504470875928\\
26.158937220271	0.00351287191429419\\
26.4946087777717	0.00270672671700199\\
26.69371053643	0.00229932486990793\\
26.8494517563557	0.0020070173855331\\
26.993789391263	0.00175238819124733\\
27.1215756262097	0.00153756508705039\\
27.2285342292577	0.00136407782998571\\
27.3113829065683	0.00123304059717234\\
27.3963659328907	0.00110122443171856\\
27.4833539078526	0.000968632704522404\\
27.5423868707532	0.000879806454140206\\
27.6021960195168	0.000790632734972488\\
27.6627286909737	0.000701108799406652\\
27.7239287051932	0.00061123118184292\\
27.7857365618532	0.000520995858255937\\
27.8168489856649	0.000475742675628773\\
27.8480896720281	0.000430398375912407\\
27.8794503583398	0.0003849623600114\\
27.9109226239433	0.000339434031454645\\
27.9424979001371	0.000293812794847305\\
27.9741674806187	0.000248098058444279\\
28.0059225323342	0.000202289242887677\\
28.0377541067054	0.000156385789931157\\
28.0696531512047	0.000110387165390025\\
28.1016105212436	6.42928648826312e-05\\
28.1336169923417	1.81024202008383e-05\\
28.1656632725401	2.81845943090884e-05\\
28.1977400150225	7.45685559235815e-05\\
28.2298378309043	0.00012104978810945\\
28.2619473021538	0.000167628554804232\\
28.2940589946017	0.000214305054806242\\
28.3261634710023	0.000261079416301824\\
28.3582513041033	0.000307951691625783\\
28.3903130896852	0.000354921852125487\\
28.4223394595284	0.000401989783227476\\
28.4543210942702	0.000449155279719226\\
28.4862487361089	0.000496418041287636\\
28.5181132013205	0.000543777668311483\\
28.5816163108197	0.000638785398373369\\
28.6447588946182	0.000734173134795625\\
28.7074713658545	0.000829933726042015\\
28.7696864252018	0.000926058101303529\\
28.8313393802744	0.0010225352201081\\
28.9226305445199	0.00116788310786343\\
29.0123236489527	0.00131394188258782\\
29.1002412178249	0.00146064819158599\\
29.2144311818024	0.00165713507947228\\
29.3248627972376	0.0018544388937547\\
29.457228740659	0.00210186247197174\\
29.6072790514799	0.00239925581544887\\
29.7918874231577	0.00279497908332039\\
30.0168063424106	0.00333325884234715\\
30.4137815304455	0.00449720154535727\\
30.9416060815683	0.0066578210813144\\
31.0187411362894	0.00697624858880937\\
31.0707235599793	0.0071415349828974\\
31.111761134849	0.00721453975062689\\
31.1446842542871	0.00721250553950312\\
31.1714377731167	0.00715219709670096\\
31.1954648958405	0.00703656164618746\\
31.2153116445453	0.0068842478061572\\
31.2335418085935	0.00668804101645821\\
31.2503870898553	0.00644922286090358\\
31.267551526537	0.00613913819757109\\
31.2835004925	0.00578171208427475\\
31.2984226914886	0.00537963703690245\\
31.3137194196521	0.00489362638667959\\
31.328165578201	0.00436236202682195\\
31.3419161355938	0.00379053705646252\\
31.3551065655719	0.00318320927211285\\
31.3678571793303	0.00254577156226604\\
31.3792519216241	0.0019398623606785\\
31.3884222905319	0.00143205533432316\\
31.3964935648235	0.00097380941996255\\
31.4035165093922	0.000569072651578297\\
31.4085208747754	0.000278558337425071\\
31.4115218081456	0.000103907031574979\\
31.4135225932015	1.26073597517263e-05\\
31.416525053392	0.0001874237778694\\
31.4215360425215	0.000478651650427208\\
31.4285768811896	0.00088529401827913\\
31.43769974334	0.00140435428879549\\
31.4479738777787	0.00197298274932512\\
31.4605716653623	0.00263890812711363\\
31.4735620204711	0.00328081841408286\\
31.4882116145752	0.0039418350293745\\
31.5036215471149	0.00455962592196921\\
31.5199809497202	0.00512696724762579\\
31.5361153962946	0.00560010645230281\\
31.5534521273929	0.00601980281243677\\
31.5706071414062	0.00635395259757683\\
31.5891984417156	0.00663680455273407\\
31.6075672910896	0.00684741038858096\\
31.6275760777516	0.00701218281776906\\
31.6495031759207	0.00712999236721359\\
31.6736795367642	0.00720004940057072\\
31.7033452709397	0.00722143986825306\\
31.7368489777866	0.00718442366200827\\
31.7786962458874	0.00707794040705615\\
31.8361592745302	0.006868229991632\\
31.9164049187261	0.00651998884258518\\
32.0461441741783	0.00593262219115129\\
32.4741600599431	0.00428431150499855\\
32.8028271629813	0.00331898674317666\\
33.0057096866691	0.0028097529981066\\
33.1641652924219	0.00244518627098624\\
33.2856801365449	0.00218128576993504\\
33.4139911652945	0.00191477007096007\\
33.5213506461874	0.00169980815416591\\
33.6044849589742	0.00153761494430715\\
33.6897378423564	0.00137461219152012\\
33.7769772875394	0.00121081252407618\\
33.8361664178503	0.00110117295337653\\
33.8961216934757	0.00099118170311608\\
33.9567897479381	0.000880837594381397\\
34.0181137336626	0.000770138461365864\\
34.0800335253753	0.000659081302772257\\
34.1111972210988	0.000603417335040661\\
34.1424859586855	0.000547662447227146\\
34.1738914123879	0.000491816110368415\\
34.2054051022765	0.000435877775903257\\
34.2370184044224	0.000379846891078951\\
34.2687225615036	0.000323722899767455\\
34.3005086938054	0.000267505247797396\\
34.332367810589	0.000211193391415511\\
34.3642908217921	0.000154786806497276\\
34.3962685500322	9.82849935700084e-05\\
34.4282917428758	4.16874847504191e-05\\
34.4603510853375	1.50061490855613e-05\\
34.4924372125715	7.17962911187527e-05\\
34.5245407227177	0.000128683271666929\\
34.5566521898617	0.000185667361439325\\
34.5887621770698	0.00024274876487973\\
34.6208612494582	0.000299927613588433\\
34.6529399872559	0.000357203959916674\\
34.6849889988203	0.000414577770758038\\
34.7169989335662	0.000472048921515535\\
34.7489604947669	0.000529617190283323\\
34.7808644521904	0.000587282252260565\\
34.8127016545295	0.000645043674514238\\
34.8761396562128	0.000760853298703568\\
34.9392033238579	0.000877040252261533\\
35.0018234926326	0.000993596704295991\\
35.063933350088	0.00111051268739005\\
35.1254687499175	0.00122777600417768\\
35.216561742146	0.00140428986115372\\
35.3060324487008	0.00158149314535394\\
35.393705786022	0.00175931492753568\\
35.507540511651	0.00199722781679635\\
35.6175887170983	0.00223586320059611\\
35.7494451827405	0.00253477019843373\\
35.8988551159687	0.00289358191671309\\
36.0825902760019	0.00337034275297276\\
36.3063321372351	0.0040177864473567\\
36.6879121466125	0.00536147078518512\\
37.2206190801175	0.00797073283924993\\
37.2983826231376	0.00835874892719451\\
37.3507594560615	0.00856246523532798\\
37.3920876846089	0.00865547395397408\\
37.4252284185869	0.00865836503668486\\
37.452147139757	0.00859115729166929\\
37.476312722616	0.00845779592613183\\
37.4962660992347	0.00828010912782642\\
37.5145875269222	0.00804988880023756\\
37.5315110490124	0.00776863339862188\\
37.5487487950011	0.00740244876001386\\
37.5647597223312	0.00697944542456124\\
37.5797342223981	0.00650277394090119\\
37.5950785844884	0.00592570346109823\\
37.6095639169431	0.00529399685629926\\
37.6233463073145	0.00461316174108592\\
37.6365621056388	0.0038891444715349\\
37.6493322991794	0.0031282994384205\\
37.6607403408347	0.00240424635145199\\
37.6709315955102	0.00172863176893735\\
37.6789999371143	0.00117915725353251\\
37.6860214032581	0.000693713324875778\\
37.6910253263949	0.000345191426877333\\
37.694026238811	0.000135635888028229\\
37.6950266141762	6.57373100914628e-05\\
37.696027111665	4.17710345768096e-06\\
37.6990298563535	0.000213970048554279\\
37.7040417283684	0.000563517928229728\\
37.7110846684672	0.00105170175287583\\
37.7202117437525	0.00167502830661571\\
37.730492622447	0.00235810854830886\\
37.7420371704975	0.00309265538253832\\
37.7550049735969	0.0038669913402799\\
37.7696232055539	0.00466546035363186\\
37.7849935892358	0.00541281425115915\\
37.8013039468712	0.0061002172006182\\
37.8173832338811	0.00667444180951677\\
37.834653574858	0.00718475135733448\\
37.8517360441715	0.00759192807248075\\
37.8702415068267	0.00793752880924049\\
37.8885186487025	0.00819578822956197\\
37.9084202824282	0.00839891344172337\\
37.9302219109005	0.00854550617962416\\
37.95425098183	0.0086345850696617\\
37.9837243622539	0.00866549206607605\\
38.0169970897765	0.0086260039694892\\
38.058538009003	0.00850324029652166\\
38.1111287343799	0.00827815955669191\\
38.184196948732	0.00790351619209024\\
38.301941753796	0.00726282771820587\\
38.6183130328965	0.00571402868635716\\
39.0734776441934	0.00402421268635519\\
39.274706138512	0.00341591018785438\\
39.4319763415896	0.00298070850026776\\
39.5776127559869	0.00260256787850667\\
39.7064468681009	0.00228430925557067\\
39.8142052037318	0.0020278416091124\\
39.897623238394	0.00183447382442892\\
39.9831437229124	0.00164026945058659\\
40.070632044439	0.00144524992665085\\
40.1299754303638	0.00131479061201877\\
40.1900747806819	0.00118397648241953\\
40.2508760320397	0.00105280781906525\\
40.3123216770404	0.000921283639365715\\
40.3743509746357	0.000789401852618218\\
40.4055646870568	0.000723325958367217\\
40.4369001954407	0.000657159490435656\\
40.4683491123927	0.000590901978420487\\
40.4999029002769	0.000524552920677658\\
40.5315528815681	0.000458111794255699\\
40.5632902496166	0.000391578068185131\\
40.5951060797959	0.000324951207043569\\
40.6269913410058	0.000258230678265692\\
40.6589369074957	0.000191415960886011\\
40.6909335709765	0.000124506554925353\\
40.7229720529838	5.75019888726657e-05\\
40.7550430174577	9.5981725565241e-06\\
40.7871370834992	7.6794320216899e-05\\
40.8192448382657	0.000144086792418952\\
40.8513568499653	0.000211475866955134\\
40.8834636809099	0.000278961753281681\\
40.9155559005871	0.000346544584807209\\
40.9476240987088	0.000414224411453555\\
40.9796588981982	0.000482001192317004\\
41.0116509680732	0.000549874788571488\\
41.0435910361872	0.000617844956617205\\
41.0754699017892	0.00068591134131379\\
41.1072784478642	0.000754073469826813\\
41.1706486042725	0.000890682442797891\\
41.2336306956961	0.00102766552219502\\
41.2961559924625	0.00116501411628778\\
41.3581581810723	0.00130271726958387\\
41.419573672195	0.00144076152416762\\
41.4803418776342	0.00157913085407802\\
41.5701560257264	0.00178725277007551\\
41.6582067853678	0.00199598907362165\\
41.7443340599273	0.00220525178105402\\
41.8559382261087	0.00248491045228261\\
41.9898688988903	0.00283512049507628\\
42.1418942509241	0.0032554760525929\\
42.3067675746058	0.00374447535051802\\
42.5186884981774	0.00443626249960908\\
42.8180683174678	0.00557622280564943\\
43.494406723867	0.00924457711183823\\
43.5738655094898	0.00971442692363585\\
43.630780129155	0.00998045978968265\\
43.672402015336	0.0100952383936105\\
43.7057625637974	0.0101047964141253\\
43.7328481234381	0.0100323749782018\\
43.7571535124368	0.00988305164151504\\
43.7791258161561	0.00965812851552801\\
43.7973882685897	0.00938958154306483\\
43.8158799813451	0.00902584156304665\\
43.8329508298516	0.00859320496643787\\
43.8488206975613	0.00809489792657751\\
43.8636761398265	0.00753458244360981\\
43.8789120865876	0.00685741186247919\\
43.8933082859176	0.00611714112363708\\
43.9070182823034	0.00532013993874521\\
43.9201764351708	0.0044732852693391\\
43.9329021970098	0.00358393047898199\\
43.9442801281447	0.00273800352599179\\
43.9544522578825	0.00194896684451291\\
43.9625107173937	0.00130742845593046\\
43.9685262440108	0.000821954495608459\\
43.9735297648688	0.000415459068659309\\
43.9765306802735	0.000171009352422259\\
43.977531097341	8.94654924858407e-05\\
43.9785316568942	7.90009924761522e-06\\
43.9815347100715	0.000236872440378346\\
43.9865475051478	0.00064476298624788\\
43.9935926036162	0.00121455655569535\\
44.0027239671441	0.00194229810010338\\
44.0130116772742	0.00274007053864279\\
44.0245663930318	0.0035982484469627\\
44.0375487115289	0.00450321910286237\\
44.0521871352979	0.00543667922528316\\
44.0675829861752	0.0063105838264008\\
44.0826294718272	0.00705535442737791\\
44.0986541196174	0.00773281790097838\\
44.1158586867229	0.00833598681681337\\
44.1328692817762	0.00881829134911368\\
44.151289702986	0.00922874756058072\\
44.1694759955968	0.00953655560784771\\
44.1892714914803	0.00977988928955138\\
44.2109488566333	0.00995706517602411\\
44.2348320775175	0.0100668969806285\\
44.2641150196631	0.0101091330802316\\
44.2971591130552	0.0100688806833616\\
44.3383968543799	0.00993157284636336\\
44.3905798540766	0.00967487584953618\\
44.4630460460154	0.0092439430065062\\
44.579758400137	0.00850330146179889\\
44.8814227519779	0.00676646572583635\\
45.3629729064266	0.00467216865923015\\
45.5652679146199	0.00396306780217892\\
45.7233028399498	0.0034562387201069\\
45.8695871469829	0.00301622559906379\\
45.9989425625855	0.00264617557349189\\
46.1070976711947	0.00234817245035536\\
46.1907974693645	0.00212361236990579\\
46.2765832545307	0.00189819214937147\\
46.3643178150214	0.00167194158360839\\
46.4238135167999	0.00152065653860257\\
46.4840548628284	0.0013690145896148\\
46.5449870995832	0.0012170173660142\\
46.6065520679375	0.0010646649398196\\
46.6686884205046	0.000911956045988262\\
46.6999508843483	0.000835467225664297\\
46.7313318736213	0.000758888326499948\\
46.7628229408061	0.000682218921403524\\
46.7944154921526	0.000605458546729447\\
46.826100798195	0.000528606707175696\\
46.8578700046707	0.000451662886232553\\
46.8897141438104	0.000374626558931503\\
46.9216241459714	0.000297497197946805\\
46.9535908515775	0.000220274282445752\\
46.9856050233344	0.00014295730761038\\
47.017657358682	6.55457943641303e-05\\
47.0497385024481	1.19607013222556e-05\\
47.0818390596636	8.95625794341551e-05\\
47.1139496085023	0.000167260186803686\\
47.1460607133025	0.000245053807962804\\
47.1781629376324	0.0003229436561627\\
47.2102468573577	0.000400929864598831\\
47.2423030736712	0.000479012477770046\\
47.2743222260434	0.000557191443069764\\
47.3062950050548	0.000635466602623587\\
47.3382121650708	0.000713837685431427\\
47.3700645367197	0.000792304299858321\\
47.4018430391373	0.000870865926272389\\
47.4651426269051	0.00102827145257756\\
47.5280404987845	0.00118604728997163\\
47.5904683731956	0.00134418401090674\\
47.6523604474382	0.00150266956587575\\
47.713653699813	0.00166148914681629\\
47.7742881602135	0.00182062508803172\\
47.8638815743715	0.00205987624231497\\
47.951689589492	0.00229970985688287\\
48.0657201008514	0.00262022340449765\\
48.1759795131964	0.00294132495227342\\
48.3081165037945	0.00334304091393054\\
48.4578788773597	0.00382464698397621\\
48.6200428332993	0.00438412214056938\\
48.8281302568668	0.00517420426108668\\
49.1366209669293	0.0065465470925075\\
49.7837373332268	0.0106134398152531\\
49.8617255287233	0.0111346136251225\\
49.9176598742462	0.011424665462022\\
49.9586136405971	0.0115439800872488\\
49.9914740029145	0.0115443580909046\\
50.018179873348	0.0114523862252838\\
50.0421670561386	0.011273059805373\\
50.0638718592188	0.0110079367769254\\
50.0819278097632	0.010694257980132\\
50.1002262094018	0.0102717640401534\\
50.1171336719639	0.00977123036636119\\
50.1328654597939	0.00919634209450997\\
50.1489006569606	0.00848929986558191\\
50.1639558653532	0.00770477572567449\\
50.1782037001835	0.00684943436733271\\
50.1917934986257	0.00593054072273987\\
50.2048563327858	0.00495593258562651\\
50.2175091290088	0.003933990649414\\
50.2288381926208	0.00296321228943069\\
50.2379708591317	0.00214992277147246\\
50.2460202598062	0.00141618108350172\\
50.2520320676308	0.000861045081141927\\
50.2570344830214	0.000396290999960635\\
50.2600356024169	0.000116837357058642\\
50.2610362320222	2.36219107940804e-05\\
50.265041418657	0.000349400161264779\\
50.2700578155227	0.000815583391228666\\
50.2771110370898	0.00146669631294038\\
50.2862582325094	0.00229809697146048\\
50.2965709015952	0.00320920993299458\\
50.3092318504577	0.00427652302089611\\
50.3223053787735	0.00530545840854717\\
50.3370702201412	0.00636482232414711\\
50.3526251587367	0.00735430376084175\\
50.3678520410331	0.00819526397644112\\
50.3840947374779	0.00895770547177993\\
50.400053643649	0.00958081561118616\\
50.4172298411903	0.010125773187149\\
50.4358462072544	0.0105878087897288\\
50.4542418379291	0.010932493599291\\
50.4742819187852	0.0112028837738644\\
50.4962456639894	0.0113971085174902\\
50.5204650496133	0.0115138801178901\\
50.5501869788259	0.011552058051247\\
50.5837581735203	0.0114955964864199\\
50.6256949625257	0.0113270093530617\\
50.6788181853891	0.0110209281626975\\
50.7526727861705	0.0105140029509476\\
50.8717662417532	0.00965028255798332\\
51.2165870276455	0.0074307889158422\\
51.6525088735983	0.005312908065912\\
51.8558723955266	0.00450278303323982\\
52.0146721002081	0.0039242104780559\\
52.1616032016911	0.00342225023446184\\
52.2914780710482	0.00300036216583346\\
52.4000278120453	0.00266079510573802\\
52.484007370568	0.00240502589822221\\
52.5700561114177	0.00214837638923294\\
52.6580342301961	0.00189088430765529\\
52.7176802803082	0.00171876797893632\\
52.7780615165096	0.00154629367535297\\
52.839122502086	0.00137346423842953\\
52.9008044345402	0.00120028069825074\\
52.96304536984	0.00102674252712376\\
52.9943553099942	0.000939839918873592\\
53.0257804810006	0.000852847871056335\\
53.0573123767704	0.000765765987281513\\
53.0889423490569	0.000678593829459783\\
53.1206616181332	0.00059133092233421\\
53.1524612838601	0.000503976761435655\\
53.184332337115	0.000416530823923679\\
53.2162656715489	0.000328992581236644\\
53.2482520956392	0.000241361507832716\\
53.2802823450016	0.000153637091183878\\
53.3123470949265	6.58188422919533e-05\\
53.3444369731004	2.20936937014304e-05\\
53.3765425724747	0.000110100927086964\\
53.4086544642423	0.000198203213322533\\
53.4407632108814	0.000286400842856027\\
53.4728593792262	0.000374694031020527\\
53.5049335535251	0.000463082908129355\\
53.5369763484434	0.000551567509764926\\
53.5689784219725	0.000640147767287047\\
53.6009304882055	0.000728823498605143\\
53.6328233299388	0.000817594399212142\\
53.6646478110633	0.000906460033624823\\
53.6963948887075	0.00099541982737162\\
53.7596211990974	0.00117361885288836\\
53.8224322253527	0.00135218380317781\\
53.8847601467171	0.00153110432570225\\
53.9465396829131	0.00171036718152729\\
54.0077083902818	0.00188995611184527\\
54.0981872398878	0.00215990750616358\\
54.1869729591745	0.00243046874654505\\
54.2738977561162	0.0027015436741906\\
54.3866487888338	0.00306357828267736\\
54.4955324343917	0.00342600999294439\\
54.6258475888014	0.00387905116075783\\
54.7733278652039	0.00442162538471759\\
54.9544422648635	0.00514062574676121\\
55.174665920021	0.00611391821612166\\
55.5624837419416	0.00820333979500762\\
56.0627148315015	0.0119112771054885\\
56.1413406971147	0.0125063399637693\\
56.1977001594779	0.0128412011151785\\
56.2389437139132	0.0129834703108597\\
56.2720210567827	0.0129918178654022\\
56.2988916579809	0.0128960097264047\\
56.3230169128865	0.0127022747241652\\
56.3448377984112	0.0124123195575459\\
56.3629833678732	0.0120671947047651\\
56.3813656670357	0.011600592300749\\
56.3983440418389	0.0110462798392995\\
56.4141357569899	0.0104083002699251\\
56.4302256938895	0.00962228774369698\\
56.4453261722333	0.00874878378657208\\
56.4596111397332	0.0077951104625036\\
56.4732309835438	0.00676925945065595\\
56.4863175954029	0.0056798674376274\\
56.49898853045	0.00453618923818633\\
56.5103296695091	0.00344852364110648\\
56.5194691668871	0.00253640022847929\\
56.5275224218754	0.00171278995327467\\
56.5335357787384	0.00108922103138503\\
56.5385386148999	0.000566884408474024\\
56.5415396081108	0.00025267880808466\\
56.5435408401826	4.2985602903445e-05\\
56.5455430130533	0.000166822678145439\\
56.5495518472345	0.000586566663498983\\
56.5555825975923	0.00121567916256937\\
56.563674029335	0.00205123645322498\\
56.5739082826526	0.00308543499254673\\
56.5853826231841	0.00420209548601742\\
56.5982494857738	0.00538463758997363\\
56.6127266724392	0.00661033391626811\\
56.6279186685337	0.0077640798555058\\
56.644007421424	0.00883181176560171\\
56.6598372394968	0.00972967436080799\\
56.6768071838359	0.0105335451992496\\
56.6935613657745	0.0111805749497811\\
56.7116784191154	0.0117357300921418\\
56.7295406845343	0.0121565632098765\\
56.7489577227276	0.0124943993365575\\
56.7701921435266	0.0127468660572913\\
56.7935556658252	0.012912257057768\\
56.8221603180879	0.0129924074077474\\
56.8543904493365	0.0129655517773064\\
56.8945493460354	0.0128149312088828\\
56.9452821227933	0.0125113489187426\\
57.0156077767099	0.01198554476953\\
57.1218921971512	0.011120445661011\\
57.3556322901299	0.00932383720585386\\
57.9420856571336	0.00594641231662903\\
58.1465196177955	0.00503504193742456\\
58.3060840852066	0.00438461289632071\\
58.4536608069937	0.00382063331340098\\
58.5840532101077	0.00334686236107616\\
58.6929953839098	0.00296570418142173\\
58.7772526548374	0.00267870989637142\\
58.8635619620339	0.00239081843651799\\
58.9517809153475	0.00210207505659944\\
59.011575318728	0.0019091223221439\\
59.0720943132777	0.00171581150729616\\
59.1332817863451	0.00152214655572425\\
59.1950783006872	0.00132812936475334\\
59.2574213255737	0.00113376003672428\\
59.2887774573174	0.00103644292258486\\
59.3202455018926	0.000939037137188452\\
59.3518168962174	0.000841542314975902\\
59.383482939191	0.000743958031967697\\
59.4152348025274	0.00064628382297194\\
59.447063541969	0.000548519188743541\\
59.4789601088479	0.000450663606105905\\
59.510915361963	0.00035271653960911\\
59.5429200797386	0.000254677454017969\\
59.574964972629	0.000156545825761968\\
59.6070406957316	5.83211538101032e-05\\
59.6391378615711	3.99970286459882e-05\\
59.6712470530152	0.00013840914260066\\
59.7033588362822	0.000236915551742545\\
59.7354637740007	0.000335516551096538\\
59.7675524382797	0.00043421235579988\\
59.7996154237497	0.000533003090159579\\
59.8316433605344	0.000631888776809755\\
59.8636269271113	0.000730869326190268\\
59.895556863024	0.000829944526325117\\
59.927423981406	0.000929114032770071\\
59.9592191812786	0.00102837735891437\\
59.9909334595871	0.00112773386713228\\
60.0225579229399	0.0012271827599739\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/q1_e_07_inset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-15,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q^1$ Trajectory Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.367,0.343)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000999999999997669	1.11022302462515e-16\\
0.00300019589568734	1.49170398255904e-10\\
0.00800411560711467	1.39252565034552e-09\\
0.015027472618641	5.22555587689761e-09\\
0.0241131507372785	1.37574267533581e-08\\
0.0343234871575149	2.80371351135676e-08\\
0.0468076448805093	5.19484469885259e-08\\
0.0607234175415314	8.63824181629452e-08\\
0.0763145202517705	1.33665894574974e-07\\
0.0927161933494318	1.9183068916684e-07\\
0.110144547538603	2.61117927446984e-07\\
0.128853915073506	3.41601733871987e-07\\
0.149148965799476	4.33054034743028e-07\\
0.169736991156739	5.27178754761163e-07\\
0.19055046904667	6.20937168710475e-07\\
0.211457881508537	7.1138727099351e-07\\
0.232259784338261	7.95868326325382e-07\\
0.255068155509932	8.80603672724629e-07\\
0.277591744211378	9.55022806798515e-07\\
0.299442139035214	1.01770579449908e-06\\
0.323256601005106	1.07489011077349e-06\\
0.345911243019259	1.11831226284887e-06\\
0.366832947064005	1.14888198403385e-06\\
0.389280730592901	1.17157655246669e-06\\
0.413392408348948	1.18445023916669e-06\\
0.434858452133859	1.18603756799063e-06\\
0.457659705008176	1.17768765045545e-06\\
0.481875025035009	1.15763936947566e-06\\
0.502314949923537	1.13182983352279e-06\\
0.523740654065591	1.09607742099227e-06\\
0.546181164496446	1.04908191872477e-06\\
0.569659805667406	9.89402496764941e-07\\
0.594193279364973	9.15451936533969e-07\\
0.613291549461863	8.49585994555652e-07\\
0.632989712027829	7.73936439657502e-07\\
0.653286410215109	6.8767816219228e-07\\
0.674177864409529	5.89949162854708e-07\\
0.688433004506763	5.17983920977906e-07\\
0.702947480416782	4.40253320022063e-07\\
0.717718560695282	3.56482688035343e-07\\
0.732743154193543	2.66394649339753e-07\\
0.74034946287275	2.18894439907303e-07\\
0.74801784606268	1.69710191677552e-07\\
0.755747832582763	1.18806931292959e-07\\
0.763538935858172	6.61497302489871e-08\\
0.771390655162215	1.1703730540269e-08\\
0.779302476858923	4.45658573378082e-08\\
0.787273875637318	1.02693674675081e-07\\
0.795304315732665	1.62714233309381e-07\\
0.803393252127691	2.24661862224807e-07\\
0.819744394530716	3.54474589236987e-07\\
0.836322801694443	4.92402007501445e-07\\
0.853123896506759	6.38709985567589e-07\\
0.870143058457181	7.93659503450782e-07\\
0.896070542818784	1.04284436597268e-06\\
0.922462693268557	1.31288514881867e-06\\
0.949304183041548	1.60459005893454e-06\\
0.976580056114017	1.91873633137439e-06\\
1.01359864001302	2.37379303325014e-06\\
1.05133097733016	2.87175838464827e-06\\
1.0897461579721	3.41423548311237e-06\\
1.12881522005851	4.00275081435809e-06\\
1.17853004603793	4.80535472424657e-06\\
1.22917560580706	5.68490048014067e-06\\
1.28070711954012	6.64400996974736e-06\\
1.33308339222912	7.68522310790054e-06\\
1.39699654979233	9.04654494937593e-06\\
1.46201051705196	1.05338768108254e-05\\
1.5280687639565	1.21513808299944e-05\\
1.60638593636241	1.42085167424976e-05\\
1.68597264220147	1.6455044866026e-05\\
1.76675277343816	1.88975712325235e-05\\
1.86043998488227	2.19375698544688e-05\\
1.95548281688614	2.52523059802723e-05\\
2.06389523312059	2.93224574949847e-05\\
2.17374127218175	3.376792081089e-05\\
2.29729335981728	3.91657308926873e-05\\
2.42222814310304	4.50663481206257e-05\\
2.56100855010408	5.21633850081303e-05\\
2.71370716546328	6.06635644482271e-05\\
2.88025741068076	7.08090364032186e-05\\
3.06041430982179	8.28829072010425e-05\\
3.25371268553138	9.72160716357082e-05\\
3.4722453155028	0.000115317546688364\\
3.71458679016754	0.000138049762396841\\
3.99086765433854	0.000167943280646287\\
4.34441535144507	0.000213814364702357\\
5.30098228271037	0.000408846537106266\\
5.65264286244992	0.000526322404266363\\
5.80795793935786	0.000585976316980127\\
5.88732747967173	0.000613762766495639\\
5.94161045028219	0.000628098584459307\\
5.98167138397709	0.000633663200790446\\
6.01397363368979	0.000633032965365906\\
6.04032260808351	0.000627571384084262\\
6.06406289704514	0.000617460141967565\\
6.08560563170843	0.000602752952065661\\
6.10529290099154	0.000583533985281243\\
6.12341014479739	0.000559918197646971\\
6.14019674147811	0.000532052274299862\\
6.15585476949873	0.000500115615601287\\
6.17185046599819	0.000460883921679037\\
6.18689762378121	0.00041738345467762\\
6.20115927010027	0.00036998291027074\\
6.21477679154516	0.000319095993464189\\
6.22787456710777	0.000265178423068222\\
6.23951940726234	0.000213512610732657\\
6.25089913980218	0.000160119147226356\\
6.26006360848	0.000115444119120068\\
6.26813241706724	7.51935916231121e-05\\
6.27415248751687	4.47803355037024e-05\\
6.27815680565931	2.44381392166538e-05\\
6.28115752511668	9.16196918160367e-06\\
6.28315754058617	1.02632151377512e-06\\
6.2861578470926	1.63081915734997e-05\\
6.29116238068775	4.17536933264295e-05\\
6.29818750399176	7.72547903251095e-05\\
6.30727702979417	0.000122517913108188\\
6.31749378081221	0.00017203138368327\\
6.32998875535819	0.000229918223279612\\
6.34283126598594	0.000285620685847921\\
6.3572580208313	0.000342898841811769\\
6.37236429085234	0.00039639070384706\\
6.38831915670475	0.000445536836464391\\
6.40396890686947	0.000486612655472898\\
6.42068866574823	0.000523215459482255\\
6.43713562528794	0.000552584518224238\\
6.45485238611669	0.000577752150866944\\
6.47406691753056	0.000598558219137845\\
6.49505058294861	0.000614874492623654\\
6.51812819663915	0.000626603349839969\\
6.54368993024377	0.000633676779395486\\
6.57220469016551	0.00063605649192599\\
6.60734163715381	0.000633293312945344\\
6.65113776226409	0.00062404473507811\\
6.70641691837123	0.000607001654709556\\
6.78210365950121	0.000579098002449489\\
6.90537793936868	0.000530964959246042\\
7.14805804090754	0.000442791303208345\\
7.4356559737177	0.000354245861006961\\
7.63101678576049	0.000301713112385695\\
7.78245660357909	0.000264037173969499\\
7.90535322353566	0.000234965163321112\\
8.01977243531554	0.000208860485976013\\
8.11300296716789	0.000188146942465604\\
8.20762318516318	0.000167540890796626\\
8.291472630235	0.000149566368893074\\
8.36407273639882	0.000134178972041265\\
8.42505336092728	0.000121356435005548\\
8.48644370850316	0.000108523425806028\\
8.53583388656302	9.8242744833055e-05\\
8.58545695099575	8.79438452547898e-05\\
8.63529982681142	7.76216469919881e-05\\
8.67281835247421	6.98616657617279e-05\\
8.7104476097915	6.20836094611383e-05\\
8.74818204621959	5.42853603842094e-05\\
8.78601609749187	4.64648074436354e-05\\
8.81129138674067	4.12376747531696e-05\\
8.83660681603632	3.59990713107994e-05\\
8.86196072786604	3.07483758252848e-05\\
8.88735146238733	2.54849680942916e-05\\
8.91277735746256	2.02082285611916e-05\\
8.92550297017236	1.75646660574014e-05\\
8.93823674870173	1.49175386354727e-05\\
8.95097848465846	1.22667690816148e-05\\
8.963727969518	9.61228023110823e-06\\
8.97648499462331	6.95399490369118e-06\\
8.98924935118929	4.29183593486647e-06\\
9.00202083030319	1.62572623363389e-06\\
9.01479922292904	1.04441126924649e-06\\
9.02758431990873	3.71865366077807e-06\\
9.04037591196523	6.39707801153303e-06\\
9.05317378970552	9.07976135233751e-06\\
9.06597774362366	1.17667807046918e-05\\
9.07878756410322	1.44582131071935e-05\\
9.10442396574927	1.98546252274668e-05\\
9.13008131562914	2.52696139813046e-05\\
9.15575793317169	3.07037958526824e-05\\
9.18145213635596	3.61577876049066e-05\\
9.20716224182839	4.16322063949706e-05\\
9.23288656501783	4.71276699502978e-05\\
9.27149602035316	5.54116771300791e-05\\
9.31012797947157	6.37465170862939e-05\\
9.34877674531104	7.21342853831072e-05\\
9.38743661783174	8.05770836203032e-05\\
9.43899053609123	9.19233958265313e-05\\
9.4905405444509	0.000103376309943171\\
9.54207312606474	0.000114940877250724\\
9.60644376391966	0.000129561350245666\\
9.6707396949367	0.000144374251008107\\
9.74775912896017	0.000162418007146226\\
9.8245876661171	0.00018077119151183\\
9.91391928888754	0.000202598391510823\\
10.015527070806	0.000228127006556279\\
10.1290896479659	0.000257643764915328\\
10.2541670595432	0.000291506842542642\\
10.3901738923943	0.000330160461827324\\
10.5484167548862	0.000377909152049491\\
10.7270932300003	0.000436058933164895\\
10.9463562665081	0.000514925954834043\\
11.2625824742689	0.0006478439248232\\
12.1344353187513	0.00120489784433817\\
12.1981578559037	0.00124488528387715\\
12.2448935319686	0.00126436018995944\\
12.2822237213453	0.00126904995415066\\
12.312457272481	0.00126181701737644\\
12.3372251550172	0.00124545221627763\\
12.3596341165683	0.00121986200545911\\
12.3800532836073	0.00118519106346561\\
12.3987901974173	0.00114164371526546\\
12.4161021749639	0.0010894856361317\\
12.4322058106338	0.00102904603857632\\
12.4472847579655	0.00096071950816414\\
12.462749785608	0.000877729880490278\\
12.4773567475869	0.000786592242586033\\
12.4912564245722	0.000688086333113957\\
12.5045805618578	0.000583078799552992\\
12.5174460201134	0.000472516355742243\\
12.5289266022107	0.000367155733181693\\
12.5391689917886	0.000268760985846828\\
12.5472665172056	0.000188703348056486\\
12.5543039315474	0.000117964390242919\\
12.5593132616841	6.71777190599516e-05\\
12.563315025966	2.64582375041901e-05\\
12.5663150851857	4.10532560790599e-06\\
12.5693155304909	3.46689289427714e-05\\
12.5743207250724	8.55582478425097e-05\\
12.5813476811886	0.000156554948373356\\
12.5904411419598	0.000247068421086905\\
12.6006644081981	0.000346072783092678\\
12.6131703277102	0.000461805746698906\\
12.6260274451911	0.000573152136355056\\
12.6404745752095	0.000687620737179149\\
12.6556065484255	0.000794486745684607\\
12.6715932435163	0.000892626583466248\\
12.6872787024003	0.000974603132957686\\
12.7040413074953	0.0010475980590537\\
12.7205349267401	0.00110611045523114\\
12.7383067027518	0.00115618847193869\\
12.7575861631562	0.00119751246684282\\
12.7786465948136	0.00122982769105531\\
12.8018151746486	0.00125294184183517\\
12.8274849463788	0.00126672327645429\\
12.8561282370483	0.00127110156215215\\
12.8914333849796	0.00126515147522012\\
12.9354507575641	0.00124620334187373\\
12.9910199716427	0.00121167244018972\\
13.0671052901535	0.00115547430304231\\
13.1909776945784	0.00105907033041541\\
13.4779592045229	0.00085566327515762\\
13.8138467339903	0.000662039941048184\\
14.0151880885831	0.000562801395461496\\
14.170425282171	0.000492406894523344\\
14.3075580094663	0.000433675182111901\\
14.4244151121265	0.000385693954868757\\
14.5314057185917	0.000343135835065843\\
14.6278293300014	0.000305716815440337\\
14.713134073915	0.000273232540482836\\
14.7868907620081	0.000245541643310475\\
14.8487711786225	0.000222550601264972\\
14.9110030317515	0.000199618137271207\\
14.9735607410471	0.000176727128818001\\
15.0238242831309	0.000158432756284244\\
15.0742667717959	0.000140145418576542\\
15.112208122526	0.000126429372006688\\
15.1502371070059	0.000112708859791644\\
15.1883481235295	9.89802980853052e-05\\
15.2265355588224	8.52401166842048e-05\\
15.2520335268199	7.60717829364493e-05\\
15.2775612899905	6.68956520770707e-05\\
15.3031171771056	5.77106746646458e-05\\
15.3286995149691	4.851580322196e-05\\
15.3543066285031	3.93099917714854e-05\\
15.3799368408403	3.00921958782394e-05\\
15.392760084574	2.54784776920758e-05\\
15.4055884734228	2.08613722489924e-05\\
15.4184217973198	1.62407493073946e-05\\
15.4312598461054	1.16164786749807e-05\\
15.4441024095315	6.98843019564244e-06\\
15.4569492772641	2.35647374768889e-06\\
15.4698002388873	2.27952074860481e-06\\
15.4826550839076	6.91968334964877e-06\\
15.4955136017563	1.15641440938674e-05\\
15.5083755817945	1.62130330105814e-05\\
15.5212408133165	2.08664801260028e-05\\
15.5341090855529	2.55246154692302e-05\\
15.5598539088024	3.48554710036809e-05\\
15.5856083642817	4.4206640144484e-05\\
15.6113707639729	5.35791639115769e-05\\
15.6371394192352	6.29740840361049e-05\\
15.6629126409319	7.23924431860201e-05\\
15.6886887395651	8.18352851927884e-05\\
15.7273545854651	9.60477404290388e-05\\
15.7660173994856	0.000110321168963257\\
15.8046714790872	0.000124659115505743\\
15.8433111232864	0.00013906513650852\\
15.8947983451868	0.000158385230588199\\
15.9462362769432	0.000177841199492822\\
15.9976114367637	0.00019744160412638\\
16.0617216062328	0.000222158367424008\\
16.1256864181367	0.000247131292149703\\
16.2022154690383	0.000277461158878057\\
16.2784524262826	0.000308214791300277\\
16.3669664587954	0.000344670496107204\\
16.4674726173183	0.000387155093421575\\
16.5795838346068	0.000436087549426921\\
16.7027868933042	0.000491999206974066\\
16.8364153582722	0.000555557617974544\\
16.9914204076196	0.000633731914667197\\
17.1772171366532	0.000734997863257142\\
17.4113469855594	0.000877361087473711\\
17.8092981660391	0.00117255806357298\\
18.3824947332547	0.00177002488962235\\
18.4562075545828	0.00184647476145679\\
18.5099362228942	0.00188804161610744\\
18.5496092421885	0.0019034556198656\\
18.581617501891	0.00190040766802044\\
18.6077418399842	0.00188300861004652\\
18.6312930754298	0.0018517218718228\\
18.6526763520124	0.00180672021577247\\
18.6722288159752	0.00174826405175627\\
18.6902318764016	0.00167670293924629\\
18.7069216435078	0.00159247876502237\\
18.7224975522146	0.0014961289789144\\
18.7384179414968	0.00137794012812807\\
18.7534025409788	0.00124703769991908\\
18.7676126192426	0.00110451893063685\\
18.7811881763543	0.000951614577809846\\
18.7942525070448	0.000789680729779808\\
18.805873456625	0.000634562773553947\\
18.816211148266	0.000489046824443341\\
18.8253771307481	0.000355227940614212\\
18.8334468536457	0.000234606198649013\\
18.8394673496105	0.000143429209033984\\
18.8444722520526	6.71594072813026e-05\\
18.8474726337676	2.13285328604097e-05\\
18.8484726284955	6.04621394795221e-06\\
18.8574791535826	0.000131415423337999\\
18.8645080090897	0.000237906318620142\\
18.8736054922446	0.00037366619091467\\
18.8838353745423	0.00052215340155437\\
18.8963523675305	0.000695715864076184\\
18.9092242316882	0.000862679107828005\\
18.9236919055569	0.00103429302885783\\
18.938849774211	0.00119446710496124\\
18.9548685215051	0.00134150909310942\\
18.9705899299195	0.001464275759809\\
18.987395664736	0.00157352450793246\\
19.0039362505622	0.00166102760893427\\
19.021763404581	0.00173583787832669\\
19.041108225941	0.00179747609407366\\
19.0622459409951	0.00184556157787422\\
19.0855061083584	0.00187980860269826\\
19.1112846652681	0.0019000238412305\\
19.1400573810936	0.00190610743617731\\
19.1755318927658	0.00189663315167886\\
19.2197719885369	0.00186760730388155\\
19.2756330081828	0.00181518079417332\\
19.3574009655224	0.00172413286657364\\
19.4899638504944	0.00156976871790764\\
19.8368172362606	0.00121324431308634\\
20.1634871973595	0.000945702122824083\\
20.3575610076941	0.0008087965558412\\
20.5148485970293	0.000706526789089112\\
20.6535482841437	0.000621426414390004\\
20.7715843980201	0.000552059791734561\\
20.8795401486241	0.00049065703378259\\
20.9767461709832	0.000436769705391527\\
21.0626774255426	0.000390068656457966\\
21.136927937849	0.000350319347970362\\
21.1991893556995	0.000317359977136001\\
21.2617743854126	0.000284524680122413\\
21.3246573576355	0.000251789350852461\\
21.3751609474352	0.000225657008278591\\
21.4258255061829	0.000199561226930766\\
21.4639215808535	0.000180006133076339\\
21.5020951268126	0.000160459770211173\\
21.540340521655	0.000140917104413995\\
21.5786521321527	0.000121373121555468\\
21.6042272057831	0.000108340599968671\\
21.6298275260104	9.53037957771569e-05\\
21.6554514164617	8.22612353863497e-05\\
21.6810971990437	6.92114478584309e-05\\
21.7067631940463	5.61529644667042e-05\\
21.7324477202502	4.30843184926474e-05\\
21.7452964067858	3.65457266620073e-05\\
21.7581490950366	3.00040449117131e-05\\
21.771005574476	2.34590903229748e-05\\
21.7838656345042	1.69106800502749e-05\\
21.7967290644522	1.03586313031644e-05\\
21.8095956535861	3.80276134026578e-06\\
21.8224651911107	2.75711254293932e-06\\
21.8353374661734	9.32117302232521e-06\\
21.8482122678679	1.58896027551148e-05\\
21.8610893852385	2.24625843887605e-05\\
21.8739686072847	2.90403005722695e-05\\
21.8868497229634	3.56229339630866e-05\\
21.9126167908686	4.88036831163274e-05\\
21.9383888999432	6.20062937102266e-05\\
21.9641643607771	7.52322284132134e-05\\
21.9899414836949	8.84829510225943e-05\\
22.01571857889	0.000101759926788293\\
22.0414939565577	0.000115064622733918\\
22.0801501066154	0.000135076856349726\\
22.118792889193	0.000155159735320653\\
22.1574166053135	0.000175318243241351\\
22.19601555937	0.000195557380905819\\
22.2474324766752	0.000222677002305937\\
22.298781780018	0.000249960855874808\\
22.3500500146404	0.000277420984289735\\
22.4140008469604	0.000312012524199324\\
22.4777778558289	0.000346922377353565\\
22.554044084586	0.000389268457359872\\
22.6299775048499	0.000432150138252262\\
22.7180861766119	0.000482913192880743\\
22.8180618383726	0.000541981989204299\\
22.9294909909197	0.000609905269566505\\
23.0518308316136	0.000687384239985491\\
23.1843819160026	0.000775305193789327\\
23.3379401212099	0.000883243362181259\\
23.52169163629	0.00102276986241879\\
23.7633346251277	0.00122807354638721\\
24.2326416392058	0.00173115826292891\\
24.6376344685822	0.0023183848650226\\
24.7206031270662	0.00243867713435535\\
24.777298014799	0.00250427233813\\
24.8220179616119	0.00253517404124508\\
24.8552476498121	0.00253781597553975\\
24.8846230200402	0.00251832308144479\\
24.9087346057512	0.00248109055173004\\
24.9305904270564	0.00242554271015584\\
24.9505423106848	0.00235199844383936\\
24.96888364602	0.0022608931028173\\
24.9858602597043	0.00215278247091523\\
25.0016794469807	0.00202834727455858\\
25.0178229741768	0.00187493613195836\\
25.0329930087351	0.00170429073597937\\
25.0473560496638	0.00151782280292523\\
25.0610562222326	0.00131712311823056\\
25.0742200495452	0.00110395220696564\\
25.0869603457994	0.000880226576450651\\
25.0983544404634	0.000667625225069688\\
25.1075273686389	0.000489528895215748\\
25.1156013098537	0.00032890858964496\\
25.1216237901204	0.000207442557125293\\
25.1266295837057	0.000105800117088938\\
25.1296301691837	4.47070728148979e-05\\
25.13063017677	2.43329707479978e-05\\
25.1316301722011	3.95626691668261e-06\\
25.1346305753108	5.71757908446323e-05\\
25.1396355777932	0.000158987008470279\\
25.1466620077541	0.00030107706063609\\
25.1557543445293	0.000482313830920953\\
25.1659757541969	0.000680663429615984\\
25.1784785589917	0.000912675818452173\\
25.1913315228717	0.00113604584828398\\
25.2057728616862	0.00136583616909486\\
25.2208975314082	0.00158051187139847\\
25.2368751838402	0.00177778962164078\\
25.2525504988579	0.0019426813794329\\
25.2693009330765	0.0020895995270954\\
25.285781298381	0.00220744620762298\\
25.3035374469385	0.00230838075671042\\
25.3227984634246	0.00239175203766591\\
25.3438370879934	0.00245704220197191\\
25.3669798260907	0.002503861943727\\
25.3926189053433	0.0025319469551038\\
25.4212256812167	0.00254115895293323\\
25.4564830450327	0.00252968669501958\\
25.5004375688866	0.00249218683887922\\
25.5559244062533	0.00242349766547639\\
25.6318965857493	0.00231150135305636\\
25.755599387704	0.00211929075292395\\
26.0779450329057	0.00166961131080591\\
26.4508093808732	0.00125909226967113\\
26.656194326011	0.00106840723335999\\
26.8140080501512	0.000933931856681217\\
26.9531093331079	0.000822233059739386\\
27.071446946647	0.000731331501255376\\
27.1796488059689	0.000650983239001594\\
27.2770536694192	0.000580564961912611\\
27.3631435478721	0.000519613124319915\\
27.4375185915961	0.000467791589759961\\
27.5123858927995	0.000416302328043019\\
27.5751194081343	0.000373609206194334\\
27.6381383178333	0.000331077985134873\\
27.6887415929551	0.000297148874066843\\
27.7394977546661	0.000263288031353115\\
27.7776572139386	0.000237927856037158\\
27.815889576299	0.000212590831798918\\
27.8541892105089	0.000187270473655633\\
27.8925504749459	0.000161960322859089\\
27.9181560998234	0.000145089380994223\\
27.9437849276118	0.00012821821382647\\
27.9694352798544	0.000111344923663826\\
27.995105476503	9.44676162653038e-05\\
28.0207938360203	7.75844003355619e-05\\
28.0464986754975	6.06933872473455e-05\\
28.0593567489648	5.2244367190424e-05\\
28.0722183107676	4.37926905900717e-05\\
28.0850831502084	3.53381219275752e-05\\
28.0979510565257	2.68804257765876e-05\\
28.1108218188985	1.8419366787814e-05\\
28.1236952264503	9.95470967568577e-06\\
28.1365710682532	1.4862192065923e-06\\
28.1494491333307	6.98633981399685e-06\\
28.1623292106634	1.54632025535229e-05\\
28.1752110891921	2.3944604165882e-05\\
28.188094557822	3.2430779803416e-05\\
28.2009794054271	4.0921964630236e-05\\
28.2138654208539	4.94183938350987e-05\\
28.2396401104481	6.64279263340445e-05\\
28.2654169369907	8.34612597933043e-05\\
28.2911942106975	0.000100520277925619\\
28.3169702417498	0.000117606866081754\\
28.3427433404273	0.00013472291166483\\
28.3685118172423	0.000151870304549552\\
28.4071521716507	0.00017765431137451\\
28.445772627914	0.000203519511563721\\
28.4843674909992	0.000229472327461622\\
28.5229310703589	0.000255519204438891\\
28.5742906873737	0.000290405880535303\\
28.6255711248649	0.000325486706992395\\
28.6767589486487	0.000360777211499072\\
28.7405930682715	0.00040520904927943\\
28.8042354136619	0.000450023811873647\\
28.8803164312634	0.000504350944185547\\
28.956038978019	0.000559329088755996\\
29.0438693416193	0.000624367188017949\\
29.1434845651692	0.000699989279866249\\
29.2544544663355	0.000786876296180687\\
29.3762175145039	0.000885901936144461\\
29.5199200524716	0.00100856658071268\\
29.683798044463	0.00115758018308921\\
29.8765313060754	0.00134811948926661\\
30.1348619748213	0.00163710630814106\\
30.8329665484263	0.00272833031904764\\
30.9568288352942	0.00296649547959487\\
31.028896205166	0.00308855331974119\\
31.0782333254883	0.00314985096628679\\
31.1175237051502	0.0031736561788425\\
31.1492420225018	0.00316691595548371\\
31.1751448026765	0.00313648840254763\\
31.1985095459015	0.00308302005752028\\
31.2197354953664	0.00300681022145554\\
31.2391549326006	0.00290830036964857\\
31.2570453020183	0.0027880769567187\\
31.2736395002525	0.00264687686055082\\
31.2891343630542	0.00248559291454296\\
31.3049804445329	0.00228798279364343\\
31.3199033423419	0.0020693139988408\\
31.3340625963579	0.00183140059391905\\
31.3475968443164	0.00157627703428476\\
31.3606283164973	0.00130618569790448\\
31.3722258667003	0.00104752755507353\\
31.3825474461843	0.000804920675568759\\
31.3917028989045	0.000581839704464678\\
31.3997663017462	0.000380773750552952\\
31.4057838924833	0.00022879716567753\\
31.4097872986373	0.000127120984826979\\
31.4127877213516	5.07528725914863e-05\\
31.413787717588	2.52847809864566e-05\\
31.4147877231156	1.86493952336609e-07\\
31.4177882852269	7.66023375035618e-05\\
31.4227939824644	0.00020386624099833\\
31.4298222929439	0.0003814755049818\\
31.4389186273207	0.000608011036539402\\
31.4491466244545	0.000855926225173385\\
31.4616604662803	0.00114589660643494\\
31.4745281371757	0.00142503625632018\\
31.4889899719862	0.00171215374470617\\
31.5041404825968	0.00198032339332683\\
31.5201501239549	0.0022266795581788\\
31.5358613201503	0.00243250428297859\\
31.5526548036067	0.00261579052518754\\
31.5691820483627	0.00276270089582768\\
31.5869934718995	0.00288840546982051\\
31.6063197266677	0.00299209027313989\\
31.6274354877542	0.00307310972662475\\
31.6506696368927	0.00313098075535681\\
31.676417289148	0.00316537845260798\\
31.705153236174	0.00317613761742691\\
31.7405796335936	0.00316093115897996\\
31.7847564619045	0.00311309059268688\\
31.8405346096019	0.00302619697850172\\
31.9221812160409	0.00287494488494326\\
32.0545654187309	0.00261825300769836\\
32.4383462810179	0.00197043857944446\\
32.769875468317	0.00153213017752573\\
32.9660245968277	0.00130924904319673\\
33.1247153495347	0.00114327178350559\\
33.2644854729325	0.00100550533374233\\
33.3833245110586	0.000893457091764256\\
33.4919349556571	0.00079447035791325\\
33.5896692515774	0.000707760590261455\\
33.6760213304512	0.000632741999943235\\
33.7506017190811	0.000568987318615211\\
33.8256563980338	0.000505666463366693\\
33.8885322861444	0.000453182521746195\\
33.9516809988084	0.000400915687351456\\
34.0023790358622	0.000359233236473019\\
34.0532218633422	0.000317646537897122\\
34.0914409955457	0.000286507933185965\\
34.1297284554257	0.000255404554720286\\
34.1680786032605	0.000224328477922643\\
34.2064857894404	0.000193271809965311\\
34.2321194740719	0.000172574262599313\\
34.2577743154059	0.000151879521630204\\
34.2834486330572	0.000131185267636891\\
34.3091407451802	0.000110489185193296\\
34.3348489685797	8.97889623758802e-05\\
34.3605716188295	6.90822903381956e-05\\
34.3734378273322	5.87258150579468e-05\\
34.3863070103902	4.8366862782867e-05\\
34.399178957158	3.80051455448613e-05\\
34.4120534567355	2.76403754764234e-05\\
34.4249302981735	1.72722647919788e-05\\
34.4378092704761	6.90052577367876e-06\\
34.4506901626059	3.47512924459001e-06\\
34.4635727634881	1.38549878927473e-05\\
34.4764568620134	2.4239337780063e-05\\
34.4893422470433	3.4628466510478e-05\\
34.502228707414	4.50226616999229e-05\\
34.5151160319399	5.54222109896414e-05\\
34.5280040094186	6.58274020641775e-05\\
34.5537810783641	8.66558606120723e-05\\
34.579558224449	0.000107510340271011\\
34.6053337578642	0.000128393145663708\\
34.6311059889282	0.000149306583616892\\
34.6568732282215	0.000170252963671347\\
34.6955110329924	0.000201739360374377\\
34.7341281080036	0.000233312903265669\\
34.7727187588183	0.000264981436960409\\
34.8112772956234	0.000296752832670945\\
34.8626288992001	0.000339288363115918\\
34.9138998511729	0.000382039636520391\\
34.9650767201645	0.000425025602446729\\
35.0288950849641	0.000479117190679501\\
35.092519391571	0.000533642946576541\\
35.168575758306	0.00059970054890912\\
35.2442703896264	0.000666504767421023\\
35.3320640777116	0.000745476966269588\\
35.4316319958055	0.000837228383222316\\
35.5425418372948	0.000942557355871008\\
35.6642296833038	0.00106249283786908\\
35.7959723825576	0.00119834429423849\\
35.9484508320251	0.00136480197368604\\
36.1306821341746	0.00157950069951385\\
36.3698543114735	0.00189450384246847\\
36.8484902242471	0.00269320680546669\\
37.1920504110346	0.00345172112177987\\
37.2813709342159	0.0036483978094109\\
37.3388271205175	0.00375072262341355\\
37.3841193626417	0.00380099982683234\\
37.4177490135612	0.00380848022285014\\
37.4474551888111	0.00378287697607019\\
37.4718197939164	0.00373044872877705\\
37.4938889043553	0.0036506134177043\\
37.5140210040312	0.00354382805309992\\
37.5325149235466	0.00341071939004297\\
37.5496209056776	0.00325208958434569\\
37.5655498191188	0.00306892311907801\\
37.5817940247249	0.00284250439573204\\
37.5970477938219	0.00259006757535656\\
37.6114800043698	0.00231366838331965\\
37.6252366593463	0.0020156298250481\\
37.6384457536439	0.00169853061597862\\
37.6512212396188	0.00136518712916766\\
37.6626394766522	0.0010479362276109\\
37.672840794493	0.000751964748597344\\
37.6809156843438	0.00051134398265928\\
37.6879405387471	0.000298864690450652\\
37.692944977357	0.000146390267809048\\
37.6959452654943	5.47462121107126e-05\\
37.6979452847874	6.38218600218504e-06\\
37.7009460340909	9.80823517608971e-05\\
37.7059524732128	0.000250799368385568\\
37.7129827308149	0.000463927375915498\\
37.7220831502705	0.000735758886715728\\
37.7323178358232	0.00103323283361206\\
37.7448428433934	0.00138114585458821\\
37.7577253614134	0.00171602904779865\\
37.772207861319	0.00206042924437359\\
37.7873844056239	0.00238202688758966\\
37.8034262596074	0.00267736940524789\\
37.8191735786632	0.00292401539444435\\
37.8360103959712	0.00314352972301302\\
37.8525848283319	0.00331934905455912\\
37.8704518912618	0.0034696429595963\\
37.889843818252	0.00359343461986433\\
37.9110372354494	0.00368995140854197\\
37.9343634199791	0.00375861785548117\\
37.9602203958287	0.00379905053967116\\
37.9890864124659	0.00381106022198925\\
38.0246830109264	0.00379177893488997\\
38.0690836235237	0.00373321665801055\\
38.1251548295014	0.00362770924808483\\
38.207230331541	0.00344482833934454\\
38.3402453326003	0.00313550786272466\\
38.7441070780668	0.0023251848859933\\
39.0679087826611	0.001818718635189\\
39.2648100524541	0.00155324361627618\\
39.4240093450889	0.00135568963727572\\
39.5641669038068	0.00119180393522033\\
39.6832959575963	0.00105857589552283\\
39.7921422810997	0.000940928843359508\\
39.8900663465086	0.000837914540340328\\
39.9765691002227	0.000748822686921665\\
40.0512671865007	0.000673132893587833\\
40.1264289529692	0.000597981787742392\\
40.1893859448697	0.000535710651076156\\
40.2399438673253	0.000486093575738919\\
40.2906584047829	0.000436629419619193\\
40.3415162768538	0.000387295557685572\\
40.379745734772	0.00035036714735215\\
40.4180426977124	0.000313489965583888\\
40.4564015244711	0.000276654632380027\\
40.4948165640468	0.000239851806482561\\
40.5204550250094	0.000215330051714479\\
40.5461142748477	0.000190815858093661\\
40.5717926328471	0.000166306481391265\\
40.5974884168566	0.000141799182398873\\
40.623199943401	0.00011729122627635\\
40.6489255277995	9.2779882011396e-05\\
40.6617930649315	8.05220867943213e-05\\
40.6746634842868	6.82624218593103e-05\\
40.6875365749958	5.60005466492265e-05\\
40.7004121261362	4.37361207383799e-05\\
40.713289926738	3.14688038116628e-05\\
40.7261697657865	1.91982556492219e-05\\
40.7390514322274	6.92413610581252e-06\\
40.7519347149702	5.35389490718963e-06\\
40.7648194028925	1.76361774406608e-05\\
40.7777052848444	2.99230515261595e-05\\
40.7905921496516	4.22148571941336e-05\\
40.8034797861211	5.45119344941282e-05\\
40.8163679830442	6.6814623510991e-05\\
40.8421452133655	9.14381973355909e-05\\
40.8679221508002	0.000116088300800677\\
40.8936971055553	0.000140767657828\\
40.9194683879956	0.000165478994730517\\
40.9452343087773	0.000190225040813896\\
40.9709931789803	0.000215008528979153\\
41.0096145713374	0.000252259953823276\\
41.0482106060355	0.000289611041495607\\
41.0867755923243	0.000327071079353925\\
41.1253038448465	0.000364649388078676\\
41.1766078921731	0.00041495395764013\\
41.227823098572	0.00046550773010634\\
41.2789360489948	0.000516333158438128\\
41.3426630502045	0.000580281440631051\\
41.4061832905505	0.000644734142354997\\
41.4820980697601	0.000722806755992565\\
41.5576329589756	0.000801749682965319\\
41.6452174388559	0.000895056812600707\\
41.7445162813545	0.00100344413148324\\
41.8550853562607	0.00112784807497079\\
41.976347435109	0.00126947678091249\\
42.1193713580211	0.00144470616547166\\
42.2823491982522	0.00165729628760424\\
42.4738248241206	0.0019287213128767\\
42.7300280411228	0.00233949785585352\\
43.3914835005672	0.00380002775968328\\
43.5169619623452	0.00413868462698957\\
43.5900107104006	0.00431444523941984\\
43.6432692992806	0.00440917071987656\\
43.6826135788108	0.00444338095741425\\
43.7143727356141	0.00443489984724859\\
43.7403067240075	0.00439330041750161\\
43.7636977379819	0.00431956274696071\\
43.7849458515554	0.00421410194974201\\
43.8043840308577	0.00407752721047031\\
43.8222902780911	0.00391064545236256\\
43.838897941954	0.00371446893107112\\
43.8544042238171	0.00349022320379624\\
43.870260774035	0.00321528272396013\\
43.8851923629428	0.0029108402235774\\
43.8993587735638	0.00257938892087227\\
43.9128988352115	0.0022237287452675\\
43.9259349277976	0.00184695111194616\\
43.9375357638255	0.00148588598733225\\
43.9488825558061	0.0011126627352644\\
43.9580278360692	0.000800284733056991\\
43.9660852272013	0.000518752689006804\\
43.9721001402855	0.00030596469032529\\
43.9761026239026	0.000163607994944913\\
43.9791028056519	5.66870061845526e-05\\
43.9811028612614	1.46309706748338e-05\\
43.9841038259601	0.000121616109153289\\
43.98911105413	0.000299786853682646\\
43.9961433255327	0.000548433387421278\\
44.0052479176888	0.000865558383975894\\
44.0154893928409	0.00121258450994128\\
44.0280256952482	0.00161842498897946\\
44.0409232010104	0.0020090256337797\\
44.0554265358329	0.00241066380744532\\
44.0706293075792	0.00278562291808191\\
44.0867035991084	0.00312985882410551\\
44.1024872841451	0.0034172132475341\\
44.1193677217261	0.00367281425759708\\
44.1359896519083	0.00387738632929681\\
44.1539127211909	0.00405208721337984\\
44.173370757481	0.00419577728510729\\
44.1946423542351	0.00430755760631933\\
44.2180612031911	0.00438676174638338\\
44.2440282588024	0.00443294992402987\\
44.2730252499032	0.00444591182307614\\
44.3087932242781	0.00442221356066204\\
44.3534191079556	0.00435254746250602\\
44.4097851221225	0.00422801668223139\\
44.4922914161135	0.00401304831302848\\
44.6259379661692	0.00365066038592297\\
45.0405366299941	0.00268609254795295\\
45.3660066483999	0.00209835951793023\\
45.563650660833	0.00179066632247294\\
45.7233520708473	0.00156179580088268\\
45.8638918555615	0.00137198793743186\\
45.9833066812257	0.0012177255128496\\
46.0923850935337	0.00108153442829172\\
46.190495562331	0.00096230751827586\\
46.2771460387689	0.000859214158362543\\
46.3519592835819	0.000771644415556777\\
46.4146516249296	0.000699160684577871\\
46.4776328945194	0.000627067340533522\\
46.5408773018707	0.000555312451045562\\
46.5916448970006	0.000498117667724337\\
46.6425510436913	0.000441080497979751\\
46.6808135610675	0.000398390464001921\\
46.7191408808164	0.000355763645507158\\
46.7575273569565	0.000313189224634859\\
46.7959673340307	0.000270656427634686\\
46.821620911349	0.0002423190516323\\
46.8472940693058	0.00021399223188756\\
46.872985126142	0.000185672802833104\\
46.8986923987429	0.000157357604509301\\
46.9244142027552	0.000129043481856161\\
46.9501488527055	0.000100727284041646\\
46.9630204679214	8.65674233145879e-05\\
46.975894662125	7.24058638232885e-05\\
46.9887712243724	5.82422126096384e-05\\
47.0016499436735	4.40760768543048e-05\\
47.014530608996	2.99070638543064e-05\\
47.0274130092693	1.57347810034735e-05\\
47.0402969333883	1.55883577002137e-06\\
47.0531821702176	1.26211643241003e-05\\
47.0660685085967	2.68056117265213e-05\\
47.0789557373422	4.09948988735478e-05\\
47.091843645254	5.5189418214141e-05\\
47.1047320211181	6.93895622303488e-05\\
47.1176206537111	8.35957234586176e-05\\
47.14339784417	0.000112027668101921\\
47.1691735268185	0.000140488394356987\\
47.194946011963	0.000168981046701378\\
47.2207136101646	0.000197508772573186\\
47.2464746323705	0.000226074723062909\\
47.272227390047	0.000254682053606902\\
47.3108373385334	0.000297677552114407\\
47.3494192010862	0.000340783959652091\\
47.3879672894223	0.000384012001899638\\
47.426475921095	0.000427372443926546\\
47.4777495775007	0.000485411011976079\\
47.5289295672739	0.000543729941767216\\
47.580002485551	0.000602355172171445\\
47.6436726919416	0.000676107282400194\\
47.7071286546473	0.000750430368024132\\
47.7829564592236	0.000840445172797687\\
47.8583936806783	0.000931448506877425\\
47.9458507601528	0.00103899215559533\\
48.0449863403864	0.00116389338638445\\
48.1553493175788	0.00130722260253725\\
48.2763545989363	0.0014703622699448\\
48.4190315814281	0.00167215903530681\\
48.5815501923024	0.00191691542965321\\
48.7723850151727	0.00222930105092422\\
49.0275037039237	0.00270175931249914\\
49.6830429664587	0.00436976593553358\\
49.8064562294906	0.00474947998697312\\
49.8782520985648	0.00494370853068769\\
49.9274092148065	0.00504106402007851\\
49.9665637650076	0.00507869824480329\\
49.9981791693884	0.00506772468954693\\
50.0240033052197	0.0050190847939466\\
50.0473018437773	0.00493379981563132\\
50.0684719350737	0.00481235181169844\\
50.0878441363965	0.0046554418962915\\
50.1056944875206	0.00446399459666017\\
50.122254746749	0.00423916659533866\\
50.1377208291993	0.00398235590548554\\
50.1535405269253	0.00366766428517856\\
50.1684415235168	0.00331935570721377\\
50.1825827466491	0.0029402680136283\\
50.1961023517483	0.00253358795292864\\
50.2091221924665	0.00210283467649581\\
50.2207114775419	0.00169009302535688\\
50.231027385219	0.00130275575247739\\
50.2401791520924	0.000946408056861356\\
50.2482403654999	0.000625071647366749\\
50.2542569706732	0.000382088970080351\\
50.2592602427034	0.000178774143035077\\
50.2622603462457	5.65751177303287e-05\\
50.263260364784	1.58234247116807e-05\\
50.2712672822583	0.000310132890822213\\
50.2782969812854	0.000594494434700221\\
50.2873962341576	0.000957359866181277\\
50.2976290139834	0.00135468749801615\\
50.3090951318128	0.00178153716369471\\
50.3219398220437	0.00223104227284703\\
50.3363696189096	0.0026941370606649\\
50.351479727738	0.00312740849343414\\
50.3674393482943	0.00352614486119144\\
50.3830944332838	0.00385989403264821\\
50.3998205936681	0.00415768762752094\\
50.4162745245965	0.00439691861090807\\
50.4339995051405	0.00460217364715364\\
50.4532237372394	0.00477209894661092\\
50.474218871478	0.00490562021402955\\
50.4973100749044	0.00500193337311591\\
50.5228879481087	0.0050604970341636\\
50.5514219086125	0.00508103349789236\\
50.586583982771	0.00506008348545365\\
50.6304131628717	0.00498690471394134\\
50.6857356660917	0.00485113373218934\\
50.761482007532	0.00462859170844356\\
50.8848458386932	0.00424557892077685\\
51.224677899963	0.00330402909895079\\
51.6213709603256	0.00245131533613807\\
51.828860399529	0.00207856329563728\\
51.9880160533391	0.00181651837178221\\
52.1281403776653	0.00159939736118475\\
52.2472445672219	0.00142308967279491\\
52.3560706811445	0.00126756034297061\\
52.4539784999901	0.00113150580322064\\
52.5404683651164	0.00101394196936844\\
52.6151563928266	0.000914140926150386\\
52.6903090168852	0.0008151228285953\\
52.7532590926472	0.000733131285086224\\
52.8164752098973	0.000651552672744193\\
52.8672222705649	0.000586547812438277\\
52.9181097529203	0.000521740177455096\\
52.9691243325955	0.000457100336101575\\
53.007460640258	0.000408712976317061\\
53.0458552792948	0.000360391285008973\\
53.0843025929237	0.000312123045508759\\
53.1099606015942	0.000279967902416801\\
53.1356378227651	0.000247827509187061\\
53.1613325743721	0.000215698276762934\\
53.1870431730192	0.0001835766224747\\
53.2127679340968	0.00015145896935298\\
53.2385051719033	0.000119341745328017\\
53.2513779425298	0.000103282179108266\\
53.264253199768	8.72213824743009e-05\\
53.2771307326536	7.11589099591237e-05\\
53.2900103301772	5.50943162593854e-05\\
53.3028917812891	3.90271562102917e-05\\
53.3157748749037	2.29569847602916e-05\\
53.3286593999016	6.88335695153697e-06\\
53.3415451451363	9.19417211120429e-06\\
53.3544318994365	2.52760472787552e-05\\
53.3673194516115	4.13627133875047e-05\\
53.3802075904541	5.7454615278507e-05\\
53.3930961047456	7.35521978256765e-05\\
53.4059847832603	8.9655905959773e-05\\
53.4317617880427	0.000121883479137885\\
53.4575369150037	0.000154140896317046\\
53.483308474494	0.000186431721475034\\
53.5090747771477	0.00021875952185213\\
53.5348341340152	0.000251127868736711\\
53.5605848566941	0.000283540338248844\\
53.5991910599291	0.000332249609213741\\
53.6377683465202	0.000381078332647\\
53.6763110289786	0.000430038662968758\\
53.7148134257856	0.000479142798674777\\
53.7660774813413	0.000544859854824335\\
53.8172464012269	0.000610883535650863\\
53.8683067837615	0.000677243229373789\\
53.9319592644508	0.000760710495971033\\
53.9953952238828	0.000844807436500617\\
54.0711960291553	0.000946638091110947\\
54.146602996753	0.00104956386025212\\
54.2340206849111	0.00117116810587282\\
54.3331058703758	0.00131236208671836\\
54.4434053252913	0.00147434156835069\\
54.5643315592463	0.00165865338608427\\
54.70690186362	0.00188656399136322\\
54.8692793917711	0.00216289301023133\\
55.0599174451781	0.00251543173832136\\
55.3147030137094	0.00304832989645584\\
55.9623236178323	0.00490329960302591\\
56.0865417360361	0.00533383531562676\\
56.1588246124545	0.00555548534274162\\
56.2115420913545	0.00567337059571339\\
56.2505082098785	0.00571407087468788\\
56.2819808551099	0.00570029332223855\\
56.3076958930669	0.00564434708937433\\
56.3309025839956	0.00554727021200103\\
56.3519951754375	0.00540961330433882\\
56.3713018350301	0.00523217039591271\\
56.3890966563365	0.00501598400608237\\
56.4056098206087	0.0047623550457101\\
56.4210359675602	0.00447285321364104\\
56.4368190587768	0.00411829782455636\\
56.4516896741475	0.00372603435794336\\
56.4658058933338	0.00329924239224621\\
56.4793052038009	0.0028414922453631\\
56.492308937799	0.00235672740990124\\
56.5038867937237	0.0018922860343354\\
56.5141948756364	0.00145646353441881\\
56.523341575623	0.00105552903970684\\
56.5313997998706	0.000693998003829578\\
56.5374150785411	0.000420627315350475\\
56.5424178378862	0.000191888658505389\\
56.5454178914045	5.44103789201222e-05\\
56.5464179361628	8.56348086386568e-06\\
56.5494188369546	0.000128996615935795\\
56.5544258367205	0.000358143382373387\\
56.5614575306468	0.000678049213677033\\
56.5705609313748	0.00108626156393226\\
56.5808004721021	0.00153322551639683\\
56.5933335604815	0.00205629172814651\\
56.6062268044898	0.00256007780193717\\
56.6207242175228	0.0030784786216478\\
56.6359195368242	0.0035628052652687\\
56.6519846128174	0.00400777599671002\\
56.6677579671619	0.00437948845862534\\
56.6846260138051	0.00471036868963726\\
56.7012344517421	0.00497540062131275\\
56.719141611718	0.00520193995191018\\
56.7385808684269	0.00538849255057665\\
56.7578153804972	0.00552238993280898\\
56.780997642778	0.00562959260061077\\
56.8066836655735	0.00569422697447152\\
56.8353462902929	0.00571599354721565\\
56.8706767389663	0.00569088745693976\\
56.9147273869691	0.00560683893333145\\
56.970340209552	0.00545224151296865\\
57.0464854030033	0.00519990065184724\\
57.1704475061045	0.00476700165400139\\
57.5205205486888	0.00368190303546766\\
57.9087519926632	0.00274933984712966\\
58.1164826017092	0.00233110155870019\\
58.2757920283769	0.00203718814431265\\
58.4160334522202	0.00179373340383625\\
58.5352252379669	0.00159609340101062\\
58.6441225385116	0.00142178692324223\\
58.7420875739727	0.00126934008049529\\
58.8286228203444	0.0011376384206665\\
58.903346256868	0.00102585587975467\\
58.978531056597	0.000914969296158976\\
59.0415054661452	0.000823164844354856\\
59.1047436547445	0.000731836318341508\\
59.1555067381336	0.000659072238414329\\
59.2064087860986	0.00058653777445872\\
59.2574364704437	0.000514200018809643\\
59.2957816456946	0.00046005612161104\\
59.3341843271019	0.000405990767966545\\
59.3726388565737	0.000351990299949591\\
59.3983012160278	0.000316019314184456\\
59.4239824197774	0.000280067097753855\\
59.4496807854553	0.000244129638441003\\
59.4753946293891	0.000208202931239797\\
59.5011222667207	0.000172282977529692\\
59.5268620115257	0.000136365784255244\\
59.5397358971186	0.000118406976256313\\
59.5526121769383	0.000100447363047263\\
59.5654906400004	8.2486446673968e-05\\
59.5783710752773	6.45237293686039e-05\\
59.591253271703	4.65587135216602e-05\\
59.6041370181763	2.85909016544126e-05\\
59.6170221035658	1.06197963936072e-05\\
59.6299083167135	7.35509955829271e-06\\
59.6427954464391	2.53342834495297e-05\\
59.6556832815438	4.33182525050315e-05\\
59.6685716108155	6.13075039557206e-05\\
59.6814602230315	7.93025350647181e-05\\
59.6943489069644	9.73038431566478e-05\\
59.7201256450643	0.000133327280045448\\
59.7459001353391	0.000169381795455558\\
59.7716706881901	0.000205471372939137\\
59.7974356143316	0.000241599999648568\\
59.8231932249219	0.000277771667212432\\
59.8489418316955	0.000313990372610374\\
59.8875441683907	0.000368415385579411\\
59.9261167578351	0.00042296878422543\\
59.964653913355	0.000477664152726875\\
60.00314995438	0.000532515124237463\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100028236762029	2.48910891897935e-11\\
0.00500241775868915	6.22665308203094e-10\\
0.011014179284274	3.02139391283875e-09\\
0.0190628498036958	9.07106512126888e-09\\
0.0292136682096285	2.13963003425909e-08\\
0.0415963400378487	4.36853355156865e-08\\
0.0553643390549752	7.80965548341509e-08\\
0.0707492243197265	1.28849197644776e-07\\
0.0880762838434421	2.01651203290964e-07\\
0.106523413941083	2.9684093619253e-07\\
0.126384551975086	4.18093169973768e-07\\
0.148006205361042	5.69061037403169e-07\\
0.170137412440141	7.39606796695827e-07\\
0.192729057233898	9.25209491853268e-07\\
0.21565813780628	1.12013951353296e-06\\
0.238724649832797	1.31788325687109e-06\\
0.264057861058944	1.53173447534071e-06\\
0.289337528552068	1.73696776196997e-06\\
0.31415953614303	1.92670641560936e-06\\
0.338055946112895	2.09550290514863e-06\\
0.363850417215865	2.25990308823363e-06\\
0.388115711561532	2.39576914531914e-06\\
0.414091720366592	2.51933436395955e-06\\
0.437814462181905	2.61119879943485e-06\\
0.462968737005937	2.68569280334476e-06\\
0.489637301681974	2.73798073990859e-06\\
0.513078065641245	2.76059086357082e-06\\
0.537676865864526	2.76030082241308e-06\\
0.563482178138173	2.73309277598611e-06\\
0.585027609251277	2.68898383704028e-06\\
0.607400798432245	2.62235175296778e-06\\
0.630626275413952	2.53054785609441e-06\\
0.654728440555424	2.4107322886824e-06\\
0.67973156357823	2.2598665183615e-06\\
0.699089690388597	2.12439907254502e-06\\
0.718978340825124	1.96820578546308e-06\\
0.739407638823359	1.78977430043135e-06\\
0.760387691840712	1.58752587986478e-06\\
0.781928601236046	1.35980924242939e-06\\
0.796605784934847	1.19299995549049e-06\\
0.811539728652249	1.01357675530434e-06\\
0.826733436847398	8.2099498943666e-07\\
0.842189921575049	6.14694823597434e-07\\
0.85001764898648	5.06221055518448e-07\\
0.857912204539005	3.94100259648588e-07\\
0.865873967801335	2.78257577646102e-07\\
0.873903319213554	1.58617977086272e-07\\
0.882000640156143	3.51045688073982e-08\\
0.898400721274527	2.23855699865716e-07\\
0.906704249541775	3.59461529653158e-07\\
0.915077283663123	4.99258404174085e-07\\
0.932033419362746	7.91756140872124e-07\\
0.949272242203385	1.10201956349254e-06\\
0.966796890047107	1.43073914393722e-06\\
0.984610527002332	1.77862481876011e-06\\
1.01187982895307	2.33799198345875e-06\\
1.03981745238845	2.9446784256537e-06\\
1.06843447251063	3.60134897325892e-06\\
1.09774214791195	4.31077787621527e-06\\
1.12775193274602	5.07587276998846e-06\\
1.16887733276657	6.18783858197246e-06\\
1.21129991023695	7.41172995266656e-06\\
1.25504858358261	8.75558753610221e-06\\
1.30015295428095	1.0227940067331e-05\\
1.34664327428645	1.18378742275382e-05\\
1.39455038022419	1.359506348253e-05\\
1.4564743575015	1.60143630836274e-05\\
1.52072282806369	1.87014891628312e-05\\
1.5873576875131	2.16798574945719e-05\\
1.65643993615292	2.49748044196529e-05\\
1.72802833838589	2.86137083915784e-05\\
1.80217763682874	3.26261894219028e-05\\
1.8946047032831	3.79792241207435e-05\\
1.99085391109548	4.39753672267782e-05\\
2.09096170323651	5.06782504337e-05\\
2.1949239347957	5.81552518266192e-05\\
2.30268174157215	6.64762593378661e-05\\
2.43301883765618	7.73447292972128e-05\\
2.5679842527849	8.95652706724973e-05\\
2.70702747488269	0.000103233096707455\\
2.86994230718227	0.000120718389976292\\
3.03572805641031	0.000140247122519589\\
3.22352566740464	0.000164646179637629\\
3.4307418545883	0.000194629870002406\\
3.65309220131301	0.000230767912973828\\
3.90376486869787	0.000277101011191716\\
4.20651843777801	0.00034239611750553\\
4.63842356920743	0.000458321037806629\\
5.23205684423832	0.000684674250024827\\
5.56266354494941	0.000864825185952208\\
5.79223933612599	0.00101507543584312\\
5.87547732906947	0.00106660566861496\\
5.93131961932859	0.0010937141751337\\
5.97360647164999	0.00110567292134181\\
6.00820705069683	0.00110615438465333\\
6.03673567624027	0.00109709733494907\\
6.06041100791419	0.00108059169168791\\
6.0820380178441	0.00105618088165676\\
6.10189063085092	0.00102390837754407\\
6.12020986172281	0.000983909660389909\\
6.13720711942819	0.000936405958178896\\
6.15306765849125	0.000881697901124243\\
6.16795396317963	0.000820159237425284\\
6.18324991630737	0.000745755354778864\\
6.19771927528262	0.000664402436377279\\
6.21150555572252	0.00057683170869194\\
6.224736291962	0.000483841972560459\\
6.23752618573906	0.000386290250823927\\
6.24895250768024	0.000293633105031387\\
6.25814375534137	0.000216044367336799\\
6.2662288141685	0.000146088368398466\\
6.27225689963672	9.31944452108308e-05\\
6.27726581743202	4.89368835290271e-05\\
6.28026767889614	2.2336517938093e-05\\
6.28326858544902	4.27906959321598e-06\\
6.2862698950857	3.08941920989512e-05\\
6.29127666448128	7.52090781675486e-05\\
6.2983063830194	0.000137036331970875\\
6.30740500893383	0.000215870847206091\\
6.31763719916482	0.000302124891580549\\
6.33015993235883	0.000402999009320729\\
6.34304235181453	0.000500108274354923\\
6.35752825571694	0.000600007332702933\\
6.37271175629719	0.000693330305784058\\
6.38876185565505	0.000779070182967556\\
6.40451287377785	0.000850696910380481\\
6.42134028183067	0.000914458688468284\\
6.43788097556409	0.000965538239846098\\
6.45566968557571	0.00100921981618615\\
6.47490738144377	0.00104524423136825\\
6.4958233184458	0.00107343684850559\\
6.51867842973504	0.00109371337941656\\
6.54376838935065	0.00110608514914844\\
6.57408013109529	0.00111069973032576\\
6.60793220692855	0.0011063249343777\\
6.65262012386431	0.00109043872670719\\
6.70772454898835	0.00106153769114439\\
6.78542792189399	0.0010125848457665\\
6.90647525064617	0.000931585400289589\\
7.13942249950286	0.000785331549927876\\
7.41917476484649	0.000634811031757994\\
7.61598547720587	0.000541890326185569\\
7.76286821087619	0.000477605149075358\\
7.89556487965217	0.000422374273928436\\
8.00881150918969	0.000376928574365999\\
8.113269148712	0.00033611194127192\\
8.206894638398	0.000300250655567822\\
8.2878455617362	0.000269687048265465\\
8.35453711158888	0.000244756365015196\\
8.42294478268362	0.000219371681860813\\
8.47537062181778	0.000200020000682644\\
8.52874686713398	0.00018038831109668\\
8.58306009638669	0.000160466584463003\\
8.63829196755565	0.000140245338425603\\
8.67561206480714	0.000126593754369076\\
8.71332150159158	0.000112802754048236\\
8.75141054388035	9.88701689206287e-05\\
8.78986816375695	8.47940625061658e-05\\
8.82868199012685	7.05727560521557e-05\\
8.84821823736532	6.34072059610964e-05\\
8.86783826838444	5.62048538559346e-05\\
8.88754014283568	4.89655753084242e-05\\
8.90732183088881	4.16892701755598e-05\\
8.92718121303027	3.43758468950292e-05\\
8.94711608010093	2.70252551932693e-05\\
8.96712413358599	1.96374469301206e-05\\
8.98720298616872	1.22124169636971e-05\\
9.00735016255862	4.75016736367628e-06\\
9.02756310060362	2.74926207355363e-06\\
9.04783915269425	1.02858162105424e-05\\
9.06817558746631	1.78594085860072e-05\\
9.0885695918069	2.54699305151094e-05\\
9.1090182731667	3.31172464878017e-05\\
9.12951866217931	4.0801194917561e-05\\
9.15006771558676	4.85215894070468e-05\\
9.17066231946741	5.62782164752476e-05\\
9.19129929276093	6.40708380736934e-05\\
9.2119753910821	7.18991900272576e-05\\
9.25343169346229	8.76619036482844e-05\\
9.29500416706296	0.000103563749697333\\
9.33666502729051	0.000119601741537468\\
9.37838592905453	0.000135772535710067\\
9.42013814210332	0.000152072459099539\\
9.46189273389941	0.000168497540691702\\
9.52446580001961	0.00019336051385954\\
9.58688234497837	0.000218480337601745\\
9.64904783190588	0.000243841026088985\\
9.71087124816609	0.000269426116610517\\
9.79262189321911	0.000303859942472063\\
9.87342267299125	0.000338624360825656\\
9.97283358535454	0.000382488296830411\\
10.0702193014121	0.000426743757768966\\
10.1840969312729	0.000480284384818397\\
10.3124860845615	0.000543240544359504\\
10.4529841445413	0.000615712807509051\\
10.6189924058196	0.000706928532320907\\
10.8041397235815	0.000817128032205345\\
11.0411652989918	0.000974349043167958\\
11.4246069784979	0.00128136820734537\\
12.1219494117591	0.00209288818833616\\
12.1899513397493	0.00216867766999541\\
12.2382199868036	0.0022055761519448\\
12.2748384694811	0.00221625366008475\\
12.3049668809699	0.00220752407921393\\
12.3299112438248	0.00218334299482602\\
12.352639854175	0.00214345736380157\\
12.3734461882318	0.00208784751875129\\
12.3925891523396	0.00201668101087141\\
12.4102961759425	0.00193030064959043\\
12.4267666138834	0.00182921214329294\\
12.4421751888941	0.00171407180314999\\
12.4579532441119	0.00157337556127509\\
12.4728243672777	0.00141810818038741\\
12.4869415560713	0.00124963482601553\\
12.5004400620744	0.00106946489501696\\
12.5134407514154	0.00087923444123094\\
12.5250143671693	0.000697507262937099\\
12.5353182275264	0.000527423221383437\\
12.5444616404399	0.000371313596969289\\
12.5515136642387	0.000248453059215892\\
12.5575315389712	0.000142466180649391\\
12.5615355095694	7.1591183321284e-05\\
12.5645366109992	1.83736411961675e-05\\
12.565536889067	6.28974866967445e-07\\
12.5685381601206	5.26052128962394e-05\\
12.5735447549179	0.000141259717905961\\
12.5805739961041	0.00026498666794872\\
12.5896716033043	0.000422812133768492\\
12.5999021124208	0.000595573506785683\\
12.6124220287602	0.000797726459724428\\
12.6253006985886	0.000992444583541582\\
12.6397813883911	0.00119286864593142\\
12.6549583387947	0.00138020164814805\\
12.6710003723296	0.00155240011079779\\
12.6867424069998	0.00169631947366641\\
12.703559135586	0.00182448848309839\\
12.7200883324101	0.00192720403199604\\
12.7378636759251	0.0020150761241117\\
12.7570858716133	0.00208757556602258\\
12.7779838762555	0.00214434518918486\\
12.8008182918266	0.00218521176313531\\
12.825884433486	0.00221019679379393\\
12.8561661875691	0.00221961041284234\\
12.8899836167466	0.00221097167411647\\
12.9346246008486	0.00217925638664026\\
12.9896702784559	0.00212147018881757\\
13.0672908769968	0.00202361494569609\\
13.1882124853737	0.00186198740268117\\
13.461347543063	0.00152557678942998\\
13.7953696828987	0.00118718322516886\\
14.0059216677999	0.00100464229819597\\
14.1627418636323	0.000879642522345846\\
14.3041967704536	0.000773085761692546\\
14.4247360972629	0.000686008158810707\\
14.535744098628	0.000608286090089335\\
14.6350668153062	0.000540400969448961\\
14.7207849891023	0.000482857360260216\\
14.7912748327461	0.000436143704939828\\
14.8634396750741	0.000388796679102519\\
14.9186384074665	0.000352855820909605\\
14.9747329651565	0.000316535891395463\\
15.0316938403946	0.000279829580084321\\
15.0701315931554	0.000255141265223413\\
15.1089262650327	0.000230277652347955\\
15.1480641780202	0.000205238089542757\\
15.1875302423815	0.000180022410263714\\
15.227307939047	0.000154630964569468\\
15.2673793163641	0.00012906463970297\\
15.2875191364409	0.000116216326488505\\
15.307725002854	0.000103324879651146\\
15.3279942772718	9.03905689952915e-05\\
15.3483242374067	7.74136988352937e-05\\
15.3687120789879	6.43946138658697e-05\\
15.3891549180402	5.13336892755674e-05\\
15.4096497934696	3.8231342590844e-05\\
15.4301936699552	2.50880205938663e-05\\
15.4507834411447	1.19042113431168e-05\\
15.4714159331469	1.31956776350251e-06\\
15.4920879083145	1.45827608890592e-05\\
15.5127960693063	2.78847824246586e-05\\
15.5335370634174	4.1225012247237e-05\\
15.5543074871613	5.46028002235134e-05\\
15.575103891088	6.80174661502609e-05\\
15.5959227848185	8.14683004355389e-05\\
15.6167606422745	9.49545675144046e-05\\
15.6376139070809	0.000108475504745132\\
15.6584789981148	0.0001220303265268\\
15.700230244762	0.000149238369061554\\
15.7419854559366	0.00017657199270782\\
15.7837156796804	0.00020402422792598\\
15.8253921256198	0.000231587902542962\\
15.8669863490279	0.000259255707930172\\
15.9084704281005	0.000287020265822723\\
15.9704306836501	0.00032883238078929\\
16.0319938419881	0.000370820997114939\\
16.0930769791077	0.000412962267356765\\
16.1536032596623	0.000455233476822413\\
16.2333185074924	0.00051176072937342\\
16.3117732029807	0.000568435811959534\\
16.4078823452869	0.000639427853574625\\
16.5016369088536	0.000710525948848678\\
16.6108372039297	0.000795916068100367\\
16.7334852445212	0.000895566169621717\\
16.8672440886607	0.00100942616314481\\
17.024818584497	0.0011516695986209\\
17.2140648094333	0.00133645054096521\\
17.4607267008207	0.00160621636066515\\
17.9376869845988	0.00226443240228779\\
18.3559910140373	0.00304718808444885\\
18.439406889901	0.00320212398203097\\
18.4953679970634	0.00328382123692546\\
18.5377429469751	0.00332022770160628\\
18.5724133237386	0.00332239967265939\\
18.6009972088801	0.00329613107742084\\
18.6247163316313	0.00324764669799897\\
18.6463813257322	0.00317564223524414\\
18.6662668020669	0.00308023798230169\\
18.6846143991901	0.00296182158564944\\
18.7016360817614	0.00282102976506881\\
18.7175175913953	0.00265873001387966\\
18.7337333961006	0.00245842088556649\\
18.7489708178097	0.00223547221262587\\
18.7633915405305	0.00199180254047031\\
18.7771379357397	0.00172955660071332\\
18.7903366110559	0.00145108043952624\\
18.8031015329252	0.00115889643808065\\
18.8145107055692	0.000881299988684307\\
18.823691769001	0.000648779247962197\\
18.8317705678107	0.000439072171230351\\
18.8377956429147	0.000280471595803746\\
18.8428031409384	0.000147739177892736\\
18.8458046229966	6.79499778289399e-05\\
18.8488055037497	1.18941824573949e-05\\
18.8518071411574	9.17462627933465e-05\\
18.8568152439946	0.000224722706132995\\
18.8638484922083	0.000410291341766456\\
18.872954548895	0.000646975276449362\\
18.8831989205696	0.000906018308188821\\
18.8957419890013	0.001209065752034\\
18.908651418369	0.00150087812894799\\
18.9231748314761	0.00180111435836938\\
18.9384054128189	0.00208157472119576\\
18.9545134557937	0.00233917292610224\\
18.9703289877191	0.00255424877404444\\
18.9872330722632	0.00274553816699893\\
19.0038562989446	0.00289858302105936\\
19.0217409522728	0.00302922624208894\\
19.0410898960031	0.00313668127524365\\
19.0621345248818	0.00322042513284516\\
19.085138143761	0.00328021633498981\\
19.1103989939745	0.00331611093749684\\
19.1409258578878	0.00332845379052535\\
19.175026424977	0.00331370724180487\\
19.220050854368	0.00326409780228091\\
19.2755763414371	0.00317538252352835\\
19.3538726861874	0.00302648857922579\\
19.4817444309459	0.0027703584202746\\
19.7935553467606	0.00220676073596316\\
20.1321547803982	0.00171259159008218\\
20.3376436230987	0.00145582547002987\\
20.4989594791209	0.00127051478098949\\
20.6293580933855	0.00112891786998625\\
20.7523203701095	0.00100085739340661\\
20.8654885942192	0.000886876484119231\\
20.9666727011051	0.000787589174448208\\
21.0539317497556	0.000703636785652109\\
21.1256354441375	0.00063563495561447\\
21.1989860409217	0.000566856141427151\\
21.2550483901762	0.000514748509125921\\
21.3119782434549	0.000462184354560245\\
21.3697399443667	0.000409159441195682\\
21.4086892215797	0.000373552741918415\\
21.4479751967081	0.000337741015993711\\
21.4875821449462	0.000301725341441904\\
21.5274929088333	0.000265507501990835\\
21.5676889019371	0.000229090011433675\\
21.6081501292156	0.000192476129882602\\
21.6284735811034	0.000174096765920061\\
21.6488552253599	0.000155669870926633\\
21.6692921866147	0.000137196058581646\\
21.689781512081	0.000118675999057681\\
21.7103201744133	0.000100110398624453\\
21.7309050748706	8.15000168616913e-05\\
21.7515330467762	6.28456495748165e-05\\
21.772200859269	4.41481417636776e-05\\
21.7929052213367	2.54083741704216e-05\\
21.8136427861162	6.62727183797789e-06\\
21.8344101554494	1.21942053676882e-05\\
21.8552038846764	3.10550591307021e-05\\
21.8760204876474	4.99542576941627e-05\\
21.8968564419318	6.88907371086949e-05\\
21.9177081942029	8.78634026706406e-05\\
21.9385721657728	0.00010687113299257\\
21.9594447582518	0.000125912780681192\\
21.9803223593052	0.000144987176141865\\
22.0012013484794	0.000164093129776388\\
22.0220781030682	0.00018322943466642\\
22.0638104416527	0.000221588201356538\\
22.1054905710333	0.000260053583390096\\
22.1470900229003	0.000298615593467445\\
22.188580842396	0.00033726424024083\\
22.2299357559181	0.000375989617004358\\
22.2711283260366	0.000414781985973663\\
22.3325573871174	0.000473075476123963\\
22.3934829524898	0.000531467804089305\\
22.4538301186242	0.000589930424872213\\
22.5332766181415	0.000667945172675654\\
22.6114330126627	0.000745984350245756\\
22.6881804757449	0.000824002522383571\\
22.7819882918626	0.000921441032450725\\
22.8912558522607	0.00103817716467546\\
23.0139850623363	0.00117404060987792\\
23.1478378721993	0.00132884004950417\\
23.3055286683523	0.0015216492759147\\
23.4809615829732	0.00175213116151783\\
23.7050545136829	0.00207724108176488\\
24.0373135311105	0.00264570481233982\\
24.6424388963466	0.0040734805407892\\
24.7251335491041	0.00427693886851914\\
24.7806131079212	0.00438302562824802\\
24.8226311106862	0.00442894819504471\\
24.8570187435466	0.00442938933772749\\
24.8853788102712	0.00439214287240808\\
24.9089205846145	0.00432554156937409\\
24.93043176037	0.00422769082283459\\
24.9501841651184	0.00409877645498951\\
24.9684169086	0.00393933386175626\\
24.9853397038778	0.00375022364399967\\
25.0011363198014	0.0035326074945529\\
25.0172734750576	0.00326439561292397\\
25.0324449951385	0.00296619176444764\\
25.046810998758	0.00264053955040406\\
25.0605125712035	0.00229027988577101\\
25.0736752795945	0.00191851972281683\\
25.0864122662418	0.00152860068527865\\
25.0978023440859	0.0011582467391118\\
25.1069721530407	0.000848086710802613\\
25.115044122536	0.000568393847149411\\
25.1210659925558	0.000356883124577545\\
25.1260720596394	0.000179882456978476\\
25.1290732214705	7.34874910667817e-05\\
25.1300734976492	3.80039670345723e-05\\
25.1310738020947	2.5150431374743e-06\\
25.1340753880121	0.000103960885759591\\
25.1390832946747	0.000281311647977677\\
25.1461160350557	0.000528884213216281\\
25.1552210330307	0.000844786078406824\\
25.1654636775133	0.0011907046498898\\
25.1780038705289	0.00159561792262213\\
25.1909094868539	0.00198575927642874\\
25.2054276099282	0.00238741354169135\\
25.2206515555162	0.0027628496578116\\
25.2367514349501	0.00310789689804106\\
25.2525578799768	0.00339616089598708\\
25.2694511662753	0.00365270007746801\\
25.2860627712808	0.00385808170634758\\
25.3039339157273	0.004033529146263\\
25.3232671968272	0.00417797288665406\\
25.3442937084205	0.00429069982876381\\
25.3672764220048	0.00437137738489238\\
25.3925132183641	0.00442007478781407\\
25.4230098063158	0.0044373107359329\\
25.457075406773	0.00441829142989732\\
25.5020524938862	0.00435273807523811\\
25.5575187610964	0.00423492621028107\\
25.6357317394484	0.00403681208527653\\
25.763471002405	0.00369573993557516\\
26.0836798186995	0.0029268684416791\\
26.4361129118731	0.00224996823993419\\
26.6445128051902	0.00190927075490599\\
26.8080450550777	0.00166390151476725\\
26.9401871657813	0.00147672567710889\\
27.0647455614667	0.00130769845823587\\
27.1793313788717	0.00115747904479324\\
27.2817311534537	0.00102681406675598\\
27.3699910529271	0.000916480458429624\\
27.4424786670445	0.000827218600196518\\
27.5165901886298	0.000737042820561755\\
27.5732030241323	0.000668799657206116\\
27.6306616632185	0.000600027503733006\\
27.6889262261623	0.000530725744879444\\
27.7281941653367	0.000484231831860301\\
27.7677839753692	0.000437505991611742\\
27.8076785772671	0.000390551157656962\\
27.8478594624469	0.000343371175737461\\
27.8883067121458	0.000295970819608418\\
27.9289990347524	0.000248355795110289\\
27.9494300828194	0.000224469817042161\\
27.9699138220384	0.000200532731509774\\
27.9904472330774	0.000176545503451254\\
28.0110272248478	0.000152509160875169\\
28.0316506379325	0.000128424777116497\\
28.0523142483055	0.000104293483620843\\
28.0730147713342	8.01164554558027e-05\\
28.0937488660522	5.58949203197657e-05\\
28.1145131396873	3.16301468703539e-05\\
28.13530415243	7.32345001042134e-06\\
28.1769524309443	4.14102640804439e-05\\
28.197802627786	6.58344640995787e-05\\
28.2186654367614	9.02949608219122e-05\\
28.2395372613587	0.00011479026867578\\
28.2604144904866	0.000139318877766747\\
28.2812935042949	0.000163879256566136\\
28.3021706800375	0.000188469855638473\\
28.3230423979508	0.000213089111262388\\
28.3647550312804	0.000262407287301647\\
28.4064027272865	0.000311821125809741\\
28.4479572248472	0.000361317970128503\\
28.4893908524224	0.000410885279455765\\
28.5306766904567	0.000460510736770561\\
28.57178871973	0.000510182350390355\\
28.6330765242892	0.000584751131888166\\
28.6938379142324	0.000659360968850779\\
28.7539999644218	0.00073397803011743\\
28.8134966815713	0.000808571897203732\\
28.8916900690359	0.000907948617050685\\
28.9684774771865	0.00100718398123355\\
29.0623384773545	0.00113096764967979\\
29.1537078231778	0.00125441043867202\\
29.2599253731744	0.0014020474946197\\
29.379005417704	0.00157358849672628\\
29.5243895453464	0.00179306761378763\\
29.6904459909912	0.00205984737792918\\
29.883988898115	0.00239741358816635\\
30.1395546273399	0.00290002672947588\\
30.7780169032985	0.00460253859043693\\
30.933341431461	0.00511906399864493\\
31.0145250065117	0.00536491794485341\\
31.0689973041663	0.00548972973932717\\
31.1102695326391	0.00553980990062319\\
31.1440669125249	0.00553333300636782\\
31.1719600186006	0.00548023647539011\\
31.1951319455674	0.00539105265672467\\
31.2163224534444	0.00526294989076494\\
31.2357975247814	0.00509623128670483\\
31.2537909736916	0.00489162574961675\\
31.2705078086282	0.00465025752532929\\
31.2861276838372	0.00437361653241147\\
31.3021011955733	0.00403375354791058\\
31.3171357175695	0.00365688606939125\\
31.3313881179729	0.00324620754436943\\
31.3449968154517	0.00280527485341104\\
31.3580852243969	0.00233797155769578\\
31.3697212280395	0.00189000408696416\\
31.3810926970063	0.00142678374769766\\
31.3902516307488	0.00103891938464978\\
31.3983170984297	0.000689198822010133\\
31.404336005091	0.000424755544132124\\
31.4093408411991	0.000203473603125226\\
31.4123418024815	7.04674847961662e-05\\
31.414342473333	1.82537560135531e-05\\
31.4173445306183	0.000151353288347144\\
31.4223541209092	0.00037303892298768\\
31.4293911164583	0.000682477867876392\\
31.4385048896858	0.00107727879283731\\
31.4487617722086	0.00150952969238743\\
31.4613255947997	0.00201539203928851\\
31.4742624880117	0.00250265441488305\\
31.4888239541669	0.00300408854846225\\
31.5041022295016	0.00347252188437301\\
31.5202689165896	0.00390270666148097\\
31.5361497040918	0.00426174162568614\\
31.5531313170111	0.00458085872022111\\
31.5698379715608	0.00483592435419765\\
31.5878195895284	0.00505335279187901\\
31.6072809463118	0.0052318205422838\\
31.6284555932801	0.0053704587033906\\
31.6516092224051	0.0054688829876371\\
31.6770426540382	0.0055272197893439\\
31.7077867055843	0.00554592690405743\\
31.7421380549411	0.00551930652045119\\
31.7875019260571	0.00543413174022404\\
31.8474812295494	0.00527159318144239\\
31.9319922151727	0.00500055171242772\\
32.0694011335015	0.00454307353852674\\
32.4654776359436	0.00340214587941677\\
32.7757647024129	0.00269485957827141\\
32.978366318602	0.00229369458071195\\
33.1319564602861	0.00201289659973104\\
33.2667891446079	0.00177954046673179\\
33.3775524210114	0.00159544006037259\\
33.4766636438472	0.00143561080312039\\
33.5796350059668	0.0012737380932013\\
33.6683638467778	0.00113717728407626\\
33.7412174131582	0.00102678648184607\\
33.8156827094256	0.000915351421434623\\
33.8725503767963	0.000831079972219545\\
33.9302527187112	0.000746210131789655\\
33.9887478184661	0.000660744473356183\\
34.0281610923862	0.000603439858477993\\
34.0678888096206	0.000545877201427516\\
34.1079132533313	0.000488061111827196\\
34.1482152835974	0.000429997301740093\\
34.1887743646604	0.000371692594732577\\
34.2295686105729	0.000313154920515757\\
34.2500467273564	0.000283801497213966\\
34.2705748500536	0.000254393294001341\\
34.2911498952697	0.000224931604368539\\
34.3117687108914	0.000195417778123596\\
34.3324280797756	0.00016585323059326\\
34.3531247237212	0.000136239430150064\\
34.3738553077125	0.000106577904959604\\
34.3946164444205	7.68702316269466e-05\\
34.4154046989455	4.71180398518012e-05\\
34.4362165937828	1.73230025763972e-05\\
34.4570486139907	1.25131622870089e-05\\
34.4778972125387	4.2388698914264e-05\\
34.4987588158118	7.23018158446112e-05\\
34.5196298292445	0.000102250689989259\\
34.5405066430592	0.000132233471476394\\
34.5613856380792	0.000162248287046251\\
34.582263191589	0.000192293244808185\\
34.603135683212	0.000222366438493492\\
34.6239995007769	0.000252465951833258\\
34.6448510461428	0.00028258986296792\\
34.6865030323014	0.00034290318995489\\
34.72806335322	0.000403291099903448\\
34.7695043007692	0.000463738461301318\\
34.8107989102559	0.000524230461013571\\
34.8519211096056	0.000584752725582449\\
34.8928458523599	0.000645291431891069\\
34.9538107775717	0.000736101698346486\\
35.0142025446821	0.0008268781793146\\
35.073952556652	0.000917583757469971\\
35.1525157277394	0.00103835852378254\\
35.2297037831991	0.00115888538371167\\
35.3054134383163	0.00127911457595985\\
35.3978485608788	0.00142892906880499\\
35.5053920311369	0.0016079617571516\\
35.6260510105311	0.00181577987799186\\
35.7575168054101	0.00205193772973965\\
35.9122625258477	0.00234528824896253\\
36.0842915789149	0.00269497870686484\\
36.3038827498797	0.00318670337838566\\
36.6291405444552	0.00404256169654983\\
37.1923151032579	0.00604970468756143\\
37.2814903322218	0.00638567305497488\\
37.3414377656304	0.00656465830663519\\
37.3839452759322	0.00664047872806108\\
37.4187206947571	0.00664830184395053\\
37.4473877529044	0.00659959730873807\\
37.4711727928242	0.00650667188775949\\
37.4928949670797	0.00636719937542197\\
37.5128299177753	0.00618138685684854\\
37.5312202215846	0.00594995574421098\\
37.5482786792805	0.00567410513502576\\
37.5641917656374	0.00535547608061357\\
37.5804368318749	0.00496151018698825\\
37.5956987815165	0.00452224962706464\\
37.610139881415	0.00404135139067801\\
37.6239029823036	0.00352291688642426\\
37.637115079855	0.00297145034884659\\
37.6498904482687	0.00239181757815941\\
37.6613067860702	0.00184016777560973\\
37.6715059472852	0.00132543806289781\\
37.6795795654601	0.000906855225220433\\
37.6866041514425	0.000537103806930668\\
37.6916091281012	0.000271682504436154\\
37.6946101075865	0.000112111233324441\\
37.6956104015432	5.88885299304677e-05\\
37.6966107630459	5.65548340764058e-06\\
37.6996127559291	0.000154070860156453\\
37.7046221284507	0.00042016251327043\\
37.7116585856391	0.000791705604101136\\
37.7207712600581	0.00126594684398652\\
37.7310263691488	0.00178543750776089\\
37.7435872574892	0.00239374989857109\\
37.7565202738767	0.00298006108690006\\
37.771076373551	0.00358380876326323\\
37.7863479268972	0.00414818853210627\\
37.8025063519098	0.00466681941684027\\
37.8183779481498	0.00509994477331292\\
37.8353486429512	0.00548516066284958\\
37.852043549887	0.00579326887312061\\
37.8700115152441	0.00605611894325136\\
37.8894570454286	0.00627209120079871\\
37.9106133885031	0.00644011896504262\\
37.933745900935	0.006559724770246\\
37.9591550409031	0.00663105143264813\\
37.9898685260856	0.00665474189792409\\
38.0241845868443	0.00662383552388594\\
38.0695007042659	0.00652259677057903\\
38.1253909355227	0.00634278566292901\\
38.2042005195853	0.0060422124955496\\
38.332887414574	0.00552706949420793\\
38.6819631121275	0.00428689237807845\\
39.0331795429041	0.00329994255371077\\
39.2459160162993	0.00279106495788061\\
39.4127457622686	0.00242534044889876\\
39.5474760238814	0.00214680731551066\\
39.6743962967112	0.001895653707378\\
39.7740810339358	0.00170480916652927\\
39.8776230583182	0.00151164039983409\\
39.9668189684048	0.00134877685061774\\
40.0400361152865	0.00121719647000873\\
40.1148519199396	0.0010844422669929\\
40.1719713222414	0.000984098816122266\\
40.229913675522	0.000883089117031275\\
40.2886349994275	0.000781419481241443\\
40.32819037977	0.000713278897657595\\
40.3680524915475	0.000644855506547246\\
40.408202982044	0.000576155760448009\\
40.448622085387	0.000507187402406515\\
40.489288657862	0.000437959465357632\\
40.5301802320392	0.000368482254177849\\
40.5507030294385	0.000333653729905679\\
40.5712730903202	0.000298767308965609\\
40.5918872699193	0.000263824616472339\\
40.6125423580232	0.000228827349120884\\
40.6332350829128	0.000193777267512019\\
40.6539621155774	0.000158676198113604\\
40.6747200741879	0.000123526024515596\\
40.6955055288141	8.8328689432205e-05\\
40.716315006367	5.30861851946171e-05\\
40.7371449957456	1.78005548052696e-05\\
40.7579919531666	1.75261166157626e-05\\
40.7788523076527	5.28917035251815e-05\\
40.799722466654	8.82940459854267e-05\\
40.8205988217758	0.000123730954458168\\
40.8414777545854	0.000159200214226551\\
40.8623556424682	0.000194699591014035\\
40.8832288645053	0.000230226835887804\\
40.9040938073421	0.000265779690478805\\
40.9249468710196	0.000301355892186494\\
40.9457844747391	0.000336953179434831\\
40.9873991088068	0.000408201999791967\\
41.0289096585552	0.000479508271874041\\
41.0702887275061	0.000550854451031532\\
41.1115097309088	0.000622223475504892\\
41.1525470379639	0.000693598901932993\\
41.193376097033	0.000764965026423863\\
41.2541784543607	0.000871964518631022\\
41.3143865640231	0.000978863725095588\\
41.3739339158787	0.00108562169372494\\
41.4522010204724	0.00122768548541562\\
41.5290681000902	0.00136936722915038\\
41.623035260822	0.00154585557877907\\
41.7145160968033	0.00172160297406787\\
41.8208718809476	0.00193148066624914\\
41.9401160497829	0.00217493721948124\\
42.0699610912401	0.0024514169907963\\
42.2227173213947	0.00279464321340538\\
42.4059533678624	0.00323747507614546\\
42.632756080029	0.00384529008570421\\
43.0030566710288	0.00503742073721772\\
43.4741786764863	0.00705424757919432\\
43.5634490491672	0.00744714653333388\\
43.6234602738663	0.00765708444284139\\
43.6660120815361	0.00774675995480123\\
43.7008226066874	0.00775728150587526\\
43.7295174649642	0.00770198285511574\\
43.7533245389005	0.00759516687049841\\
43.7750658277167	0.00743423236977557\\
43.7950173178217	0.00721940843103535\\
43.8134218992525	0.00695151668371495\\
43.8304926521735	0.00663192845024454\\
43.8464162964195	0.00626252328540959\\
43.862671147325	0.00580549166054094\\
43.8779412998761	0.00529561299996041\\
43.8923892158778	0.0047370856720888\\
43.9061579064069	0.00413462303880829\\
43.9193744970082	0.00349340793300772\\
43.9321533649246	0.00281904777495024\\
43.9435721058901	0.00217687384089949\\
43.9537728236913	0.00157735540053695\\
43.9618472736336	0.00108959210281894\\
43.9688722931727	0.00065855942064419\\
43.9738774134019	0.000349048922585582\\
43.9768784128983	0.000162931253476218\\
43.9798795181668	2.33615884230321e-05\\
43.9828820874757	0.000209719963643829\\
43.9878933193708	0.000520163935688432\\
43.9949342802652	0.000953604329797631\\
44.0040560565245	0.00150679294523749\\
44.014325780479	0.00211267457628912\\
44.0269107781237	0.00282199889589775\\
44.0398755917526	0.00350546414827318\\
44.0544756585072	0.00420896316890917\\
44.0698022457762	0.00486620984756825\\
44.0860282833429	0.00546971127390123\\
44.1019750747837	0.00597321320403003\\
44.119035075812	0.00642045138187446\\
44.1358260615588	0.0067775827809101\\
44.1539056751253	0.00708160546831775\\
44.1734806210311	0.00733064999567606\\
44.1947866243525	0.00752350493377624\\
44.2180917794111	0.00765965884982614\\
44.2436994969464	0.00773933556963877\\
44.274662816574	0.00776302137344652\\
44.3092672533567	0.00772300744082581\\
44.3549735094293	0.00760041150442372\\
44.4154114978667	0.0073690695927295\\
44.5005659218156	0.00698553020252575\\
44.645222749127	0.00631256883094754\\
45.0866420308727	0.00457324540480887\\
45.3740383046389	0.00368376931609163\\
45.5671760644792	0.00315878627714404\\
45.7227284025187	0.00276760480570257\\
45.8592328833381	0.00244289686073285\\
45.9713251927731	0.00218699848255666\\
46.0715834902822	0.00196505356277999\\
46.1756950574068	0.00174049979677958\\
46.2653559617042	0.00155125784920495\\
46.3389341273551	0.0013984274150729\\
46.4140969609644	0.00124429476160449\\
46.4714648281254	0.00112783621922152\\
46.5296433192351	0.00101064536442519\\
46.5885863667033	0.000892732810150454\\
46.6282804985052	0.000813731868792413\\
46.6682733659984	0.000734424819908147\\
46.7085459840458	0.000654820123944019\\
46.7490779678109	0.000574927715285996\\
46.7898475763461	0.000494758989804781\\
46.8308317753187	0.000414326771361662\\
46.8513968141741	0.000374016236871497\\
46.872006319274	0.00033364525652968\\
46.8926570873836	0.000293215806140614\\
46.9133458533166	0.000252729937226579\\
46.9340692941205	0.000212189772515137\\
46.9548240335227	0.000171597501523956\\
46.975606646622	0.000130955378224718\\
46.9964136648066	9.02657134844714e-05\\
47.0172415808801	4.95308740411369e-05\\
47.0380868543723	8.75327361060664e-06\\
47.0589459170111	3.20646290330459e-05\\
47.0798151783305	7.29203377274329e-05\\
47.1006910313887	0.000113811323607438\\
47.121569858567	0.000154735030824194\\
47.1424480374224	0.00019568888279209\\
47.1633219465637	0.000236670287829587\\
47.1841879715231	0.000277676645234147\\
47.2050425105927	0.000318705351254111\\
47.225881980598	0.000359753805170726\\
47.2675015073534	0.00044189960338392\\
47.3090184697708	0.000524093514943533\\
47.3504054313536	0.000606315428788974\\
47.3916357590941	0.000688545817050243\\
47.4326837665753	0.000770765890096393\\
47.4735248401543	0.000852957734704724\\
47.5343475346172	0.000976155862491888\\
47.5945785412969	0.00109920027948941\\
47.6541510921451	0.00122204467132225\\
47.713005583328	0.00134464913699083\\
47.7902717807502	0.00150769177336162\\
47.8660646661768	0.00167018781442474\\
47.9586092729629	0.00187247643487721\\
48.0662895449206	0.00211394889867033\\
48.1701723637783	0.0023540230816601\\
48.2864957779527	0.00263240174916366\\
48.4283564277965	0.00298781978683983\\
48.5902259328396	0.00341887252315143\\
48.7787205884454	0.00396299976602334\\
49.0382583232797	0.00480883641016171\\
49.6523291225617	0.00750296744870208\\
49.7922574325326	0.0082469792896218\\
49.8677530298043	0.00860643597811122\\
49.9213516155684	0.00879627643616485\\
49.96197788318	0.00886771084365214\\
49.9952645365102	0.00884956544628209\\
50.0227538990051	0.00875791875185161\\
50.0456062223821	0.00860966317508764\\
50.0665197436961	0.00839979586985559\\
50.0857553514968	0.00812887482486445\\
50.1035422608561	0.00779810439183728\\
50.1200814057778	0.0074092867842166\\
50.1355488850345	0.00696477635596979\\
50.1513814063712	0.0064197170669827\\
50.1662980356005	0.00581615326033715\\
50.1804528475654	0.00515905572011288\\
50.193981974342	0.00445395905064698\\
50.207006989538	0.00370691366172672\\
50.2185978504335	0.00299083080702073\\
50.2299356934213	0.00225030329216398\\
50.2390752331458	0.00163013539992119\\
50.2471293780712	0.00107084282726893\\
50.2531433737883	0.00064784846385196\\
50.2581464387185	0.000293835729425652\\
50.2611473466429	8.1023053489337e-05\\
50.2621477958881	1.00457196855475e-05\\
50.2651502878768	0.000202940609003834\\
50.2701612803878	0.000557819294774995\\
50.2772016723431	0.00105346001962931\\
50.2863223095943	0.00168630670585711\\
50.2965902137093	0.00237978828814323\\
50.3081106755273	0.0031254517215308\\
50.3210359651444	0.00391141047226999\\
50.3355813640859	0.00472178354027766\\
50.3508395098216	0.00548031130625297\\
50.3669814522482	0.0061782620008681\\
50.3828347099959	0.00676188729774327\\
50.3997836191432	0.00728162736450704\\
50.4164550839962	0.00769790821972803\\
50.4343958047856	0.00805360374423693\\
50.4538097509643	0.00834646813521216\\
50.4749295649893	0.00857501304704858\\
50.4980199332188	0.00873855643022726\\
50.5233805901614	0.00883726336828647\\
50.5540330650648	0.00887224598061955\\
50.5882786843283	0.00883388535564485\\
50.6334994676707	0.00870157407694714\\
50.6892705110833	0.00846399782701783\\
50.7679124263255	0.00806505575853757\\
50.8963331096739	0.00737968281270471\\
51.2447489339134	0.00572809752347544\\
51.6071319268846	0.00437571890337794\\
51.8210979743714	0.00369920815338328\\
51.9888616181146	0.00321361893559356\\
52.1243234899807	0.00284418117565499\\
52.2519096324748	0.0025113757300692\\
52.3520974240943	0.00225870767265167\\
52.4561390437032	0.00200317551708196\\
52.5457429045546	0.00178791265217094\\
52.619276834352	0.00161412704795883\\
52.6943972021343	0.00143891531155926\\
52.7517347073969	0.00130656690330056\\
52.8098843847999	0.00117341869083587\\
52.8688004245011	0.00103948357704486\\
52.9084776845479	0.000949766236507658\\
52.9484546784844	0.000859716363795112\\
52.9887124986799	0.000769343764483561\\
53.0292308359563	0.000678659899717048\\
53.069988022149	0.000587677870589998\\
53.110961091771	0.000496412378810266\\
53.1315210709968	0.000450678350534918\\
53.1521258632047	0.000404879662822429\\
53.1727722721844	0.000359018568751424\\
53.1934570393325	0.000313097409067262\\
53.2141768478083	0.000267118600987048\\
53.2349283269518	0.000221084638670989\\
53.2557080569496	0.000174998085690882\\
53.2765125737288	0.000128861570524385\\
53.2973383740613	8.26777822515719e-05\\
53.3181819208554	3.64494625251232e-05\\
53.3390396486113	9.82059761045483e-06\\
53.3599079690159	5.61295663492609e-05\\
53.3807832766496	0.000102474575908174\\
53.4016619547779	0.000148852729647153\\
53.4225403811995	0.00019526110876833\\
53.4434149341218	0.000241696778796374\\
53.4642819980336	0.000288156796474316\\
53.4851379695474	0.000334638216530349\\
53.5059792631808	0.000381138098512147\\
53.5268023170496	0.000427653513216161\\
53.5683796092654	0.000520719321158495\\
53.6098420312425	0.000613812682819907\\
53.6511624855697	0.000706911228471882\\
53.6923147440136	0.00079999335962655\\
53.7332735833066	0.000893038414113474\\
53.7740149032908	0.000986026811279342\\
53.8346693437738	0.00112536333228141\\
53.8947115413416	0.00126447489591653\\
53.9540768355024	0.00140331217892586\\
54.0320793387947	0.00158793048575512\\
54.1086608814111	0.00177190853444675\\
54.1837272694318	0.00195518990439348\\
54.2753194031003	0.00218325950573407\\
54.3818132883676	0.00245539549995619\\
54.5012215333508	0.0027707822041356\\
54.6312541301467	0.00312860010078198\\
54.784240197883	0.00357233367337972\\
54.9542425755695	0.00410036603721363\\
55.1711590009285	0.00484139715204556\\
55.4922598796583	0.00612737294573827\\
56.0331715521806	0.00903143743746542\\
56.1235078343462	0.00954715307742941\\
56.1842343300414	0.00982785250048331\\
56.2301447342065	0.00995854914889663\\
56.2650256107332	0.00997566605504065\\
56.2937761832086	0.00990848070466918\\
56.3176274178377	0.00977524254555777\\
56.3394070177442	0.00957289757577835\\
56.3593916587876	0.00930170934011409\\
56.3778248587167	0.00896268454454736\\
56.3949202575088	0.00855751753452415\\
56.4108650661312	0.00808853744649604\\
56.4271395327251	0.00750758462405587\\
56.4424261315903	0.00685868717731811\\
56.4568877154441	0.00614707102675712\\
56.4706676169404	0.00537861453991805\\
56.4838932221497	0.0045597974113648\\
56.4966791150926	0.0036976510828917\\
56.5081026845803	0.00287571206528809\\
56.5183065347285	0.00210754510224158\\
56.5263826630681	0.0014819841786065\\
56.5334085625041	0.000928742096978736\\
56.5384139789349	0.000531222531231164\\
56.5424153066219	0.000212291417951428\\
56.5454166622265	2.72233322656802e-05\\
56.5484198357525	0.000266852838993028\\
56.5534328635555	0.000666105805113504\\
56.5604780081753	0.00122368099197856\\
56.5696080747075	0.00193553110357785\\
56.5798909718873	0.00271547027044435\\
56.5924975674938	0.00362890906320136\\
56.6054907607985	0.00450933597591748\\
56.6201299794682	0.0054157730016975\\
56.6355055013921	0.00626267800923107\\
56.6517916017467	0.00704022775378333\\
56.6678051521538	0.00768870204809835\\
56.6849444089612	0.00826434760453432\\
56.7018206377278	0.00872357885325512\\
56.7199992875778	0.00911398984621416\\
56.739689009641	0.00943315673948177\\
56.7611277197075	0.00967952995902583\\
56.7845859294773	0.00985248791240539\\
56.8103696510852	0.00995238047290498\\
56.8415543342044	0.00997963784771023\\
56.8795019502588	0.00991653609365646\\
56.9260000356729	0.00974743502268827\\
56.9874975593918	0.00943786894001227\\
57.0741359757848	0.00893238172711701\\
57.22762090858	0.00801757980804066\\
57.7209156376379	0.00559017281443932\\
57.9854904360443	0.00457455423572338\\
58.170114165414	0.00394425944690678\\
58.3287616142985	0.00344156844408163\\
58.467895732931	0.00302443970883193\\
58.5820708309849	0.00269581345491778\\
58.6841188975514	0.00241089222937353\\
58.7720897154294	0.00217100486334253\\
58.862673536726	0.00192877902265076\\
58.9369652682417	0.0017332684002238\\
59.0128108452197	0.00153620349286453\\
59.0706651249329	0.00138738855862043\\
59.1293035326058	0.00123771551620067\\
59.1886757689828	0.00108720524349293\\
59.2286368327073	0.000986414313034928\\
59.2688797941917	0.00088527550108442\\
59.3093844200437	0.000783801776409914\\
59.3501291150665	0.000682007926686935\\
59.391090982862	0.000579910513605949\\
59.4322459059512	0.000477527800702316\\
59.4528879167443	0.00042623560486876\\
59.4735686453527	0.000374879653553426\\
59.4942847811001	0.000323462657093152\\
59.5150329589956	0.000271987412654219\\
59.5358097643719	0.00022045679196747\\
59.5566117377562	0.000168873740021835\\
59.5774353799521	0.000117241266908373\\
59.598277157312	6.55624414820362e-05\\
59.6191335071755	1.38403860701075e-05\\
59.6400008434505	3.79217324180114e-05\\
59.6608755623092	8.97207077870105e-05\\
59.6817540479715	0.000141553302950959\\
59.7026326785485	0.000193416257018965\\
59.7235078319161	0.000245306292702139\\
59.7443758915899	0.000297220124009679\\
59.7652332525722	0.00034915446379502\\
59.7860763271409	0.0004011060313065\\
59.8069015505544	0.000453071559497701\\
59.8484843332543	0.000557031543594767\\
59.8899537511003	0.000661008832468554\\
59.9312826633481	0.000764978515646947\\
59.9724447905222	0.00086891656001109\\
60.0134148511234	0.000972799994078506\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00100029276524083	2.48921439016668e-11\\
0.00500250195875651	6.22686013862503e-10\\
0.0110146492273628	3.02139641084051e-09\\
0.0190649059921171	9.07034680697195e-09\\
0.0292207056594336	2.13912817459414e-08\\
0.0416164046173648	4.36639325251954e-08\\
0.0554118503593131	7.80313669790366e-08\\
0.0708497535620793	1.28686598432903e-07\\
0.0882744774902804	2.01296379565009e-07\\
0.106883621644037	2.96158190415953e-07\\
0.127005309913386	4.16872959568823e-07\\
0.147501064006271	5.55968045962137e-07\\
0.168370173422772	7.10135570541894e-07\\
0.191408424630367	8.89571946882655e-07\\
0.215014460569265	1.07748425021148e-06\\
0.23903268408872	1.26702209646278e-06\\
0.263218610417688	1.45099885515144e-06\\
0.287235533482182	1.62262233661774e-06\\
0.310657554192304	1.77613632416919e-06\\
0.332980814314993	1.90743859009717e-06\\
0.357236254710372	2.03154685704531e-06\\
0.379750050184008	2.12804249907772e-06\\
0.404038440427186	2.21080218165693e-06\\
0.425774841248298	2.26531075256387e-06\\
0.449004488777369	2.30254589236866e-06\\
0.468755388888908	2.31678325587901e-06\\
0.489626313739635	2.31416441537347e-06\\
0.511699576687221	2.29143436258906e-06\\
0.535063639411604	2.24482896810096e-06\\
0.553490646390713	2.191613707736e-06\\
0.572739578983054	2.12046245096077e-06\\
0.592855252801101	2.02905043766854e-06\\
0.613884795176929	1.91480772854247e-06\\
0.635877706941407	1.77485349245332e-06\\
0.658885913556105	1.60598568682558e-06\\
0.67481552672384	1.47560227176101e-06\\
0.691237230996748	1.32963577681444e-06\\
0.708168245651557	1.16684553908008e-06\\
0.725626280089394	9.85900902028553e-07\\
0.743629530163446	7.85368749145471e-07\\
0.752841428807351	6.77279710759032e-07\\
0.762196671953127	5.63708546508225e-07\\
0.77169766765806	4.44445997560547e-07\\
0.781346852688593	3.19272487225853e-07\\
0.791146692058476	1.87962482467441e-07\\
0.801099678509559	5.02841414062868e-08\\
0.811208331932306	9.40053055398229e-08\\
0.821475198723356	2.4515713492601e-07\\
0.831902851077018	4.034310621126e-07\\
0.842493886207805	5.69095555569275e-07\\
0.853250925500866	7.4242907044386e-07\\
0.875273617340895	1.11326761875751e-06\\
0.897992343966557	1.51837923056952e-06\\
0.921428841860632	1.96037033817209e-06\\
0.945605124859604	2.44203282362411e-06\\
0.9705434363295	2.96635439522852e-06\\
0.996266194852033	3.53653421514276e-06\\
1.02279593300027	4.1559907942856e-06\\
1.06415301026285	5.18562930484914e-06\\
1.10745256700643	6.34780441999274e-06\\
1.15276976385551	7.65725334861415e-06\\
1.20017818619903	9.13016345127641e-06\\
1.24974898907625	1.07842692187443e-05\\
1.30154993886575	1.2638944010046e-05\\
1.35564435216687	1.47152845757503e-05\\
1.41208993529509	1.70361895968084e-05\\
1.4709375314561	1.96264022320757e-05\\
1.53222978690215	2.2512531833385e-05\\
1.59599975215718	2.57230741464999e-05\\
1.68491686177608	3.05611908055778e-05\\
1.77829343212247	3.61070433685384e-05\\
1.87610089060676	4.24425070020275e-05\\
1.97825949118959	4.96536881697816e-05\\
2.08463337584075	5.78297528364131e-05\\
2.19502670707205	6.70614173785556e-05\\
2.30918123538928	7.74391048903316e-05\\
2.42677564082258	8.90507857875803e-05\\
2.57801690583038	0.000105426620616189\\
2.73315631058555	0.000124005302493347\\
2.89119769023381	0.000144906463064087\\
3.05104987024608	0.00016821675420764\\
3.24363838056552	0.000199433283266435\\
3.43514784612932	0.000234185294942792\\
3.65458653827105	0.000279068018872229\\
3.89663127034883	0.000335699124814683\\
4.2080886608335	0.000421608130060092\\
4.62864767412589	0.000567563201909092\\
5.23738780011918	0.000872806547519758\\
5.55995132050964	0.00110752811568259\\
5.79988177658235	0.00131970586375357\\
5.87971909062375	0.00138698132171724\\
5.93688596051257	0.00142485693736189\\
5.97867971456071	0.00144082009887776\\
6.01216889031129	0.00144145792685527\\
6.03935206192224	0.00143013910331031\\
6.06373923538846	0.00140752869862496\\
6.0838632250081	0.00137733083476565\\
6.10233065953633	0.0013381587461334\\
6.11937934075575	0.00129027495286237\\
6.13673435126793	0.00122792217279696\\
6.1528443945091	0.00115591199827802\\
6.16790257007091	0.00107481535019515\\
6.18332316547926	0.000976736504187781\\
6.19787122893359	0.000869523016594368\\
6.21170464466444	0.000754173683012\\
6.22496117054717	0.000631760826582726\\
6.23671069076908	0.00051431371708016\\
6.24816325015895	0.000392801954548663\\
6.25838325469886	0.00027960686516465\\
6.26646691712837	0.000187686617055704\\
6.27249389867458	0.000118199747342562\\
6.27750214998845	6.00664420231651e-05\\
6.28050381273435	2.51292830042439e-05\\
6.28150413085991	1.34785590764074e-05\\
6.28250441744002	1.82659133346475e-06\\
6.28550560689675	3.31292203151757e-05\\
6.29051180495838	9.13432624589099e-05\\
6.29754028326715	0.000172588446086808\\
6.30663739857165	0.000276230549909106\\
6.31686950082099	0.000389695528295374\\
6.32939716878973	0.000522493964667747\\
6.34229421538897	0.00065044921660617\\
6.35681370038969	0.000782203772625611\\
6.37205928831999	0.000905396959963671\\
6.38821468609319	0.00101865746412422\\
6.40411957182378	0.00111329395189488\\
6.42117993354819	0.001197484821414\\
6.43803293640151	0.00126479309277729\\
6.45626690374996	0.00132210172966154\\
6.47425403440278	0.00136513042854158\\
6.49381689479672	0.00139921997516196\\
6.51522195838008	0.00142413929101373\\
6.53878565695177	0.00143971787689034\\
6.56765151782695	0.00144593820277118\\
6.60019503559653	0.00144067024577768\\
6.64076920816647	0.00142186764295425\\
6.69206009147802	0.00138632989178212\\
6.7632093663939	0.00132624544273269\\
6.87081935075502	0.0012284190913392\\
7.08715721254988	0.0010417922546968\\
7.44095856705832	0.000788985735722284\\
7.6450000711204	0.000666320799736826\\
7.8017237963831	0.000580033488133846\\
7.93075158030296	0.000512918811813146\\
8.04592898955508	0.000455364437413008\\
8.14306692627201	0.000408212159278773\\
8.21879202655396	0.000372174215742092\\
8.29692409546536	0.000335536083414299\\
8.37739409373052	0.000298275017569738\\
8.4322967781894	0.000273076079233546\\
8.48816859924668	0.000247581615162585\\
8.54497452883552	0.000221783683789667\\
8.60267558326945	0.000195674170315962\\
8.66122885563365	0.000169244855161789\\
8.69081060808111	0.00015590768914686\\
8.72058758257412	0.000142487496661126\\
8.75055334792136	0.000128983240259783\\
8.78070124668552	0.000115393924105866\\
8.81102440037307	0.000101718553718433\\
8.84151571519268	8.79561390845217e-05\\
8.87216788837755	7.41057292241717e-05\\
8.90297341506458	6.01663841282017e-05\\
8.93392459572058	4.61371836775191e-05\\
8.96501354410361	3.2017247940219e-05\\
8.9962321957445	1.78057235227235e-05\\
9.02757231693195	3.50178517205534e-06\\
9.05902551418121	1.0895347465123e-05\\
9.09058324416489	2.53864145711711e-05\\
9.12223682408149	3.99721162513964e-05\\
9.15397744243543	5.46531060192643e-05\\
9.18579617020001	6.94299856582869e-05\\
9.21768397233294	8.43033052622124e-05\\
9.24963171961213	9.92735606810684e-05\\
9.2816302007578	0.000114341190327049\\
9.31367013480538	0.000129506572105197\\
9.34574218369237	0.000144770021061059\\
9.37783696502132	0.000160131787414252\\
9.40994506495981	0.00017559205427986\\
9.47416348620285	0.000206808474052745\\
9.5383220030724	0.00023841932762436\\
9.60234550248197	0.000270423471710355\\
9.66615961576039	0.000302818529464011\\
9.72969112262442	0.0003356008576747\\
9.79286834109097	0.000368765524077165\\
9.88681785932604	0.00041921543307133\\
9.97958815400237	0.000470484815065397\\
10.0709673961984	0.000522540761107582\\
10.1903062344191	0.000593103772914109\\
10.3064099063073	0.000664886164260418\\
10.4464539527743	0.000756136348651901\\
10.6063326925748	0.000867500370190568\\
10.8045903162493	0.00101827048922276\\
11.0482562516427	0.00122752038542684\\
11.4970236703238	0.00171150815098187\\
12.132943815375	0.00272913148667044\\
12.1951313725639	0.00282290604891352\\
12.2435372635108	0.00287331268724628\\
12.2791751972329	0.00288742597997025\\
12.3079873433606	0.00287663805705821\\
12.3337381035653	0.00284325552913606\\
12.3569242492261	0.0027875625485385\\
12.3761230168048	0.00271795612148114\\
12.3937983449628	0.00263075605409314\\
12.4117403428432	0.00251520686394813\\
12.4283465556487	0.0023799840996888\\
12.4438237959156	0.00222614869232038\\
12.4596265804967	0.00203851290264247\\
12.474489749659	0.00183188716637307\\
12.4885802977656	0.00160817160668586\\
12.50204313705	0.00136941988568828\\
12.5150058916407	0.00111782299428859\\
12.5265469073118	0.000877880285267806\\
12.5368254170448	0.000653628734045733\\
12.5459510100926	0.000448044515861446\\
12.5529932086649	0.000286395830385644\\
12.5580047672899	0.000170307106827917\\
12.5620078874016	7.72047339743227e-05\\
12.564008549634	3.06095243578494e-05\\
12.5650088380095	7.3061928309026e-06\\
12.5700119287804	0.000109207301608516\\
12.5760261300978	0.000248816898620609\\
12.5840814348436	0.000434075952372939\\
12.5932245272728	0.000640395517719493\\
12.6045719871967	0.00088801066360472\\
12.6172523872091	0.00115025117551144\\
12.6314654641417	0.00142225320753119\\
12.6463206413748	0.00167871445107204\\
12.6619889151546	0.00191674970027432\\
12.6773440902368	0.00211779064874672\\
12.6937417100488	0.00229889457344939\\
12.7098701149408	0.00244588921106183\\
12.7272468487587	0.00257345255397125\\
12.7461005174334	0.00268053984832859\\
12.764749725985	0.00275938052483548\\
12.7850861683977	0.00282003446687731\\
12.8073970437265	0.00286208893842812\\
12.8346292314731	0.00288652894852931\\
12.8652142160504	0.00288792088377736\\
12.9031951151273	0.00286315148050386\\
12.9510034821213	0.00280566856947873\\
13.0121940146909	0.00270891824617244\\
13.1040284130294	0.0025448548051526\\
13.2705414500207	0.00224772810410943\\
13.7449342679087	0.00155951036649206\\
13.9721760813116	0.00129922511216019\\
14.134081920296	0.00113195779365771\\
14.2670985511321	0.00100322890635817\\
14.3856031030725	0.000893877962879324\\
14.4853645784976	0.000805050734872912\\
14.5894237850865	0.000715021202359887\\
14.670193276387	0.000646699951078582\\
14.7531993075604	0.000577681334879677\\
14.8383310508687	0.000507950788347865\\
14.8962027062352	0.000461059829476081\\
14.9549177117367	0.000413839174520756\\
15.0144285587475	0.000366282823098583\\
15.0746840089095	0.000318384544602645\\
15.1050739634769	0.00029430519541229\\
15.135629239964	0.00027013796555253\\
15.1663424555025	0.00024588205331666\\
15.1972060279751	0.000221536671188627\\
15.2282121836537	0.000197101027380466\\
15.259352965366	0.000172574347115484\\
15.2906202411772	0.000147955878656348\\
15.3220057135669	0.000123244885465113\\
15.3535009290818	9.84406531727716e-05\\
15.3850972884412	7.35425012703405e-05\\
15.41678605707	4.85497810147616e-05\\
15.4485583760327	2.34618778771624e-05\\
15.4804052733381	1.72178248747378e-06\\
15.5123176755844	2.7001728555298e-05\\
15.5442864199116	5.23784412271855e-05\\
15.5763022662258	7.78523500957189e-05\\
15.6083559096611	0.000103423829596715\\
15.6404379932396	0.000129093195241127\\
15.672539120693	0.000154860700179115\\
15.7046498694056	0.000180726531962881\\
15.7367608034388	0.000206690809398946\\
15.7688624865974	0.000232753579497922\\
15.8009454954963	0.000258914814578847\\
15.8330004325878	0.000285174409564438\\
15.8650179391083	0.000311532179423588\\
15.928903496105	0.00036454108975481\\
15.9925285551942	0.000417938381164215\\
16.055820926647	0.00047171947995417\\
16.118710219698	0.000525878351081089\\
16.1811281983448	0.000580407475572645\\
16.2737283760652	0.000662875202987357\\
16.364910941898	0.000746118426431679\\
16.4544820846031	0.000830092668955508\\
16.5711018337788	0.000943104816011116\\
16.6841806963887	0.00105718141791433\\
16.8200945933215	0.00120102492305119\\
16.9746423343849	0.00137499280017916\\
17.1654357485513	0.00160812334539594\\
17.3987649982389	0.00192788008836044\\
17.7986288001428	0.00260112345793118\\
18.3981786218779	0.004050767742622\\
18.4672728969518	0.00421436943829469\\
18.5172362158631	0.00430043719722641\\
18.5567847884979	0.00433155054229264\\
18.5885923010099	0.00431825515868566\\
18.6144983703038	0.00427076995626511\\
18.6378148292468	0.00418994144672545\\
18.6571140433431	0.00408808667741828\\
18.6748754038998	0.00395990832433469\\
18.6928979691326	0.0037895183639666\\
18.7095722836519	0.00358963555406341\\
18.7251070621097	0.00336181054023812\\
18.7409623662357	0.00308347182215405\\
18.7558689065868	0.00277650486228555\\
18.7699949424576	0.00244369556745322\\
18.7834863812547	0.00208806047828987\\
18.7964716216304	0.00171282502378944\\
18.808028386127	0.00135455108031418\\
18.8183174749742	0.00101935041053769\\
18.8274497064029	0.000711757428644872\\
18.8344952440055	0.000469704452215333\\
18.8405095532386	0.000260904688308139\\
18.8445123459567	0.000121278790977287\\
18.8465129666866	5.13920991390135e-05\\
18.8475132648378	1.64382288960208e-05\\
18.8485136240437	1.85196387019748e-05\\
18.8515155871811	0.000123394556513611\\
18.8565249309766	0.000298054271646031\\
18.86356173738	0.000541823752331304\\
18.8726763981379	0.000852803331684076\\
18.8829373048836	0.00119325410634651\\
18.8955131778431	0.00159167443992235\\
18.9084744898266	0.00197546240622625\\
18.9230836852856	0.00237044344642644\\
18.9384426661443	0.0027394381087092\\
18.9547388775669	0.00307823291827817\\
18.970802251391	0.00336079438293276\\
18.9880534373687	0.0036115347835807\\
19.0051149754151	0.0038113136405861\\
19.0235956719592	0.00398062328510281\\
19.0418463555761	0.00410691570002819\\
19.0617170772509	0.0042060006683187\\
19.0834825129045	0.00427720230681668\\
19.1074691012484	0.00432003856933021\\
19.1368870080016	0.00433406396463063\\
19.1700931309522	0.0043133335314796\\
19.2115457236278	0.00425132935737571\\
19.2684318362496	0.00412796152435304\\
19.3478184412948	0.00392198823837637\\
19.4760778149577	0.00357314365708995\\
19.8449103148157	0.00269768901015323\\
20.1868989932735	0.0020673683223824\\
20.3822479000929	0.00176112243811977\\
20.535278156011	0.00154073573032564\\
20.6773021646006	0.00134826716842572\\
20.8032125566491	0.00118550567849952\\
20.9087325467312	0.00105379178595878\\
20.9905524105135	0.000954138645559595\\
21.0745598726201	0.000853741912270282\\
21.1606348153936	0.000752596749046482\\
21.2190983546604	0.000684746545516427\\
21.2783725748523	0.000616556204922735\\
21.3384073574296	0.000548021550189408\\
21.3991489517699	0.000479137919855657\\
21.4605401463644	0.000409900294965345\\
21.4914605691021	0.000375147088949476\\
21.5225204760673	0.000340303400311768\\
21.553711840493	0.000305368549956772\\
21.5850264643898	0.00027034186943231\\
21.6164559879131	0.000235222699952019\\
21.6479918991952	0.000200010390661198\\
21.6796255446221	0.000164704307365371\\
21.711348139527	0.000129303841646333\\
21.7431507792731	9.38084115598152e-05\\
21.7750244506959	5.82174659029548e-05\\
21.8069600438724	2.2530490067396e-05\\
21.8389483641849	1.32529878174026e-05\\
21.8709801446423	4.91333931034174e-05\\
21.9030460584246	8.51111000559347e-05\\
21.9351367316105	0.000121186427101128\\
21.9672427560517	0.000157359632178667\\
21.9993547023524	0.000193630908286611\\
22.0314631329153	0.000230000379187743\\
22.0635586150125	0.000266468095229343\\
22.095631733842	0.000303034029385916\\
22.1276731055275	0.000339698073454019\\
22.159673390024	0.000376460034388512\\
22.1916233038857	0.000413319630841122\\
22.2553352442765	0.000487330143688961\\
22.3187362641166	0.000561725476951437\\
22.3817553871784	0.000636499901811809\\
22.444323686386	0.000711646016865238\\
22.5063746222683	0.000787154709845032\\
22.567844353562	0.00086301509840636\\
22.6588269292457	0.000977436948111024\\
22.7481740225197	0.00109257100476335\\
22.8357118741888	0.00120835813712051\\
22.9493498954741	0.00136363854662424\\
23.0860206058661	0.00155891982809564\\
23.2415369415309	0.00179444294294483\\
23.4106285197209	0.00206983931159656\\
23.6080248814168	0.00242274404805999\\
23.8882639765594	0.0029999115971997\\
24.6523573459591	0.00530227492306646\\
24.7309418085171	0.00556499490760494\\
24.7838336947799	0.005703835332199\\
24.8255413864876	0.00576826137019546\\
24.8589661545759	0.00577199465629666\\
24.8861004502997	0.0057284291488914\\
24.9104466740449	0.00564033048254942\\
24.9305391376633	0.00552222072535695\\
24.9489795949953	0.00536871983375977\\
24.9660051522361	0.00518083880763814\\
24.9833384979199	0.00493591691963564\\
24.9994302290476	0.00465275947492259\\
25.0144729440686	0.00433352778692866\\
25.0298794517924	0.00394698077070373\\
25.0444159194029	0.003523852688759\\
25.0582398985864	0.00306793076297807\\
25.0714888865565	0.0025832969241472\\
25.084284756628	0.00207430117077427\\
25.0957103080118	0.00159023609474773\\
25.1059128072271	0.00113885899311022\\
25.1139870798648	0.00077198395819911\\
25.1210115592712	0.000448036323392632\\
25.1260164068798	0.000215562715662697\\
25.1290173851473	7.58251198813558e-05\\
25.1310180983716	1.73887231916803e-05\\
25.1340202980473	0.000157232269502816\\
25.1390304444444	0.000390163764286577\\
25.1460692385653	0.000715334255582905\\
25.1551879625764	0.00113027839222424\\
25.1654554397584	0.00158469665056038\\
25.1780422143424	0.00211667893014094\\
25.191017986828	0.00262929899342697\\
25.2056473073302	0.00315702195028523\\
25.2210316786437	0.00365012891817971\\
25.2373593858198	0.0041029215457619\\
25.2534581874177	0.00448054402725768\\
25.2707520173134	0.00481557458831215\\
25.287860153366	0.00508241230320281\\
25.3063959855331	0.00530841762033343\\
25.3247055727951	0.00547684673196095\\
25.3446451149485	0.00560880381119931\\
25.3664911298683	0.00570338647266632\\
25.390572303672	0.00575995752116011\\
25.4201137239613	0.00577785348018888\\
25.4534681488788	0.0057492162228651\\
25.4951174167308	0.00566527612487463\\
25.5522910006056	0.00549913728370476\\
25.6321056351322	0.0052225238888123\\
25.7611023874565	0.00475504470875928\\
26.158937220271	0.00351287191429419\\
26.4946087777717	0.00270672671700199\\
26.69371053643	0.00229932486990793\\
26.8494517563557	0.0020070173855331\\
26.993789391263	0.00175238819124733\\
27.1215756262097	0.00153756508705039\\
27.2285342292577	0.00136407782998571\\
27.3113829065683	0.00123304059717234\\
27.3963659328907	0.00110122443171856\\
27.4833539078526	0.000968632704522404\\
27.5423868707532	0.000879806454140206\\
27.6021960195168	0.000790632734972488\\
27.6627286909737	0.000701108799406652\\
27.7239287051932	0.00061123118184292\\
27.7857365618532	0.000520995858255937\\
27.8168489856649	0.000475742675628773\\
27.8480896720281	0.000430398375912407\\
27.8794503583398	0.0003849623600114\\
27.9109226239433	0.000339434031454645\\
27.9424979001371	0.000293812794847305\\
27.9741674806187	0.000248098058444279\\
28.0059225323342	0.000202289242887677\\
28.0377541067054	0.000156385789931157\\
28.0696531512047	0.000110387165390025\\
28.1016105212436	6.42928648826312e-05\\
28.1336169923417	1.81024202008383e-05\\
28.1656632725401	2.81845943090884e-05\\
28.1977400150225	7.45685559235815e-05\\
28.2298378309043	0.00012104978810945\\
28.2619473021538	0.000167628554804232\\
28.2940589946017	0.000214305054806242\\
28.3261634710023	0.000261079416301824\\
28.3582513041033	0.000307951691625783\\
28.3903130896852	0.000354921852125487\\
28.4223394595284	0.000401989783227476\\
28.4543210942702	0.000449155279719226\\
28.4862487361089	0.000496418041287636\\
28.5181132013205	0.000543777668311483\\
28.5816163108197	0.000638785398373369\\
28.6447588946182	0.000734173134795625\\
28.7074713658545	0.000829933726042015\\
28.7696864252018	0.000926058101303529\\
28.8313393802744	0.0010225352201081\\
28.9226305445199	0.00116788310786343\\
29.0123236489527	0.00131394188258782\\
29.1002412178249	0.00146064819158599\\
29.2144311818024	0.00165713507947228\\
29.3248627972376	0.0018544388937547\\
29.457228740659	0.00210186247197174\\
29.6072790514799	0.00239925581544887\\
29.7918874231577	0.00279497908332039\\
30.0168063424106	0.00333325884234715\\
30.4137815304455	0.00449720154535727\\
30.9416060815683	0.0066578210813144\\
31.0187411362894	0.00697624858880937\\
31.0707235599793	0.0071415349828974\\
31.111761134849	0.00721453975062689\\
31.1446842542871	0.00721250553950312\\
31.1714377731167	0.00715219709670096\\
31.1954648958405	0.00703656164618746\\
31.2153116445453	0.0068842478061572\\
31.2335418085935	0.00668804101645821\\
31.2503870898553	0.00644922286090358\\
31.267551526537	0.00613913819757109\\
31.2835004925	0.00578171208427475\\
31.2984226914886	0.00537963703690245\\
31.3137194196521	0.00489362638667959\\
31.328165578201	0.00436236202682195\\
31.3419161355938	0.00379053705646252\\
31.3551065655719	0.00318320927211285\\
31.3678571793303	0.00254577156226604\\
31.3792519216241	0.0019398623606785\\
31.3884222905319	0.00143205533432316\\
31.3964935648235	0.00097380941996255\\
31.4035165093922	0.000569072651578297\\
31.4085208747754	0.000278558337425071\\
31.4115218081456	0.000103907031574979\\
31.4135225932015	1.26073597517263e-05\\
31.416525053392	0.0001874237778694\\
31.4215360425215	0.000478651650427208\\
31.4285768811896	0.00088529401827913\\
31.43769974334	0.00140435428879549\\
31.4479738777787	0.00197298274932512\\
31.4605716653623	0.00263890812711363\\
31.4735620204711	0.00328081841408286\\
31.4882116145752	0.0039418350293745\\
31.5036215471149	0.00455962592196921\\
31.5199809497202	0.00512696724762579\\
31.5361153962946	0.00560010645230281\\
31.5534521273929	0.00601980281243677\\
31.5706071414062	0.00635395259757683\\
31.5891984417156	0.00663680455273407\\
31.6075672910896	0.00684741038858096\\
31.6275760777516	0.00701218281776906\\
31.6495031759207	0.00712999236721359\\
31.6736795367642	0.00720004940057072\\
31.7033452709397	0.00722143986825306\\
31.7368489777866	0.00718442366200827\\
31.7786962458874	0.00707794040705615\\
31.8361592745302	0.006868229991632\\
31.9164049187261	0.00651998884258518\\
32.0461441741783	0.00593262219115129\\
32.4741600599431	0.00428431150499855\\
32.8028271629813	0.00331898674317666\\
33.0057096866691	0.0028097529981066\\
33.1641652924219	0.00244518627098624\\
33.2856801365449	0.00218128576993504\\
33.4139911652945	0.00191477007096007\\
33.5213506461874	0.00169980815416591\\
33.6044849589742	0.00153761494430715\\
33.6897378423564	0.00137461219152012\\
33.7769772875394	0.00121081252407618\\
33.8361664178503	0.00110117295337653\\
33.8961216934757	0.00099118170311608\\
33.9567897479381	0.000880837594381397\\
34.0181137336626	0.000770138461365864\\
34.0800335253753	0.000659081302772257\\
34.1111972210988	0.000603417335040661\\
34.1424859586855	0.000547662447227146\\
34.1738914123879	0.000491816110368415\\
34.2054051022765	0.000435877775903257\\
34.2370184044224	0.000379846891078951\\
34.2687225615036	0.000323722899767455\\
34.3005086938054	0.000267505247797396\\
34.332367810589	0.000211193391415511\\
34.3642908217921	0.000154786806497276\\
34.3962685500322	9.82849935700084e-05\\
34.4282917428758	4.16874847504191e-05\\
34.4603510853375	1.50061490855613e-05\\
34.4924372125715	7.17962911187527e-05\\
34.5245407227177	0.000128683271666929\\
34.5566521898617	0.000185667361439325\\
34.5887621770698	0.00024274876487973\\
34.6208612494582	0.000299927613588433\\
34.6529399872559	0.000357203959916674\\
34.6849889988203	0.000414577770758038\\
34.7169989335662	0.000472048921515535\\
34.7489604947669	0.000529617190283323\\
34.7808644521904	0.000587282252260565\\
34.8127016545295	0.000645043674514238\\
34.8761396562128	0.000760853298703568\\
34.9392033238579	0.000877040252261533\\
35.0018234926326	0.000993596704295991\\
35.063933350088	0.00111051268739005\\
35.1254687499175	0.00122777600417768\\
35.216561742146	0.00140428986115372\\
35.3060324487008	0.00158149314535394\\
35.393705786022	0.00175931492753568\\
35.507540511651	0.00199722781679635\\
35.6175887170983	0.00223586320059611\\
35.7494451827405	0.00253477019843373\\
35.8988551159687	0.00289358191671309\\
36.0825902760019	0.00337034275297276\\
36.3063321372351	0.0040177864473567\\
36.6879121466125	0.00536147078518512\\
37.2206190801175	0.00797073283924993\\
37.2983826231376	0.00835874892719451\\
37.3507594560615	0.00856246523532798\\
37.3920876846089	0.00865547395397408\\
37.4252284185869	0.00865836503668486\\
37.452147139757	0.00859115729166929\\
37.476312722616	0.00845779592613183\\
37.4962660992347	0.00828010912782642\\
37.5145875269222	0.00804988880023756\\
37.5315110490124	0.00776863339862188\\
37.5487487950011	0.00740244876001386\\
37.5647597223312	0.00697944542456124\\
37.5797342223981	0.00650277394090119\\
37.5950785844884	0.00592570346109823\\
37.6095639169431	0.00529399685629926\\
37.6233463073145	0.00461316174108592\\
37.6365621056388	0.0038891444715349\\
37.6493322991794	0.0031282994384205\\
37.6607403408347	0.00240424635145199\\
37.6709315955102	0.00172863176893735\\
37.6789999371143	0.00117915725353251\\
37.6860214032581	0.000693713324875778\\
37.6910253263949	0.000345191426877333\\
37.694026238811	0.000135635888028229\\
37.6950266141762	6.57373100914628e-05\\
37.696027111665	4.17710345768096e-06\\
37.6990298563535	0.000213970048554279\\
37.7040417283684	0.000563517928229728\\
37.7110846684672	0.00105170175287583\\
37.7202117437525	0.00167502830661571\\
37.730492622447	0.00235810854830886\\
37.7420371704975	0.00309265538253832\\
37.7550049735969	0.0038669913402799\\
37.7696232055539	0.00466546035363186\\
37.7849935892358	0.00541281425115915\\
37.8013039468712	0.0061002172006182\\
37.8173832338811	0.00667444180951677\\
37.834653574858	0.00718475135733448\\
37.8517360441715	0.00759192807248075\\
37.8702415068267	0.00793752880924049\\
37.8885186487025	0.00819578822956197\\
37.9084202824282	0.00839891344172337\\
37.9302219109005	0.00854550617962416\\
37.95425098183	0.0086345850696617\\
37.9837243622539	0.00866549206607605\\
38.0169970897765	0.0086260039694892\\
38.058538009003	0.00850324029652166\\
38.1111287343799	0.00827815955669191\\
38.184196948732	0.00790351619209024\\
38.301941753796	0.00726282771820587\\
38.6183130328965	0.00571402868635716\\
39.0734776441934	0.00402421268635519\\
39.274706138512	0.00341591018785438\\
39.4319763415896	0.00298070850026776\\
39.5776127559869	0.00260256787850667\\
39.7064468681009	0.00228430925557067\\
39.8142052037318	0.0020278416091124\\
39.897623238394	0.00183447382442892\\
39.9831437229124	0.00164026945058659\\
40.070632044439	0.00144524992665085\\
40.1299754303638	0.00131479061201877\\
40.1900747806819	0.00118397648241953\\
40.2508760320397	0.00105280781906525\\
40.3123216770404	0.000921283639365715\\
40.3743509746357	0.000789401852618218\\
40.4055646870568	0.000723325958367217\\
40.4369001954407	0.000657159490435656\\
40.4683491123927	0.000590901978420487\\
40.4999029002769	0.000524552920677658\\
40.5315528815681	0.000458111794255699\\
40.5632902496166	0.000391578068185131\\
40.5951060797959	0.000324951207043569\\
40.6269913410058	0.000258230678265692\\
40.6589369074957	0.000191415960886011\\
40.6909335709765	0.000124506554925353\\
40.7229720529838	5.75019888726657e-05\\
40.7550430174577	9.5981725565241e-06\\
40.7871370834992	7.6794320216899e-05\\
40.8192448382657	0.000144086792418952\\
40.8513568499653	0.000211475866955134\\
40.8834636809099	0.000278961753281681\\
40.9155559005871	0.000346544584807209\\
40.9476240987088	0.000414224411453555\\
40.9796588981982	0.000482001192317004\\
41.0116509680732	0.000549874788571488\\
41.0435910361872	0.000617844956617205\\
41.0754699017892	0.00068591134131379\\
41.1072784478642	0.000754073469826813\\
41.1706486042725	0.000890682442797891\\
41.2336306956961	0.00102766552219502\\
41.2961559924625	0.00116501411628778\\
41.3581581810723	0.00130271726958387\\
41.419573672195	0.00144076152416762\\
41.4803418776342	0.00157913085407802\\
41.5701560257264	0.00178725277007551\\
41.6582067853678	0.00199598907362165\\
41.7443340599273	0.00220525178105402\\
41.8559382261087	0.00248491045228261\\
41.9898688988903	0.00283512049507628\\
42.1418942509241	0.0032554760525929\\
42.3067675746058	0.00374447535051802\\
42.5186884981774	0.00443626249960908\\
42.8180683174678	0.00557622280564943\\
43.494406723867	0.00924457711183823\\
43.5738655094898	0.00971442692363585\\
43.630780129155	0.00998045978968265\\
43.672402015336	0.0100952383936105\\
43.7057625637974	0.0101047964141253\\
43.7328481234381	0.0100323749782018\\
43.7571535124368	0.00988305164151504\\
43.7791258161561	0.00965812851552801\\
43.7973882685897	0.00938958154306483\\
43.8158799813451	0.00902584156304665\\
43.8329508298516	0.00859320496643787\\
43.8488206975613	0.00809489792657751\\
43.8636761398265	0.00753458244360981\\
43.8789120865876	0.00685741186247919\\
43.8933082859176	0.00611714112363708\\
43.9070182823034	0.00532013993874521\\
43.9201764351708	0.0044732852693391\\
43.9329021970098	0.00358393047898199\\
43.9442801281447	0.00273800352599179\\
43.9544522578825	0.00194896684451291\\
43.9625107173937	0.00130742845593046\\
43.9685262440108	0.000821954495608459\\
43.9735297648688	0.000415459068659309\\
43.9765306802735	0.000171009352422259\\
43.977531097341	8.94654924858407e-05\\
43.9785316568942	7.90009924761522e-06\\
43.9815347100715	0.000236872440378346\\
43.9865475051478	0.00064476298624788\\
43.9935926036162	0.00121455655569535\\
44.0027239671441	0.00194229810010338\\
44.0130116772742	0.00274007053864279\\
44.0245663930318	0.0035982484469627\\
44.0375487115289	0.00450321910286237\\
44.0521871352979	0.00543667922528316\\
44.0675829861752	0.0063105838264008\\
44.0826294718272	0.00705535442737791\\
44.0986541196174	0.00773281790097838\\
44.1158586867229	0.00833598681681337\\
44.1328692817762	0.00881829134911368\\
44.151289702986	0.00922874756058072\\
44.1694759955968	0.00953655560784771\\
44.1892714914803	0.00977988928955138\\
44.2109488566333	0.00995706517602411\\
44.2348320775175	0.0100668969806285\\
44.2641150196631	0.0101091330802316\\
44.2971591130552	0.0100688806833616\\
44.3383968543799	0.00993157284636336\\
44.3905798540766	0.00967487584953618\\
44.4630460460154	0.0092439430065062\\
44.579758400137	0.00850330146179889\\
44.8814227519779	0.00676646572583635\\
45.3629729064266	0.00467216865923015\\
45.5652679146199	0.00396306780217892\\
45.7233028399498	0.0034562387201069\\
45.8695871469829	0.00301622559906379\\
45.9989425625855	0.00264617557349189\\
46.1070976711947	0.00234817245035536\\
46.1907974693645	0.00212361236990579\\
46.2765832545307	0.00189819214937147\\
46.3643178150214	0.00167194158360839\\
46.4238135167999	0.00152065653860257\\
46.4840548628284	0.0013690145896148\\
46.5449870995832	0.0012170173660142\\
46.6065520679375	0.0010646649398196\\
46.6686884205046	0.000911956045988262\\
46.6999508843483	0.000835467225664297\\
46.7313318736213	0.000758888326499948\\
46.7628229408061	0.000682218921403524\\
46.7944154921526	0.000605458546729447\\
46.826100798195	0.000528606707175696\\
46.8578700046707	0.000451662886232553\\
46.8897141438104	0.000374626558931503\\
46.9216241459714	0.000297497197946805\\
46.9535908515775	0.000220274282445752\\
46.9856050233344	0.00014295730761038\\
47.017657358682	6.55457943641303e-05\\
47.0497385024481	1.19607013222556e-05\\
47.0818390596636	8.95625794341551e-05\\
47.1139496085023	0.000167260186803686\\
47.1460607133025	0.000245053807962804\\
47.1781629376324	0.0003229436561627\\
47.2102468573577	0.000400929864598831\\
47.2423030736712	0.000479012477770046\\
47.2743222260434	0.000557191443069764\\
47.3062950050548	0.000635466602623587\\
47.3382121650708	0.000713837685431427\\
47.3700645367197	0.000792304299858321\\
47.4018430391373	0.000870865926272389\\
47.4651426269051	0.00102827145257756\\
47.5280404987845	0.00118604728997163\\
47.5904683731956	0.00134418401090674\\
47.6523604474382	0.00150266956587575\\
47.713653699813	0.00166148914681629\\
47.7742881602135	0.00182062508803172\\
47.8638815743715	0.00205987624231497\\
47.951689589492	0.00229970985688287\\
48.0657201008514	0.00262022340449765\\
48.1759795131964	0.00294132495227342\\
48.3081165037945	0.00334304091393054\\
48.4578788773597	0.00382464698397621\\
48.6200428332993	0.00438412214056938\\
48.8281302568668	0.00517420426108668\\
49.1366209669293	0.0065465470925075\\
49.7837373332268	0.0106134398152531\\
49.8617255287233	0.0111346136251225\\
49.9176598742462	0.011424665462022\\
49.9586136405971	0.0115439800872488\\
49.9914740029145	0.0115443580909046\\
50.018179873348	0.0114523862252838\\
50.0421670561386	0.011273059805373\\
50.0638718592188	0.0110079367769254\\
50.0819278097632	0.010694257980132\\
50.1002262094018	0.0102717640401534\\
50.1171336719639	0.00977123036636119\\
50.1328654597939	0.00919634209450997\\
50.1489006569606	0.00848929986558191\\
50.1639558653532	0.00770477572567449\\
50.1782037001835	0.00684943436733271\\
50.1917934986257	0.00593054072273987\\
50.2048563327858	0.00495593258562651\\
50.2175091290088	0.003933990649414\\
50.2288381926208	0.00296321228943069\\
50.2379708591317	0.00214992277147246\\
50.2460202598062	0.00141618108350172\\
50.2520320676308	0.000861045081141927\\
50.2570344830214	0.000396290999960635\\
50.2600356024169	0.000116837357058642\\
50.2610362320222	2.36219107940804e-05\\
50.265041418657	0.000349400161264779\\
50.2700578155227	0.000815583391228666\\
50.2771110370898	0.00146669631294038\\
50.2862582325094	0.00229809697146048\\
50.2965709015952	0.00320920993299458\\
50.3092318504577	0.00427652302089611\\
50.3223053787735	0.00530545840854717\\
50.3370702201412	0.00636482232414711\\
50.3526251587367	0.00735430376084175\\
50.3678520410331	0.00819526397644112\\
50.3840947374779	0.00895770547177993\\
50.400053643649	0.00958081561118616\\
50.4172298411903	0.010125773187149\\
50.4358462072544	0.0105878087897288\\
50.4542418379291	0.010932493599291\\
50.4742819187852	0.0112028837738644\\
50.4962456639894	0.0113971085174902\\
50.5204650496133	0.0115138801178901\\
50.5501869788259	0.011552058051247\\
50.5837581735203	0.0114955964864199\\
50.6256949625257	0.0113270093530617\\
50.6788181853891	0.0110209281626975\\
50.7526727861705	0.0105140029509476\\
50.8717662417532	0.00965028255798332\\
51.2165870276455	0.0074307889158422\\
51.6525088735983	0.005312908065912\\
51.8558723955266	0.00450278303323982\\
52.0146721002081	0.0039242104780559\\
52.1616032016911	0.00342225023446184\\
52.2914780710482	0.00300036216583346\\
52.4000278120453	0.00266079510573802\\
52.484007370568	0.00240502589822221\\
52.5700561114177	0.00214837638923294\\
52.6580342301961	0.00189088430765529\\
52.7176802803082	0.00171876797893632\\
52.7780615165096	0.00154629367535297\\
52.839122502086	0.00137346423842953\\
52.9008044345402	0.00120028069825074\\
52.96304536984	0.00102674252712376\\
52.9943553099942	0.000939839918873592\\
53.0257804810006	0.000852847871056335\\
53.0573123767704	0.000765765987281513\\
53.0889423490569	0.000678593829459783\\
53.1206616181332	0.00059133092233421\\
53.1524612838601	0.000503976761435655\\
53.184332337115	0.000416530823923679\\
53.2162656715489	0.000328992581236644\\
53.2482520956392	0.000241361507832716\\
53.2802823450016	0.000153637091183878\\
53.3123470949265	6.58188422919533e-05\\
53.3444369731004	2.20936937014304e-05\\
53.3765425724747	0.000110100927086964\\
53.4086544642423	0.000198203213322533\\
53.4407632108814	0.000286400842856027\\
53.4728593792262	0.000374694031020527\\
53.5049335535251	0.000463082908129355\\
53.5369763484434	0.000551567509764926\\
53.5689784219725	0.000640147767287047\\
53.6009304882055	0.000728823498605143\\
53.6328233299388	0.000817594399212142\\
53.6646478110633	0.000906460033624823\\
53.6963948887075	0.00099541982737162\\
53.7596211990974	0.00117361885288836\\
53.8224322253527	0.00135218380317781\\
53.8847601467171	0.00153110432570225\\
53.9465396829131	0.00171036718152729\\
54.0077083902818	0.00188995611184527\\
54.0981872398878	0.00215990750616358\\
54.1869729591745	0.00243046874654505\\
54.2738977561162	0.0027015436741906\\
54.3866487888338	0.00306357828267736\\
54.4955324343917	0.00342600999294439\\
54.6258475888014	0.00387905116075783\\
54.7733278652039	0.00442162538471759\\
54.9544422648635	0.00514062574676121\\
55.174665920021	0.00611391821612166\\
55.5624837419416	0.00820333979500762\\
56.0627148315015	0.0119112771054885\\
56.1413406971147	0.0125063399637693\\
56.1977001594779	0.0128412011151785\\
56.2389437139132	0.0129834703108597\\
56.2720210567827	0.0129918178654022\\
56.2988916579809	0.0128960097264047\\
56.3230169128865	0.0127022747241652\\
56.3448377984112	0.0124123195575459\\
56.3629833678732	0.0120671947047651\\
56.3813656670357	0.011600592300749\\
56.3983440418389	0.0110462798392995\\
56.4141357569899	0.0104083002699251\\
56.4302256938895	0.00962228774369698\\
56.4453261722333	0.00874878378657208\\
56.4596111397332	0.0077951104625036\\
56.4732309835438	0.00676925945065595\\
56.4863175954029	0.0056798674376274\\
56.49898853045	0.00453618923818633\\
56.5103296695091	0.00344852364110648\\
56.5194691668871	0.00253640022847929\\
56.5275224218754	0.00171278995327467\\
56.5335357787384	0.00108922103138503\\
56.5385386148999	0.000566884408474024\\
56.5415396081108	0.00025267880808466\\
56.5435408401826	4.2985602903445e-05\\
56.5455430130533	0.000166822678145439\\
56.5495518472345	0.000586566663498983\\
56.5555825975923	0.00121567916256937\\
56.563674029335	0.00205123645322498\\
56.5739082826526	0.00308543499254673\\
56.5853826231841	0.00420209548601742\\
56.5982494857738	0.00538463758997363\\
56.6127266724392	0.00661033391626811\\
56.6279186685337	0.0077640798555058\\
56.644007421424	0.00883181176560171\\
56.6598372394968	0.00972967436080799\\
56.6768071838359	0.0105335451992496\\
56.6935613657745	0.0111805749497811\\
56.7116784191154	0.0117357300921418\\
56.7295406845343	0.0121565632098765\\
56.7489577227276	0.0124943993365575\\
56.7701921435266	0.0127468660572913\\
56.7935556658252	0.012912257057768\\
56.8221603180879	0.0129924074077474\\
56.8543904493365	0.0129655517773064\\
56.8945493460354	0.0128149312088828\\
56.9452821227933	0.0125113489187426\\
57.0156077767099	0.01198554476953\\
57.1218921971512	0.011120445661011\\
57.3556322901299	0.00932383720585386\\
57.9420856571336	0.00594641231662903\\
58.1465196177955	0.00503504193742456\\
58.3060840852066	0.00438461289632071\\
58.4536608069937	0.00382063331340098\\
58.5840532101077	0.00334686236107616\\
58.6929953839098	0.00296570418142173\\
58.7772526548374	0.00267870989637142\\
58.8635619620339	0.00239081843651799\\
58.9517809153475	0.00210207505659944\\
59.011575318728	0.0019091223221439\\
59.0720943132777	0.00171581150729616\\
59.1332817863451	0.00152214655572425\\
59.1950783006872	0.00132812936475334\\
59.2574213255737	0.00113376003672428\\
59.2887774573174	0.00103644292258486\\
59.3202455018926	0.000939037137188452\\
59.3518168962174	0.000841542314975902\\
59.383482939191	0.000743958031967697\\
59.4152348025274	0.00064628382297194\\
59.447063541969	0.000548519188743541\\
59.4789601088479	0.000450663606105905\\
59.510915361963	0.00035271653960911\\
59.5429200797386	0.000254677454017969\\
59.574964972629	0.000156545825761968\\
59.6070406957316	5.83211538101032e-05\\
59.6391378615711	3.99970286459882e-05\\
59.6712470530152	0.00013840914260066\\
59.7033588362822	0.000236915551742545\\
59.7354637740007	0.000335516551096538\\
59.7675524382797	0.00043421235579988\\
59.7996154237497	0.000533003090159579\\
59.8316433605344	0.000631888776809755\\
59.8636269271113	0.000730869326190268\\
59.895556863024	0.000829944526325117\\
59.927423981406	0.000929114032770071\\
59.9592191812786	0.00102837735891437\\
59.9909334595871	0.00112773386713228\\
60.0225579229399	0.0012271827599739\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=0.401\fheight,
height=0.206\fheight,
at={(0.45\fheight,0.085\fheight)},
scale only axis,
xmin=55,
xmax=60,
xtick={55,60},
ymode=log,
ymin=0.001,
ymax=0.03,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000999999999997669	1.11022302462515e-16\\
0.00300019589568734	1.49170398255904e-10\\
0.00800411560711467	1.39252565034552e-09\\
0.015027472618641	5.22555587689761e-09\\
0.0241131507372785	1.37574267533581e-08\\
0.0343234871575149	2.80371351135676e-08\\
0.0468076448805093	5.19484469885259e-08\\
0.0607234175415314	8.63824181629452e-08\\
0.0763145202517705	1.33665894574974e-07\\
0.0927161933494318	1.9183068916684e-07\\
0.110144547538603	2.61117927446984e-07\\
0.128853915073506	3.41601733871987e-07\\
0.149148965799476	4.33054034743028e-07\\
0.169736991156739	5.27178754761163e-07\\
0.19055046904667	6.20937168710475e-07\\
0.211457881508537	7.1138727099351e-07\\
0.232259784338261	7.95868326325382e-07\\
0.255068155509932	8.80603672724629e-07\\
0.277591744211378	9.55022806798515e-07\\
0.299442139035214	1.01770579449908e-06\\
0.323256601005106	1.07489011077349e-06\\
0.345911243019259	1.11831226284887e-06\\
0.366832947064005	1.14888198403385e-06\\
0.389280730592901	1.17157655246669e-06\\
0.413392408348948	1.18445023916669e-06\\
0.434858452133859	1.18603756799063e-06\\
0.457659705008176	1.17768765045545e-06\\
0.481875025035009	1.15763936947566e-06\\
0.502314949923537	1.13182983352279e-06\\
0.523740654065591	1.09607742099227e-06\\
0.546181164496446	1.04908191872477e-06\\
0.569659805667406	9.89402496764941e-07\\
0.594193279364973	9.15451936533969e-07\\
0.613291549461863	8.49585994555652e-07\\
0.632989712027829	7.73936439657502e-07\\
0.653286410215109	6.8767816219228e-07\\
0.674177864409529	5.89949162854708e-07\\
0.688433004506763	5.17983920977906e-07\\
0.702947480416782	4.40253320022063e-07\\
0.717718560695282	3.56482688035343e-07\\
0.732743154193543	2.66394649339753e-07\\
0.74034946287275	2.18894439907303e-07\\
0.74801784606268	1.69710191677552e-07\\
0.755747832582763	1.18806931292959e-07\\
0.763538935858172	6.61497302489871e-08\\
0.771390655162215	1.1703730540269e-08\\
0.779302476858923	4.45658573378082e-08\\
0.787273875637318	1.02693674675081e-07\\
0.795304315732665	1.62714233309381e-07\\
0.803393252127691	2.24661862224807e-07\\
0.819744394530716	3.54474589236987e-07\\
0.836322801694443	4.92402007501445e-07\\
0.853123896506759	6.38709985567589e-07\\
0.870143058457181	7.93659503450782e-07\\
0.896070542818784	1.04284436597268e-06\\
0.922462693268557	1.31288514881867e-06\\
0.949304183041548	1.60459005893454e-06\\
0.976580056114017	1.91873633137439e-06\\
1.01359864001302	2.37379303325014e-06\\
1.05133097733016	2.87175838464827e-06\\
1.0897461579721	3.41423548311237e-06\\
1.12881522005851	4.00275081435809e-06\\
1.17853004603793	4.80535472424657e-06\\
1.22917560580706	5.68490048014067e-06\\
1.28070711954012	6.64400996974736e-06\\
1.33308339222912	7.68522310790054e-06\\
1.39699654979233	9.04654494937593e-06\\
1.46201051705196	1.05338768108254e-05\\
1.5280687639565	1.21513808299944e-05\\
1.60638593636241	1.42085167424976e-05\\
1.68597264220147	1.6455044866026e-05\\
1.76675277343816	1.88975712325235e-05\\
1.86043998488227	2.19375698544688e-05\\
1.95548281688614	2.52523059802723e-05\\
2.06389523312059	2.93224574949847e-05\\
2.17374127218175	3.376792081089e-05\\
2.29729335981728	3.91657308926873e-05\\
2.42222814310304	4.50663481206257e-05\\
2.56100855010408	5.21633850081303e-05\\
2.71370716546328	6.06635644482271e-05\\
2.88025741068076	7.08090364032186e-05\\
3.06041430982179	8.28829072010425e-05\\
3.25371268553138	9.72160716357082e-05\\
3.4722453155028	0.000115317546688364\\
3.71458679016754	0.000138049762396841\\
3.99086765433854	0.000167943280646287\\
4.34441535144507	0.000213814364702357\\
5.30098228271037	0.000408846537106266\\
5.65264286244992	0.000526322404266363\\
5.80795793935786	0.000585976316980127\\
5.88732747967173	0.000613762766495639\\
5.94161045028219	0.000628098584459307\\
5.98167138397709	0.000633663200790446\\
6.01397363368979	0.000633032965365906\\
6.04032260808351	0.000627571384084262\\
6.06406289704514	0.000617460141967565\\
6.08560563170843	0.000602752952065661\\
6.10529290099154	0.000583533985281243\\
6.12341014479739	0.000559918197646971\\
6.14019674147811	0.000532052274299862\\
6.15585476949873	0.000500115615601287\\
6.17185046599819	0.000460883921679037\\
6.18689762378121	0.00041738345467762\\
6.20115927010027	0.00036998291027074\\
6.21477679154516	0.000319095993464189\\
6.22787456710777	0.000265178423068222\\
6.23951940726234	0.000213512610732657\\
6.25089913980218	0.000160119147226356\\
6.26006360848	0.000115444119120068\\
6.26813241706724	7.51935916231121e-05\\
6.27415248751687	4.47803355037024e-05\\
6.27815680565931	2.44381392166538e-05\\
6.28115752511668	9.16196918160367e-06\\
6.28315754058617	1.02632151377512e-06\\
6.2861578470926	1.63081915734997e-05\\
6.29116238068775	4.17536933264295e-05\\
6.29818750399176	7.72547903251095e-05\\
6.30727702979417	0.000122517913108188\\
6.31749378081221	0.00017203138368327\\
6.32998875535819	0.000229918223279612\\
6.34283126598594	0.000285620685847921\\
6.3572580208313	0.000342898841811769\\
6.37236429085234	0.00039639070384706\\
6.38831915670475	0.000445536836464391\\
6.40396890686947	0.000486612655472898\\
6.42068866574823	0.000523215459482255\\
6.43713562528794	0.000552584518224238\\
6.45485238611669	0.000577752150866944\\
6.47406691753056	0.000598558219137845\\
6.49505058294861	0.000614874492623654\\
6.51812819663915	0.000626603349839969\\
6.54368993024377	0.000633676779395486\\
6.57220469016551	0.00063605649192599\\
6.60734163715381	0.000633293312945344\\
6.65113776226409	0.00062404473507811\\
6.70641691837123	0.000607001654709556\\
6.78210365950121	0.000579098002449489\\
6.90537793936868	0.000530964959246042\\
7.14805804090754	0.000442791303208345\\
7.4356559737177	0.000354245861006961\\
7.63101678576049	0.000301713112385695\\
7.78245660357909	0.000264037173969499\\
7.90535322353566	0.000234965163321112\\
8.01977243531554	0.000208860485976013\\
8.11300296716789	0.000188146942465604\\
8.20762318516318	0.000167540890796626\\
8.291472630235	0.000149566368893074\\
8.36407273639882	0.000134178972041265\\
8.42505336092728	0.000121356435005548\\
8.48644370850316	0.000108523425806028\\
8.53583388656302	9.8242744833055e-05\\
8.58545695099575	8.79438452547898e-05\\
8.63529982681142	7.76216469919881e-05\\
8.67281835247421	6.98616657617279e-05\\
8.7104476097915	6.20836094611383e-05\\
8.74818204621959	5.42853603842094e-05\\
8.78601609749187	4.64648074436354e-05\\
8.81129138674067	4.12376747531696e-05\\
8.83660681603632	3.59990713107994e-05\\
8.86196072786604	3.07483758252848e-05\\
8.88735146238733	2.54849680942916e-05\\
8.91277735746256	2.02082285611916e-05\\
8.92550297017236	1.75646660574014e-05\\
8.93823674870173	1.49175386354727e-05\\
8.95097848465846	1.22667690816148e-05\\
8.963727969518	9.61228023110823e-06\\
8.97648499462331	6.95399490369118e-06\\
8.98924935118929	4.29183593486647e-06\\
9.00202083030319	1.62572623363389e-06\\
9.01479922292904	1.04441126924649e-06\\
9.02758431990873	3.71865366077807e-06\\
9.04037591196523	6.39707801153303e-06\\
9.05317378970552	9.07976135233751e-06\\
9.06597774362366	1.17667807046918e-05\\
9.07878756410322	1.44582131071935e-05\\
9.10442396574927	1.98546252274668e-05\\
9.13008131562914	2.52696139813046e-05\\
9.15575793317169	3.07037958526824e-05\\
9.18145213635596	3.61577876049066e-05\\
9.20716224182839	4.16322063949706e-05\\
9.23288656501783	4.71276699502978e-05\\
9.27149602035316	5.54116771300791e-05\\
9.31012797947157	6.37465170862939e-05\\
9.34877674531104	7.21342853831072e-05\\
9.38743661783174	8.05770836203032e-05\\
9.43899053609123	9.19233958265313e-05\\
9.4905405444509	0.000103376309943171\\
9.54207312606474	0.000114940877250724\\
9.60644376391966	0.000129561350245666\\
9.6707396949367	0.000144374251008107\\
9.74775912896017	0.000162418007146226\\
9.8245876661171	0.00018077119151183\\
9.91391928888754	0.000202598391510823\\
10.015527070806	0.000228127006556279\\
10.1290896479659	0.000257643764915328\\
10.2541670595432	0.000291506842542642\\
10.3901738923943	0.000330160461827324\\
10.5484167548862	0.000377909152049491\\
10.7270932300003	0.000436058933164895\\
10.9463562665081	0.000514925954834043\\
11.2625824742689	0.0006478439248232\\
12.1344353187513	0.00120489784433817\\
12.1981578559037	0.00124488528387715\\
12.2448935319686	0.00126436018995944\\
12.2822237213453	0.00126904995415066\\
12.312457272481	0.00126181701737644\\
12.3372251550172	0.00124545221627763\\
12.3596341165683	0.00121986200545911\\
12.3800532836073	0.00118519106346561\\
12.3987901974173	0.00114164371526546\\
12.4161021749639	0.0010894856361317\\
12.4322058106338	0.00102904603857632\\
12.4472847579655	0.00096071950816414\\
12.462749785608	0.000877729880490278\\
12.4773567475869	0.000786592242586033\\
12.4912564245722	0.000688086333113957\\
12.5045805618578	0.000583078799552992\\
12.5174460201134	0.000472516355742243\\
12.5289266022107	0.000367155733181693\\
12.5391689917886	0.000268760985846828\\
12.5472665172056	0.000188703348056486\\
12.5543039315474	0.000117964390242919\\
12.5593132616841	6.71777190599516e-05\\
12.563315025966	2.64582375041901e-05\\
12.5663150851857	4.10532560790599e-06\\
12.5693155304909	3.46689289427714e-05\\
12.5743207250724	8.55582478425097e-05\\
12.5813476811886	0.000156554948373356\\
12.5904411419598	0.000247068421086905\\
12.6006644081981	0.000346072783092678\\
12.6131703277102	0.000461805746698906\\
12.6260274451911	0.000573152136355056\\
12.6404745752095	0.000687620737179149\\
12.6556065484255	0.000794486745684607\\
12.6715932435163	0.000892626583466248\\
12.6872787024003	0.000974603132957686\\
12.7040413074953	0.0010475980590537\\
12.7205349267401	0.00110611045523114\\
12.7383067027518	0.00115618847193869\\
12.7575861631562	0.00119751246684282\\
12.7786465948136	0.00122982769105531\\
12.8018151746486	0.00125294184183517\\
12.8274849463788	0.00126672327645429\\
12.8561282370483	0.00127110156215215\\
12.8914333849796	0.00126515147522012\\
12.9354507575641	0.00124620334187373\\
12.9910199716427	0.00121167244018972\\
13.0671052901535	0.00115547430304231\\
13.1909776945784	0.00105907033041541\\
13.4779592045229	0.00085566327515762\\
13.8138467339903	0.000662039941048184\\
14.0151880885831	0.000562801395461496\\
14.170425282171	0.000492406894523344\\
14.3075580094663	0.000433675182111901\\
14.4244151121265	0.000385693954868757\\
14.5314057185917	0.000343135835065843\\
14.6278293300014	0.000305716815440337\\
14.713134073915	0.000273232540482836\\
14.7868907620081	0.000245541643310475\\
14.8487711786225	0.000222550601264972\\
14.9110030317515	0.000199618137271207\\
14.9735607410471	0.000176727128818001\\
15.0238242831309	0.000158432756284244\\
15.0742667717959	0.000140145418576542\\
15.112208122526	0.000126429372006688\\
15.1502371070059	0.000112708859791644\\
15.1883481235295	9.89802980853052e-05\\
15.2265355588224	8.52401166842048e-05\\
15.2520335268199	7.60717829364493e-05\\
15.2775612899905	6.68956520770707e-05\\
15.3031171771056	5.77106746646458e-05\\
15.3286995149691	4.851580322196e-05\\
15.3543066285031	3.93099917714854e-05\\
15.3799368408403	3.00921958782394e-05\\
15.392760084574	2.54784776920758e-05\\
15.4055884734228	2.08613722489924e-05\\
15.4184217973198	1.62407493073946e-05\\
15.4312598461054	1.16164786749807e-05\\
15.4441024095315	6.98843019564244e-06\\
15.4569492772641	2.35647374768889e-06\\
15.4698002388873	2.27952074860481e-06\\
15.4826550839076	6.91968334964877e-06\\
15.4955136017563	1.15641440938674e-05\\
15.5083755817945	1.62130330105814e-05\\
15.5212408133165	2.08664801260028e-05\\
15.5341090855529	2.55246154692302e-05\\
15.5598539088024	3.48554710036809e-05\\
15.5856083642817	4.4206640144484e-05\\
15.6113707639729	5.35791639115769e-05\\
15.6371394192352	6.29740840361049e-05\\
15.6629126409319	7.23924431860201e-05\\
15.6886887395651	8.18352851927884e-05\\
15.7273545854651	9.60477404290388e-05\\
15.7660173994856	0.000110321168963257\\
15.8046714790872	0.000124659115505743\\
15.8433111232864	0.00013906513650852\\
15.8947983451868	0.000158385230588199\\
15.9462362769432	0.000177841199492822\\
15.9976114367637	0.00019744160412638\\
16.0617216062328	0.000222158367424008\\
16.1256864181367	0.000247131292149703\\
16.2022154690383	0.000277461158878057\\
16.2784524262826	0.000308214791300277\\
16.3669664587954	0.000344670496107204\\
16.4674726173183	0.000387155093421575\\
16.5795838346068	0.000436087549426921\\
16.7027868933042	0.000491999206974066\\
16.8364153582722	0.000555557617974544\\
16.9914204076196	0.000633731914667197\\
17.1772171366532	0.000734997863257142\\
17.4113469855594	0.000877361087473711\\
17.8092981660391	0.00117255806357298\\
18.3824947332547	0.00177002488962235\\
18.4562075545828	0.00184647476145679\\
18.5099362228942	0.00188804161610744\\
18.5496092421885	0.0019034556198656\\
18.581617501891	0.00190040766802044\\
18.6077418399842	0.00188300861004652\\
18.6312930754298	0.0018517218718228\\
18.6526763520124	0.00180672021577247\\
18.6722288159752	0.00174826405175627\\
18.6902318764016	0.00167670293924629\\
18.7069216435078	0.00159247876502237\\
18.7224975522146	0.0014961289789144\\
18.7384179414968	0.00137794012812807\\
18.7534025409788	0.00124703769991908\\
18.7676126192426	0.00110451893063685\\
18.7811881763543	0.000951614577809846\\
18.7942525070448	0.000789680729779808\\
18.805873456625	0.000634562773553947\\
18.816211148266	0.000489046824443341\\
18.8253771307481	0.000355227940614212\\
18.8334468536457	0.000234606198649013\\
18.8394673496105	0.000143429209033984\\
18.8444722520526	6.71594072813026e-05\\
18.8474726337676	2.13285328604097e-05\\
18.8484726284955	6.04621394795221e-06\\
18.8574791535826	0.000131415423337999\\
18.8645080090897	0.000237906318620142\\
18.8736054922446	0.00037366619091467\\
18.8838353745423	0.00052215340155437\\
18.8963523675305	0.000695715864076184\\
18.9092242316882	0.000862679107828005\\
18.9236919055569	0.00103429302885783\\
18.938849774211	0.00119446710496124\\
18.9548685215051	0.00134150909310942\\
18.9705899299195	0.001464275759809\\
18.987395664736	0.00157352450793246\\
19.0039362505622	0.00166102760893427\\
19.021763404581	0.00173583787832669\\
19.041108225941	0.00179747609407366\\
19.0622459409951	0.00184556157787422\\
19.0855061083584	0.00187980860269826\\
19.1112846652681	0.0019000238412305\\
19.1400573810936	0.00190610743617731\\
19.1755318927658	0.00189663315167886\\
19.2197719885369	0.00186760730388155\\
19.2756330081828	0.00181518079417332\\
19.3574009655224	0.00172413286657364\\
19.4899638504944	0.00156976871790764\\
19.8368172362606	0.00121324431308634\\
20.1634871973595	0.000945702122824083\\
20.3575610076941	0.0008087965558412\\
20.5148485970293	0.000706526789089112\\
20.6535482841437	0.000621426414390004\\
20.7715843980201	0.000552059791734561\\
20.8795401486241	0.00049065703378259\\
20.9767461709832	0.000436769705391527\\
21.0626774255426	0.000390068656457966\\
21.136927937849	0.000350319347970362\\
21.1991893556995	0.000317359977136001\\
21.2617743854126	0.000284524680122413\\
21.3246573576355	0.000251789350852461\\
21.3751609474352	0.000225657008278591\\
21.4258255061829	0.000199561226930766\\
21.4639215808535	0.000180006133076339\\
21.5020951268126	0.000160459770211173\\
21.540340521655	0.000140917104413995\\
21.5786521321527	0.000121373121555468\\
21.6042272057831	0.000108340599968671\\
21.6298275260104	9.53037957771569e-05\\
21.6554514164617	8.22612353863497e-05\\
21.6810971990437	6.92114478584309e-05\\
21.7067631940463	5.61529644667042e-05\\
21.7324477202502	4.30843184926474e-05\\
21.7452964067858	3.65457266620073e-05\\
21.7581490950366	3.00040449117131e-05\\
21.771005574476	2.34590903229748e-05\\
21.7838656345042	1.69106800502749e-05\\
21.7967290644522	1.03586313031644e-05\\
21.8095956535861	3.80276134026578e-06\\
21.8224651911107	2.75711254293932e-06\\
21.8353374661734	9.32117302232521e-06\\
21.8482122678679	1.58896027551148e-05\\
21.8610893852385	2.24625843887605e-05\\
21.8739686072847	2.90403005722695e-05\\
21.8868497229634	3.56229339630866e-05\\
21.9126167908686	4.88036831163274e-05\\
21.9383888999432	6.20062937102266e-05\\
21.9641643607771	7.52322284132134e-05\\
21.9899414836949	8.84829510225943e-05\\
22.01571857889	0.000101759926788293\\
22.0414939565577	0.000115064622733918\\
22.0801501066154	0.000135076856349726\\
22.118792889193	0.000155159735320653\\
22.1574166053135	0.000175318243241351\\
22.19601555937	0.000195557380905819\\
22.2474324766752	0.000222677002305937\\
22.298781780018	0.000249960855874808\\
22.3500500146404	0.000277420984289735\\
22.4140008469604	0.000312012524199324\\
22.4777778558289	0.000346922377353565\\
22.554044084586	0.000389268457359872\\
22.6299775048499	0.000432150138252262\\
22.7180861766119	0.000482913192880743\\
22.8180618383726	0.000541981989204299\\
22.9294909909197	0.000609905269566505\\
23.0518308316136	0.000687384239985491\\
23.1843819160026	0.000775305193789327\\
23.3379401212099	0.000883243362181259\\
23.52169163629	0.00102276986241879\\
23.7633346251277	0.00122807354638721\\
24.2326416392058	0.00173115826292891\\
24.6376344685822	0.0023183848650226\\
24.7206031270662	0.00243867713435535\\
24.777298014799	0.00250427233813\\
24.8220179616119	0.00253517404124508\\
24.8552476498121	0.00253781597553975\\
24.8846230200402	0.00251832308144479\\
24.9087346057512	0.00248109055173004\\
24.9305904270564	0.00242554271015584\\
24.9505423106848	0.00235199844383936\\
24.96888364602	0.0022608931028173\\
24.9858602597043	0.00215278247091523\\
25.0016794469807	0.00202834727455858\\
25.0178229741768	0.00187493613195836\\
25.0329930087351	0.00170429073597937\\
25.0473560496638	0.00151782280292523\\
25.0610562222326	0.00131712311823056\\
25.0742200495452	0.00110395220696564\\
25.0869603457994	0.000880226576450651\\
25.0983544404634	0.000667625225069688\\
25.1075273686389	0.000489528895215748\\
25.1156013098537	0.00032890858964496\\
25.1216237901204	0.000207442557125293\\
25.1266295837057	0.000105800117088938\\
25.1296301691837	4.47070728148979e-05\\
25.13063017677	2.43329707479978e-05\\
25.1316301722011	3.95626691668261e-06\\
25.1346305753108	5.71757908446323e-05\\
25.1396355777932	0.000158987008470279\\
25.1466620077541	0.00030107706063609\\
25.1557543445293	0.000482313830920953\\
25.1659757541969	0.000680663429615984\\
25.1784785589917	0.000912675818452173\\
25.1913315228717	0.00113604584828398\\
25.2057728616862	0.00136583616909486\\
25.2208975314082	0.00158051187139847\\
25.2368751838402	0.00177778962164078\\
25.2525504988579	0.0019426813794329\\
25.2693009330765	0.0020895995270954\\
25.285781298381	0.00220744620762298\\
25.3035374469385	0.00230838075671042\\
25.3227984634246	0.00239175203766591\\
25.3438370879934	0.00245704220197191\\
25.3669798260907	0.002503861943727\\
25.3926189053433	0.0025319469551038\\
25.4212256812167	0.00254115895293323\\
25.4564830450327	0.00252968669501958\\
25.5004375688866	0.00249218683887922\\
25.5559244062533	0.00242349766547639\\
25.6318965857493	0.00231150135305636\\
25.755599387704	0.00211929075292395\\
26.0779450329057	0.00166961131080591\\
26.4508093808732	0.00125909226967113\\
26.656194326011	0.00106840723335999\\
26.8140080501512	0.000933931856681217\\
26.9531093331079	0.000822233059739386\\
27.071446946647	0.000731331501255376\\
27.1796488059689	0.000650983239001594\\
27.2770536694192	0.000580564961912611\\
27.3631435478721	0.000519613124319915\\
27.4375185915961	0.000467791589759961\\
27.5123858927995	0.000416302328043019\\
27.5751194081343	0.000373609206194334\\
27.6381383178333	0.000331077985134873\\
27.6887415929551	0.000297148874066843\\
27.7394977546661	0.000263288031353115\\
27.7776572139386	0.000237927856037158\\
27.815889576299	0.000212590831798918\\
27.8541892105089	0.000187270473655633\\
27.8925504749459	0.000161960322859089\\
27.9181560998234	0.000145089380994223\\
27.9437849276118	0.00012821821382647\\
27.9694352798544	0.000111344923663826\\
27.995105476503	9.44676162653038e-05\\
28.0207938360203	7.75844003355619e-05\\
28.0464986754975	6.06933872473455e-05\\
28.0593567489648	5.2244367190424e-05\\
28.0722183107676	4.37926905900717e-05\\
28.0850831502084	3.53381219275752e-05\\
28.0979510565257	2.68804257765876e-05\\
28.1108218188985	1.8419366787814e-05\\
28.1236952264503	9.95470967568577e-06\\
28.1365710682532	1.4862192065923e-06\\
28.1494491333307	6.98633981399685e-06\\
28.1623292106634	1.54632025535229e-05\\
28.1752110891921	2.3944604165882e-05\\
28.188094557822	3.2430779803416e-05\\
28.2009794054271	4.0921964630236e-05\\
28.2138654208539	4.94183938350987e-05\\
28.2396401104481	6.64279263340445e-05\\
28.2654169369907	8.34612597933043e-05\\
28.2911942106975	0.000100520277925619\\
28.3169702417498	0.000117606866081754\\
28.3427433404273	0.00013472291166483\\
28.3685118172423	0.000151870304549552\\
28.4071521716507	0.00017765431137451\\
28.445772627914	0.000203519511563721\\
28.4843674909992	0.000229472327461622\\
28.5229310703589	0.000255519204438891\\
28.5742906873737	0.000290405880535303\\
28.6255711248649	0.000325486706992395\\
28.6767589486487	0.000360777211499072\\
28.7405930682715	0.00040520904927943\\
28.8042354136619	0.000450023811873647\\
28.8803164312634	0.000504350944185547\\
28.956038978019	0.000559329088755996\\
29.0438693416193	0.000624367188017949\\
29.1434845651692	0.000699989279866249\\
29.2544544663355	0.000786876296180687\\
29.3762175145039	0.000885901936144461\\
29.5199200524716	0.00100856658071268\\
29.683798044463	0.00115758018308921\\
29.8765313060754	0.00134811948926661\\
30.1348619748213	0.00163710630814106\\
30.8329665484263	0.00272833031904764\\
30.9568288352942	0.00296649547959487\\
31.028896205166	0.00308855331974119\\
31.0782333254883	0.00314985096628679\\
31.1175237051502	0.0031736561788425\\
31.1492420225018	0.00316691595548371\\
31.1751448026765	0.00313648840254763\\
31.1985095459015	0.00308302005752028\\
31.2197354953664	0.00300681022145554\\
31.2391549326006	0.00290830036964857\\
31.2570453020183	0.0027880769567187\\
31.2736395002525	0.00264687686055082\\
31.2891343630542	0.00248559291454296\\
31.3049804445329	0.00228798279364343\\
31.3199033423419	0.0020693139988408\\
31.3340625963579	0.00183140059391905\\
31.3475968443164	0.00157627703428476\\
31.3606283164973	0.00130618569790448\\
31.3722258667003	0.00104752755507353\\
31.3825474461843	0.000804920675568759\\
31.3917028989045	0.000581839704464678\\
31.3997663017462	0.000380773750552952\\
31.4057838924833	0.00022879716567753\\
31.4097872986373	0.000127120984826979\\
31.4127877213516	5.07528725914863e-05\\
31.413787717588	2.52847809864566e-05\\
31.4147877231156	1.86493952336609e-07\\
31.4177882852269	7.66023375035618e-05\\
31.4227939824644	0.00020386624099833\\
31.4298222929439	0.0003814755049818\\
31.4389186273207	0.000608011036539402\\
31.4491466244545	0.000855926225173385\\
31.4616604662803	0.00114589660643494\\
31.4745281371757	0.00142503625632018\\
31.4889899719862	0.00171215374470617\\
31.5041404825968	0.00198032339332683\\
31.5201501239549	0.0022266795581788\\
31.5358613201503	0.00243250428297859\\
31.5526548036067	0.00261579052518754\\
31.5691820483627	0.00276270089582768\\
31.5869934718995	0.00288840546982051\\
31.6063197266677	0.00299209027313989\\
31.6274354877542	0.00307310972662475\\
31.6506696368927	0.00313098075535681\\
31.676417289148	0.00316537845260798\\
31.705153236174	0.00317613761742691\\
31.7405796335936	0.00316093115897996\\
31.7847564619045	0.00311309059268688\\
31.8405346096019	0.00302619697850172\\
31.9221812160409	0.00287494488494326\\
32.0545654187309	0.00261825300769836\\
32.4383462810179	0.00197043857944446\\
32.769875468317	0.00153213017752573\\
32.9660245968277	0.00130924904319673\\
33.1247153495347	0.00114327178350559\\
33.2644854729325	0.00100550533374233\\
33.3833245110586	0.000893457091764256\\
33.4919349556571	0.00079447035791325\\
33.5896692515774	0.000707760590261455\\
33.6760213304512	0.000632741999943235\\
33.7506017190811	0.000568987318615211\\
33.8256563980338	0.000505666463366693\\
33.8885322861444	0.000453182521746195\\
33.9516809988084	0.000400915687351456\\
34.0023790358622	0.000359233236473019\\
34.0532218633422	0.000317646537897122\\
34.0914409955457	0.000286507933185965\\
34.1297284554257	0.000255404554720286\\
34.1680786032605	0.000224328477922643\\
34.2064857894404	0.000193271809965311\\
34.2321194740719	0.000172574262599313\\
34.2577743154059	0.000151879521630204\\
34.2834486330572	0.000131185267636891\\
34.3091407451802	0.000110489185193296\\
34.3348489685797	8.97889623758802e-05\\
34.3605716188295	6.90822903381956e-05\\
34.3734378273322	5.87258150579468e-05\\
34.3863070103902	4.8366862782867e-05\\
34.399178957158	3.80051455448613e-05\\
34.4120534567355	2.76403754764234e-05\\
34.4249302981735	1.72722647919788e-05\\
34.4378092704761	6.90052577367876e-06\\
34.4506901626059	3.47512924459001e-06\\
34.4635727634881	1.38549878927473e-05\\
34.4764568620134	2.4239337780063e-05\\
34.4893422470433	3.4628466510478e-05\\
34.502228707414	4.50226616999229e-05\\
34.5151160319399	5.54222109896414e-05\\
34.5280040094186	6.58274020641775e-05\\
34.5537810783641	8.66558606120723e-05\\
34.579558224449	0.000107510340271011\\
34.6053337578642	0.000128393145663708\\
34.6311059889282	0.000149306583616892\\
34.6568732282215	0.000170252963671347\\
34.6955110329924	0.000201739360374377\\
34.7341281080036	0.000233312903265669\\
34.7727187588183	0.000264981436960409\\
34.8112772956234	0.000296752832670945\\
34.8626288992001	0.000339288363115918\\
34.9138998511729	0.000382039636520391\\
34.9650767201645	0.000425025602446729\\
35.0288950849641	0.000479117190679501\\
35.092519391571	0.000533642946576541\\
35.168575758306	0.00059970054890912\\
35.2442703896264	0.000666504767421023\\
35.3320640777116	0.000745476966269588\\
35.4316319958055	0.000837228383222316\\
35.5425418372948	0.000942557355871008\\
35.6642296833038	0.00106249283786908\\
35.7959723825576	0.00119834429423849\\
35.9484508320251	0.00136480197368604\\
36.1306821341746	0.00157950069951385\\
36.3698543114735	0.00189450384246847\\
36.8484902242471	0.00269320680546669\\
37.1920504110346	0.00345172112177987\\
37.2813709342159	0.0036483978094109\\
37.3388271205175	0.00375072262341355\\
37.3841193626417	0.00380099982683234\\
37.4177490135612	0.00380848022285014\\
37.4474551888111	0.00378287697607019\\
37.4718197939164	0.00373044872877705\\
37.4938889043553	0.0036506134177043\\
37.5140210040312	0.00354382805309992\\
37.5325149235466	0.00341071939004297\\
37.5496209056776	0.00325208958434569\\
37.5655498191188	0.00306892311907801\\
37.5817940247249	0.00284250439573204\\
37.5970477938219	0.00259006757535656\\
37.6114800043698	0.00231366838331965\\
37.6252366593463	0.0020156298250481\\
37.6384457536439	0.00169853061597862\\
37.6512212396188	0.00136518712916766\\
37.6626394766522	0.0010479362276109\\
37.672840794493	0.000751964748597344\\
37.6809156843438	0.00051134398265928\\
37.6879405387471	0.000298864690450652\\
37.692944977357	0.000146390267809048\\
37.6959452654943	5.47462121107126e-05\\
37.6979452847874	6.38218600218504e-06\\
37.7009460340909	9.80823517608971e-05\\
37.7059524732128	0.000250799368385568\\
37.7129827308149	0.000463927375915498\\
37.7220831502705	0.000735758886715728\\
37.7323178358232	0.00103323283361206\\
37.7448428433934	0.00138114585458821\\
37.7577253614134	0.00171602904779865\\
37.772207861319	0.00206042924437359\\
37.7873844056239	0.00238202688758966\\
37.8034262596074	0.00267736940524789\\
37.8191735786632	0.00292401539444435\\
37.8360103959712	0.00314352972301302\\
37.8525848283319	0.00331934905455912\\
37.8704518912618	0.0034696429595963\\
37.889843818252	0.00359343461986433\\
37.9110372354494	0.00368995140854197\\
37.9343634199791	0.00375861785548117\\
37.9602203958287	0.00379905053967116\\
37.9890864124659	0.00381106022198925\\
38.0246830109264	0.00379177893488997\\
38.0690836235237	0.00373321665801055\\
38.1251548295014	0.00362770924808483\\
38.207230331541	0.00344482833934454\\
38.3402453326003	0.00313550786272466\\
38.7441070780668	0.0023251848859933\\
39.0679087826611	0.001818718635189\\
39.2648100524541	0.00155324361627618\\
39.4240093450889	0.00135568963727572\\
39.5641669038068	0.00119180393522033\\
39.6832959575963	0.00105857589552283\\
39.7921422810997	0.000940928843359508\\
39.8900663465086	0.000837914540340328\\
39.9765691002227	0.000748822686921665\\
40.0512671865007	0.000673132893587833\\
40.1264289529692	0.000597981787742392\\
40.1893859448697	0.000535710651076156\\
40.2399438673253	0.000486093575738919\\
40.2906584047829	0.000436629419619193\\
40.3415162768538	0.000387295557685572\\
40.379745734772	0.00035036714735215\\
40.4180426977124	0.000313489965583888\\
40.4564015244711	0.000276654632380027\\
40.4948165640468	0.000239851806482561\\
40.5204550250094	0.000215330051714479\\
40.5461142748477	0.000190815858093661\\
40.5717926328471	0.000166306481391265\\
40.5974884168566	0.000141799182398873\\
40.623199943401	0.00011729122627635\\
40.6489255277995	9.2779882011396e-05\\
40.6617930649315	8.05220867943213e-05\\
40.6746634842868	6.82624218593103e-05\\
40.6875365749958	5.60005466492265e-05\\
40.7004121261362	4.37361207383799e-05\\
40.713289926738	3.14688038116628e-05\\
40.7261697657865	1.91982556492219e-05\\
40.7390514322274	6.92413610581252e-06\\
40.7519347149702	5.35389490718963e-06\\
40.7648194028925	1.76361774406608e-05\\
40.7777052848444	2.99230515261595e-05\\
40.7905921496516	4.22148571941336e-05\\
40.8034797861211	5.45119344941282e-05\\
40.8163679830442	6.6814623510991e-05\\
40.8421452133655	9.14381973355909e-05\\
40.8679221508002	0.000116088300800677\\
40.8936971055553	0.000140767657828\\
40.9194683879956	0.000165478994730517\\
40.9452343087773	0.000190225040813896\\
40.9709931789803	0.000215008528979153\\
41.0096145713374	0.000252259953823276\\
41.0482106060355	0.000289611041495607\\
41.0867755923243	0.000327071079353925\\
41.1253038448465	0.000364649388078676\\
41.1766078921731	0.00041495395764013\\
41.227823098572	0.00046550773010634\\
41.2789360489948	0.000516333158438128\\
41.3426630502045	0.000580281440631051\\
41.4061832905505	0.000644734142354997\\
41.4820980697601	0.000722806755992565\\
41.5576329589756	0.000801749682965319\\
41.6452174388559	0.000895056812600707\\
41.7445162813545	0.00100344413148324\\
41.8550853562607	0.00112784807497079\\
41.976347435109	0.00126947678091249\\
42.1193713580211	0.00144470616547166\\
42.2823491982522	0.00165729628760424\\
42.4738248241206	0.0019287213128767\\
42.7300280411228	0.00233949785585352\\
43.3914835005672	0.00380002775968328\\
43.5169619623452	0.00413868462698957\\
43.5900107104006	0.00431444523941984\\
43.6432692992806	0.00440917071987656\\
43.6826135788108	0.00444338095741425\\
43.7143727356141	0.00443489984724859\\
43.7403067240075	0.00439330041750161\\
43.7636977379819	0.00431956274696071\\
43.7849458515554	0.00421410194974201\\
43.8043840308577	0.00407752721047031\\
43.8222902780911	0.00391064545236256\\
43.838897941954	0.00371446893107112\\
43.8544042238171	0.00349022320379624\\
43.870260774035	0.00321528272396013\\
43.8851923629428	0.0029108402235774\\
43.8993587735638	0.00257938892087227\\
43.9128988352115	0.0022237287452675\\
43.9259349277976	0.00184695111194616\\
43.9375357638255	0.00148588598733225\\
43.9488825558061	0.0011126627352644\\
43.9580278360692	0.000800284733056991\\
43.9660852272013	0.000518752689006804\\
43.9721001402855	0.00030596469032529\\
43.9761026239026	0.000163607994944913\\
43.9791028056519	5.66870061845526e-05\\
43.9811028612614	1.46309706748338e-05\\
43.9841038259601	0.000121616109153289\\
43.98911105413	0.000299786853682646\\
43.9961433255327	0.000548433387421278\\
44.0052479176888	0.000865558383975894\\
44.0154893928409	0.00121258450994128\\
44.0280256952482	0.00161842498897946\\
44.0409232010104	0.0020090256337797\\
44.0554265358329	0.00241066380744532\\
44.0706293075792	0.00278562291808191\\
44.0867035991084	0.00312985882410551\\
44.1024872841451	0.0034172132475341\\
44.1193677217261	0.00367281425759708\\
44.1359896519083	0.00387738632929681\\
44.1539127211909	0.00405208721337984\\
44.173370757481	0.00419577728510729\\
44.1946423542351	0.00430755760631933\\
44.2180612031911	0.00438676174638338\\
44.2440282588024	0.00443294992402987\\
44.2730252499032	0.00444591182307614\\
44.3087932242781	0.00442221356066204\\
44.3534191079556	0.00435254746250602\\
44.4097851221225	0.00422801668223139\\
44.4922914161135	0.00401304831302848\\
44.6259379661692	0.00365066038592297\\
45.0405366299941	0.00268609254795295\\
45.3660066483999	0.00209835951793023\\
45.563650660833	0.00179066632247294\\
45.7233520708473	0.00156179580088268\\
45.8638918555615	0.00137198793743186\\
45.9833066812257	0.0012177255128496\\
46.0923850935337	0.00108153442829172\\
46.190495562331	0.00096230751827586\\
46.2771460387689	0.000859214158362543\\
46.3519592835819	0.000771644415556777\\
46.4146516249296	0.000699160684577871\\
46.4776328945194	0.000627067340533522\\
46.5408773018707	0.000555312451045562\\
46.5916448970006	0.000498117667724337\\
46.6425510436913	0.000441080497979751\\
46.6808135610675	0.000398390464001921\\
46.7191408808164	0.000355763645507158\\
46.7575273569565	0.000313189224634859\\
46.7959673340307	0.000270656427634686\\
46.821620911349	0.0002423190516323\\
46.8472940693058	0.00021399223188756\\
46.872985126142	0.000185672802833104\\
46.8986923987429	0.000157357604509301\\
46.9244142027552	0.000129043481856161\\
46.9501488527055	0.000100727284041646\\
46.9630204679214	8.65674233145879e-05\\
46.975894662125	7.24058638232885e-05\\
46.9887712243724	5.82422126096384e-05\\
47.0016499436735	4.40760768543048e-05\\
47.014530608996	2.99070638543064e-05\\
47.0274130092693	1.57347810034735e-05\\
47.0402969333883	1.55883577002137e-06\\
47.0531821702176	1.26211643241003e-05\\
47.0660685085967	2.68056117265213e-05\\
47.0789557373422	4.09948988735478e-05\\
47.091843645254	5.5189418214141e-05\\
47.1047320211181	6.93895622303488e-05\\
47.1176206537111	8.35957234586176e-05\\
47.14339784417	0.000112027668101921\\
47.1691735268185	0.000140488394356987\\
47.194946011963	0.000168981046701378\\
47.2207136101646	0.000197508772573186\\
47.2464746323705	0.000226074723062909\\
47.272227390047	0.000254682053606902\\
47.3108373385334	0.000297677552114407\\
47.3494192010862	0.000340783959652091\\
47.3879672894223	0.000384012001899638\\
47.426475921095	0.000427372443926546\\
47.4777495775007	0.000485411011976079\\
47.5289295672739	0.000543729941767216\\
47.580002485551	0.000602355172171445\\
47.6436726919416	0.000676107282400194\\
47.7071286546473	0.000750430368024132\\
47.7829564592236	0.000840445172797687\\
47.8583936806783	0.000931448506877425\\
47.9458507601528	0.00103899215559533\\
48.0449863403864	0.00116389338638445\\
48.1553493175788	0.00130722260253725\\
48.2763545989363	0.0014703622699448\\
48.4190315814281	0.00167215903530681\\
48.5815501923024	0.00191691542965321\\
48.7723850151727	0.00222930105092422\\
49.0275037039237	0.00270175931249914\\
49.6830429664587	0.00436976593553358\\
49.8064562294906	0.00474947998697312\\
49.8782520985648	0.00494370853068769\\
49.9274092148065	0.00504106402007851\\
49.9665637650076	0.00507869824480329\\
49.9981791693884	0.00506772468954693\\
50.0240033052197	0.0050190847939466\\
50.0473018437773	0.00493379981563132\\
50.0684719350737	0.00481235181169844\\
50.0878441363965	0.0046554418962915\\
50.1056944875206	0.00446399459666017\\
50.122254746749	0.00423916659533866\\
50.1377208291993	0.00398235590548554\\
50.1535405269253	0.00366766428517856\\
50.1684415235168	0.00331935570721377\\
50.1825827466491	0.0029402680136283\\
50.1961023517483	0.00253358795292864\\
50.2091221924665	0.00210283467649581\\
50.2207114775419	0.00169009302535688\\
50.231027385219	0.00130275575247739\\
50.2401791520924	0.000946408056861356\\
50.2482403654999	0.000625071647366749\\
50.2542569706732	0.000382088970080351\\
50.2592602427034	0.000178774143035077\\
50.2622603462457	5.65751177303287e-05\\
50.263260364784	1.58234247116807e-05\\
50.2712672822583	0.000310132890822213\\
50.2782969812854	0.000594494434700221\\
50.2873962341576	0.000957359866181277\\
50.2976290139834	0.00135468749801615\\
50.3090951318128	0.00178153716369471\\
50.3219398220437	0.00223104227284703\\
50.3363696189096	0.0026941370606649\\
50.351479727738	0.00312740849343414\\
50.3674393482943	0.00352614486119144\\
50.3830944332838	0.00385989403264821\\
50.3998205936681	0.00415768762752094\\
50.4162745245965	0.00439691861090807\\
50.4339995051405	0.00460217364715364\\
50.4532237372394	0.00477209894661092\\
50.474218871478	0.00490562021402955\\
50.4973100749044	0.00500193337311591\\
50.5228879481087	0.0050604970341636\\
50.5514219086125	0.00508103349789236\\
50.586583982771	0.00506008348545365\\
50.6304131628717	0.00498690471394134\\
50.6857356660917	0.00485113373218934\\
50.761482007532	0.00462859170844356\\
50.8848458386932	0.00424557892077685\\
51.224677899963	0.00330402909895079\\
51.6213709603256	0.00245131533613807\\
51.828860399529	0.00207856329563728\\
51.9880160533391	0.00181651837178221\\
52.1281403776653	0.00159939736118475\\
52.2472445672219	0.00142308967279491\\
52.3560706811445	0.00126756034297061\\
52.4539784999901	0.00113150580322064\\
52.5404683651164	0.00101394196936844\\
52.6151563928266	0.000914140926150386\\
52.6903090168852	0.0008151228285953\\
52.7532590926472	0.000733131285086224\\
52.8164752098973	0.000651552672744193\\
52.8672222705649	0.000586547812438277\\
52.9181097529203	0.000521740177455096\\
52.9691243325955	0.000457100336101575\\
53.007460640258	0.000408712976317061\\
53.0458552792948	0.000360391285008973\\
53.0843025929237	0.000312123045508759\\
53.1099606015942	0.000279967902416801\\
53.1356378227651	0.000247827509187061\\
53.1613325743721	0.000215698276762934\\
53.1870431730192	0.0001835766224747\\
53.2127679340968	0.00015145896935298\\
53.2385051719033	0.000119341745328017\\
53.2513779425298	0.000103282179108266\\
53.264253199768	8.72213824743009e-05\\
53.2771307326536	7.11589099591237e-05\\
53.2900103301772	5.50943162593854e-05\\
53.3028917812891	3.90271562102917e-05\\
53.3157748749037	2.29569847602916e-05\\
53.3286593999016	6.88335695153697e-06\\
53.3415451451363	9.19417211120429e-06\\
53.3544318994365	2.52760472787552e-05\\
53.3673194516115	4.13627133875047e-05\\
53.3802075904541	5.7454615278507e-05\\
53.3930961047456	7.35521978256765e-05\\
53.4059847832603	8.9655905959773e-05\\
53.4317617880427	0.000121883479137885\\
53.4575369150037	0.000154140896317046\\
53.483308474494	0.000186431721475034\\
53.5090747771477	0.00021875952185213\\
53.5348341340152	0.000251127868736711\\
53.5605848566941	0.000283540338248844\\
53.5991910599291	0.000332249609213741\\
53.6377683465202	0.000381078332647\\
53.6763110289786	0.000430038662968758\\
53.7148134257856	0.000479142798674777\\
53.7660774813413	0.000544859854824335\\
53.8172464012269	0.000610883535650863\\
53.8683067837615	0.000677243229373789\\
53.9319592644508	0.000760710495971033\\
53.9953952238828	0.000844807436500617\\
54.0711960291553	0.000946638091110947\\
54.146602996753	0.00104956386025212\\
54.2340206849111	0.00117116810587282\\
54.3331058703758	0.00131236208671836\\
54.4434053252913	0.00147434156835069\\
54.5643315592463	0.00165865338608427\\
54.70690186362	0.00188656399136322\\
54.8692793917711	0.00216289301023133\\
55.0599174451781	0.00251543173832136\\
55.3147030137094	0.00304832989645584\\
55.9623236178323	0.00490329960302591\\
56.0865417360361	0.00533383531562676\\
56.1588246124545	0.00555548534274162\\
56.2115420913545	0.00567337059571339\\
56.2505082098785	0.00571407087468788\\
56.2819808551099	0.00570029332223855\\
56.3076958930669	0.00564434708937433\\
56.3309025839956	0.00554727021200103\\
56.3519951754375	0.00540961330433882\\
56.3713018350301	0.00523217039591271\\
56.3890966563365	0.00501598400608237\\
56.4056098206087	0.0047623550457101\\
56.4210359675602	0.00447285321364104\\
56.4368190587768	0.00411829782455636\\
56.4516896741475	0.00372603435794336\\
56.4658058933338	0.00329924239224621\\
56.4793052038009	0.0028414922453631\\
56.492308937799	0.00235672740990124\\
56.5038867937237	0.0018922860343354\\
56.5141948756364	0.00145646353441881\\
56.523341575623	0.00105552903970684\\
56.5313997998706	0.000693998003829578\\
56.5374150785411	0.000420627315350475\\
56.5424178378862	0.000191888658505389\\
56.5454178914045	5.44103789201222e-05\\
56.5464179361628	8.56348086386568e-06\\
56.5494188369546	0.000128996615935795\\
56.5544258367205	0.000358143382373387\\
56.5614575306468	0.000678049213677033\\
56.5705609313748	0.00108626156393226\\
56.5808004721021	0.00153322551639683\\
56.5933335604815	0.00205629172814651\\
56.6062268044898	0.00256007780193717\\
56.6207242175228	0.0030784786216478\\
56.6359195368242	0.0035628052652687\\
56.6519846128174	0.00400777599671002\\
56.6677579671619	0.00437948845862534\\
56.6846260138051	0.00471036868963726\\
56.7012344517421	0.00497540062131275\\
56.719141611718	0.00520193995191018\\
56.7385808684269	0.00538849255057665\\
56.7578153804972	0.00552238993280898\\
56.780997642778	0.00562959260061077\\
56.8066836655735	0.00569422697447152\\
56.8353462902929	0.00571599354721565\\
56.8706767389663	0.00569088745693976\\
56.9147273869691	0.00560683893333145\\
56.970340209552	0.00545224151296865\\
57.0464854030033	0.00519990065184724\\
57.1704475061045	0.00476700165400139\\
57.5205205486888	0.00368190303546766\\
57.9087519926632	0.00274933984712966\\
58.1164826017092	0.00233110155870019\\
58.2757920283769	0.00203718814431265\\
58.4160334522202	0.00179373340383625\\
58.5352252379669	0.00159609340101062\\
58.6441225385116	0.00142178692324223\\
58.7420875739727	0.00126934008049529\\
58.8286228203444	0.0011376384206665\\
58.903346256868	0.00102585587975467\\
58.978531056597	0.000914969296158976\\
59.0415054661452	0.000823164844354856\\
59.1047436547445	0.000731836318341508\\
59.1555067381336	0.000659072238414329\\
59.2064087860986	0.00058653777445872\\
59.2574364704437	0.000514200018809643\\
59.2957816456946	0.00046005612161104\\
59.3341843271019	0.000405990767966545\\
59.3726388565737	0.000351990299949591\\
59.3983012160278	0.000316019314184456\\
59.4239824197774	0.000280067097753855\\
59.4496807854553	0.000244129638441003\\
59.4753946293891	0.000208202931239797\\
59.5011222667207	0.000172282977529692\\
59.5268620115257	0.000136365784255244\\
59.5397358971186	0.000118406976256313\\
59.5526121769383	0.000100447363047263\\
59.5654906400004	8.2486446673968e-05\\
59.5783710752773	6.45237293686039e-05\\
59.591253271703	4.65587135216602e-05\\
59.6041370181763	2.85909016544126e-05\\
59.6170221035658	1.06197963936072e-05\\
59.6299083167135	7.35509955829271e-06\\
59.6427954464391	2.53342834495297e-05\\
59.6556832815438	4.33182525050315e-05\\
59.6685716108155	6.13075039557206e-05\\
59.6814602230315	7.93025350647181e-05\\
59.6943489069644	9.73038431566478e-05\\
59.7201256450643	0.000133327280045448\\
59.7459001353391	0.000169381795455558\\
59.7716706881901	0.000205471372939137\\
59.7974356143316	0.000241599999648568\\
59.8231932249219	0.000277771667212432\\
59.8489418316955	0.000313990372610374\\
59.8875441683907	0.000368415385579411\\
59.9261167578351	0.00042296878422543\\
59.964653913355	0.000477664152726875\\
60.00314995438	0.000532515124237463\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100028236762029	2.48910891897935e-11\\
0.00500241775868915	6.22665308203094e-10\\
0.011014179284274	3.02139391283875e-09\\
0.0190628498036958	9.07106512126888e-09\\
0.0292136682096285	2.13963003425909e-08\\
0.0415963400378487	4.36853355156865e-08\\
0.0553643390549752	7.80965548341509e-08\\
0.0707492243197265	1.28849197644776e-07\\
0.0880762838434421	2.01651203290964e-07\\
0.106523413941083	2.9684093619253e-07\\
0.126384551975086	4.18093169973768e-07\\
0.148006205361042	5.69061037403169e-07\\
0.170137412440141	7.39606796695827e-07\\
0.192729057233898	9.25209491853268e-07\\
0.21565813780628	1.12013951353296e-06\\
0.238724649832797	1.31788325687109e-06\\
0.264057861058944	1.53173447534071e-06\\
0.289337528552068	1.73696776196997e-06\\
0.31415953614303	1.92670641560936e-06\\
0.338055946112895	2.09550290514863e-06\\
0.363850417215865	2.25990308823363e-06\\
0.388115711561532	2.39576914531914e-06\\
0.414091720366592	2.51933436395955e-06\\
0.437814462181905	2.61119879943485e-06\\
0.462968737005937	2.68569280334476e-06\\
0.489637301681974	2.73798073990859e-06\\
0.513078065641245	2.76059086357082e-06\\
0.537676865864526	2.76030082241308e-06\\
0.563482178138173	2.73309277598611e-06\\
0.585027609251277	2.68898383704028e-06\\
0.607400798432245	2.62235175296778e-06\\
0.630626275413952	2.53054785609441e-06\\
0.654728440555424	2.4107322886824e-06\\
0.67973156357823	2.2598665183615e-06\\
0.699089690388597	2.12439907254502e-06\\
0.718978340825124	1.96820578546308e-06\\
0.739407638823359	1.78977430043135e-06\\
0.760387691840712	1.58752587986478e-06\\
0.781928601236046	1.35980924242939e-06\\
0.796605784934847	1.19299995549049e-06\\
0.811539728652249	1.01357675530434e-06\\
0.826733436847398	8.2099498943666e-07\\
0.842189921575049	6.14694823597434e-07\\
0.85001764898648	5.06221055518448e-07\\
0.857912204539005	3.94100259648588e-07\\
0.865873967801335	2.78257577646102e-07\\
0.873903319213554	1.58617977086272e-07\\
0.882000640156143	3.51045688073982e-08\\
0.898400721274527	2.23855699865716e-07\\
0.906704249541775	3.59461529653158e-07\\
0.915077283663123	4.99258404174085e-07\\
0.932033419362746	7.91756140872124e-07\\
0.949272242203385	1.10201956349254e-06\\
0.966796890047107	1.43073914393722e-06\\
0.984610527002332	1.77862481876011e-06\\
1.01187982895307	2.33799198345875e-06\\
1.03981745238845	2.9446784256537e-06\\
1.06843447251063	3.60134897325892e-06\\
1.09774214791195	4.31077787621527e-06\\
1.12775193274602	5.07587276998846e-06\\
1.16887733276657	6.18783858197246e-06\\
1.21129991023695	7.41172995266656e-06\\
1.25504858358261	8.75558753610221e-06\\
1.30015295428095	1.0227940067331e-05\\
1.34664327428645	1.18378742275382e-05\\
1.39455038022419	1.359506348253e-05\\
1.4564743575015	1.60143630836274e-05\\
1.52072282806369	1.87014891628312e-05\\
1.5873576875131	2.16798574945719e-05\\
1.65643993615292	2.49748044196529e-05\\
1.72802833838589	2.86137083915784e-05\\
1.80217763682874	3.26261894219028e-05\\
1.8946047032831	3.79792241207435e-05\\
1.99085391109548	4.39753672267782e-05\\
2.09096170323651	5.06782504337e-05\\
2.1949239347957	5.81552518266192e-05\\
2.30268174157215	6.64762593378661e-05\\
2.43301883765618	7.73447292972128e-05\\
2.5679842527849	8.95652706724973e-05\\
2.70702747488269	0.000103233096707455\\
2.86994230718227	0.000120718389976292\\
3.03572805641031	0.000140247122519589\\
3.22352566740464	0.000164646179637629\\
3.4307418545883	0.000194629870002406\\
3.65309220131301	0.000230767912973828\\
3.90376486869787	0.000277101011191716\\
4.20651843777801	0.00034239611750553\\
4.63842356920743	0.000458321037806629\\
5.23205684423832	0.000684674250024827\\
5.56266354494941	0.000864825185952208\\
5.79223933612599	0.00101507543584312\\
5.87547732906947	0.00106660566861496\\
5.93131961932859	0.0010937141751337\\
5.97360647164999	0.00110567292134181\\
6.00820705069683	0.00110615438465333\\
6.03673567624027	0.00109709733494907\\
6.06041100791419	0.00108059169168791\\
6.0820380178441	0.00105618088165676\\
6.10189063085092	0.00102390837754407\\
6.12020986172281	0.000983909660389909\\
6.13720711942819	0.000936405958178896\\
6.15306765849125	0.000881697901124243\\
6.16795396317963	0.000820159237425284\\
6.18324991630737	0.000745755354778864\\
6.19771927528262	0.000664402436377279\\
6.21150555572252	0.00057683170869194\\
6.224736291962	0.000483841972560459\\
6.23752618573906	0.000386290250823927\\
6.24895250768024	0.000293633105031387\\
6.25814375534137	0.000216044367336799\\
6.2662288141685	0.000146088368398466\\
6.27225689963672	9.31944452108308e-05\\
6.27726581743202	4.89368835290271e-05\\
6.28026767889614	2.2336517938093e-05\\
6.28326858544902	4.27906959321598e-06\\
6.2862698950857	3.08941920989512e-05\\
6.29127666448128	7.52090781675486e-05\\
6.2983063830194	0.000137036331970875\\
6.30740500893383	0.000215870847206091\\
6.31763719916482	0.000302124891580549\\
6.33015993235883	0.000402999009320729\\
6.34304235181453	0.000500108274354923\\
6.35752825571694	0.000600007332702933\\
6.37271175629719	0.000693330305784058\\
6.38876185565505	0.000779070182967556\\
6.40451287377785	0.000850696910380481\\
6.42134028183067	0.000914458688468284\\
6.43788097556409	0.000965538239846098\\
6.45566968557571	0.00100921981618615\\
6.47490738144377	0.00104524423136825\\
6.4958233184458	0.00107343684850559\\
6.51867842973504	0.00109371337941656\\
6.54376838935065	0.00110608514914844\\
6.57408013109529	0.00111069973032576\\
6.60793220692855	0.0011063249343777\\
6.65262012386431	0.00109043872670719\\
6.70772454898835	0.00106153769114439\\
6.78542792189399	0.0010125848457665\\
6.90647525064617	0.000931585400289589\\
7.13942249950286	0.000785331549927876\\
7.41917476484649	0.000634811031757994\\
7.61598547720587	0.000541890326185569\\
7.76286821087619	0.000477605149075358\\
7.89556487965217	0.000422374273928436\\
8.00881150918969	0.000376928574365999\\
8.113269148712	0.00033611194127192\\
8.206894638398	0.000300250655567822\\
8.2878455617362	0.000269687048265465\\
8.35453711158888	0.000244756365015196\\
8.42294478268362	0.000219371681860813\\
8.47537062181778	0.000200020000682644\\
8.52874686713398	0.00018038831109668\\
8.58306009638669	0.000160466584463003\\
8.63829196755565	0.000140245338425603\\
8.67561206480714	0.000126593754369076\\
8.71332150159158	0.000112802754048236\\
8.75141054388035	9.88701689206287e-05\\
8.78986816375695	8.47940625061658e-05\\
8.82868199012685	7.05727560521557e-05\\
8.84821823736532	6.34072059610964e-05\\
8.86783826838444	5.62048538559346e-05\\
8.88754014283568	4.89655753084242e-05\\
8.90732183088881	4.16892701755598e-05\\
8.92718121303027	3.43758468950292e-05\\
8.94711608010093	2.70252551932693e-05\\
8.96712413358599	1.96374469301206e-05\\
8.98720298616872	1.22124169636971e-05\\
9.00735016255862	4.75016736367628e-06\\
9.02756310060362	2.74926207355363e-06\\
9.04783915269425	1.02858162105424e-05\\
9.06817558746631	1.78594085860072e-05\\
9.0885695918069	2.54699305151094e-05\\
9.1090182731667	3.31172464878017e-05\\
9.12951866217931	4.0801194917561e-05\\
9.15006771558676	4.85215894070468e-05\\
9.17066231946741	5.62782164752476e-05\\
9.19129929276093	6.40708380736934e-05\\
9.2119753910821	7.18991900272576e-05\\
9.25343169346229	8.76619036482844e-05\\
9.29500416706296	0.000103563749697333\\
9.33666502729051	0.000119601741537468\\
9.37838592905453	0.000135772535710067\\
9.42013814210332	0.000152072459099539\\
9.46189273389941	0.000168497540691702\\
9.52446580001961	0.00019336051385954\\
9.58688234497837	0.000218480337601745\\
9.64904783190588	0.000243841026088985\\
9.71087124816609	0.000269426116610517\\
9.79262189321911	0.000303859942472063\\
9.87342267299125	0.000338624360825656\\
9.97283358535454	0.000382488296830411\\
10.0702193014121	0.000426743757768966\\
10.1840969312729	0.000480284384818397\\
10.3124860845615	0.000543240544359504\\
10.4529841445413	0.000615712807509051\\
10.6189924058196	0.000706928532320907\\
10.8041397235815	0.000817128032205345\\
11.0411652989918	0.000974349043167958\\
11.4246069784979	0.00128136820734537\\
12.1219494117591	0.00209288818833616\\
12.1899513397493	0.00216867766999541\\
12.2382199868036	0.0022055761519448\\
12.2748384694811	0.00221625366008475\\
12.3049668809699	0.00220752407921393\\
12.3299112438248	0.00218334299482602\\
12.352639854175	0.00214345736380157\\
12.3734461882318	0.00208784751875129\\
12.3925891523396	0.00201668101087141\\
12.4102961759425	0.00193030064959043\\
12.4267666138834	0.00182921214329294\\
12.4421751888941	0.00171407180314999\\
12.4579532441119	0.00157337556127509\\
12.4728243672777	0.00141810818038741\\
12.4869415560713	0.00124963482601553\\
12.5004400620744	0.00106946489501696\\
12.5134407514154	0.00087923444123094\\
12.5250143671693	0.000697507262937099\\
12.5353182275264	0.000527423221383437\\
12.5444616404399	0.000371313596969289\\
12.5515136642387	0.000248453059215892\\
12.5575315389712	0.000142466180649391\\
12.5615355095694	7.1591183321284e-05\\
12.5645366109992	1.83736411961675e-05\\
12.565536889067	6.28974866967445e-07\\
12.5685381601206	5.26052128962394e-05\\
12.5735447549179	0.000141259717905961\\
12.5805739961041	0.00026498666794872\\
12.5896716033043	0.000422812133768492\\
12.5999021124208	0.000595573506785683\\
12.6124220287602	0.000797726459724428\\
12.6253006985886	0.000992444583541582\\
12.6397813883911	0.00119286864593142\\
12.6549583387947	0.00138020164814805\\
12.6710003723296	0.00155240011079779\\
12.6867424069998	0.00169631947366641\\
12.703559135586	0.00182448848309839\\
12.7200883324101	0.00192720403199604\\
12.7378636759251	0.0020150761241117\\
12.7570858716133	0.00208757556602258\\
12.7779838762555	0.00214434518918486\\
12.8008182918266	0.00218521176313531\\
12.825884433486	0.00221019679379393\\
12.8561661875691	0.00221961041284234\\
12.8899836167466	0.00221097167411647\\
12.9346246008486	0.00217925638664026\\
12.9896702784559	0.00212147018881757\\
13.0672908769968	0.00202361494569609\\
13.1882124853737	0.00186198740268117\\
13.461347543063	0.00152557678942998\\
13.7953696828987	0.00118718322516886\\
14.0059216677999	0.00100464229819597\\
14.1627418636323	0.000879642522345846\\
14.3041967704536	0.000773085761692546\\
14.4247360972629	0.000686008158810707\\
14.535744098628	0.000608286090089335\\
14.6350668153062	0.000540400969448961\\
14.7207849891023	0.000482857360260216\\
14.7912748327461	0.000436143704939828\\
14.8634396750741	0.000388796679102519\\
14.9186384074665	0.000352855820909605\\
14.9747329651565	0.000316535891395463\\
15.0316938403946	0.000279829580084321\\
15.0701315931554	0.000255141265223413\\
15.1089262650327	0.000230277652347955\\
15.1480641780202	0.000205238089542757\\
15.1875302423815	0.000180022410263714\\
15.227307939047	0.000154630964569468\\
15.2673793163641	0.00012906463970297\\
15.2875191364409	0.000116216326488505\\
15.307725002854	0.000103324879651146\\
15.3279942772718	9.03905689952915e-05\\
15.3483242374067	7.74136988352937e-05\\
15.3687120789879	6.43946138658697e-05\\
15.3891549180402	5.13336892755674e-05\\
15.4096497934696	3.8231342590844e-05\\
15.4301936699552	2.50880205938663e-05\\
15.4507834411447	1.19042113431168e-05\\
15.4714159331469	1.31956776350251e-06\\
15.4920879083145	1.45827608890592e-05\\
15.5127960693063	2.78847824246586e-05\\
15.5335370634174	4.1225012247237e-05\\
15.5543074871613	5.46028002235134e-05\\
15.575103891088	6.80174661502609e-05\\
15.5959227848185	8.14683004355389e-05\\
15.6167606422745	9.49545675144046e-05\\
15.6376139070809	0.000108475504745132\\
15.6584789981148	0.0001220303265268\\
15.700230244762	0.000149238369061554\\
15.7419854559366	0.00017657199270782\\
15.7837156796804	0.00020402422792598\\
15.8253921256198	0.000231587902542962\\
15.8669863490279	0.000259255707930172\\
15.9084704281005	0.000287020265822723\\
15.9704306836501	0.00032883238078929\\
16.0319938419881	0.000370820997114939\\
16.0930769791077	0.000412962267356765\\
16.1536032596623	0.000455233476822413\\
16.2333185074924	0.00051176072937342\\
16.3117732029807	0.000568435811959534\\
16.4078823452869	0.000639427853574625\\
16.5016369088536	0.000710525948848678\\
16.6108372039297	0.000795916068100367\\
16.7334852445212	0.000895566169621717\\
16.8672440886607	0.00100942616314481\\
17.024818584497	0.0011516695986209\\
17.2140648094333	0.00133645054096521\\
17.4607267008207	0.00160621636066515\\
17.9376869845988	0.00226443240228779\\
18.3559910140373	0.00304718808444885\\
18.439406889901	0.00320212398203097\\
18.4953679970634	0.00328382123692546\\
18.5377429469751	0.00332022770160628\\
18.5724133237386	0.00332239967265939\\
18.6009972088801	0.00329613107742084\\
18.6247163316313	0.00324764669799897\\
18.6463813257322	0.00317564223524414\\
18.6662668020669	0.00308023798230169\\
18.6846143991901	0.00296182158564944\\
18.7016360817614	0.00282102976506881\\
18.7175175913953	0.00265873001387966\\
18.7337333961006	0.00245842088556649\\
18.7489708178097	0.00223547221262587\\
18.7633915405305	0.00199180254047031\\
18.7771379357397	0.00172955660071332\\
18.7903366110559	0.00145108043952624\\
18.8031015329252	0.00115889643808065\\
18.8145107055692	0.000881299988684307\\
18.823691769001	0.000648779247962197\\
18.8317705678107	0.000439072171230351\\
18.8377956429147	0.000280471595803746\\
18.8428031409384	0.000147739177892736\\
18.8458046229966	6.79499778289399e-05\\
18.8488055037497	1.18941824573949e-05\\
18.8518071411574	9.17462627933465e-05\\
18.8568152439946	0.000224722706132995\\
18.8638484922083	0.000410291341766456\\
18.872954548895	0.000646975276449362\\
18.8831989205696	0.000906018308188821\\
18.8957419890013	0.001209065752034\\
18.908651418369	0.00150087812894799\\
18.9231748314761	0.00180111435836938\\
18.9384054128189	0.00208157472119576\\
18.9545134557937	0.00233917292610224\\
18.9703289877191	0.00255424877404444\\
18.9872330722632	0.00274553816699893\\
19.0038562989446	0.00289858302105936\\
19.0217409522728	0.00302922624208894\\
19.0410898960031	0.00313668127524365\\
19.0621345248818	0.00322042513284516\\
19.085138143761	0.00328021633498981\\
19.1103989939745	0.00331611093749684\\
19.1409258578878	0.00332845379052535\\
19.175026424977	0.00331370724180487\\
19.220050854368	0.00326409780228091\\
19.2755763414371	0.00317538252352835\\
19.3538726861874	0.00302648857922579\\
19.4817444309459	0.0027703584202746\\
19.7935553467606	0.00220676073596316\\
20.1321547803982	0.00171259159008218\\
20.3376436230987	0.00145582547002987\\
20.4989594791209	0.00127051478098949\\
20.6293580933855	0.00112891786998625\\
20.7523203701095	0.00100085739340661\\
20.8654885942192	0.000886876484119231\\
20.9666727011051	0.000787589174448208\\
21.0539317497556	0.000703636785652109\\
21.1256354441375	0.00063563495561447\\
21.1989860409217	0.000566856141427151\\
21.2550483901762	0.000514748509125921\\
21.3119782434549	0.000462184354560245\\
21.3697399443667	0.000409159441195682\\
21.4086892215797	0.000373552741918415\\
21.4479751967081	0.000337741015993711\\
21.4875821449462	0.000301725341441904\\
21.5274929088333	0.000265507501990835\\
21.5676889019371	0.000229090011433675\\
21.6081501292156	0.000192476129882602\\
21.6284735811034	0.000174096765920061\\
21.6488552253599	0.000155669870926633\\
21.6692921866147	0.000137196058581646\\
21.689781512081	0.000118675999057681\\
21.7103201744133	0.000100110398624453\\
21.7309050748706	8.15000168616913e-05\\
21.7515330467762	6.28456495748165e-05\\
21.772200859269	4.41481417636776e-05\\
21.7929052213367	2.54083741704216e-05\\
21.8136427861162	6.62727183797789e-06\\
21.8344101554494	1.21942053676882e-05\\
21.8552038846764	3.10550591307021e-05\\
21.8760204876474	4.99542576941627e-05\\
21.8968564419318	6.88907371086949e-05\\
21.9177081942029	8.78634026706406e-05\\
21.9385721657728	0.00010687113299257\\
21.9594447582518	0.000125912780681192\\
21.9803223593052	0.000144987176141865\\
22.0012013484794	0.000164093129776388\\
22.0220781030682	0.00018322943466642\\
22.0638104416527	0.000221588201356538\\
22.1054905710333	0.000260053583390096\\
22.1470900229003	0.000298615593467445\\
22.188580842396	0.00033726424024083\\
22.2299357559181	0.000375989617004358\\
22.2711283260366	0.000414781985973663\\
22.3325573871174	0.000473075476123963\\
22.3934829524898	0.000531467804089305\\
22.4538301186242	0.000589930424872213\\
22.5332766181415	0.000667945172675654\\
22.6114330126627	0.000745984350245756\\
22.6881804757449	0.000824002522383571\\
22.7819882918626	0.000921441032450725\\
22.8912558522607	0.00103817716467546\\
23.0139850623363	0.00117404060987792\\
23.1478378721993	0.00132884004950417\\
23.3055286683523	0.0015216492759147\\
23.4809615829732	0.00175213116151783\\
23.7050545136829	0.00207724108176488\\
24.0373135311105	0.00264570481233982\\
24.6424388963466	0.0040734805407892\\
24.7251335491041	0.00427693886851914\\
24.7806131079212	0.00438302562824802\\
24.8226311106862	0.00442894819504471\\
24.8570187435466	0.00442938933772749\\
24.8853788102712	0.00439214287240808\\
24.9089205846145	0.00432554156937409\\
24.93043176037	0.00422769082283459\\
24.9501841651184	0.00409877645498951\\
24.9684169086	0.00393933386175626\\
24.9853397038778	0.00375022364399967\\
25.0011363198014	0.0035326074945529\\
25.0172734750576	0.00326439561292397\\
25.0324449951385	0.00296619176444764\\
25.046810998758	0.00264053955040406\\
25.0605125712035	0.00229027988577101\\
25.0736752795945	0.00191851972281683\\
25.0864122662418	0.00152860068527865\\
25.0978023440859	0.0011582467391118\\
25.1069721530407	0.000848086710802613\\
25.115044122536	0.000568393847149411\\
25.1210659925558	0.000356883124577545\\
25.1260720596394	0.000179882456978476\\
25.1290732214705	7.34874910667817e-05\\
25.1300734976492	3.80039670345723e-05\\
25.1310738020947	2.5150431374743e-06\\
25.1340753880121	0.000103960885759591\\
25.1390832946747	0.000281311647977677\\
25.1461160350557	0.000528884213216281\\
25.1552210330307	0.000844786078406824\\
25.1654636775133	0.0011907046498898\\
25.1780038705289	0.00159561792262213\\
25.1909094868539	0.00198575927642874\\
25.2054276099282	0.00238741354169135\\
25.2206515555162	0.0027628496578116\\
25.2367514349501	0.00310789689804106\\
25.2525578799768	0.00339616089598708\\
25.2694511662753	0.00365270007746801\\
25.2860627712808	0.00385808170634758\\
25.3039339157273	0.004033529146263\\
25.3232671968272	0.00417797288665406\\
25.3442937084205	0.00429069982876381\\
25.3672764220048	0.00437137738489238\\
25.3925132183641	0.00442007478781407\\
25.4230098063158	0.0044373107359329\\
25.457075406773	0.00441829142989732\\
25.5020524938862	0.00435273807523811\\
25.5575187610964	0.00423492621028107\\
25.6357317394484	0.00403681208527653\\
25.763471002405	0.00369573993557516\\
26.0836798186995	0.0029268684416791\\
26.4361129118731	0.00224996823993419\\
26.6445128051902	0.00190927075490599\\
26.8080450550777	0.00166390151476725\\
26.9401871657813	0.00147672567710889\\
27.0647455614667	0.00130769845823587\\
27.1793313788717	0.00115747904479324\\
27.2817311534537	0.00102681406675598\\
27.3699910529271	0.000916480458429624\\
27.4424786670445	0.000827218600196518\\
27.5165901886298	0.000737042820561755\\
27.5732030241323	0.000668799657206116\\
27.6306616632185	0.000600027503733006\\
27.6889262261623	0.000530725744879444\\
27.7281941653367	0.000484231831860301\\
27.7677839753692	0.000437505991611742\\
27.8076785772671	0.000390551157656962\\
27.8478594624469	0.000343371175737461\\
27.8883067121458	0.000295970819608418\\
27.9289990347524	0.000248355795110289\\
27.9494300828194	0.000224469817042161\\
27.9699138220384	0.000200532731509774\\
27.9904472330774	0.000176545503451254\\
28.0110272248478	0.000152509160875169\\
28.0316506379325	0.000128424777116497\\
28.0523142483055	0.000104293483620843\\
28.0730147713342	8.01164554558027e-05\\
28.0937488660522	5.58949203197657e-05\\
28.1145131396873	3.16301468703539e-05\\
28.13530415243	7.32345001042134e-06\\
28.1769524309443	4.14102640804439e-05\\
28.197802627786	6.58344640995787e-05\\
28.2186654367614	9.02949608219122e-05\\
28.2395372613587	0.00011479026867578\\
28.2604144904866	0.000139318877766747\\
28.2812935042949	0.000163879256566136\\
28.3021706800375	0.000188469855638473\\
28.3230423979508	0.000213089111262388\\
28.3647550312804	0.000262407287301647\\
28.4064027272865	0.000311821125809741\\
28.4479572248472	0.000361317970128503\\
28.4893908524224	0.000410885279455765\\
28.5306766904567	0.000460510736770561\\
28.57178871973	0.000510182350390355\\
28.6330765242892	0.000584751131888166\\
28.6938379142324	0.000659360968850779\\
28.7539999644218	0.00073397803011743\\
28.8134966815713	0.000808571897203732\\
28.8916900690359	0.000907948617050685\\
28.9684774771865	0.00100718398123355\\
29.0623384773545	0.00113096764967979\\
29.1537078231778	0.00125441043867202\\
29.2599253731744	0.0014020474946197\\
29.379005417704	0.00157358849672628\\
29.5243895453464	0.00179306761378763\\
29.6904459909912	0.00205984737792918\\
29.883988898115	0.00239741358816635\\
30.1395546273399	0.00290002672947588\\
30.7780169032985	0.00460253859043693\\
30.933341431461	0.00511906399864493\\
31.0145250065117	0.00536491794485341\\
31.0689973041663	0.00548972973932717\\
31.1102695326391	0.00553980990062319\\
31.1440669125249	0.00553333300636782\\
31.1719600186006	0.00548023647539011\\
31.1951319455674	0.00539105265672467\\
31.2163224534444	0.00526294989076494\\
31.2357975247814	0.00509623128670483\\
31.2537909736916	0.00489162574961675\\
31.2705078086282	0.00465025752532929\\
31.2861276838372	0.00437361653241147\\
31.3021011955733	0.00403375354791058\\
31.3171357175695	0.00365688606939125\\
31.3313881179729	0.00324620754436943\\
31.3449968154517	0.00280527485341104\\
31.3580852243969	0.00233797155769578\\
31.3697212280395	0.00189000408696416\\
31.3810926970063	0.00142678374769766\\
31.3902516307488	0.00103891938464978\\
31.3983170984297	0.000689198822010133\\
31.404336005091	0.000424755544132124\\
31.4093408411991	0.000203473603125226\\
31.4123418024815	7.04674847961662e-05\\
31.414342473333	1.82537560135531e-05\\
31.4173445306183	0.000151353288347144\\
31.4223541209092	0.00037303892298768\\
31.4293911164583	0.000682477867876392\\
31.4385048896858	0.00107727879283731\\
31.4487617722086	0.00150952969238743\\
31.4613255947997	0.00201539203928851\\
31.4742624880117	0.00250265441488305\\
31.4888239541669	0.00300408854846225\\
31.5041022295016	0.00347252188437301\\
31.5202689165896	0.00390270666148097\\
31.5361497040918	0.00426174162568614\\
31.5531313170111	0.00458085872022111\\
31.5698379715608	0.00483592435419765\\
31.5878195895284	0.00505335279187901\\
31.6072809463118	0.0052318205422838\\
31.6284555932801	0.0053704587033906\\
31.6516092224051	0.0054688829876371\\
31.6770426540382	0.0055272197893439\\
31.7077867055843	0.00554592690405743\\
31.7421380549411	0.00551930652045119\\
31.7875019260571	0.00543413174022404\\
31.8474812295494	0.00527159318144239\\
31.9319922151727	0.00500055171242772\\
32.0694011335015	0.00454307353852674\\
32.4654776359436	0.00340214587941677\\
32.7757647024129	0.00269485957827141\\
32.978366318602	0.00229369458071195\\
33.1319564602861	0.00201289659973104\\
33.2667891446079	0.00177954046673179\\
33.3775524210114	0.00159544006037259\\
33.4766636438472	0.00143561080312039\\
33.5796350059668	0.0012737380932013\\
33.6683638467778	0.00113717728407626\\
33.7412174131582	0.00102678648184607\\
33.8156827094256	0.000915351421434623\\
33.8725503767963	0.000831079972219545\\
33.9302527187112	0.000746210131789655\\
33.9887478184661	0.000660744473356183\\
34.0281610923862	0.000603439858477993\\
34.0678888096206	0.000545877201427516\\
34.1079132533313	0.000488061111827196\\
34.1482152835974	0.000429997301740093\\
34.1887743646604	0.000371692594732577\\
34.2295686105729	0.000313154920515757\\
34.2500467273564	0.000283801497213966\\
34.2705748500536	0.000254393294001341\\
34.2911498952697	0.000224931604368539\\
34.3117687108914	0.000195417778123596\\
34.3324280797756	0.00016585323059326\\
34.3531247237212	0.000136239430150064\\
34.3738553077125	0.000106577904959604\\
34.3946164444205	7.68702316269466e-05\\
34.4154046989455	4.71180398518012e-05\\
34.4362165937828	1.73230025763972e-05\\
34.4570486139907	1.25131622870089e-05\\
34.4778972125387	4.2388698914264e-05\\
34.4987588158118	7.23018158446112e-05\\
34.5196298292445	0.000102250689989259\\
34.5405066430592	0.000132233471476394\\
34.5613856380792	0.000162248287046251\\
34.582263191589	0.000192293244808185\\
34.603135683212	0.000222366438493492\\
34.6239995007769	0.000252465951833258\\
34.6448510461428	0.00028258986296792\\
34.6865030323014	0.00034290318995489\\
34.72806335322	0.000403291099903448\\
34.7695043007692	0.000463738461301318\\
34.8107989102559	0.000524230461013571\\
34.8519211096056	0.000584752725582449\\
34.8928458523599	0.000645291431891069\\
34.9538107775717	0.000736101698346486\\
35.0142025446821	0.0008268781793146\\
35.073952556652	0.000917583757469971\\
35.1525157277394	0.00103835852378254\\
35.2297037831991	0.00115888538371167\\
35.3054134383163	0.00127911457595985\\
35.3978485608788	0.00142892906880499\\
35.5053920311369	0.0016079617571516\\
35.6260510105311	0.00181577987799186\\
35.7575168054101	0.00205193772973965\\
35.9122625258477	0.00234528824896253\\
36.0842915789149	0.00269497870686484\\
36.3038827498797	0.00318670337838566\\
36.6291405444552	0.00404256169654983\\
37.1923151032579	0.00604970468756143\\
37.2814903322218	0.00638567305497488\\
37.3414377656304	0.00656465830663519\\
37.3839452759322	0.00664047872806108\\
37.4187206947571	0.00664830184395053\\
37.4473877529044	0.00659959730873807\\
37.4711727928242	0.00650667188775949\\
37.4928949670797	0.00636719937542197\\
37.5128299177753	0.00618138685684854\\
37.5312202215846	0.00594995574421098\\
37.5482786792805	0.00567410513502576\\
37.5641917656374	0.00535547608061357\\
37.5804368318749	0.00496151018698825\\
37.5956987815165	0.00452224962706464\\
37.610139881415	0.00404135139067801\\
37.6239029823036	0.00352291688642426\\
37.637115079855	0.00297145034884659\\
37.6498904482687	0.00239181757815941\\
37.6613067860702	0.00184016777560973\\
37.6715059472852	0.00132543806289781\\
37.6795795654601	0.000906855225220433\\
37.6866041514425	0.000537103806930668\\
37.6916091281012	0.000271682504436154\\
37.6946101075865	0.000112111233324441\\
37.6956104015432	5.88885299304677e-05\\
37.6966107630459	5.65548340764058e-06\\
37.6996127559291	0.000154070860156453\\
37.7046221284507	0.00042016251327043\\
37.7116585856391	0.000791705604101136\\
37.7207712600581	0.00126594684398652\\
37.7310263691488	0.00178543750776089\\
37.7435872574892	0.00239374989857109\\
37.7565202738767	0.00298006108690006\\
37.771076373551	0.00358380876326323\\
37.7863479268972	0.00414818853210627\\
37.8025063519098	0.00466681941684027\\
37.8183779481498	0.00509994477331292\\
37.8353486429512	0.00548516066284958\\
37.852043549887	0.00579326887312061\\
37.8700115152441	0.00605611894325136\\
37.8894570454286	0.00627209120079871\\
37.9106133885031	0.00644011896504262\\
37.933745900935	0.006559724770246\\
37.9591550409031	0.00663105143264813\\
37.9898685260856	0.00665474189792409\\
38.0241845868443	0.00662383552388594\\
38.0695007042659	0.00652259677057903\\
38.1253909355227	0.00634278566292901\\
38.2042005195853	0.0060422124955496\\
38.332887414574	0.00552706949420793\\
38.6819631121275	0.00428689237807845\\
39.0331795429041	0.00329994255371077\\
39.2459160162993	0.00279106495788061\\
39.4127457622686	0.00242534044889876\\
39.5474760238814	0.00214680731551066\\
39.6743962967112	0.001895653707378\\
39.7740810339358	0.00170480916652927\\
39.8776230583182	0.00151164039983409\\
39.9668189684048	0.00134877685061774\\
40.0400361152865	0.00121719647000873\\
40.1148519199396	0.0010844422669929\\
40.1719713222414	0.000984098816122266\\
40.229913675522	0.000883089117031275\\
40.2886349994275	0.000781419481241443\\
40.32819037977	0.000713278897657595\\
40.3680524915475	0.000644855506547246\\
40.408202982044	0.000576155760448009\\
40.448622085387	0.000507187402406515\\
40.489288657862	0.000437959465357632\\
40.5301802320392	0.000368482254177849\\
40.5507030294385	0.000333653729905679\\
40.5712730903202	0.000298767308965609\\
40.5918872699193	0.000263824616472339\\
40.6125423580232	0.000228827349120884\\
40.6332350829128	0.000193777267512019\\
40.6539621155774	0.000158676198113604\\
40.6747200741879	0.000123526024515596\\
40.6955055288141	8.8328689432205e-05\\
40.716315006367	5.30861851946171e-05\\
40.7371449957456	1.78005548052696e-05\\
40.7579919531666	1.75261166157626e-05\\
40.7788523076527	5.28917035251815e-05\\
40.799722466654	8.82940459854267e-05\\
40.8205988217758	0.000123730954458168\\
40.8414777545854	0.000159200214226551\\
40.8623556424682	0.000194699591014035\\
40.8832288645053	0.000230226835887804\\
40.9040938073421	0.000265779690478805\\
40.9249468710196	0.000301355892186494\\
40.9457844747391	0.000336953179434831\\
40.9873991088068	0.000408201999791967\\
41.0289096585552	0.000479508271874041\\
41.0702887275061	0.000550854451031532\\
41.1115097309088	0.000622223475504892\\
41.1525470379639	0.000693598901932993\\
41.193376097033	0.000764965026423863\\
41.2541784543607	0.000871964518631022\\
41.3143865640231	0.000978863725095588\\
41.3739339158787	0.00108562169372494\\
41.4522010204724	0.00122768548541562\\
41.5290681000902	0.00136936722915038\\
41.623035260822	0.00154585557877907\\
41.7145160968033	0.00172160297406787\\
41.8208718809476	0.00193148066624914\\
41.9401160497829	0.00217493721948124\\
42.0699610912401	0.0024514169907963\\
42.2227173213947	0.00279464321340538\\
42.4059533678624	0.00323747507614546\\
42.632756080029	0.00384529008570421\\
43.0030566710288	0.00503742073721772\\
43.4741786764863	0.00705424757919432\\
43.5634490491672	0.00744714653333388\\
43.6234602738663	0.00765708444284139\\
43.6660120815361	0.00774675995480123\\
43.7008226066874	0.00775728150587526\\
43.7295174649642	0.00770198285511574\\
43.7533245389005	0.00759516687049841\\
43.7750658277167	0.00743423236977557\\
43.7950173178217	0.00721940843103535\\
43.8134218992525	0.00695151668371495\\
43.8304926521735	0.00663192845024454\\
43.8464162964195	0.00626252328540959\\
43.862671147325	0.00580549166054094\\
43.8779412998761	0.00529561299996041\\
43.8923892158778	0.0047370856720888\\
43.9061579064069	0.00413462303880829\\
43.9193744970082	0.00349340793300772\\
43.9321533649246	0.00281904777495024\\
43.9435721058901	0.00217687384089949\\
43.9537728236913	0.00157735540053695\\
43.9618472736336	0.00108959210281894\\
43.9688722931727	0.00065855942064419\\
43.9738774134019	0.000349048922585582\\
43.9768784128983	0.000162931253476218\\
43.9798795181668	2.33615884230321e-05\\
43.9828820874757	0.000209719963643829\\
43.9878933193708	0.000520163935688432\\
43.9949342802652	0.000953604329797631\\
44.0040560565245	0.00150679294523749\\
44.014325780479	0.00211267457628912\\
44.0269107781237	0.00282199889589775\\
44.0398755917526	0.00350546414827318\\
44.0544756585072	0.00420896316890917\\
44.0698022457762	0.00486620984756825\\
44.0860282833429	0.00546971127390123\\
44.1019750747837	0.00597321320403003\\
44.119035075812	0.00642045138187446\\
44.1358260615588	0.0067775827809101\\
44.1539056751253	0.00708160546831775\\
44.1734806210311	0.00733064999567606\\
44.1947866243525	0.00752350493377624\\
44.2180917794111	0.00765965884982614\\
44.2436994969464	0.00773933556963877\\
44.274662816574	0.00776302137344652\\
44.3092672533567	0.00772300744082581\\
44.3549735094293	0.00760041150442372\\
44.4154114978667	0.0073690695927295\\
44.5005659218156	0.00698553020252575\\
44.645222749127	0.00631256883094754\\
45.0866420308727	0.00457324540480887\\
45.3740383046389	0.00368376931609163\\
45.5671760644792	0.00315878627714404\\
45.7227284025187	0.00276760480570257\\
45.8592328833381	0.00244289686073285\\
45.9713251927731	0.00218699848255666\\
46.0715834902822	0.00196505356277999\\
46.1756950574068	0.00174049979677958\\
46.2653559617042	0.00155125784920495\\
46.3389341273551	0.0013984274150729\\
46.4140969609644	0.00124429476160449\\
46.4714648281254	0.00112783621922152\\
46.5296433192351	0.00101064536442519\\
46.5885863667033	0.000892732810150454\\
46.6282804985052	0.000813731868792413\\
46.6682733659984	0.000734424819908147\\
46.7085459840458	0.000654820123944019\\
46.7490779678109	0.000574927715285996\\
46.7898475763461	0.000494758989804781\\
46.8308317753187	0.000414326771361662\\
46.8513968141741	0.000374016236871497\\
46.872006319274	0.00033364525652968\\
46.8926570873836	0.000293215806140614\\
46.9133458533166	0.000252729937226579\\
46.9340692941205	0.000212189772515137\\
46.9548240335227	0.000171597501523956\\
46.975606646622	0.000130955378224718\\
46.9964136648066	9.02657134844714e-05\\
47.0172415808801	4.95308740411369e-05\\
47.0380868543723	8.75327361060664e-06\\
47.0589459170111	3.20646290330459e-05\\
47.0798151783305	7.29203377274329e-05\\
47.1006910313887	0.000113811323607438\\
47.121569858567	0.000154735030824194\\
47.1424480374224	0.00019568888279209\\
47.1633219465637	0.000236670287829587\\
47.1841879715231	0.000277676645234147\\
47.2050425105927	0.000318705351254111\\
47.225881980598	0.000359753805170726\\
47.2675015073534	0.00044189960338392\\
47.3090184697708	0.000524093514943533\\
47.3504054313536	0.000606315428788974\\
47.3916357590941	0.000688545817050243\\
47.4326837665753	0.000770765890096393\\
47.4735248401543	0.000852957734704724\\
47.5343475346172	0.000976155862491888\\
47.5945785412969	0.00109920027948941\\
47.6541510921451	0.00122204467132225\\
47.713005583328	0.00134464913699083\\
47.7902717807502	0.00150769177336162\\
47.8660646661768	0.00167018781442474\\
47.9586092729629	0.00187247643487721\\
48.0662895449206	0.00211394889867033\\
48.1701723637783	0.0023540230816601\\
48.2864957779527	0.00263240174916366\\
48.4283564277965	0.00298781978683983\\
48.5902259328396	0.00341887252315143\\
48.7787205884454	0.00396299976602334\\
49.0382583232797	0.00480883641016171\\
49.6523291225617	0.00750296744870208\\
49.7922574325326	0.0082469792896218\\
49.8677530298043	0.00860643597811122\\
49.9213516155684	0.00879627643616485\\
49.96197788318	0.00886771084365214\\
49.9952645365102	0.00884956544628209\\
50.0227538990051	0.00875791875185161\\
50.0456062223821	0.00860966317508764\\
50.0665197436961	0.00839979586985559\\
50.0857553514968	0.00812887482486445\\
50.1035422608561	0.00779810439183728\\
50.1200814057778	0.0074092867842166\\
50.1355488850345	0.00696477635596979\\
50.1513814063712	0.0064197170669827\\
50.1662980356005	0.00581615326033715\\
50.1804528475654	0.00515905572011288\\
50.193981974342	0.00445395905064698\\
50.207006989538	0.00370691366172672\\
50.2185978504335	0.00299083080702073\\
50.2299356934213	0.00225030329216398\\
50.2390752331458	0.00163013539992119\\
50.2471293780712	0.00107084282726893\\
50.2531433737883	0.00064784846385196\\
50.2581464387185	0.000293835729425652\\
50.2611473466429	8.1023053489337e-05\\
50.2621477958881	1.00457196855475e-05\\
50.2651502878768	0.000202940609003834\\
50.2701612803878	0.000557819294774995\\
50.2772016723431	0.00105346001962931\\
50.2863223095943	0.00168630670585711\\
50.2965902137093	0.00237978828814323\\
50.3081106755273	0.0031254517215308\\
50.3210359651444	0.00391141047226999\\
50.3355813640859	0.00472178354027766\\
50.3508395098216	0.00548031130625297\\
50.3669814522482	0.0061782620008681\\
50.3828347099959	0.00676188729774327\\
50.3997836191432	0.00728162736450704\\
50.4164550839962	0.00769790821972803\\
50.4343958047856	0.00805360374423693\\
50.4538097509643	0.00834646813521216\\
50.4749295649893	0.00857501304704858\\
50.4980199332188	0.00873855643022726\\
50.5233805901614	0.00883726336828647\\
50.5540330650648	0.00887224598061955\\
50.5882786843283	0.00883388535564485\\
50.6334994676707	0.00870157407694714\\
50.6892705110833	0.00846399782701783\\
50.7679124263255	0.00806505575853757\\
50.8963331096739	0.00737968281270471\\
51.2447489339134	0.00572809752347544\\
51.6071319268846	0.00437571890337794\\
51.8210979743714	0.00369920815338328\\
51.9888616181146	0.00321361893559356\\
52.1243234899807	0.00284418117565499\\
52.2519096324748	0.0025113757300692\\
52.3520974240943	0.00225870767265167\\
52.4561390437032	0.00200317551708196\\
52.5457429045546	0.00178791265217094\\
52.619276834352	0.00161412704795883\\
52.6943972021343	0.00143891531155926\\
52.7517347073969	0.00130656690330056\\
52.8098843847999	0.00117341869083587\\
52.8688004245011	0.00103948357704486\\
52.9084776845479	0.000949766236507658\\
52.9484546784844	0.000859716363795112\\
52.9887124986799	0.000769343764483561\\
53.0292308359563	0.000678659899717048\\
53.069988022149	0.000587677870589998\\
53.110961091771	0.000496412378810266\\
53.1315210709968	0.000450678350534918\\
53.1521258632047	0.000404879662822429\\
53.1727722721844	0.000359018568751424\\
53.1934570393325	0.000313097409067262\\
53.2141768478083	0.000267118600987048\\
53.2349283269518	0.000221084638670989\\
53.2557080569496	0.000174998085690882\\
53.2765125737288	0.000128861570524385\\
53.2973383740613	8.26777822515719e-05\\
53.3181819208554	3.64494625251232e-05\\
53.3390396486113	9.82059761045483e-06\\
53.3599079690159	5.61295663492609e-05\\
53.3807832766496	0.000102474575908174\\
53.4016619547779	0.000148852729647153\\
53.4225403811995	0.00019526110876833\\
53.4434149341218	0.000241696778796374\\
53.4642819980336	0.000288156796474316\\
53.4851379695474	0.000334638216530349\\
53.5059792631808	0.000381138098512147\\
53.5268023170496	0.000427653513216161\\
53.5683796092654	0.000520719321158495\\
53.6098420312425	0.000613812682819907\\
53.6511624855697	0.000706911228471882\\
53.6923147440136	0.00079999335962655\\
53.7332735833066	0.000893038414113474\\
53.7740149032908	0.000986026811279342\\
53.8346693437738	0.00112536333228141\\
53.8947115413416	0.00126447489591653\\
53.9540768355024	0.00140331217892586\\
54.0320793387947	0.00158793048575512\\
54.1086608814111	0.00177190853444675\\
54.1837272694318	0.00195518990439348\\
54.2753194031003	0.00218325950573407\\
54.3818132883676	0.00245539549995619\\
54.5012215333508	0.0027707822041356\\
54.6312541301467	0.00312860010078198\\
54.784240197883	0.00357233367337972\\
54.9542425755695	0.00410036603721363\\
55.1711590009285	0.00484139715204556\\
55.4922598796583	0.00612737294573827\\
56.0331715521806	0.00903143743746542\\
56.1235078343462	0.00954715307742941\\
56.1842343300414	0.00982785250048331\\
56.2301447342065	0.00995854914889663\\
56.2650256107332	0.00997566605504065\\
56.2937761832086	0.00990848070466918\\
56.3176274178377	0.00977524254555777\\
56.3394070177442	0.00957289757577835\\
56.3593916587876	0.00930170934011409\\
56.3778248587167	0.00896268454454736\\
56.3949202575088	0.00855751753452415\\
56.4108650661312	0.00808853744649604\\
56.4271395327251	0.00750758462405587\\
56.4424261315903	0.00685868717731811\\
56.4568877154441	0.00614707102675712\\
56.4706676169404	0.00537861453991805\\
56.4838932221497	0.0045597974113648\\
56.4966791150926	0.0036976510828917\\
56.5081026845803	0.00287571206528809\\
56.5183065347285	0.00210754510224158\\
56.5263826630681	0.0014819841786065\\
56.5334085625041	0.000928742096978736\\
56.5384139789349	0.000531222531231164\\
56.5424153066219	0.000212291417951428\\
56.5454166622265	2.72233322656802e-05\\
56.5484198357525	0.000266852838993028\\
56.5534328635555	0.000666105805113504\\
56.5604780081753	0.00122368099197856\\
56.5696080747075	0.00193553110357785\\
56.5798909718873	0.00271547027044435\\
56.5924975674938	0.00362890906320136\\
56.6054907607985	0.00450933597591748\\
56.6201299794682	0.0054157730016975\\
56.6355055013921	0.00626267800923107\\
56.6517916017467	0.00704022775378333\\
56.6678051521538	0.00768870204809835\\
56.6849444089612	0.00826434760453432\\
56.7018206377278	0.00872357885325512\\
56.7199992875778	0.00911398984621416\\
56.739689009641	0.00943315673948177\\
56.7611277197075	0.00967952995902583\\
56.7845859294773	0.00985248791240539\\
56.8103696510852	0.00995238047290498\\
56.8415543342044	0.00997963784771023\\
56.8795019502588	0.00991653609365646\\
56.9260000356729	0.00974743502268827\\
56.9874975593918	0.00943786894001227\\
57.0741359757848	0.00893238172711701\\
57.22762090858	0.00801757980804066\\
57.7209156376379	0.00559017281443932\\
57.9854904360443	0.00457455423572338\\
58.170114165414	0.00394425944690678\\
58.3287616142985	0.00344156844408163\\
58.467895732931	0.00302443970883193\\
58.5820708309849	0.00269581345491778\\
58.6841188975514	0.00241089222937353\\
58.7720897154294	0.00217100486334253\\
58.862673536726	0.00192877902265076\\
58.9369652682417	0.0017332684002238\\
59.0128108452197	0.00153620349286453\\
59.0706651249329	0.00138738855862043\\
59.1293035326058	0.00123771551620067\\
59.1886757689828	0.00108720524349293\\
59.2286368327073	0.000986414313034928\\
59.2688797941917	0.00088527550108442\\
59.3093844200437	0.000783801776409914\\
59.3501291150665	0.000682007926686935\\
59.391090982862	0.000579910513605949\\
59.4322459059512	0.000477527800702316\\
59.4528879167443	0.00042623560486876\\
59.4735686453527	0.000374879653553426\\
59.4942847811001	0.000323462657093152\\
59.5150329589956	0.000271987412654219\\
59.5358097643719	0.00022045679196747\\
59.5566117377562	0.000168873740021835\\
59.5774353799521	0.000117241266908373\\
59.598277157312	6.55624414820362e-05\\
59.6191335071755	1.38403860701075e-05\\
59.6400008434505	3.79217324180114e-05\\
59.6608755623092	8.97207077870105e-05\\
59.6817540479715	0.000141553302950959\\
59.7026326785485	0.000193416257018965\\
59.7235078319161	0.000245306292702139\\
59.7443758915899	0.000297220124009679\\
59.7652332525722	0.00034915446379502\\
59.7860763271409	0.0004011060313065\\
59.8069015505544	0.000453071559497701\\
59.8484843332543	0.000557031543594767\\
59.8899537511003	0.000661008832468554\\
59.9312826633481	0.000764978515646947\\
59.9724447905222	0.00086891656001109\\
60.0134148511234	0.000972799994078506\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00100029276524083	2.48921439016668e-11\\
0.00500250195875651	6.22686013862503e-10\\
0.0110146492273628	3.02139641084051e-09\\
0.0190649059921171	9.07034680697195e-09\\
0.0292207056594336	2.13912817459414e-08\\
0.0416164046173648	4.36639325251954e-08\\
0.0554118503593131	7.80313669790366e-08\\
0.0708497535620793	1.28686598432903e-07\\
0.0882744774902804	2.01296379565009e-07\\
0.106883621644037	2.96158190415953e-07\\
0.127005309913386	4.16872959568823e-07\\
0.147501064006271	5.55968045962137e-07\\
0.168370173422772	7.10135570541894e-07\\
0.191408424630367	8.89571946882655e-07\\
0.215014460569265	1.07748425021148e-06\\
0.23903268408872	1.26702209646278e-06\\
0.263218610417688	1.45099885515144e-06\\
0.287235533482182	1.62262233661774e-06\\
0.310657554192304	1.77613632416919e-06\\
0.332980814314993	1.90743859009717e-06\\
0.357236254710372	2.03154685704531e-06\\
0.379750050184008	2.12804249907772e-06\\
0.404038440427186	2.21080218165693e-06\\
0.425774841248298	2.26531075256387e-06\\
0.449004488777369	2.30254589236866e-06\\
0.468755388888908	2.31678325587901e-06\\
0.489626313739635	2.31416441537347e-06\\
0.511699576687221	2.29143436258906e-06\\
0.535063639411604	2.24482896810096e-06\\
0.553490646390713	2.191613707736e-06\\
0.572739578983054	2.12046245096077e-06\\
0.592855252801101	2.02905043766854e-06\\
0.613884795176929	1.91480772854247e-06\\
0.635877706941407	1.77485349245332e-06\\
0.658885913556105	1.60598568682558e-06\\
0.67481552672384	1.47560227176101e-06\\
0.691237230996748	1.32963577681444e-06\\
0.708168245651557	1.16684553908008e-06\\
0.725626280089394	9.85900902028553e-07\\
0.743629530163446	7.85368749145471e-07\\
0.752841428807351	6.77279710759032e-07\\
0.762196671953127	5.63708546508225e-07\\
0.77169766765806	4.44445997560547e-07\\
0.781346852688593	3.19272487225853e-07\\
0.791146692058476	1.87962482467441e-07\\
0.801099678509559	5.02841414062868e-08\\
0.811208331932306	9.40053055398229e-08\\
0.821475198723356	2.4515713492601e-07\\
0.831902851077018	4.034310621126e-07\\
0.842493886207805	5.69095555569275e-07\\
0.853250925500866	7.4242907044386e-07\\
0.875273617340895	1.11326761875751e-06\\
0.897992343966557	1.51837923056952e-06\\
0.921428841860632	1.96037033817209e-06\\
0.945605124859604	2.44203282362411e-06\\
0.9705434363295	2.96635439522852e-06\\
0.996266194852033	3.53653421514276e-06\\
1.02279593300027	4.1559907942856e-06\\
1.06415301026285	5.18562930484914e-06\\
1.10745256700643	6.34780441999274e-06\\
1.15276976385551	7.65725334861415e-06\\
1.20017818619903	9.13016345127641e-06\\
1.24974898907625	1.07842692187443e-05\\
1.30154993886575	1.2638944010046e-05\\
1.35564435216687	1.47152845757503e-05\\
1.41208993529509	1.70361895968084e-05\\
1.4709375314561	1.96264022320757e-05\\
1.53222978690215	2.2512531833385e-05\\
1.59599975215718	2.57230741464999e-05\\
1.68491686177608	3.05611908055778e-05\\
1.77829343212247	3.61070433685384e-05\\
1.87610089060676	4.24425070020275e-05\\
1.97825949118959	4.96536881697816e-05\\
2.08463337584075	5.78297528364131e-05\\
2.19502670707205	6.70614173785556e-05\\
2.30918123538928	7.74391048903316e-05\\
2.42677564082258	8.90507857875803e-05\\
2.57801690583038	0.000105426620616189\\
2.73315631058555	0.000124005302493347\\
2.89119769023381	0.000144906463064087\\
3.05104987024608	0.00016821675420764\\
3.24363838056552	0.000199433283266435\\
3.43514784612932	0.000234185294942792\\
3.65458653827105	0.000279068018872229\\
3.89663127034883	0.000335699124814683\\
4.2080886608335	0.000421608130060092\\
4.62864767412589	0.000567563201909092\\
5.23738780011918	0.000872806547519758\\
5.55995132050964	0.00110752811568259\\
5.79988177658235	0.00131970586375357\\
5.87971909062375	0.00138698132171724\\
5.93688596051257	0.00142485693736189\\
5.97867971456071	0.00144082009887776\\
6.01216889031129	0.00144145792685527\\
6.03935206192224	0.00143013910331031\\
6.06373923538846	0.00140752869862496\\
6.0838632250081	0.00137733083476565\\
6.10233065953633	0.0013381587461334\\
6.11937934075575	0.00129027495286237\\
6.13673435126793	0.00122792217279696\\
6.1528443945091	0.00115591199827802\\
6.16790257007091	0.00107481535019515\\
6.18332316547926	0.000976736504187781\\
6.19787122893359	0.000869523016594368\\
6.21170464466444	0.000754173683012\\
6.22496117054717	0.000631760826582726\\
6.23671069076908	0.00051431371708016\\
6.24816325015895	0.000392801954548663\\
6.25838325469886	0.00027960686516465\\
6.26646691712837	0.000187686617055704\\
6.27249389867458	0.000118199747342562\\
6.27750214998845	6.00664420231651e-05\\
6.28050381273435	2.51292830042439e-05\\
6.28150413085991	1.34785590764074e-05\\
6.28250441744002	1.82659133346475e-06\\
6.28550560689675	3.31292203151757e-05\\
6.29051180495838	9.13432624589099e-05\\
6.29754028326715	0.000172588446086808\\
6.30663739857165	0.000276230549909106\\
6.31686950082099	0.000389695528295374\\
6.32939716878973	0.000522493964667747\\
6.34229421538897	0.00065044921660617\\
6.35681370038969	0.000782203772625611\\
6.37205928831999	0.000905396959963671\\
6.38821468609319	0.00101865746412422\\
6.40411957182378	0.00111329395189488\\
6.42117993354819	0.001197484821414\\
6.43803293640151	0.00126479309277729\\
6.45626690374996	0.00132210172966154\\
6.47425403440278	0.00136513042854158\\
6.49381689479672	0.00139921997516196\\
6.51522195838008	0.00142413929101373\\
6.53878565695177	0.00143971787689034\\
6.56765151782695	0.00144593820277118\\
6.60019503559653	0.00144067024577768\\
6.64076920816647	0.00142186764295425\\
6.69206009147802	0.00138632989178212\\
6.7632093663939	0.00132624544273269\\
6.87081935075502	0.0012284190913392\\
7.08715721254988	0.0010417922546968\\
7.44095856705832	0.000788985735722284\\
7.6450000711204	0.000666320799736826\\
7.8017237963831	0.000580033488133846\\
7.93075158030296	0.000512918811813146\\
8.04592898955508	0.000455364437413008\\
8.14306692627201	0.000408212159278773\\
8.21879202655396	0.000372174215742092\\
8.29692409546536	0.000335536083414299\\
8.37739409373052	0.000298275017569738\\
8.4322967781894	0.000273076079233546\\
8.48816859924668	0.000247581615162585\\
8.54497452883552	0.000221783683789667\\
8.60267558326945	0.000195674170315962\\
8.66122885563365	0.000169244855161789\\
8.69081060808111	0.00015590768914686\\
8.72058758257412	0.000142487496661126\\
8.75055334792136	0.000128983240259783\\
8.78070124668552	0.000115393924105866\\
8.81102440037307	0.000101718553718433\\
8.84151571519268	8.79561390845217e-05\\
8.87216788837755	7.41057292241717e-05\\
8.90297341506458	6.01663841282017e-05\\
8.93392459572058	4.61371836775191e-05\\
8.96501354410361	3.2017247940219e-05\\
8.9962321957445	1.78057235227235e-05\\
9.02757231693195	3.50178517205534e-06\\
9.05902551418121	1.0895347465123e-05\\
9.09058324416489	2.53864145711711e-05\\
9.12223682408149	3.99721162513964e-05\\
9.15397744243543	5.46531060192643e-05\\
9.18579617020001	6.94299856582869e-05\\
9.21768397233294	8.43033052622124e-05\\
9.24963171961213	9.92735606810684e-05\\
9.2816302007578	0.000114341190327049\\
9.31367013480538	0.000129506572105197\\
9.34574218369237	0.000144770021061059\\
9.37783696502132	0.000160131787414252\\
9.40994506495981	0.00017559205427986\\
9.47416348620285	0.000206808474052745\\
9.5383220030724	0.00023841932762436\\
9.60234550248197	0.000270423471710355\\
9.66615961576039	0.000302818529464011\\
9.72969112262442	0.0003356008576747\\
9.79286834109097	0.000368765524077165\\
9.88681785932604	0.00041921543307133\\
9.97958815400237	0.000470484815065397\\
10.0709673961984	0.000522540761107582\\
10.1903062344191	0.000593103772914109\\
10.3064099063073	0.000664886164260418\\
10.4464539527743	0.000756136348651901\\
10.6063326925748	0.000867500370190568\\
10.8045903162493	0.00101827048922276\\
11.0482562516427	0.00122752038542684\\
11.4970236703238	0.00171150815098187\\
12.132943815375	0.00272913148667044\\
12.1951313725639	0.00282290604891352\\
12.2435372635108	0.00287331268724628\\
12.2791751972329	0.00288742597997025\\
12.3079873433606	0.00287663805705821\\
12.3337381035653	0.00284325552913606\\
12.3569242492261	0.0027875625485385\\
12.3761230168048	0.00271795612148114\\
12.3937983449628	0.00263075605409314\\
12.4117403428432	0.00251520686394813\\
12.4283465556487	0.0023799840996888\\
12.4438237959156	0.00222614869232038\\
12.4596265804967	0.00203851290264247\\
12.474489749659	0.00183188716637307\\
12.4885802977656	0.00160817160668586\\
12.50204313705	0.00136941988568828\\
12.5150058916407	0.00111782299428859\\
12.5265469073118	0.000877880285267806\\
12.5368254170448	0.000653628734045733\\
12.5459510100926	0.000448044515861446\\
12.5529932086649	0.000286395830385644\\
12.5580047672899	0.000170307106827917\\
12.5620078874016	7.72047339743227e-05\\
12.564008549634	3.06095243578494e-05\\
12.5650088380095	7.3061928309026e-06\\
12.5700119287804	0.000109207301608516\\
12.5760261300978	0.000248816898620609\\
12.5840814348436	0.000434075952372939\\
12.5932245272728	0.000640395517719493\\
12.6045719871967	0.00088801066360472\\
12.6172523872091	0.00115025117551144\\
12.6314654641417	0.00142225320753119\\
12.6463206413748	0.00167871445107204\\
12.6619889151546	0.00191674970027432\\
12.6773440902368	0.00211779064874672\\
12.6937417100488	0.00229889457344939\\
12.7098701149408	0.00244588921106183\\
12.7272468487587	0.00257345255397125\\
12.7461005174334	0.00268053984832859\\
12.764749725985	0.00275938052483548\\
12.7850861683977	0.00282003446687731\\
12.8073970437265	0.00286208893842812\\
12.8346292314731	0.00288652894852931\\
12.8652142160504	0.00288792088377736\\
12.9031951151273	0.00286315148050386\\
12.9510034821213	0.00280566856947873\\
13.0121940146909	0.00270891824617244\\
13.1040284130294	0.0025448548051526\\
13.2705414500207	0.00224772810410943\\
13.7449342679087	0.00155951036649206\\
13.9721760813116	0.00129922511216019\\
14.134081920296	0.00113195779365771\\
14.2670985511321	0.00100322890635817\\
14.3856031030725	0.000893877962879324\\
14.4853645784976	0.000805050734872912\\
14.5894237850865	0.000715021202359887\\
14.670193276387	0.000646699951078582\\
14.7531993075604	0.000577681334879677\\
14.8383310508687	0.000507950788347865\\
14.8962027062352	0.000461059829476081\\
14.9549177117367	0.000413839174520756\\
15.0144285587475	0.000366282823098583\\
15.0746840089095	0.000318384544602645\\
15.1050739634769	0.00029430519541229\\
15.135629239964	0.00027013796555253\\
15.1663424555025	0.00024588205331666\\
15.1972060279751	0.000221536671188627\\
15.2282121836537	0.000197101027380466\\
15.259352965366	0.000172574347115484\\
15.2906202411772	0.000147955878656348\\
15.3220057135669	0.000123244885465113\\
15.3535009290818	9.84406531727716e-05\\
15.3850972884412	7.35425012703405e-05\\
15.41678605707	4.85497810147616e-05\\
15.4485583760327	2.34618778771624e-05\\
15.4804052733381	1.72178248747378e-06\\
15.5123176755844	2.7001728555298e-05\\
15.5442864199116	5.23784412271855e-05\\
15.5763022662258	7.78523500957189e-05\\
15.6083559096611	0.000103423829596715\\
15.6404379932396	0.000129093195241127\\
15.672539120693	0.000154860700179115\\
15.7046498694056	0.000180726531962881\\
15.7367608034388	0.000206690809398946\\
15.7688624865974	0.000232753579497922\\
15.8009454954963	0.000258914814578847\\
15.8330004325878	0.000285174409564438\\
15.8650179391083	0.000311532179423588\\
15.928903496105	0.00036454108975481\\
15.9925285551942	0.000417938381164215\\
16.055820926647	0.00047171947995417\\
16.118710219698	0.000525878351081089\\
16.1811281983448	0.000580407475572645\\
16.2737283760652	0.000662875202987357\\
16.364910941898	0.000746118426431679\\
16.4544820846031	0.000830092668955508\\
16.5711018337788	0.000943104816011116\\
16.6841806963887	0.00105718141791433\\
16.8200945933215	0.00120102492305119\\
16.9746423343849	0.00137499280017916\\
17.1654357485513	0.00160812334539594\\
17.3987649982389	0.00192788008836044\\
17.7986288001428	0.00260112345793118\\
18.3981786218779	0.004050767742622\\
18.4672728969518	0.00421436943829469\\
18.5172362158631	0.00430043719722641\\
18.5567847884979	0.00433155054229264\\
18.5885923010099	0.00431825515868566\\
18.6144983703038	0.00427076995626511\\
18.6378148292468	0.00418994144672545\\
18.6571140433431	0.00408808667741828\\
18.6748754038998	0.00395990832433469\\
18.6928979691326	0.0037895183639666\\
18.7095722836519	0.00358963555406341\\
18.7251070621097	0.00336181054023812\\
18.7409623662357	0.00308347182215405\\
18.7558689065868	0.00277650486228555\\
18.7699949424576	0.00244369556745322\\
18.7834863812547	0.00208806047828987\\
18.7964716216304	0.00171282502378944\\
18.808028386127	0.00135455108031418\\
18.8183174749742	0.00101935041053769\\
18.8274497064029	0.000711757428644872\\
18.8344952440055	0.000469704452215333\\
18.8405095532386	0.000260904688308139\\
18.8445123459567	0.000121278790977287\\
18.8465129666866	5.13920991390135e-05\\
18.8475132648378	1.64382288960208e-05\\
18.8485136240437	1.85196387019748e-05\\
18.8515155871811	0.000123394556513611\\
18.8565249309766	0.000298054271646031\\
18.86356173738	0.000541823752331304\\
18.8726763981379	0.000852803331684076\\
18.8829373048836	0.00119325410634651\\
18.8955131778431	0.00159167443992235\\
18.9084744898266	0.00197546240622625\\
18.9230836852856	0.00237044344642644\\
18.9384426661443	0.0027394381087092\\
18.9547388775669	0.00307823291827817\\
18.970802251391	0.00336079438293276\\
18.9880534373687	0.0036115347835807\\
19.0051149754151	0.0038113136405861\\
19.0235956719592	0.00398062328510281\\
19.0418463555761	0.00410691570002819\\
19.0617170772509	0.0042060006683187\\
19.0834825129045	0.00427720230681668\\
19.1074691012484	0.00432003856933021\\
19.1368870080016	0.00433406396463063\\
19.1700931309522	0.0043133335314796\\
19.2115457236278	0.00425132935737571\\
19.2684318362496	0.00412796152435304\\
19.3478184412948	0.00392198823837637\\
19.4760778149577	0.00357314365708995\\
19.8449103148157	0.00269768901015323\\
20.1868989932735	0.0020673683223824\\
20.3822479000929	0.00176112243811977\\
20.535278156011	0.00154073573032564\\
20.6773021646006	0.00134826716842572\\
20.8032125566491	0.00118550567849952\\
20.9087325467312	0.00105379178595878\\
20.9905524105135	0.000954138645559595\\
21.0745598726201	0.000853741912270282\\
21.1606348153936	0.000752596749046482\\
21.2190983546604	0.000684746545516427\\
21.2783725748523	0.000616556204922735\\
21.3384073574296	0.000548021550189408\\
21.3991489517699	0.000479137919855657\\
21.4605401463644	0.000409900294965345\\
21.4914605691021	0.000375147088949476\\
21.5225204760673	0.000340303400311768\\
21.553711840493	0.000305368549956772\\
21.5850264643898	0.00027034186943231\\
21.6164559879131	0.000235222699952019\\
21.6479918991952	0.000200010390661198\\
21.6796255446221	0.000164704307365371\\
21.711348139527	0.000129303841646333\\
21.7431507792731	9.38084115598152e-05\\
21.7750244506959	5.82174659029548e-05\\
21.8069600438724	2.2530490067396e-05\\
21.8389483641849	1.32529878174026e-05\\
21.8709801446423	4.91333931034174e-05\\
21.9030460584246	8.51111000559347e-05\\
21.9351367316105	0.000121186427101128\\
21.9672427560517	0.000157359632178667\\
21.9993547023524	0.000193630908286611\\
22.0314631329153	0.000230000379187743\\
22.0635586150125	0.000266468095229343\\
22.095631733842	0.000303034029385916\\
22.1276731055275	0.000339698073454019\\
22.159673390024	0.000376460034388512\\
22.1916233038857	0.000413319630841122\\
22.2553352442765	0.000487330143688961\\
22.3187362641166	0.000561725476951437\\
22.3817553871784	0.000636499901811809\\
22.444323686386	0.000711646016865238\\
22.5063746222683	0.000787154709845032\\
22.567844353562	0.00086301509840636\\
22.6588269292457	0.000977436948111024\\
22.7481740225197	0.00109257100476335\\
22.8357118741888	0.00120835813712051\\
22.9493498954741	0.00136363854662424\\
23.0860206058661	0.00155891982809564\\
23.2415369415309	0.00179444294294483\\
23.4106285197209	0.00206983931159656\\
23.6080248814168	0.00242274404805999\\
23.8882639765594	0.0029999115971997\\
24.6523573459591	0.00530227492306646\\
24.7309418085171	0.00556499490760494\\
24.7838336947799	0.005703835332199\\
24.8255413864876	0.00576826137019546\\
24.8589661545759	0.00577199465629666\\
24.8861004502997	0.0057284291488914\\
24.9104466740449	0.00564033048254942\\
24.9305391376633	0.00552222072535695\\
24.9489795949953	0.00536871983375977\\
24.9660051522361	0.00518083880763814\\
24.9833384979199	0.00493591691963564\\
24.9994302290476	0.00465275947492259\\
25.0144729440686	0.00433352778692866\\
25.0298794517924	0.00394698077070373\\
25.0444159194029	0.003523852688759\\
25.0582398985864	0.00306793076297807\\
25.0714888865565	0.0025832969241472\\
25.084284756628	0.00207430117077427\\
25.0957103080118	0.00159023609474773\\
25.1059128072271	0.00113885899311022\\
25.1139870798648	0.00077198395819911\\
25.1210115592712	0.000448036323392632\\
25.1260164068798	0.000215562715662697\\
25.1290173851473	7.58251198813558e-05\\
25.1310180983716	1.73887231916803e-05\\
25.1340202980473	0.000157232269502816\\
25.1390304444444	0.000390163764286577\\
25.1460692385653	0.000715334255582905\\
25.1551879625764	0.00113027839222424\\
25.1654554397584	0.00158469665056038\\
25.1780422143424	0.00211667893014094\\
25.191017986828	0.00262929899342697\\
25.2056473073302	0.00315702195028523\\
25.2210316786437	0.00365012891817971\\
25.2373593858198	0.0041029215457619\\
25.2534581874177	0.00448054402725768\\
25.2707520173134	0.00481557458831215\\
25.287860153366	0.00508241230320281\\
25.3063959855331	0.00530841762033343\\
25.3247055727951	0.00547684673196095\\
25.3446451149485	0.00560880381119931\\
25.3664911298683	0.00570338647266632\\
25.390572303672	0.00575995752116011\\
25.4201137239613	0.00577785348018888\\
25.4534681488788	0.0057492162228651\\
25.4951174167308	0.00566527612487463\\
25.5522910006056	0.00549913728370476\\
25.6321056351322	0.0052225238888123\\
25.7611023874565	0.00475504470875928\\
26.158937220271	0.00351287191429419\\
26.4946087777717	0.00270672671700199\\
26.69371053643	0.00229932486990793\\
26.8494517563557	0.0020070173855331\\
26.993789391263	0.00175238819124733\\
27.1215756262097	0.00153756508705039\\
27.2285342292577	0.00136407782998571\\
27.3113829065683	0.00123304059717234\\
27.3963659328907	0.00110122443171856\\
27.4833539078526	0.000968632704522404\\
27.5423868707532	0.000879806454140206\\
27.6021960195168	0.000790632734972488\\
27.6627286909737	0.000701108799406652\\
27.7239287051932	0.00061123118184292\\
27.7857365618532	0.000520995858255937\\
27.8168489856649	0.000475742675628773\\
27.8480896720281	0.000430398375912407\\
27.8794503583398	0.0003849623600114\\
27.9109226239433	0.000339434031454645\\
27.9424979001371	0.000293812794847305\\
27.9741674806187	0.000248098058444279\\
28.0059225323342	0.000202289242887677\\
28.0377541067054	0.000156385789931157\\
28.0696531512047	0.000110387165390025\\
28.1016105212436	6.42928648826312e-05\\
28.1336169923417	1.81024202008383e-05\\
28.1656632725401	2.81845943090884e-05\\
28.1977400150225	7.45685559235815e-05\\
28.2298378309043	0.00012104978810945\\
28.2619473021538	0.000167628554804232\\
28.2940589946017	0.000214305054806242\\
28.3261634710023	0.000261079416301824\\
28.3582513041033	0.000307951691625783\\
28.3903130896852	0.000354921852125487\\
28.4223394595284	0.000401989783227476\\
28.4543210942702	0.000449155279719226\\
28.4862487361089	0.000496418041287636\\
28.5181132013205	0.000543777668311483\\
28.5816163108197	0.000638785398373369\\
28.6447588946182	0.000734173134795625\\
28.7074713658545	0.000829933726042015\\
28.7696864252018	0.000926058101303529\\
28.8313393802744	0.0010225352201081\\
28.9226305445199	0.00116788310786343\\
29.0123236489527	0.00131394188258782\\
29.1002412178249	0.00146064819158599\\
29.2144311818024	0.00165713507947228\\
29.3248627972376	0.0018544388937547\\
29.457228740659	0.00210186247197174\\
29.6072790514799	0.00239925581544887\\
29.7918874231577	0.00279497908332039\\
30.0168063424106	0.00333325884234715\\
30.4137815304455	0.00449720154535727\\
30.9416060815683	0.0066578210813144\\
31.0187411362894	0.00697624858880937\\
31.0707235599793	0.0071415349828974\\
31.111761134849	0.00721453975062689\\
31.1446842542871	0.00721250553950312\\
31.1714377731167	0.00715219709670096\\
31.1954648958405	0.00703656164618746\\
31.2153116445453	0.0068842478061572\\
31.2335418085935	0.00668804101645821\\
31.2503870898553	0.00644922286090358\\
31.267551526537	0.00613913819757109\\
31.2835004925	0.00578171208427475\\
31.2984226914886	0.00537963703690245\\
31.3137194196521	0.00489362638667959\\
31.328165578201	0.00436236202682195\\
31.3419161355938	0.00379053705646252\\
31.3551065655719	0.00318320927211285\\
31.3678571793303	0.00254577156226604\\
31.3792519216241	0.0019398623606785\\
31.3884222905319	0.00143205533432316\\
31.3964935648235	0.00097380941996255\\
31.4035165093922	0.000569072651578297\\
31.4085208747754	0.000278558337425071\\
31.4115218081456	0.000103907031574979\\
31.4135225932015	1.26073597517263e-05\\
31.416525053392	0.0001874237778694\\
31.4215360425215	0.000478651650427208\\
31.4285768811896	0.00088529401827913\\
31.43769974334	0.00140435428879549\\
31.4479738777787	0.00197298274932512\\
31.4605716653623	0.00263890812711363\\
31.4735620204711	0.00328081841408286\\
31.4882116145752	0.0039418350293745\\
31.5036215471149	0.00455962592196921\\
31.5199809497202	0.00512696724762579\\
31.5361153962946	0.00560010645230281\\
31.5534521273929	0.00601980281243677\\
31.5706071414062	0.00635395259757683\\
31.5891984417156	0.00663680455273407\\
31.6075672910896	0.00684741038858096\\
31.6275760777516	0.00701218281776906\\
31.6495031759207	0.00712999236721359\\
31.6736795367642	0.00720004940057072\\
31.7033452709397	0.00722143986825306\\
31.7368489777866	0.00718442366200827\\
31.7786962458874	0.00707794040705615\\
31.8361592745302	0.006868229991632\\
31.9164049187261	0.00651998884258518\\
32.0461441741783	0.00593262219115129\\
32.4741600599431	0.00428431150499855\\
32.8028271629813	0.00331898674317666\\
33.0057096866691	0.0028097529981066\\
33.1641652924219	0.00244518627098624\\
33.2856801365449	0.00218128576993504\\
33.4139911652945	0.00191477007096007\\
33.5213506461874	0.00169980815416591\\
33.6044849589742	0.00153761494430715\\
33.6897378423564	0.00137461219152012\\
33.7769772875394	0.00121081252407618\\
33.8361664178503	0.00110117295337653\\
33.8961216934757	0.00099118170311608\\
33.9567897479381	0.000880837594381397\\
34.0181137336626	0.000770138461365864\\
34.0800335253753	0.000659081302772257\\
34.1111972210988	0.000603417335040661\\
34.1424859586855	0.000547662447227146\\
34.1738914123879	0.000491816110368415\\
34.2054051022765	0.000435877775903257\\
34.2370184044224	0.000379846891078951\\
34.2687225615036	0.000323722899767455\\
34.3005086938054	0.000267505247797396\\
34.332367810589	0.000211193391415511\\
34.3642908217921	0.000154786806497276\\
34.3962685500322	9.82849935700084e-05\\
34.4282917428758	4.16874847504191e-05\\
34.4603510853375	1.50061490855613e-05\\
34.4924372125715	7.17962911187527e-05\\
34.5245407227177	0.000128683271666929\\
34.5566521898617	0.000185667361439325\\
34.5887621770698	0.00024274876487973\\
34.6208612494582	0.000299927613588433\\
34.6529399872559	0.000357203959916674\\
34.6849889988203	0.000414577770758038\\
34.7169989335662	0.000472048921515535\\
34.7489604947669	0.000529617190283323\\
34.7808644521904	0.000587282252260565\\
34.8127016545295	0.000645043674514238\\
34.8761396562128	0.000760853298703568\\
34.9392033238579	0.000877040252261533\\
35.0018234926326	0.000993596704295991\\
35.063933350088	0.00111051268739005\\
35.1254687499175	0.00122777600417768\\
35.216561742146	0.00140428986115372\\
35.3060324487008	0.00158149314535394\\
35.393705786022	0.00175931492753568\\
35.507540511651	0.00199722781679635\\
35.6175887170983	0.00223586320059611\\
35.7494451827405	0.00253477019843373\\
35.8988551159687	0.00289358191671309\\
36.0825902760019	0.00337034275297276\\
36.3063321372351	0.0040177864473567\\
36.6879121466125	0.00536147078518512\\
37.2206190801175	0.00797073283924993\\
37.2983826231376	0.00835874892719451\\
37.3507594560615	0.00856246523532798\\
37.3920876846089	0.00865547395397408\\
37.4252284185869	0.00865836503668486\\
37.452147139757	0.00859115729166929\\
37.476312722616	0.00845779592613183\\
37.4962660992347	0.00828010912782642\\
37.5145875269222	0.00804988880023756\\
37.5315110490124	0.00776863339862188\\
37.5487487950011	0.00740244876001386\\
37.5647597223312	0.00697944542456124\\
37.5797342223981	0.00650277394090119\\
37.5950785844884	0.00592570346109823\\
37.6095639169431	0.00529399685629926\\
37.6233463073145	0.00461316174108592\\
37.6365621056388	0.0038891444715349\\
37.6493322991794	0.0031282994384205\\
37.6607403408347	0.00240424635145199\\
37.6709315955102	0.00172863176893735\\
37.6789999371143	0.00117915725353251\\
37.6860214032581	0.000693713324875778\\
37.6910253263949	0.000345191426877333\\
37.694026238811	0.000135635888028229\\
37.6950266141762	6.57373100914628e-05\\
37.696027111665	4.17710345768096e-06\\
37.6990298563535	0.000213970048554279\\
37.7040417283684	0.000563517928229728\\
37.7110846684672	0.00105170175287583\\
37.7202117437525	0.00167502830661571\\
37.730492622447	0.00235810854830886\\
37.7420371704975	0.00309265538253832\\
37.7550049735969	0.0038669913402799\\
37.7696232055539	0.00466546035363186\\
37.7849935892358	0.00541281425115915\\
37.8013039468712	0.0061002172006182\\
37.8173832338811	0.00667444180951677\\
37.834653574858	0.00718475135733448\\
37.8517360441715	0.00759192807248075\\
37.8702415068267	0.00793752880924049\\
37.8885186487025	0.00819578822956197\\
37.9084202824282	0.00839891344172337\\
37.9302219109005	0.00854550617962416\\
37.95425098183	0.0086345850696617\\
37.9837243622539	0.00866549206607605\\
38.0169970897765	0.0086260039694892\\
38.058538009003	0.00850324029652166\\
38.1111287343799	0.00827815955669191\\
38.184196948732	0.00790351619209024\\
38.301941753796	0.00726282771820587\\
38.6183130328965	0.00571402868635716\\
39.0734776441934	0.00402421268635519\\
39.274706138512	0.00341591018785438\\
39.4319763415896	0.00298070850026776\\
39.5776127559869	0.00260256787850667\\
39.7064468681009	0.00228430925557067\\
39.8142052037318	0.0020278416091124\\
39.897623238394	0.00183447382442892\\
39.9831437229124	0.00164026945058659\\
40.070632044439	0.00144524992665085\\
40.1299754303638	0.00131479061201877\\
40.1900747806819	0.00118397648241953\\
40.2508760320397	0.00105280781906525\\
40.3123216770404	0.000921283639365715\\
40.3743509746357	0.000789401852618218\\
40.4055646870568	0.000723325958367217\\
40.4369001954407	0.000657159490435656\\
40.4683491123927	0.000590901978420487\\
40.4999029002769	0.000524552920677658\\
40.5315528815681	0.000458111794255699\\
40.5632902496166	0.000391578068185131\\
40.5951060797959	0.000324951207043569\\
40.6269913410058	0.000258230678265692\\
40.6589369074957	0.000191415960886011\\
40.6909335709765	0.000124506554925353\\
40.7229720529838	5.75019888726657e-05\\
40.7550430174577	9.5981725565241e-06\\
40.7871370834992	7.6794320216899e-05\\
40.8192448382657	0.000144086792418952\\
40.8513568499653	0.000211475866955134\\
40.8834636809099	0.000278961753281681\\
40.9155559005871	0.000346544584807209\\
40.9476240987088	0.000414224411453555\\
40.9796588981982	0.000482001192317004\\
41.0116509680732	0.000549874788571488\\
41.0435910361872	0.000617844956617205\\
41.0754699017892	0.00068591134131379\\
41.1072784478642	0.000754073469826813\\
41.1706486042725	0.000890682442797891\\
41.2336306956961	0.00102766552219502\\
41.2961559924625	0.00116501411628778\\
41.3581581810723	0.00130271726958387\\
41.419573672195	0.00144076152416762\\
41.4803418776342	0.00157913085407802\\
41.5701560257264	0.00178725277007551\\
41.6582067853678	0.00199598907362165\\
41.7443340599273	0.00220525178105402\\
41.8559382261087	0.00248491045228261\\
41.9898688988903	0.00283512049507628\\
42.1418942509241	0.0032554760525929\\
42.3067675746058	0.00374447535051802\\
42.5186884981774	0.00443626249960908\\
42.8180683174678	0.00557622280564943\\
43.494406723867	0.00924457711183823\\
43.5738655094898	0.00971442692363585\\
43.630780129155	0.00998045978968265\\
43.672402015336	0.0100952383936105\\
43.7057625637974	0.0101047964141253\\
43.7328481234381	0.0100323749782018\\
43.7571535124368	0.00988305164151504\\
43.7791258161561	0.00965812851552801\\
43.7973882685897	0.00938958154306483\\
43.8158799813451	0.00902584156304665\\
43.8329508298516	0.00859320496643787\\
43.8488206975613	0.00809489792657751\\
43.8636761398265	0.00753458244360981\\
43.8789120865876	0.00685741186247919\\
43.8933082859176	0.00611714112363708\\
43.9070182823034	0.00532013993874521\\
43.9201764351708	0.0044732852693391\\
43.9329021970098	0.00358393047898199\\
43.9442801281447	0.00273800352599179\\
43.9544522578825	0.00194896684451291\\
43.9625107173937	0.00130742845593046\\
43.9685262440108	0.000821954495608459\\
43.9735297648688	0.000415459068659309\\
43.9765306802735	0.000171009352422259\\
43.977531097341	8.94654924858407e-05\\
43.9785316568942	7.90009924761522e-06\\
43.9815347100715	0.000236872440378346\\
43.9865475051478	0.00064476298624788\\
43.9935926036162	0.00121455655569535\\
44.0027239671441	0.00194229810010338\\
44.0130116772742	0.00274007053864279\\
44.0245663930318	0.0035982484469627\\
44.0375487115289	0.00450321910286237\\
44.0521871352979	0.00543667922528316\\
44.0675829861752	0.0063105838264008\\
44.0826294718272	0.00705535442737791\\
44.0986541196174	0.00773281790097838\\
44.1158586867229	0.00833598681681337\\
44.1328692817762	0.00881829134911368\\
44.151289702986	0.00922874756058072\\
44.1694759955968	0.00953655560784771\\
44.1892714914803	0.00977988928955138\\
44.2109488566333	0.00995706517602411\\
44.2348320775175	0.0100668969806285\\
44.2641150196631	0.0101091330802316\\
44.2971591130552	0.0100688806833616\\
44.3383968543799	0.00993157284636336\\
44.3905798540766	0.00967487584953618\\
44.4630460460154	0.0092439430065062\\
44.579758400137	0.00850330146179889\\
44.8814227519779	0.00676646572583635\\
45.3629729064266	0.00467216865923015\\
45.5652679146199	0.00396306780217892\\
45.7233028399498	0.0034562387201069\\
45.8695871469829	0.00301622559906379\\
45.9989425625855	0.00264617557349189\\
46.1070976711947	0.00234817245035536\\
46.1907974693645	0.00212361236990579\\
46.2765832545307	0.00189819214937147\\
46.3643178150214	0.00167194158360839\\
46.4238135167999	0.00152065653860257\\
46.4840548628284	0.0013690145896148\\
46.5449870995832	0.0012170173660142\\
46.6065520679375	0.0010646649398196\\
46.6686884205046	0.000911956045988262\\
46.6999508843483	0.000835467225664297\\
46.7313318736213	0.000758888326499948\\
46.7628229408061	0.000682218921403524\\
46.7944154921526	0.000605458546729447\\
46.826100798195	0.000528606707175696\\
46.8578700046707	0.000451662886232553\\
46.8897141438104	0.000374626558931503\\
46.9216241459714	0.000297497197946805\\
46.9535908515775	0.000220274282445752\\
46.9856050233344	0.00014295730761038\\
47.017657358682	6.55457943641303e-05\\
47.0497385024481	1.19607013222556e-05\\
47.0818390596636	8.95625794341551e-05\\
47.1139496085023	0.000167260186803686\\
47.1460607133025	0.000245053807962804\\
47.1781629376324	0.0003229436561627\\
47.2102468573577	0.000400929864598831\\
47.2423030736712	0.000479012477770046\\
47.2743222260434	0.000557191443069764\\
47.3062950050548	0.000635466602623587\\
47.3382121650708	0.000713837685431427\\
47.3700645367197	0.000792304299858321\\
47.4018430391373	0.000870865926272389\\
47.4651426269051	0.00102827145257756\\
47.5280404987845	0.00118604728997163\\
47.5904683731956	0.00134418401090674\\
47.6523604474382	0.00150266956587575\\
47.713653699813	0.00166148914681629\\
47.7742881602135	0.00182062508803172\\
47.8638815743715	0.00205987624231497\\
47.951689589492	0.00229970985688287\\
48.0657201008514	0.00262022340449765\\
48.1759795131964	0.00294132495227342\\
48.3081165037945	0.00334304091393054\\
48.4578788773597	0.00382464698397621\\
48.6200428332993	0.00438412214056938\\
48.8281302568668	0.00517420426108668\\
49.1366209669293	0.0065465470925075\\
49.7837373332268	0.0106134398152531\\
49.8617255287233	0.0111346136251225\\
49.9176598742462	0.011424665462022\\
49.9586136405971	0.0115439800872488\\
49.9914740029145	0.0115443580909046\\
50.018179873348	0.0114523862252838\\
50.0421670561386	0.011273059805373\\
50.0638718592188	0.0110079367769254\\
50.0819278097632	0.010694257980132\\
50.1002262094018	0.0102717640401534\\
50.1171336719639	0.00977123036636119\\
50.1328654597939	0.00919634209450997\\
50.1489006569606	0.00848929986558191\\
50.1639558653532	0.00770477572567449\\
50.1782037001835	0.00684943436733271\\
50.1917934986257	0.00593054072273987\\
50.2048563327858	0.00495593258562651\\
50.2175091290088	0.003933990649414\\
50.2288381926208	0.00296321228943069\\
50.2379708591317	0.00214992277147246\\
50.2460202598062	0.00141618108350172\\
50.2520320676308	0.000861045081141927\\
50.2570344830214	0.000396290999960635\\
50.2600356024169	0.000116837357058642\\
50.2610362320222	2.36219107940804e-05\\
50.265041418657	0.000349400161264779\\
50.2700578155227	0.000815583391228666\\
50.2771110370898	0.00146669631294038\\
50.2862582325094	0.00229809697146048\\
50.2965709015952	0.00320920993299458\\
50.3092318504577	0.00427652302089611\\
50.3223053787735	0.00530545840854717\\
50.3370702201412	0.00636482232414711\\
50.3526251587367	0.00735430376084175\\
50.3678520410331	0.00819526397644112\\
50.3840947374779	0.00895770547177993\\
50.400053643649	0.00958081561118616\\
50.4172298411903	0.010125773187149\\
50.4358462072544	0.0105878087897288\\
50.4542418379291	0.010932493599291\\
50.4742819187852	0.0112028837738644\\
50.4962456639894	0.0113971085174902\\
50.5204650496133	0.0115138801178901\\
50.5501869788259	0.011552058051247\\
50.5837581735203	0.0114955964864199\\
50.6256949625257	0.0113270093530617\\
50.6788181853891	0.0110209281626975\\
50.7526727861705	0.0105140029509476\\
50.8717662417532	0.00965028255798332\\
51.2165870276455	0.0074307889158422\\
51.6525088735983	0.005312908065912\\
51.8558723955266	0.00450278303323982\\
52.0146721002081	0.0039242104780559\\
52.1616032016911	0.00342225023446184\\
52.2914780710482	0.00300036216583346\\
52.4000278120453	0.00266079510573802\\
52.484007370568	0.00240502589822221\\
52.5700561114177	0.00214837638923294\\
52.6580342301961	0.00189088430765529\\
52.7176802803082	0.00171876797893632\\
52.7780615165096	0.00154629367535297\\
52.839122502086	0.00137346423842953\\
52.9008044345402	0.00120028069825074\\
52.96304536984	0.00102674252712376\\
52.9943553099942	0.000939839918873592\\
53.0257804810006	0.000852847871056335\\
53.0573123767704	0.000765765987281513\\
53.0889423490569	0.000678593829459783\\
53.1206616181332	0.00059133092233421\\
53.1524612838601	0.000503976761435655\\
53.184332337115	0.000416530823923679\\
53.2162656715489	0.000328992581236644\\
53.2482520956392	0.000241361507832716\\
53.2802823450016	0.000153637091183878\\
53.3123470949265	6.58188422919533e-05\\
53.3444369731004	2.20936937014304e-05\\
53.3765425724747	0.000110100927086964\\
53.4086544642423	0.000198203213322533\\
53.4407632108814	0.000286400842856027\\
53.4728593792262	0.000374694031020527\\
53.5049335535251	0.000463082908129355\\
53.5369763484434	0.000551567509764926\\
53.5689784219725	0.000640147767287047\\
53.6009304882055	0.000728823498605143\\
53.6328233299388	0.000817594399212142\\
53.6646478110633	0.000906460033624823\\
53.6963948887075	0.00099541982737162\\
53.7596211990974	0.00117361885288836\\
53.8224322253527	0.00135218380317781\\
53.8847601467171	0.00153110432570225\\
53.9465396829131	0.00171036718152729\\
54.0077083902818	0.00188995611184527\\
54.0981872398878	0.00215990750616358\\
54.1869729591745	0.00243046874654505\\
54.2738977561162	0.0027015436741906\\
54.3866487888338	0.00306357828267736\\
54.4955324343917	0.00342600999294439\\
54.6258475888014	0.00387905116075783\\
54.7733278652039	0.00442162538471759\\
54.9544422648635	0.00514062574676121\\
55.174665920021	0.00611391821612166\\
55.5624837419416	0.00820333979500762\\
56.0627148315015	0.0119112771054885\\
56.1413406971147	0.0125063399637693\\
56.1977001594779	0.0128412011151785\\
56.2389437139132	0.0129834703108597\\
56.2720210567827	0.0129918178654022\\
56.2988916579809	0.0128960097264047\\
56.3230169128865	0.0127022747241652\\
56.3448377984112	0.0124123195575459\\
56.3629833678732	0.0120671947047651\\
56.3813656670357	0.011600592300749\\
56.3983440418389	0.0110462798392995\\
56.4141357569899	0.0104083002699251\\
56.4302256938895	0.00962228774369698\\
56.4453261722333	0.00874878378657208\\
56.4596111397332	0.0077951104625036\\
56.4732309835438	0.00676925945065595\\
56.4863175954029	0.0056798674376274\\
56.49898853045	0.00453618923818633\\
56.5103296695091	0.00344852364110648\\
56.5194691668871	0.00253640022847929\\
56.5275224218754	0.00171278995327467\\
56.5335357787384	0.00108922103138503\\
56.5385386148999	0.000566884408474024\\
56.5415396081108	0.00025267880808466\\
56.5435408401826	4.2985602903445e-05\\
56.5455430130533	0.000166822678145439\\
56.5495518472345	0.000586566663498983\\
56.5555825975923	0.00121567916256937\\
56.563674029335	0.00205123645322498\\
56.5739082826526	0.00308543499254673\\
56.5853826231841	0.00420209548601742\\
56.5982494857738	0.00538463758997363\\
56.6127266724392	0.00661033391626811\\
56.6279186685337	0.0077640798555058\\
56.644007421424	0.00883181176560171\\
56.6598372394968	0.00972967436080799\\
56.6768071838359	0.0105335451992496\\
56.6935613657745	0.0111805749497811\\
56.7116784191154	0.0117357300921418\\
56.7295406845343	0.0121565632098765\\
56.7489577227276	0.0124943993365575\\
56.7701921435266	0.0127468660572913\\
56.7935556658252	0.012912257057768\\
56.8221603180879	0.0129924074077474\\
56.8543904493365	0.0129655517773064\\
56.8945493460354	0.0128149312088828\\
56.9452821227933	0.0125113489187426\\
57.0156077767099	0.01198554476953\\
57.1218921971512	0.011120445661011\\
57.3556322901299	0.00932383720585386\\
57.9420856571336	0.00594641231662903\\
58.1465196177955	0.00503504193742456\\
58.3060840852066	0.00438461289632071\\
58.4536608069937	0.00382063331340098\\
58.5840532101077	0.00334686236107616\\
58.6929953839098	0.00296570418142173\\
58.7772526548374	0.00267870989637142\\
58.8635619620339	0.00239081843651799\\
58.9517809153475	0.00210207505659944\\
59.011575318728	0.0019091223221439\\
59.0720943132777	0.00171581150729616\\
59.1332817863451	0.00152214655572425\\
59.1950783006872	0.00132812936475334\\
59.2574213255737	0.00113376003672428\\
59.2887774573174	0.00103644292258486\\
59.3202455018926	0.000939037137188452\\
59.3518168962174	0.000841542314975902\\
59.383482939191	0.000743958031967697\\
59.4152348025274	0.00064628382297194\\
59.447063541969	0.000548519188743541\\
59.4789601088479	0.000450663606105905\\
59.510915361963	0.00035271653960911\\
59.5429200797386	0.000254677454017969\\
59.574964972629	0.000156545825761968\\
59.6070406957316	5.83211538101032e-05\\
59.6391378615711	3.99970286459882e-05\\
59.6712470530152	0.00013840914260066\\
59.7033588362822	0.000236915551742545\\
59.7354637740007	0.000335516551096538\\
59.7675524382797	0.00043421235579988\\
59.7996154237497	0.000533003090159579\\
59.8316433605344	0.000631888776809755\\
59.8636269271113	0.000730869326190268\\
59.895556863024	0.000829944526325117\\
59.927423981406	0.000929114032770071\\
59.9592191812786	0.00102837735891437\\
59.9909334595871	0.00112773386713228\\
60.0225579229399	0.0012271827599739\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/q2_e_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-12,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q_2$ Trajectory Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.376,0.281)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.040002297744401	4.37386932228278e-12\\
0.0800183865621165	3.51021017808147e-11\\
0.120062038636938	1.18918791480737e-10\\
0.160146988368965	2.83544299151115e-10\\
0.200286913356507	5.5789214914448e-10\\
0.240495415160261	9.72655345155008e-10\\
0.280785999592986	1.56066276568722e-09\\
0.321172057155813	2.35695851724672e-09\\
0.361666842858916	3.39972960894385e-09\\
0.402283455347039	4.72994077238553e-09\\
0.443034816305286	6.39184344342064e-09\\
0.483933648668767	8.43325631549866e-09\\
0.524992454617411	1.09055565689076e-08\\
0.566223493396798	1.38637465951775e-08\\
0.607638758034838	1.73664868041711e-08\\
0.649249952096426	2.14762739814135e-08\\
0.69106846554881	2.62589600064091e-08\\
0.73310535058382	3.17833420693245e-08\\
0.775371296714567	3.81220272016591e-08\\
0.817876605810433	4.53498936181516e-08\\
0.860631166707229	5.35441188054267e-08\\
0.903644429724146	6.27839648048577e-08\\
0.946925381251603	7.31500297002083e-08\\
0.990482518042825	8.47236596435158e-08\\
1.03432382192053	9.75863070351574e-08\\
1.07845673474461	1.11818915793371e-07\\
1.12288813382179	1.27501170843481e-07\\
1.16762430763073	1.44710415761472e-07\\
1.21267093264908	1.63521281071333e-07\\
1.25803305079703	1.8400445234157e-07\\
1.30371504803326	2.06225906240753e-07\\
1.34972063407022	2.30245964072396e-07\\
1.39605282318291	2.56118416142039e-07\\
1.44271391727772	2.83889525998226e-07\\
1.48970548983764	3.13597135148667e-07\\
1.53702837199556	3.45269758228462e-07\\
1.58468264029128	3.78925701483012e-07\\
1.63266760692283	4.14572202345197e-07\\
1.68098181170558	4.52204564238557e-07\\
1.72962301662101	4.91805562941038e-07\\
1.77858820257885	5.33344481801198e-07\\
1.82787356832987	5.76776730487615e-07\\
1.87747453257625	6.22043149656193e-07\\
1.92738573764728	6.69069532666103e-07\\
1.97760105647838	7.17766258429006e-07\\
2.0281136018428	7.68027979991532e-07\\
2.07891573814406	8.19733339318949e-07\\
2.12999909568907	8.72744967961308e-07\\
2.18135458747079	9.26909670795343e-07\\
2.23297242861604	9.82057934861832e-07\\
2.28484215786187	1.03800482886829e-06\\
2.3369526613486	1.09454997310187e-06\\
2.38929219891223	1.15147789492287e-06\\
2.44184843220711	1.2085591377664e-06\\
2.49460845501049	1.26554987578409e-06\\
2.54755882565514	1.32219391624221e-06\\
2.60068560061652	1.37822283696741e-06\\
2.65397437014179	1.43335701868752e-06\\
2.70741029550499	1.48730686727606e-06\\
2.76097814780847	1.53977400635385e-06\\
2.81466234737726	1.59045251757473e-06\\
2.86844700522605	1.63903007169286e-06\\
2.92231596466554	1.68518977769483e-06\\
2.97625284419098	1.72861123837187e-06\\
3.03024108089099	1.76897246936814e-06\\
3.08426397475753	1.8059512000984e-06\\
3.1383047333189	1.83922680530111e-06\\
3.1923465163385	1.86848178965887e-06\\
3.24637248069583	1.89340365762403e-06\\
3.30036582554149	1.91368660218405e-06\\
3.3543098374293	1.92903331916459e-06\\
3.40818793440837	1.93915672441757e-06\\
3.46198371053988	1.94378176859856e-06\\
3.51568097944834	1.94264702430003e-06\\
3.56926381721029	1.93550667054731e-06\\
3.62271660437592	1.92213204791568e-06\\
3.67602406699713	1.90231318153432e-06\\
3.72917131691462	1.87586049527066e-06\\
3.78214389045031	1.8426063201904e-06\\
3.83492778540383	1.80240624580996e-06\\
3.88750949707926	1.75514027311861e-06\\
3.93987605243783	1.70071467786582e-06\\
3.99201504248371	1.63906263594971e-06\\
4.04391465280425	1.57014490509422e-06\\
4.09556369199254	1.49395193171918e-06\\
4.14695161807831	1.41050294133471e-06\\
4.19806856276807	1.31984819184972e-06\\
4.24890535316463	1.22206820030168e-06\\
4.29945353145094	1.11727463703027e-06\\
4.34970537189054	1.00561044091839e-06\\
4.39965389564306	8.8724969027343e-07\\
4.44929288268355	7.62397437625851e-07\\
4.49861688148192	6.31289386765488e-07\\
4.54762121585883	4.9419136005646e-07\\
4.59630198974303	3.51398604547804e-07\\
4.64465608886707	2.03235052120833e-07\\
4.69268118038137	5.00521181168163e-08\\
4.74037570974102	1.07772291313423e-07\\
4.78773889564298	2.69835241151208e-07\\
4.83477072224823	4.35710120316731e-07\\
4.88147192949596	6.04948331206502e-07\\
4.92784400123445	7.77080967018225e-07\\
4.97388915154428	9.51620681255433e-07\\
5.01961030913083	1.12806365748508e-06\\
5.06501110008244	1.30589165681094e-06\\
5.11009582917671	1.48457412019186e-06\\
5.15486945976276	1.6635704209733e-06\\
5.1993375922389	1.84233216060648e-06\\
5.24350644189892	2.02030523954732e-06\\
5.28738281574437	2.19693261327426e-06\\
5.33097408837912	2.37165629302093e-06\\
5.37428817730055	2.5439197420818e-06\\
5.4173335179478	2.71317031519389e-06\\
5.4601190383986	2.87886153804704e-06\\
5.50265413412566	3.04045539722964e-06\\
5.5449486420293	3.19742459231608e-06\\
5.58701281504755	3.34925438283395e-06\\
5.62885729681745	3.4954448954183e-06\\
5.67049309675636	3.63551363435911e-06\\
5.71193156504356	3.76899615417424e-06\\
5.75318436847894	3.89544879442207e-06\\
5.79426346626633	4.01445022402137e-06\\
5.83518108643399	4.1256027096259e-06\\
5.87594970288839	4.22853362502808e-06\\
5.91658201288624	4.32289673929496e-06\\
5.95709091501512	4.40837327980724e-06\\
5.99748948765701	4.48467297398111e-06\\
6.03779096789691	4.5515351113079e-06\\
6.07800873082287	4.6087285315299e-06\\
6.1181562693822	4.65605296753878e-06\\
6.15824717439482	4.69333887079262e-06\\
6.19829511536496	4.72044781596459e-06\\
6.23831382076395	4.73727249371277e-06\\
6.27831705917462	4.7437367790958e-06\\
6.31831862040095	4.73979535867838e-06\\
6.35833229660121	4.72543342212858e-06\\
6.39837186323196	4.70066622787479e-06\\
6.4384510603154	4.66553830133498e-06\\
6.47858357324709	4.62012296176263e-06\\
6.51878301390964	4.56452127628461e-06\\
6.55906290080505	4.49886103204285e-06\\
6.59943663964857	4.42329601219035e-06\\
6.63991750286765	4.33800445392984e-06\\
6.68051860934274	4.2431883285898e-06\\
6.72125290337276	4.13907153529182e-06\\
6.76213313308079	4.02589892689597e-06\\
6.80317182881954	3.90393487914584e-06\\
6.84438128046726	3.77346187552249e-06\\
6.88577351477762	3.63477917175723e-06\\
6.92736027179745	3.48820138940107e-06\\
6.96915298080677	3.33405674202148e-06\\
7.01116273635724	3.17268606497835e-06\\
7.05340027349497	3.00444170442393e-06\\
7.09587594254175	2.8296851929399e-06\\
7.13859968393146	2.64878683808868e-06\\
7.18158100269336	2.46212434862335e-06\\
7.22482894293827	2.27008142450468e-06\\
7.26835206239735	2.07304677080078e-06\\
7.31215840686662	1.87141306406957e-06\\
7.35625548512296	1.66557599179383e-06\\
7.40065024434531	1.45593358980011e-06\\
7.44534904590696	1.24288516689663e-06\\
7.49035764191506	1.02683089109323e-06\\
7.53568115259022	8.08171026656091e-07\\
7.58132404466826	5.87305608257262e-07\\
7.62729011111647	3.64633948701787e-07\\
7.67358245189958	1.40554366701017e-07\\
7.72020345641241	8.45360142998071e-08\\
7.76715478746257	3.10241409451348e-07\\
7.81443736705436	5.36167432341191e-07\\
7.86205136404616	7.61921070790988e-07\\
7.90999618399535	9.87110622796549e-07\\
7.95827046122225	1.21134555419733e-06\\
8.00687205241259	1.434236277853e-06\\
8.05579803340532	1.65539404162196e-06\\
8.10504469807056	1.87443063981439e-06\\
8.15460755963061	2.09095808612059e-06\\
8.20448135461645	2.30458843386572e-06\\
8.25466004916027	2.51493350578167e-06\\
8.30513684783163	2.72160465608627e-06\\
8.35590420530759	2.92421259528996e-06\\
8.40695384028786	3.12236703481348e-06\\
8.45827675212997	3.31567665312615e-06\\
8.50986323966973	3.50374942548194e-06\\
8.5617029224799	3.68619159285546e-06\\
8.61378476486173	3.86260908036281e-06\\
8.66609710137453	4.03260625736481e-06\\
8.71862766482226	4.19578724764058e-06\\
8.77136361641984	4.35175585522527e-06\\
8.82429157761477	4.50011552211027e-06\\
8.87739766412474	4.64047064896445e-06\\
8.93066752095115	4.77242680541056e-06\\
8.98408635962936	4.89559144450922e-06\\
9.03763899649019	5.00957477717059e-06\\
9.09130989248926	5.11399071329022e-06\\
9.1450831937973	5.20845791157632e-06\\
9.19894277397513	5.29260120704646e-06\\
9.25287227651694	5.36605229026212e-06\\
9.30685515824774	5.42845161080609e-06\\
9.36087473355251	5.47944956155729e-06\\
9.41491421875863	5.51870815338781e-06\\
9.46895677700476	5.54590248617179e-06\\
9.52298556319202	5.56072258108e-06\\
9.57698376896725	5.56287511727093e-06\\
9.63093466786279	5.5520852019764e-06\\
9.68482165958081	5.52809824996839e-06\\
9.7386283144189	5.49068204641625e-06\\
9.79233841691421	5.43962824639529e-06\\
9.84593600888886	5.37475497058846e-06\\
9.89940543172401	5.29590805198322e-06\\
9.95273136736028	5.20296333189618e-06\\
10.0058988787157	5.09582849839155e-06\\
10.0588934483682	4.97444486879939e-06\\
10.1117010161635	4.83878926171853e-06\\
10.1643080149737	4.6888756101149e-06\\
10.2167014054387	4.52475618661904e-06\\
10.268868708186	4.34652400616023e-06\\
10.3207980350142	4.1543134249311e-06\\
10.3724781173075	3.94830140837413e-06\\
10.4238983327721	3.72870920706257e-06\\
10.4750487299145	3.49580230674107e-06\\
10.5259200501633	3.24989218802863e-06\\
10.5765037478738	2.99133602632559e-06\\
10.626792007447	2.72053731575904e-06\\
10.6767777585696	2.43794602683423e-06\\
10.7264546883636	2.14405836151954e-06\\
10.775817251421	1.83941638753903e-06\\
10.824860677017	1.52460742874894e-06\\
10.8735809741163	1.20026322658616e-06\\
10.921974933368	8.67058825626542e-07\\
10.9700401269534	5.25711061793994e-07\\
11.0177749060306	1.76977221877371e-07\\
11.0651783956415	1.78347051571492e-07\\
11.1122504872521	5.39429752199893e-07\\
11.1589918296131	9.05404877293845e-07\\
11.2054038167104	1.27537496030782e-06\\
11.2514885746084	1.64841384964197e-06\\
11.2972489460266	2.02356968903581e-06\\
11.3426884733103	2.39986808636681e-06\\
11.3878113797668	2.77631536071963e-06\\
11.4326225497181	3.1519020834425e-06\\
11.47712750744	3.52560676919466e-06\\
11.5213323946933	3.89639934550431e-06\\
11.5652439476716	4.26324533309152e-06\\
11.6088694731668	4.62510927146108e-06\\
11.6522168241253	4.98095908840752e-06\\
11.6952943743915	5.32976985800903e-06\\
11.7381109936003	5.67052776323517e-06\\
11.7806760216243	6.00223399416235e-06\\
11.8229992430009	6.32390882404632e-06\\
11.8650908615006	6.63459554628427e-06\\
11.9069614747505	6.933363641215e-06\\
11.9486220489736	7.21931295555306e-06\\
11.990083894255	7.4915774710416e-06\\
12.0313586401002	7.74932787461762e-06\\
12.0724582113051	7.99177529775544e-06\\
12.1133948045074	8.21817441076784e-06\\
12.1541808649625	8.42782607640699e-06\\
12.1948290639712	8.62007997581845e-06\\
12.2353522767964	8.79433704481507e-06\\
12.2757635610194	8.95005181134062e-06\\
12.3160761355794	9.08673388921868e-06\\
12.3563033598265	9.20395000569846e-06\\
12.3964587134103	9.30132520798882e-06\\
12.4365557764842	9.37854415364306e-06\\
12.4766082098197	9.43535176953218e-06\\
12.5166297358189	9.47155387227142e-06\\
12.5566341192396	9.48701758790754e-06\\
12.5966351482863	9.4816712293139e-06\\
12.6366466158298	9.45550412252689e-06\\
12.6766823002849	9.40856611707228e-06\\
12.7167559469028	9.34096669050191e-06\\
12.7568812490281	9.25287411249202e-06\\
12.7970718283856	9.14451402128638e-06\\
12.8373412159426	9.01616804077637e-06\\
12.877702832142	8.86817182327298e-06\\
12.918169966789	8.70091368426754e-06\\
12.9587557584375	8.51483182728879e-06\\
12.9994731737777	8.31041244414572e-06\\
13.040334986046	8.08818728242899e-06\\
13.0813537532859	7.8487310221087e-06\\
13.1225417958463	7.59265850913679e-06\\
13.1639111736721	7.3206219942668e-06\\
13.2054736628411	7.03330844020744e-06\\
13.2472407318732	6.73143659879466e-06\\
13.2892235173197	6.41575345616822e-06\\
13.3314327991775	6.08703203297533e-06\\
13.3738789758492	5.74606823955384e-06\\
13.4165720389463	5.39367739749163e-06\\
13.4595215477805	5.03069182011816e-06\\
13.5027366039251	4.65795787762958e-06\\
13.5462258255343	4.27633311106402e-06\\
13.5899973219874	3.88668355510988e-06\\
13.6340586688575	3.48988119280857e-06\\
13.6784168827862	3.08680153027209e-06\\
13.7230783977157	2.67832094624774e-06\\
13.7680490410539	2.26531504043948e-06\\
13.8133340110253	1.84865610486361e-06\\
13.8589378549882	1.42921150947385e-06\\
13.9048644489062	1.00784186907176e-06\\
13.9511169778616	5.85399565933281e-07\\
13.9976979185139	1.62727335717428e-07\\
14.0446090228154	2.59342941122396e-07\\
14.0918513036265	6.79991286722801e-07\\
14.1394250219853	1.0984104774625e-06\\
14.1873296767262	1.51380678026224e-06\\
14.2355639960308	1.92540057719625e-06\\
14.2841259314834	2.33242662839305e-06\\
14.3330126540386	2.73413463691694e-06\\
14.382220552652	3.12978914340787e-06\\
14.4317452353603	3.51866977443829e-06\\
14.4815815327682	3.90007119355218e-06\\
14.5317235041786	4.27330297769759e-06\\
14.5821644462144	4.63768944081174e-06\\
14.6328969040937	4.99256948605089e-06\\
14.6839126851014	5.33729643015239e-06\\
14.7352028751702	5.67123745454093e-06\\
14.7867578572312	5.9937735862325e-06\\
14.8385673322391	6.30429981340889e-06\\
14.8906203428139	6.60222378401348e-06\\
14.9429052985134	6.88696727546563e-06\\
14.9954100038105	7.15796422789963e-06\\
15.0481216877873	7.41466246512164e-06\\
15.1010270357807	7.65652271894626e-06\\
15.154112223011	7.8830188495194e-06\\
15.2073629497854	8.09363848275347e-06\\
15.2607644782309	8.28788325446525e-06\\
15.3143016708904	8.46526920217363e-06\\
15.3679590295778	8.62532738760131e-06\\
15.4217207366344	8.76760490808871e-06\\
15.4755706962953	8.89166539641542e-06\\
15.5294925777434	8.99709032542442e-06\\
15.5834698581815	9.08347999137307e-06\\
15.637485866975	9.15045498163518e-06\\
15.6915238299022	9.19765746121819e-06\\
15.7455669143265	9.22475269633792e-06\\
15.7995982737483	9.23143078880587e-06\\
15.8536010928939	9.21740845366564e-06\\
15.9075586330499	9.18243075004314e-06\\
15.9614542760378	9.12627314880729e-06\\
16.0152715691985	9.04874358631509e-06\\
16.0689942687947	8.94968450587674e-06\\
16.1226063830198	8.82897497611613e-06\\
16.1760922145136	8.68653279439968e-06\\
16.2294364017575	8.52231694609128e-06\\
16.2826239591621	8.33632953078918e-06\\
16.335640316171	8.1286179210993e-06\\
16.3884713551559	7.89927698530149e-06\\
16.4411034472709	7.6484512581132e-06\\
16.4935234872416	7.37633671898938e-06\\
16.5457189260005	7.08318220077324e-06\\
16.5976778018303	6.7692923845231e-06\\
16.6493887692654	6.43502776120905e-06\\
16.7008411260676	6.08080744890492e-06\\
16.7520248379119	5.70710937819461e-06\\
16.8029305609591	5.31447169715977e-06\\
16.8535496618316	4.90349366666368e-06\\
16.9038742354269	4.47483577259434e-06\\
16.953897119953	4.02922007858298e-06\\
17.0036119098866	3.56743021945327e-06\\
17.0530129659854	3.09031094969379e-06\\
17.1020954231732	2.59876745112298e-06\\
17.1508551953932	2.09376433901732e-06\\
17.1992889781967	1.57632416442067e-06\\
17.2473942488896	1.04752592922087e-06\\
17.2951692639438	5.08502867480056e-07\\
17.342613054632	3.95597867797194e-08\\
17.3897254198625	5.95427633198754e-07\\
17.4365069169051	1.157820068598e-06\\
17.4829588498656	1.72541367005063e-06\\
17.529083256608	2.29684583152867e-06\\
17.5748828936165	2.87071876703402e-06\\
17.6203612191107	3.44560373755076e-06\\
17.6655223746382	4.02004548061273e-06\\
17.7103711651615	4.59256701679236e-06\\
17.7549130382189	5.16167453623592e-06\\
17.7991540618454	5.72586263558604e-06\\
17.8431009012525	6.28361933741055e-06\\
17.8867607952381	6.83343173946137e-06\\
17.9301415315245	7.37379152471189e-06\\
17.9732514219565	7.9032004024482e-06\\
18.0160992771998	8.42017581181848e-06\\
18.0586943813186	8.92325650503344e-06\\
18.1010464662458	9.411008043636e-06\\
18.1431656861443	9.88202855678468e-06\\
18.1850625920032	1.03349544132713e-05\\
18.2267481065636	1.0768464478561e-05\\
18.2682334995379	1.11812865469796e-05\\
18.3095303628704	1.15722018577679e-05\\
18.3506505866957	1.19400495857126e-05\\
18.3916063358256	1.22837316598456e-05\\
18.4324100265148	1.26022170952034e-05\\
18.4730743038269	1.28945459278994e-05\\
18.5136120193917	1.31598329166649e-05\\
18.5540362098804	1.33972709154827e-05\\
18.5943600755707	1.36061336551973e-05\\
18.6345969599099	1.37857790153407e-05\\
18.6747603290468	1.3935650544139e-05\\
18.714863751826	1.40552799808014e-05\\
18.7549208802682	1.41442884646208e-05\\
18.7949454302743	1.42023876502363e-05\\
18.8349511624987	1.42293805394655e-05\\
18.8749518632311	1.42251616941992e-05\\
18.9149613258192	1.41897171294647e-05\\
18.9549933315654	1.41231238997425e-05\\
18.9950616307585	1.40255491071773e-05\\
19.0351799238836	1.38972487060962e-05\\
19.075361842619	1.37385657772437e-05\\
19.1156209298813	1.35499286785802e-05\\
19.1559706206531	1.33318483431233e-05\\
19.1964242216707	1.30849162288116e-05\\
19.2369948909859	1.28098005667821e-05\\
19.2776956172565	1.25072437726635e-05\\
19.3185391984121	1.21780586007093e-05\\
19.3595382198389	1.18231244229383e-05\\
19.4007050320499	1.1443383278853e-05\\
19.4420517279624	1.10398357433539e-05\\
19.4835901193789	1.06135364491555e-05\\
19.5253317134999	1.01655900750508e-05\\
19.5672876885671	9.69714677323534e-06\\
19.6094688692154	9.20939668891398e-06\\
19.6518857016479	8.70356667792553e-06\\
19.6945482282397	8.18091494181323e-06\\
19.7374660622378	7.64272633191344e-06\\
19.7806483622609	7.0903080642282e-06\\
19.824103806609	6.52498519038149e-06\\
19.867840567855	5.94809622900257e-06\\
19.9118662877299	5.36098891412706e-06\\
19.9561880522744	4.76501597690416e-06\\
20.0008123674846	4.16153137083877e-06\\
20.045745135758	3.55188654810326e-06\\
20.0909916329935	2.93742687440535e-06\\
20.1365564868868	2.31948833306907e-06\\
20.1824436559442	1.69939445859857e-06\\
20.2286564103249	1.07845359786917e-06\\
20.2751973137664	4.57956262800431e-07\\
20.3220682070509	1.60827135498031e-07\\
20.3692701935428	7.76648371170201e-07\\
20.4168036263164	1.38828315110473e-06\\
20.4646680973672	1.99453267701878e-06\\
20.5128624290636	2.59422499981896e-06\\
20.5613846676865	3.18621597084067e-06\\
20.6102320791486	3.76939017487919e-06\\
20.6594011474955	4.34266143134462e-06\\
20.7088875755614	4.90497337268799e-06\\
20.7586862881918	5.45529956741393e-06\\
20.808791438108	5.99264365719335e-06\\
20.8591964141519	6.51603925028167e-06\\
20.9098938521742	7.02454977563602e-06\\
20.9608756484955	7.5172681880397e-06\\
21.0121329756711	7.993316796906e-06\\
21.0636563009831	8.45184627329402e-06\\
21.1154354072003	8.89203601006634e-06\\
21.1674594154647	9.31309307761202e-06\\
21.2197168108929	9.71425192075608e-06\\
21.2721954700486	1.00947742528445e-05\\
21.3248826903208	1.04539478920085e-05\\
21.3777652214061	1.07910876513407e-05\\
21.430829298671	1.11055341772693e-05\\
21.4840606783446	1.1396654121143e-05\\
21.5374446739282	1.16638402569703e-05\\
21.590966194172	1.19065116438998e-05\\
21.644609782774	1.21241138848481e-05\\
21.6983596586142	1.23161195952904e-05\\
21.7521997576729	1.24820287119853e-05\\
21.806113775297	1.26213699181421e-05\\
21.860085209716	1.27337008842404e-05\\
21.9140974058199	1.28186098519307e-05\\
21.9681335997321	1.2875716712827e-05\\
22.0221769633174	1.29046744501635e-05\\
22.076210649337	1.29051708046418e-05\\
22.1302178364016	1.28769300705434e-05\\
22.1841817739065	1.28197148101804e-05\\
22.2380858268518	1.27333280854347e-05\\
22.2919135199033	1.26176154573443e-05\\
22.345648581563	1.2472467518343e-05\\
22.3992749873347	1.22978216529069e-05\\
22.4527770019656	1.20936651213931e-05\\
22.5061392209466	1.18600371266652e-05\\
22.5593466108255	1.15970313412927e-05\\
22.612384548592	1.1304798444578e-05\\
22.6652388593848	1.0983548434762e-05\\
22.7178958530707	1.06335530865031e-05\\
22.7703423588953	1.02551486611534e-05\\
22.8225657584508	9.84873752929431e-06\\
22.8745540169841	9.4147902364172e-06\\
22.9262957126567	8.9538483660778e-06\\
22.9777800637467	8.46652469643777e-06\\
23.0289969535167	7.95350637705635e-06\\
23.0799369528805	7.41555475369809e-06\\
23.1305913411172	6.85350720541765e-06\\
23.1809521237527	6.26827760152882e-06\\
23.2310120478827	5.6608564982241e-06\\
23.2807646154727	5.03231122528366e-06\\
23.3302040936953	4.38378552103381e-06\\
23.3793255229883	3.7164987575222e-06\\
23.4281247223906	3.03174474303168e-06\\
23.4765982923616	2.33089011447696e-06\\
23.5247436152081	1.61537251519573e-06\\
23.5725588530345	8.86697840485336e-07\\
23.6200429432101	1.46437685311084e-07\\
23.667195591715	6.03774159113616e-07\\
23.7140172640158	1.36224533264784e-06\\
23.7605091741715	2.12722908743411e-06\\
23.8066732716047	2.89692877608604e-06\\
23.8525122263091	3.66950282837398e-06\\
23.8980294120597	4.44307003211185e-06\\
23.9432288883487	5.21571512257512e-06\\
23.9881153807085	5.98549483876721e-06\\
24.0326942597037	6.75044402209665e-06\\
24.0769715189957	7.50858239595423e-06\\
24.1209537525057	8.25792083081199e-06\\
24.1646481305806	8.99646883389949e-06\\
24.2080623755792	9.72224122375303e-06\\
24.2512047369752	1.04332653988459e-05\\
24.2940839662237	1.11275886568452e-05\\
24.3367092912236	1.18032855190853e-05\\
24.3790903907666	1.24584649618953e-05\\
24.4212373689931	1.30912774048976e-05\\
24.4631607300028	1.36999222980493e-05\\
24.5048713527063	1.42826551788876e-05\\
24.5463804658801	1.48377935280664e-05\\
24.5876996235854	1.53637246200767e-05\\
24.6288406809791	1.58589113131714e-05\\
24.6698157707704	1.63218980245295e-05\\
24.7106372798462	1.67513166585142e-05\\
24.7513178266122	1.71458919824285e-05\\
24.7918702387517	1.75044466628194e-05\\
24.8323075315437	1.78259056843321e-05\\
24.8726428866435	1.81093007374234e-05\\
24.9128896310986	1.83537739182892e-05\\
24.9530612171865	1.85585806460886e-05\\
24.993171202297	1.87230926621539e-05\\
25.0332332294482	1.8846800123401e-05\\
25.0732610077893	1.89293133344842e-05\\
25.1132682934712	1.89703637715269e-05\\
25.1532688707633	1.89698048287079e-05\\
25.1932765329875	1.89276118457844e-05\\
25.233305063987	1.88438816833418e-05\\
25.2733682189814	1.8718831676534e-05\\
25.3134797056085	1.85527981707013e-05\\
25.3536531648372	1.83462345658969e-05\\
25.3939021514529	1.80997088393141e-05\\
25.4342401144333	1.78139005546641e-05\\
25.4746803773063	1.74895973805157e-05\\
25.5152361173271	1.71276913949468e-05\\
25.5559203448484	1.67291749985642e-05\\
25.5967458822434	1.62951359726214e-05\\
25.6377253419414	1.582675276679e-05\\
25.6788711041688	1.53252893346777e-05\\
25.7201952942679	1.4792089585436e-05\\
25.761709759662	1.42285716806524e-05\\
25.8034260457605	1.3636221796176e-05\\
25.8453553720623	1.30165887367584e-05\\
25.8875086076061	1.23712775005336e-05\\
25.9298962459337	1.17019422757325e-05\\
25.9725283799411	1.10102813363211e-05\\
26.0154146764591	1.02980301052158e-05\\
26.0585643506816	9.566954893736e-06\\
26.1019861405253	8.81884686987361e-06\\
26.1456882814833	8.05551601967826e-06\\
26.1896784811856	7.27878514450436e-06\\
26.2339638944641	6.49048412104672e-06\\
26.2785510991661	5.69244467629737e-06\\
26.3234460723854	4.88649461327651e-06\\
26.3686541672918	4.07445327588182e-06\\
26.4141800914651	3.25812651547074e-06\\
26.4600278858975	2.43930234489208e-06\\
26.5062009054792	1.61974690970899e-06\\
26.5527018006958	8.01200631284076e-07\\
26.5995325010186	1.46251678545539e-08\\
26.6466942002139	8.26051395175226e-07\\
26.6941873432405	1.63143386344712e-06\\
26.7420116151135	2.42916571990827e-06\\
26.7901659321544	3.21767946420691e-06\\
26.8386484352573	3.99544875484545e-06\\
26.8874564854221	4.76098957336027e-06\\
26.9365866617273	5.51286156058597e-06\\
26.9860347618089	6.24966870166335e-06\\
27.0357958049512	6.97005981986633e-06\\
27.0858640373971	7.67272890089823e-06\\
27.1362329402585	8.35641517604735e-06\\
27.1868952402511	9.01990292345722e-06\\
27.2378429227331	9.66202110952443e-06\\
27.289067247303	1.02816430752605e-05\\
27.3405587659709	1.08776861643679e-05\\
27.3923073435373	1.14491102172209e-05\\
27.4443021804986	1.19949182886269e-05\\
27.4965318377587	1.25141543015906e-05\\
27.5489842642676	1.30059037810604e-05\\
27.6016468260902	1.34692922774127e-05\\
27.6545063378818	1.39034847227438e-05\\
27.7075490957716	1.43076855462777e-05\\
27.7607609121278	1.46811375994482e-05\\
27.8141271523295	1.50231219540052e-05\\
27.867632772351	1.53329578073124e-05\\
27.9212623579951	1.56100024538695e-05\\
27.9750001655882	1.58536512526174e-05\\
28.028830163102	1.60633381146302e-05\\
28.0827360728755	1.62385360813478e-05\\
28.1367014148407	1.63787578281448e-05\\
28.1907095501727	1.64835567069145e-05\\
28.2447437257861	1.65525278494651e-05\\
28.2987871189485	1.65853095407952e-05\\
28.3528228822837	1.65815847388005e-05\\
28.4068341890158	1.65410828304596e-05\\
28.4608042775718	1.64635814469684e-05\\
28.5147164964258	1.63489087698365e-05\\
28.5685543485693	1.61969455101384e-05\\
28.6223015354671	1.60076276613518e-05\\
28.6759420000331	1.5780948614208e-05\\
28.729459969654	1.55169622542139e-05\\
28.7828399973167	1.52157852409406e-05\\
28.8360670023932	1.48776000046813e-05\\
28.8891263099509	1.45026575210094e-05\\
28.9420036888393	1.40912801291916e-05\\
28.9946853879924	1.36438640853108e-05\\
29.0471581716961	1.31608822224737e-05\\
29.0994093526832	1.26428871801697e-05\\
29.1514268236902	1.20905128772052e-05\\
29.2031990867668	1.15044773535411e-05\\
29.2547152809871	1.08855848509614e-05\\
29.3059652074516	1.02347271229153e-05\\
29.3569393525303	9.5528857756432e-06\\
29.4076289082596	8.84113256094388e-06\\
29.4580257909769	8.10063090184171e-06\\
29.5081226569474	7.33263615604324e-06\\
29.5579129156658	6.53849568998948e-06\\
29.6073907408341	5.71964852602575e-06\\
29.6565510785376	4.87762452805459e-06\\
29.7053896529141	4.01404309524623e-06\\
29.7539029693886	3.13061146917093e-06\\
29.8020883152721	2.22912234160154e-06\\
29.8499437580096	1.31145102999496e-06\\
29.8974681410485	3.79552196116961e-07\\
29.9446610773849	5.64544017978009e-07\\
29.9915229407496	1.51873636877741e-06\\
30.0380548547509	2.48085745668815e-06\\
30.0842586800961	3.44867904289447e-06\\
30.1301370000487	4.41991797450746e-06\\
30.1756931038783	5.39224248452537e-06\\
30.2209309687738	6.36327895942039e-06\\
30.2658552402998	7.33061915147994e-06\\
30.3104712117704	8.29182764117137e-06\\
30.3547848023591	9.24444972649768e-06\\
30.3988025342307	1.01860197012638e-05\\
30.4425315089581	1.11140691986255e-05\\
30.4859793831172	1.20261356761908e-05\\
30.5291543433751	1.29197714290318e-05\\
30.5720650814545	1.37925523679971e-05\\
30.6147207687248	1.46420869977514e-05\\
30.6571310305176	1.54660254526594e-05\\
30.6993059206662	1.62620684257542e-05\\
30.7412558960321	1.70279755006274e-05\\
30.7829917912297	1.77615746753677e-05\\
30.8245247938069	1.84607705209226e-05\\
30.8658664196412	1.91235518757214e-05\\
30.9070284885987	1.97480005513785e-05\\
30.9480231008313	2.03322987562537e-05\\
30.9888626135484	2.08747361274964e-05\\
31.0295596181477	2.13737166611104e-05\\
31.0701269180489	2.18277650082532e-05\\
31.1105775068823	2.22355323589719e-05\\
31.1509245472126	2.25958020264039e-05\\
31.1911813495111	2.29074935119143e-05\\
31.2313613520191	2.31696674569957e-05\\
31.2714781004744	2.33815285833327e-05\\
31.3115452284096	2.35424289441316e-05\\
31.3515764379574	2.36518701904885e-05\\
31.3915854805048	2.37095049905669e-05\\
31.4315861380059	2.37151382010589e-05\\
31.4715922038202	2.36687270053769e-05\\
31.5116174637889	2.35703806517607e-05\\
31.5516756775194	2.34203593791338e-05\\
31.5917805594017	2.32190726460468e-05\\
31.6319457595215	2.29670769772429e-05\\
31.6721848443115	2.26650729090451e-05\\
31.7125112767032	2.23139016776173e-05\\
31.7529383964817	2.19145405730425e-05\\
31.7934793998224	2.14680991522666e-05\\
31.8341473185719	2.09758132970748e-05\\
31.8749549990179	2.04390399849985e-05\\
31.9159150802898	1.98592512017371e-05\\
31.9570399720266	1.92380274074422e-05\\
31.9983418317781	1.85770507517002e-05\\
32.0398325419561	1.78780980553129e-05\\
32.0815236860847	1.71430334452438e-05\\
32.12342652455	1.63738001967007e-05\\
32.165551970359	1.55724138970469e-05\\
32.207910564028	1.47409541018107e-05\\
32.250512448555	1.38815560120075e-05\\
32.2933673438854	1.29964031275741e-05\\
32.3364845215798	1.20877191187585e-05\\
32.3798727788714	1.11577598514989e-05\\
32.4235404137208	1.02088056489479e-05\\
32.4674951991901	9.24315378159062e-06\\
32.5117443587342	8.26311118051753e-06\\
32.5562945415942	7.27098718034116e-06\\
32.6011517990962	6.26908663015073e-06\\
32.646321561536	5.25970355969017e-06\\
32.6918086161258	4.24511488728017e-06\\
32.7376170859398	3.22757464366052e-06\\
32.783750410236	2.20930854255561e-06\\
32.8302113259578	1.19250901109425e-06\\
32.8770018511262	1.79330608029992e-07\\
32.9241232696944	8.28114127604534e-07\\
32.971576118374	1.82775832091587e-06\\
33.0193601751428	2.81758409981238e-06\\
33.0674744501698	3.79562529873031e-06\\
33.115917178883	4.75996996118774e-06\\
33.1646858172531	5.70876221239742e-06\\
33.2137770393857	6.64020394636199e-06\\
33.2631867379148	7.55255584783397e-06\\
33.3129100263989	8.44413837453037e-06\\
33.3629412446584	9.31333218057166e-06\\
33.4132739663679	1.01585783348623e-05\\
33.4639010093007	1.09783782602513e-05\\
33.514814448285	1.17712934304404e-05\\
33.5660056301962	1.25359446470075e-05\\
33.6174651919859	1.32710115320345e-05\\
33.6691830808956	1.3975232018737e-05\\
33.7211485767555	1.46474003547281e-05\\
33.7733503169142	1.52863676955438e-05\\
33.8257763232558	1.58910392493716e-05\\
33.8784140310625	1.64603749640556e-05\\
33.9312503202305	1.69933874990535e-05\\
33.9842715480612	1.74891413409762e-05\\
34.0374635839878	1.79467525013298e-05\\
34.0908118456573	1.83653875446277e-05\\
34.1443013367064	1.87442630101286e-05\\
34.1979166858829	1.90826449816271e-05\\
34.2516421871734	1.93798489994123e-05\\
34.305461841495	1.96352403414592e-05\\
34.3593593987028	1.98482336925819e-05\\
34.4133184009683	2.00182941946791e-05\\
34.4673222265779	2.01449378948172e-05\\
34.5213541338049	2.02277326962695e-05\\
34.5753973060375	2.02662997188378e-05\\
34.6294348965905	2.02603146792768e-05\\
34.6834500737166	2.02095096337311e-05\\
34.7374260653604	2.01136748722019e-05\\
34.7913462042375	1.99726611085638e-05\\
34.8451939722127	1.97863818803822e-05\\
34.8989530443011	1.95548158219426e-05\\
34.9526073321066	1.92780099756985e-05\\
35.0061410261138	1.89560819079947e-05\\
35.0595386375149	1.85892231496786e-05\\
35.1127850389627	1.81777021033834e-05\\
35.165865504113	1.77218672011704e-05\\
35.2187657457855	1.72221498836444e-05\\
35.2714719528182	1.66790679286821e-05\\
35.3239708249329	1.60932282957661e-05\\
35.3762496065494	1.54653297284036e-05\\
35.4282961182183	1.47961666281392e-05\\
35.4800987864039	1.40866302967835e-05\\
35.5316466713921	1.33377124578172e-05\\
35.5829294925341	1.25505066780328e-05\\
35.6339376516016	1.17262103839221e-05\\
35.6846622538535	1.08661266211562e-05\\
35.7350951266527	9.97166464755677e-06\\
35.7852288354814	9.04434081083759e-06\\
35.835056697706	8.08577879274353e-06\\
35.8845727936083	7.09770921847319e-06\\
35.9337719750293	6.08196878537641e-06\\
35.982649871292	5.04049890182045e-06\\
36.031202892717	3.97534377172269e-06\\
36.0794282315927	2.88864762343353e-06\\
36.1273238607668	1.78265187567028e-06\\
36.1748885296048	6.59691033688685e-07\\
36.2221217579595	4.77811536003793e-07\\
36.2690238275858	1.62734862030332e-06\\
36.3155957716191	2.78633487593715e-06\\
36.3618393619268	3.95211296555508e-06\\
36.4077570948092	5.12196040236553e-06\\
36.4533521744841	6.29309683752853e-06\\
36.4986284955477	7.46269200313506e-06\\
36.54359062344	8.62787403954625e-06\\
36.588243773921	9.78573831200697e-06\\
36.6325937911935	1.0933356492937e-05\\
36.6766471254064	1.20677865730334e-05\\
36.7204108089656	1.31860821670493e-05\\
36.7638924322388	1.42853031660507e-05\\
36.8071001188715	1.53625259268209e-05\\
36.8500425004936	1.64148538217556e-05\\
36.8927286915591	1.74394277788758e-05\\
36.9351682635316	1.84334368894534e-05\\
36.9773712194154	1.93941293160638e-05\\
37.0193479684837	2.03188228108386e-05\\
37.0611093008439	2.12049143126781e-05\\
37.1026663624583	2.2049891093001e-05\\
37.1440306305298	2.28513403904841e-05\\
37.185213889228	2.36069585118902e-05\\
37.2262282058897	2.43145603493476e-05\\
37.2670859077253	2.49720881553839e-05\\
37.3077995588755	2.55776197575217e-05\\
37.3483819381992	2.61293761402716e-05\\
37.3888460173721	2.66257287561689e-05\\
37.4292049394154	2.70652057799969e-05\\
37.46947199794	2.74464979462265e-05\\
37.5096606166374	2.77684641391271e-05\\
37.5497843291813	2.80301352783287e-05\\
37.5898567595836	2.82307181360407e-05\\
37.6298916026255	2.83695984767407e-05\\
37.6699026048821	2.84463428436437e-05\\
37.7099035455516	2.84607001492243e-05\\
37.7499082175268	2.8412601993745e-05\\
37.7899304086182	2.83021626658886e-05\\
37.8299838826948	2.81296778544269e-05\\
37.8700823606849	2.78956228638717e-05\\
37.910239501536	2.76006501503112e-05\\
37.9504688828518	2.72455857333596e-05\\
37.990783981179	2.68314253967781e-05\\
38.0311981523356	2.63593297641361e-05\\
38.0717246110296	2.58306188625767e-05\\
38.112376410294	2.52467660160626e-05\\
38.1531664200767	2.46093914275102e-05\\
38.1941073058077	2.39202548615313e-05\\
38.2352115063595	2.31812479444259e-05\\
38.2764912111665	2.23943861258346e-05\\
38.3179583373869	2.1561799971037e-05\\
38.3596245060365	2.06857267461836e-05\\
38.4015010181185	1.97685012232053e-05\\
38.4435988302207	1.8812545560687e-05\\
38.4859285294424	1.78203610091688e-05\\
38.5285003084687	1.67945176352547e-05\\
38.5713239400848	1.57376445456547e-05\\
38.6144087516044	1.46524206495746e-05\\
38.6577635993372	1.35415649468174e-05\\
38.7013968433664	1.24078270886674e-05\\
38.7453163219284	1.12539781365052e-05\\
38.7895293265015	1.00828016094123e-05\\
38.8340425773891	8.89708445384054e-06\\
38.8788621999439	7.69960913038493e-06\\
38.9239937011467	6.49314508616159e-06\\
38.9694419475705	5.28044141923093e-06\\
39.0152111441692	4.06421959542324e-06\\
39.0613048143831	2.84716665654995e-06\\
39.1077257814429	1.63192905988651e-06\\
39.1544761516782	4.21106893910837e-07\\
39.2015572990236	7.82751324091006e-07\\
39.2489698515818	1.97715328509319e-06\\
39.2967136800662	3.15966711017525e-06\\
39.3447878884649	4.3279249033468e-06\\
39.3931908066857	5.47962578256737e-06\\
39.4419199856006	6.61253866907073e-06\\
39.4909721943895	7.7245041008034e-06\\
39.5403434205712	8.81343597025627e-06\\
39.5900288722616	9.87732271540147e-06\\
39.6400229829089	1.09142279870466e-05\\
39.6903194188854	1.19222910258675e-05\\
39.740911089252	1.28997266224395e-05\\
39.7917901582671	1.38448248852007e-05\\
39.8429480605924	1.4755950689338e-05\\
39.8943755183738	1.56315425058339e-05\\
39.9460625614329	1.64701118569034e-05\\
39.9979985495643	1.72702420540017e-05\\
40.0501721967743	1.80305864591058e-05\\
40.1025715982538	1.87498681359922e-05\\
40.155184258989	1.94268771299687e-05\\
40.2079971246755	2.00604706344086e-05\\
40.2609966144149	2.06495706583931e-05\\
40.3141686549673	2.11931631511343e-05\\
40.3674987169366	2.16902970143206e-05\\
40.4209718523029	2.21400832797203e-05\\
40.4745727332535	2.25416941553869e-05\\
40.5282856923008	2.2894362771586e-05\\
40.5820947636694	2.31973827834187e-05\\
40.635983725663	2.345010821439e-05\\
40.6899361432346	2.36519540153525e-05\\
40.7439354119775	2.38023963935601e-05\\
40.7979648025015	2.39009736141203e-05\\
40.8520075049887	2.39472871892149e-05\\
40.9060466740858	2.3941003132487e-05\\
40.960065473802	2.38818537638408e-05\\
41.0140471225578	2.37696395248011e-05\\
41.0679749378025	2.3604231243257e-05\\
41.1218323810797	2.33855726113342e-05\\
41.1756031014321	2.31136827547606e-05\\
41.2292709791762	2.27886592952252e-05\\
41.2828201688059	2.24106810823853e-05\\
41.3362351404147	2.19800118362311e-05\\
41.3895007204427	2.14970031738869e-05\\
41.4426021317557	2.09620980822223e-05\\
41.4955250317962	2.03758342615102e-05\\
41.5482555495363	1.97388476455005e-05\\
41.6007803207839	1.90518760965207e-05\\
41.6530865220826	1.83157622024587e-05\\
41.7051619023903	1.75314563347628e-05\\
41.7569948130249	1.67000206913182e-05\\
41.8085742356776	1.58226303160758e-05\\
41.8598898082534	1.49005774220391e-05\\
41.9109318484188	1.39352718728781e-05\\
41.9616913749938	1.29282438989797e-05\\
42.0121601266042	1.18811451312872e-05\\
42.0623305783757	1.079574933327e-05\\
42.1121959554591	9.67395271478375e-06\\
42.1617502448301	8.51777377008921e-06\\
42.2109882042177	7.32935235936424e-06\\
42.2599053681324	6.11094825964106e-06\\
42.3084980518753	4.86493895268672e-06\\
42.3567633526483	3.59381690417938e-06\\
42.404699148556	2.30018606794946e-06\\
42.4523040949042	9.86757602516876e-07\\
42.4995776182046	3.43655024326317e-07\\
42.546519908231	1.68814160150798e-06\\
42.5931319074421	3.04370158943358e-06\\
42.6394152986674	4.40725108963311e-06\\
42.6853724909117	5.77563055847995e-06\\
42.7310066032494	7.14561312276099e-06\\
42.7763214472342	8.51391359657506e-06\\
42.821321507825	9.87719791933897e-06\\
42.8660119228293	1.12320933425281e-05\\
42.9103984613523	1.2575198846454e-05\\
42.9544875010653	1.39030962473807e-05\\
42.9982860048289	1.52123614592936e-05\\
43.0418014965879	1.64995764148079e-05\\
43.0850420364414	1.7761340763367e-05\\
43.1280161955626	1.89942841108958e-05\\
43.1707330311012	2.01950783313975e-05\\
43.2132020603729	2.13604498859875e-05\\
43.2554332353672	2.24871918570456e-05\\
43.2974369172046	2.35721766693731e-05\\
43.3392238510043	2.46123681336697e-05\\
43.380805140747	2.5604832311843e-05\\
43.4221922246944	2.65467503688389e-05\\
43.4633968510066	2.74354290920041e-05\\
43.5044310538764	2.82683115486736e-05\\
43.5453071301031	2.90429875318686e-05\\
43.5860376162619	2.97572031699998e-05\\
43.6266352661759	3.04088701100766e-05\\
43.667113029242	3.09960738811841e-05\\
43.7074840288519	3.15170813445784e-05\\
43.7477615413632	3.19703482051235e-05\\
43.7879589757673	3.23545245585199e-05\\
43.8280898534671	3.26684606679615e-05\\
43.8681677884007	3.2911211021891e-05\\
43.9082064679638	3.30820382239137e-05\\
43.9482196333905	3.31804154044823e-05\\
43.9882210609082	3.32060281027866e-05\\
44.0282245427648	3.31587750639352e-05\\
44.06824386839	3.30387680670117e-05\\
44.1082928056421	3.28463309290371e-05\\
44.1483850816026	3.25819974758003e-05\\
44.1885343637759	3.22465088238298e-05\\
44.2287542406221	3.18408094343579e-05\\
44.2690582021161	3.13660426708994e-05\\
44.3094596198413	3.08235456006335e-05\\
44.3499717267638	3.02148422021143e-05\\
44.3906075966619	2.95416370553748e-05\\
44.4313801229002	2.88058074908724e-05\\
44.4723019969973	2.80093951786629e-05\\
44.513385686509	2.71545974936949e-05\\
44.5546434123855	2.62437580000883e-05\\
44.5960871260745	2.52793566130061e-05\\
44.637728485899	2.42639991379079e-05\\
44.679578833119	2.32004071295534e-05\\
44.721649167452	2.20914068072009e-05\\
44.7639501223217	2.09399172357293e-05\\
44.8064919396166	1.97489403348517e-05\\
44.8492844445444	1.8521548730832e-05\\
44.8923370200403	1.72608745475644e-05\\
44.9356585810291	1.59700982688139e-05\\
44.9792575492697	1.46524376370971e-05\\
45.0231418277086	1.33111367089932e-05\\
45.0673187757425	1.19494550555599e-05\\
45.111795184442	1.05706574765606e-05\\
45.1565772526303	9.17800418342995e-06\\
45.2016705637093	7.77474086288696e-06\\
45.2470800633503	6.36408981991025e-06\\
45.2928100379006	4.94924132932172e-06\\
45.3388640946945	3.53334546365771e-06\\
45.3852451429738	2.11950467743359e-06\\
45.4319553770546	7.10766851375057e-07\\
45.4789962606951	6.89881031079591e-07\\
45.5263685132967	2.07951851727283e-06\\
45.5740720982406	3.45529680945147e-06\\
45.6221062131598	4.81444315281183e-06\\
45.6704692823166	6.15426459360527e-06\\
45.7191589515814	7.47215135887827e-06\\
45.7681720852709	8.76557919049507e-06\\
45.8175047658972	1.00321116656143e-05\\
45.8671522960757	1.12694015508286e-05\\
45.9171092031668	1.24751917837119e-05\\
45.9673692462967	1.36473161056471e-05\\
46.0179254259501	1.47836990053162e-05\\
46.0687699961697	1.58823555176379e-05\\
46.1198944794128	1.69413906195847e-05\\
46.1712896836027	1.79589984373729e-05\\
46.2229457215672	1.89334603611923e-05\\
46.2748520331439	1.98631449475074e-05\\
46.3269974094666	2.07465049006926e-05\\
46.3793700194386	2.15820768521003e-05\\
46.431957438295	2.2368478726942e-05\\
46.4847466780575	2.31044082485974e-05\\
46.5377242200196	2.37886419403032e-05\\
46.5908760488339	2.44200328008982e-05\\
46.6441876886205	2.49975091933251e-05\\
46.6976442400826	2.55200735989056e-05\\
46.7512304194712	2.59868016388442e-05\\
46.8049305984723	2.63968412232971e-05\\
46.8587288453696	2.67494116530096e-05\\
46.9126089672669	2.70438038977858e-05\\
46.9665545528618	2.7279380030193e-05\\
47.0205490159898	2.74555739734757e-05\\
47.0745756401133	2.75718918450254e-05\\
47.1286176227219	2.76279130666341e-05\\
47.1826581202426	2.76232915181474e-05\\
47.2366802931356	2.7557757383237e-05\\
47.2906673509217	2.7431118808624e-05\\
47.3446025967808	2.72432642702271e-05\\
47.3984694721495	2.69941651042661e-05\\
47.4522516010354	2.66838784134804e-05\\
47.5059328334631	2.63125497214078e-05\\
47.5594972880839	2.58804167074242e-05\\
47.612929394475	2.53878124702456e-05\\
47.6662139337257	2.48351690013139e-05\\
47.7193360785344	2.42230209513973e-05\\
47.7722814314179	2.3552009518646e-05\\
47.8250360619699	2.28228859732172e-05\\
47.8775865426794	2.20365155277903e-05\\
47.9299199824985	2.11938813757805e-05\\
47.9820240591388	2.02960873919576e-05\\
48.0338870491291	1.93443621028243e-05\\
48.0854978562105	1.83400617596031e-05\\
48.1368460371925	1.7284672555351e-05\\
48.1879218259351	1.61798138880174e-05\\
48.2387161549168	1.50272394583429e-05\\
48.289220674317	1.38288394714302e-05\\
48.3394277687309	1.25866414012466e-05\\
48.389330571708	1.1302810384195e-05\\
48.4389229771539	9.97964905624651e-06\\
48.4881996485618	8.61959674214312e-06\\
48.5371560257532	7.22522787177661e-06\\
48.5857883288682	5.79924970400821e-06\\
48.6340935601902	4.34449939579193e-06\\
48.6820695030236	2.86393998794043e-06\\
48.7297147185006	1.36065600142565e-06\\
48.7770285396918	1.62152124616456e-07\\
48.82401106403	1.70117417319649e-06\\
48.870663143113	3.2529971975004e-06\\
48.9169863704849	4.81411330899296e-06\\
48.9629830677469	6.38092825855357e-06\\
49.0086562686304	7.94977072593459e-06\\
49.0540097014288	9.51690240491573e-06\\
49.099047770291	1.10785285553084e-05\\
49.1437755347886	1.26308094371419e-05\\
49.1881986884109	1.41698722148086e-05\\
49.2323235361355	1.56918230252989e-05\\
49.2761569709277	1.7192760275897e-05\\
49.3197064496962	1.8668787563847e-05\\
49.3629799688513	2.01160271801059e-05\\
49.4059860388856	2.15306339479415e-05\\
49.448733659065	2.29088092075226e-05\\
49.4912322921405	2.42468147257924e-05\\
49.5334918386246	2.55409867658819e-05\\
49.5755226111866	2.67877495606638e-05\\
49.617335309683	2.79836299552639e-05\\
49.6589409958711	2.91252703705779e-05\\
49.7003510686213	3.02094415507435e-05\\
49.7415772395752	3.12330563418948e-05\\
49.7826315094496	3.21931814155629e-05\\
49.8235261444749	3.30870491617731e-05\\
49.8642736532423	3.39120687251059e-05\\
49.9048867643636	3.46658366743859e-05\\
49.9453784046323	3.53461466388596e-05\\
49.9857616772891	3.59509981581743e-05\\
50.0260498412937	3.64786052055035e-05\\
50.0662562906748	3.69274025287802e-05\\
50.1063945341588	3.72960527278698e-05\\
50.1464781756304	3.75834510536188e-05\\
50.1865208943338	3.77887296859889e-05\\
50.2265364259799	3.79112610670306e-05\\
50.2665385434638	3.79506600369447e-05\\
50.3065410381647	3.79067849635568e-05\\
50.3465577008327	3.77797378159769e-05\\
50.386602302906	3.75698631079057e-05\\
50.4266885775949	3.72777458032827e-05\\
50.4668302007141	3.69042083961377e-05\\
50.5070407712887	3.64503067767915e-05\\
50.5473337922934	3.59173249291354e-05\\
50.5877226509071	3.53067693555363e-05\\
50.6282205980699	3.46203615879667e-05\\
50.6688407280029	3.38600311183825e-05\\
50.7095959571387	3.30279061102059e-05\\
50.750499002623	3.21263044253949e-05\\
50.7915623603026	3.11577236196124e-05\\
50.8327982824959	3.01248301729505e-05\\
50.8742187546284	2.90304484136249e-05\\
50.9158354720431	2.78775486591829e-05\\
50.9576598158577	2.6669234845178e-05\\
50.9997028285805	2.54087330575637e-05\\
51.041975189413	2.40993778816143e-05\\
51.0844871893574	2.27445994994689e-05\\
51.1272487056197	2.13479114938853e-05\\
51.1702691761758	1.99128972966366e-05\\
51.2135575742605	1.84431972232168e-05\\
51.2571223828393	1.69424958077479e-05\\
51.3009715693889	1.5414509153655e-05\\
51.3451125606848	1.38629724557582e-05\\
51.3895522181531	1.22916283605833e-05\\
51.4342968138963	1.07042149722902e-05\\
51.4793520073526	9.10445497215299e-06\\
51.5247228227327	7.4960448432915e-06\\
51.570413627782	5.88264498913026e-06\\
51.6164281134229	4.26787014162769e-06\\
51.6627692748079	2.65528068699173e-06\\
51.7094393940702	1.04837448344774e-06\\
51.7564400245418	5.49420567486081e-07\\
51.8037719767713	2.13475319210678e-06\\
51.8514353065434	3.7043547822524e-06\\
51.8994293050463	5.25504465764822e-06\\
51.9477524909776	6.78373461682203e-06\\
51.9964026049116	8.28743273906249e-06\\
52.0453766062962	9.76324665191707e-06\\
52.0946706726121	1.12083859705736e-05\\
52.144280201172	1.26201641494905e-05\\
52.1941998131475	1.39959997730311e-05\\
52.244423360508	1.53334172841024e-05\\
52.29494393544	1.66300472684845e-05\\
52.3457538821468	1.78836260611438e-05\\
52.3968448110466	1.90919950540102e-05\\
52.4482076157969	2.02530998939521e-05\\
52.4998324927435	2.13649891354083e-05\\
52.5517089624515	2.24258120401498e-05\\
52.6038258936155	2.34338181481776e-05\\
52.6561715292206	2.43873535702433e-05\\
52.7087335150443	2.52848608850441e-05\\
52.7614989297871	2.61248756787678e-05\\
52.8144543175079	2.69060251480991e-05\\
52.867585721471	2.76270264729652e-05\\
52.9208787197754	2.82866845337513e-05\\
52.9743184626052	2.88838905450618e-05\\
53.0278897108804	2.94176205914433e-05\\
53.0815768759826	2.98869344641518e-05\\
53.1353640608585	3.02909747215139e-05\\
53.1892351019619	3.06289664654677e-05\\
53.2431736121237	3.09002164639857e-05\\
53.2971630240173	3.11041137204815e-05\\
53.3511866347017	3.12401298171381e-05\\
53.405227649773	3.13078195646181e-05\\
53.4592692284766	3.13068223741911e-05\\
53.5132945282324	3.12368637109262e-05\\
53.5672867499836	3.10977570441852e-05\\
53.6212291830583	3.0889406041956e-05\\
53.6751052499275	3.0611807237485e-05\\
53.7288985501163	3.02650530130123e-05\\
53.7825929037762	2.98493344727537e-05\\
53.8361723946375	2.93649454408684e-05\\
53.8896214122275	2.88122855889859e-05\\
53.9429246929036	2.81918645366195e-05\\
53.9960673595472	2.7504305860404e-05\\
54.049034960427	2.6750351139304e-05\\
54.1018135065655	2.59308641588075e-05\\
54.1543895072885	2.50468347142707e-05\\
54.2067500045575	2.40993826980952e-05\\
54.2588826053339	2.30897627184757e-05\\
54.3107755118815	2.20193663480471e-05\\
54.3624175502052	2.08897271726237e-05\\
54.4137981963992	1.970252250294e-05\\
54.4649076007837	1.84595770381657e-05\\
54.5157366097956	1.71628648782951e-05\\
54.5662767854336	1.58145109707685e-05\\
54.6165204223604	1.44167927744743e-05\\
54.6664605622877	1.29721405939253e-05\\
54.7160910060731	1.14831375602754e-05\\
54.7654063232251	9.95251874058575e-06\\
54.814401858902	8.38316959006495e-06\\
54.8630737384057	6.77812356675297e-06\\
54.9114188688942	5.14055890377118e-06\\
54.9594349387995	3.4737943426233e-06\\
55.0071204148917	1.78128443339976e-06\\
55.0544745367794	6.66134034599254e-08\\
55.1014973095378	1.66651153499231e-06\\
55.148189493732	3.41426785965827e-06\\
55.1945525933705	5.17272631084251e-06\\
55.2405888423047	6.9378603169134e-06\\
55.2863011883814	8.70555623366797e-06\\
55.331693276546	1.0471624467323e-05\\
55.376769429881	1.22318112034669e-05\\
55.4215346294529	1.39818109545775e-05\\
55.4659944928607	1.57172798278536e-05\\
55.5101552519855	1.74338490583902e-05\\
55.5540237295403	1.91271396323689e-05\\
55.5976073152261	2.07927765255577e-05\\
55.6409139411437	2.24264041988054e-05\\
55.683952056574	2.4023701770459e-05\\
55.7267306027371	2.55803986095592e-05\\
55.7692589874852	2.70922899039406e-05\\
55.8115470594697	2.85552526337883e-05\\
55.8536050827153	2.99652610271652e-05\\
55.8954437113159	3.13184014347765e-05\\
55.9370739642654	3.26108887777066e-05\\
55.9785072007764	3.38390804248691e-05\\
56.0197550958249	3.49994906870821e-05\\
56.0608296161679	3.60888051612608e-05\\
56.1017429968899	3.71038938761225e-05\\
56.1425077183838	3.80418238001833e-05\\
56.1831364837385	3.88998708308329e-05\\
56.2236421968299	3.96755308538777e-05\\
56.2640379405518	4.03665300357512e-05\\
56.3043369560257	4.09708337803517e-05\\
56.3445526218317	4.14866552141127e-05\\
56.3846984339546	4.19124622474678e-05\\
56.424787985661	4.22469837833282e-05\\
56.4648349481358	4.24892145132608e-05\\
56.5048530511993	4.26384189821036e-05\\
56.5448560644127	4.26941339010086e-05\\
56.5848577778902	4.2656169900623e-05\\
56.6248719834312	4.25246116339956e-05\\
56.664912455923	4.22998169211651e-05\\
56.7049929340825	4.19824146132006e-05\\
56.7451271015885	4.15733012877338e-05\\
56.7853285679182	4.10736369141909e-05\\
56.8256108488328	4.04848393355526e-05\\
56.8659873466743	3.98085773950504e-05\\
56.9064713299738	3.90467639315159e-05\\
56.9470759131757	3.8201546474881e-05\\
56.98781403537	3.72752980536405e-05\\
57.0286984391441	3.62706069668703e-05\\
57.0697416486043	3.51902653501491e-05\\
57.1109559467665	3.40372573423007e-05\\
57.1523533527605	3.28147465967764e-05\\
57.1939455984261	3.15260632619552e-05\\
57.2357441043192	3.01746903430544e-05\\
57.2777599554281	2.87642492026175e-05\\
57.3200038766017	2.72984863731729e-05\\
57.3624862072489	2.57812581639926e-05\\
57.4052168762675	2.42165160930786e-05\\
57.44820537643	2.26082925978145e-05\\
57.4914607389002	2.09606861517608e-05\\
57.5349915075633	1.9277846739718e-05\\
57.578805713908	1.75639615591638e-05\\
57.6229108517619	1.58232410977231e-05\\
57.6673138526724	1.40599054468948e-05\\
57.7120210616181	1.22781708821184e-05\\
57.7570382138199	1.04822376322256e-05\\
57.8023704118561	8.67627734391091e-06\\
57.8480221042513	6.86442179353982e-06\\
57.8939970652261	5.05075196644001e-06\\
57.9402983755305	3.23928806500449e-06\\
57.9869284048892	1.43398007157459e-06\\
58.0338887959653	3.61300778184412e-07\\
58.0811804503318	2.1427697696197e-06\\
58.1288035160905	3.90673563921415e-06\\
58.1767573778828	5.64960674076517e-06\\
58.225040648604	7.36789641275764e-06\\
58.2736511636907	9.05822733143768e-06\\
58.3225859775725	1.07173355100576e-05\\
58.371841362873	1.23420730274715e-05\\
58.4214128114463	1.39294104313237e-05\\
58.4712950386242	1.54764383328843e-05\\
58.5214819894874	1.69803682312786e-05\\
58.5719668479126	1.84385329193849e-05\\
58.622742048274	1.98483863288468e-05\\
58.6737992894657	2.12075028734881e-05\\
58.7251295513507	2.25135759749363e-05\\
58.7767231138849	2.37644171521279e-05\\
58.8285695784908	2.49579540412272e-05\\
58.8806578917357	2.6092227963903e-05\\
58.9329763712373	2.71653927255143e-05\\
58.9855127338261	2.81757109186208e-05\\
59.0382541255358	2.91215532216562e-05\\
59.0911871535182	3.00013947902578e-05\\
59.1442979200108	3.08138133720549e-05\\
59.1975720577963	3.15574874664717e-05\\
59.2509947670374	3.22311940719187e-05\\
59.3045508538129	3.28338069119358e-05\\
59.3582247697281	3.33642950028912e-05\\
59.4120006530251	3.38217216251377e-05\\
59.4658623704067	3.42052430590546e-05\\
59.5197935595907	3.45141084240054e-05\\
59.5737776728214	3.47476592740118e-05\\
59.6277980212158	3.49053300648313e-05\\
59.681837819077	3.49866486409886e-05\\
59.7358802287865	3.49912374133164e-05\\
59.7899084058233	3.49188147847343e-05\\
59.8439055433894	3.47691970453977e-05\\
59.8978549177377	3.45423005884971e-05\\
59.9517399327197	3.42381446888087e-05\\
60.0055441637614	3.38568544583918e-05\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0400363184202988	5.071579593785e-09\\
0.0800859626057786	1.01586428713496e-08\\
0.120162240995931	1.52823775578792e-08\\
0.160278427337921	2.04613563592471e-08\\
0.20044774323847	2.57164715355971e-08\\
0.240683340594906	3.10732206076914e-08\\
0.280998283867469	3.65633812116074e-08\\
0.321405532157122	4.22273310762835e-08\\
0.36191792105555	4.81057018664191e-08\\
0.402548144237002	5.42339366749192e-08\\
0.443308734765104	6.06795387825267e-08\\
0.484212046091564	6.75113278614252e-08\\
0.525270232727721	7.47715348525806e-08\\
0.607898736901049	9.09745339061632e-08\\
0.691286748292242	1.10004113484941e-07\\
0.817983998807627	1.45737136914015e-07\\
0.990348284501586	2.12010112465854e-07\\
1.12250483761107	2.80525055296186e-07\\
1.21209299971427	3.37287876628347e-07\\
1.30292352592418	4.04174279378114e-07\\
1.3950332501107	4.82149885461245e-07\\
1.48844882754062	5.72018276634449e-07\\
1.58318608154667	6.74368331732292e-07\\
1.67924940527352	7.8952068227611e-07\\
1.77663123646318	9.17492453900166e-07\\
1.87531162509963	1.05792958926542e-06\\
1.9752579152691	1.21009333720057e-06\\
2.02569204633563	1.29023030981389e-06\\
2.07642456357777	1.37282325840538e-06\\
2.12744775664542	1.45766996584307e-06\\
2.17875311662711	1.54451833500601e-06\\
2.23033134554069	1.63309869405381e-06\\
2.28217236908809	1.72312939716866e-06\\
2.33426535278677	1.81424916800842e-06\\
2.38659872156779	1.90615327788636e-06\\
2.43916018290566	1.99842298631569e-06\\
2.49193675351602	2.09068282930324e-06\\
2.54491478962585	2.18249416183981e-06\\
2.59808002078699	2.27341615371969e-06\\
2.65141758716738	2.3629751699783e-06\\
2.70491208021664	2.4507010678021e-06\\
2.75854758656406	2.53606713490618e-06\\
2.81230773496831	2.61858636529944e-06\\
2.86617574609975	2.69772016742162e-06\\
2.92013448489959	2.77292793893213e-06\\
2.97416651522564	2.84367769098902e-06\\
3.02825415646265	2.90942619518565e-06\\
3.08237954174787	2.96962926309846e-06\\
3.13652467743909	3.02374393724211e-06\\
3.19067150343431	3.07123676997894e-06\\
3.24480195393986	3.1115834878831e-06\\
3.29889801827701	3.14427178180197e-06\\
3.35294180131641	3.16880294731757e-06\\
3.40691558313566	3.18469834928448e-06\\
3.46080187750616	3.19149913152737e-06\\
3.51458348883299	3.18877579674749e-06\\
3.56824356719345	3.17613208461462e-06\\
3.62176566114697	3.15318031152147e-06\\
3.67513376802003	3.11957965154487e-06\\
3.72833238140338	3.07504691077211e-06\\
3.78134653563585	3.01927809409628e-06\\
3.83416184708651	2.95209109568707e-06\\
3.88676455208602	2.87325474024322e-06\\
3.93914154139681	2.78267718112346e-06\\
3.99128039114938	2.68022039262574e-06\\
4.04316939020884	2.56587265312637e-06\\
4.09479756397022	2.43962203105852e-06\\
4.14615469461317	2.30150895685899e-06\\
4.19723133787555	2.15166138672894e-06\\
4.24801883643202	1.99020181945732e-06\\
4.29850932998576	1.81736145921096e-06\\
4.34869576220112	1.63337020231413e-06\\
4.39857188462106	1.4385524713667e-06\\
4.44813225772546	1.23324855216823e-06\\
4.4973722492964	1.01786908179857e-06\\
4.54628803026258	7.92867065113607e-07\\
4.59487656819956	5.58734079114662e-07\\
4.64313561866361	3.16019988177982e-07\\
4.69106371453655	6.53124206939636e-08\\
4.73866015355669	1.92760811312808e-07\\
4.78592498420704	4.57532620901089e-07\\
4.83285899012668	7.28298246155391e-07\\
4.87946367320562	1.00431479077567e-06\\
4.92574123551588	1.28481389949364e-06\\
4.97169456022502	1.56899480296956e-06\\
5.01732719162997	1.85603199198693e-06\\
5.06264331444146	2.1450795147926e-06\\
5.10764773244129	2.43527216181592e-06\\
5.15234584662677	2.72572957393801e-06\\
5.19674363294859	3.01556078885488e-06\\
5.2408476197409	3.30386444913343e-06\\
5.2846648649348	3.58972923697462e-06\\
5.32820293313866	3.87226326414855e-06\\
5.37146987266215	4.15056586833275e-06\\
5.41447419255331	4.42372257891679e-06\\
5.45722483971137	4.6908857976868e-06\\
5.49973117613138	4.9511467923313e-06\\
5.54200295633007	5.20370067902397e-06\\
5.58405030499598	5.44766859056358e-06\\
5.62588369490074	5.68230679209853e-06\\
5.66751392510186	5.90677939305004e-06\\
5.70895209946186	6.12040031355843e-06\\
5.7502096055021	6.32241119746806e-06\\
5.79129809360408	6.51218584446499e-06\\
5.83222945656556	6.68904777822996e-06\\
5.87301580951274	6.85244985582093e-06\\
5.9136694701652	7.00181122248449e-06\\
5.9542029394444	7.13664574653053e-06\\
5.99462888241263	7.2565104835554e-06\\
6.03496010952369	7.36098330578197e-06\\
6.07520955816345	7.4497135219287e-06\\
6.11539027445376	7.52240033097265e-06\\
6.15551539529005	7.57878972817982e-06\\
6.19559813057997	7.61867817659906e-06\\
6.23565174564747	7.64191345324632e-06\\
6.27568954376519	7.64839186461611e-06\\
6.31572484877549	7.6380651912664e-06\\
6.35577098776027	7.61093102820411e-06\\
6.39584127371843	7.56703494929343e-06\\
6.43594898820994	7.50647412925406e-06\\
6.47610736392603	7.42938629436082e-06\\
6.51632956714575	7.33595500496123e-06\\
6.55662868004079	7.22640821948502e-06\\
6.59701768279228	7.1010166270979e-06\\
6.63750943548574	6.96007843015154e-06\\
6.67811665975347	6.80392970331398e-06\\
6.71885192013647	6.63296264996614e-06\\
6.75972760514239	6.44757622947351e-06\\
6.80075590797949	6.24819454209112e-06\\
6.84194880695139	6.03531214660168e-06\\
6.88331804550193	5.80937373073634e-06\\
6.9248751119046	5.57093875175329e-06\\
6.96663121859603	5.32048386248095e-06\\
7.00859728115867	5.05861007449317e-06\\
7.05078389696319	4.78583417129474e-06\\
7.09320132348713	4.50276480901125e-06\\
7.13585945633194	4.20996502470408e-06\\
7.17876780696685	3.90805177019613e-06\\
7.22193548023395	3.59760483037427e-06\\
7.26537115165512	3.27926073384608e-06\\
7.30908304458802	2.95360863133973e-06\\
7.35307890728449	2.62127947059377e-06\\
7.39736598991164	2.28289316828166e-06\\
7.44195102160265	1.93906269252419e-06\\
7.4868401876109	1.59040953617851e-06\\
7.53203910664886	1.2375553634092e-06\\
7.57755280849959	8.81119214479749e-07\\
7.62338571199712	5.21717226420472e-07\\
7.66954160347885	1.59966446311443e-07\\
7.71602361582151	2.03518365937683e-07\\
7.76283420817983	5.68123378785759e-07\\
7.8099751465552	9.33236489308879e-07\\
7.85744748532942	1.29824467565154e-06\\
7.90525154990667	1.66253662037262e-06\\
7.95338692061397	2.02549903993708e-06\\
8.00185241801778	2.38651851514059e-06\\
8.05064608982058	2.74498498642472e-06\\
8.09976519950686	3.10027911887277e-06\\
8.14920621691218	3.45177635308058e-06\\
8.19896481089209	3.79886583290466e-06\\
8.24903584426885	4.14090900158202e-06\\
8.29941337123317	4.47728504304746e-06\\
8.35009063737527	4.80734961338937e-06\\
8.40106008251376	5.1304722649137e-06\\
8.45231334648278	5.44599255780654e-06\\
8.50384127802607	5.75328351082312e-06\\
8.55563394693203	6.05165288380947e-06\\
8.607680659526	6.34048363756801e-06\\
8.65996997761419	6.61907523258346e-06\\
8.71248974094922	6.88677184890187e-06\\
8.76522709325907	7.14290944503485e-06\\
8.81816851185025	7.38678880851655e-06\\
8.87129984076247	7.61776627955513e-06\\
8.92460632741596	7.8351366652463e-06\\
8.97807266265557	8.0382485766473e-06\\
9.03168302405673	8.22642921671778e-06\\
9.08542112231981	8.39900120497281e-06\\
9.13927025054098	8.55533069965548e-06\\
9.19321333611044	8.69476600659498e-06\\
9.24723299495404	8.81667082014428e-06\\
9.30131158780193	8.92043327757607e-06\\
9.35543127813971	9.00545769065567e-06\\
9.40957409147328	9.07116751186133e-06\\
9.4637219755196	9.11701451562077e-06\\
9.51785686092199	9.14247477014345e-06\\
9.57196072208077	9.14705405119511e-06\\
9.62601563768842	9.13029613291983e-06\\
9.68000385056275	9.09178143732039e-06\\
9.73390782638199	9.03112852146398e-06\\
9.78771031094166	8.94799430772865e-06\\
9.8413943855745	8.84209320484157e-06\\
9.89494352040087	8.71319626899457e-06\\
9.94834162510683	8.56109274116608e-06\\
10.0015730969812	8.38566543981402e-06\\
10.0546228659786	8.18684170034161e-06\\
10.1074764366125	7.96459327490062e-06\\
10.1601199265238	7.7189900317132e-06\\
10.2125401016039	7.45012842606747e-06\\
10.2647244075971	7.15819954477673e-06\\
10.3166609981348	6.84346235335637e-06\\
10.3683387591982	6.50620972575399e-06\\
10.4197473300312	6.14687465783078e-06\\
10.4708771205595	5.76588503020665e-06\\
10.5217193253967	5.36380719884381e-06\\
10.5722659345413	4.94123412619898e-06\\
10.6225097408901	4.4988663879808e-06\\
10.672444344708	4.03744968813236e-06\\
10.7220641552088	3.55783126448904e-06\\
10.7713643894109	3.06090054935646e-06\\
10.8203410684404	2.54764363383231e-06\\
10.8689910114562	2.01910136132798e-06\\
10.9173118273753	1.47638029102115e-06\\
10.9653019045765	9.20661234360411e-07\\
11.0129603987574	3.53183209789166e-07\\
11.0602872191171	2.24757775169058e-07\\
11.1072830130314	8.11807792988612e-07\\
11.1539491493823	1.40655958236203e-06\\
11.2002877006951	2.00756096591093e-06\\
11.2463014242317	2.61331081108373e-06\\
11.291993742179	3.22227062210523e-06\\
11.3373687210635	3.83286956462392e-06\\
11.3824310505176	4.44350339312561e-06\\
11.4271860215111	5.05254454441491e-06\\
11.4716395041576	5.65834859722613e-06\\
11.5157979251949	6.25926066311063e-06\\
11.5596682452327	6.85361442864792e-06\\
11.6032579358515	7.43973280836755e-06\\
11.6465749566317	8.01597140109856e-06\\
11.6896277321835	8.58067751885462e-06\\
11.7324251292406	9.13220427267713e-06\\
11.7749764338768	9.66897712584287e-06\\
11.8172913288943	1.0189376556391e-05\\
11.8593798714285	1.06919122644378e-05\\
11.9012524708086	1.11750391933452e-05\\
11.9429198667031	1.1637350128879e-05\\
11.984393107579	1.20774256509027e-05\\
12.025683529491	1.24939445029781e-05\\
12.0668027352177	1.28856294601131e-05\\
12.1077625737508	1.32512962532916e-05\\
12.148575120141	1.35897983434829e-05\\
12.1892526556974	1.39001245432758e-05\\
12.2298076485323	1.41812821891074e-05\\
12.2702527344401	1.44324119989992e-05\\
12.310600698091	1.46527382213768e-05\\
12.3508644545192	1.48415591805229e-05\\
12.3910570308798	1.49982779377445e-05\\
12.431191548445	1.51223987828463e-05\\
12.4712812048077	1.52135209870036e-05\\
12.5113392562579	1.52713414384164e-05\\
12.5513790002931	1.52956567458125e-05\\
12.5914137582269	1.52863658112907e-05\\
12.6314568578518	1.52434610920653e-05\\
12.6715216161191	1.5167039124131e-05\\
12.7116213217917	1.50572880150689e-05\\
12.7517692180317	1.49144912251765e-05\\
12.7919784848809	1.47390251084844e-05\\
12.8322622215968	1.45313545298341e-05\\
12.8726334288073	1.42920324577856e-05\\
12.9131049904497	1.40217013307464e-05\\
12.9536896554621	1.37210733496263e-05\\
12.9944000192004	1.33909254814157e-05\\
13.035248504554	1.30321421067947e-05\\
13.0762473427422	1.26456411999599e-05\\
13.1174085537731	1.22324080628067e-05\\
13.1587439265548	1.17935160875992e-05\\
13.2002649986508	1.13300347294177e-05\\
13.2419830356808	1.08431522314322e-05\\
13.2839090103676	1.03340319675959e-05\\
13.3260535812424	9.80392677230046e-06\\
13.3684270710225	9.25409967744702e-06\\
13.4110394446827	8.68584007585042e-06\\
13.4539002872478	8.10047745769534e-06\\
13.4970187813397	7.4993502583442e-06\\
13.5404036845176	6.88380680902159e-06\\
13.5840633064587	6.25523348718454e-06\\
13.6280054860303	5.61498738682608e-06\\
13.6722375683131	4.96445770625798e-06\\
13.7167663816409	4.30502936654698e-06\\
13.7615982147296	3.63807582148823e-06\\
13.8067387939748	2.96497050422671e-06\\
13.8521932610056	2.28707999916366e-06\\
13.8979661505882	1.60575999252899e-06\\
13.9440613689815	9.2235563908804e-07\\
13.9904821728556	2.38195166923916e-07\\
14.037231148889	4.45406910576374e-07\\
14.0843101941727	1.12715021416409e-06\\
14.131720497552	1.80575602237719e-06\\
14.1794625220506	2.47996161317764e-06\\
14.2275359885234	3.14852313409997e-06\\
14.2759398606964	3.81021628437228e-06\\
14.3246723317545	4.46383136654124e-06\\
14.3737308126477	5.10818654497758e-06\\
14.4231119222867	5.74211589676746e-06\\
14.4728114798055	6.36446211743639e-06\\
14.522824499069	6.97410902528168e-06\\
14.5731451856015	7.5699310856381e-06\\
14.6237669361136	8.150849258981e-06\\
14.6746823407944	8.71577216099432e-06\\
14.7258831885348	9.26366322251409e-06\\
14.7773604752283	9.79345309959358e-06\\
14.8291044152919	1.03041569032847e-05\\
14.8811044565212	1.07947308137789e-05\\
14.9333492983835	1.12642152029219e-05\\
14.9858269138202	1.17116358565594e-05\\
15.0385245746074	1.21360213815036e-05\\
15.0914288802915	1.25364760953373e-05\\
15.1445257906824	1.29120457609822e-05\\
15.197800661854	1.32618819102537e-05\\
15.2512382855621	1.35850820185967e-05\\
15.3048229319522	1.38808220201404e-05\\
15.3585383953908	1.41482854809083e-05\\
15.4123680432166	1.43866628388167e-05\\
15.4662948671674	1.45952092966973e-05\\
15.5203015372069	1.47731954700803e-05\\
15.5743704574391	1.49199232955533e-05\\
15.6284838237726	1.50347354891527e-05\\
15.6826236829686	1.51170172738823e-05\\
15.7367719926884	1.5166193444549e-05\\
15.7909106821418	1.51817355518863e-05\\
15.8450217129273	1.51631650626566e-05\\
15.8990871396538	1.51100578284769e-05\\
15.9530891699353	1.50220421480384e-05\\
16.0070102233613	1.48988078774726e-05\\
16.0608329890575	1.4740109086031e-05\\
16.1145404814763	1.45457550687623e-05\\
16.1681160940763	1.43156270531186e-05\\
16.2215436505843	1.40497037132148e-05\\
16.2748074535647	1.37479930887306e-05\\
16.3278923300537	1.34106207746455e-05\\
16.3807836740595	1.30377757698863e-05\\
16.4334674857617	1.26297292721845e-05\\
16.4859304072871	1.21868456623985e-05\\
16.5381597549741	1.17095807606882e-05\\
16.5901435480766	1.11984527214614e-05\\
16.6418705338933	1.06541302969942e-05\\
16.6933302093418	1.00772985045517e-05\\
16.7445128390253	9.46881203056634e-06\\
16.7954094698701	8.82956546621742e-06\\
16.8460119424327	8.16058259722745e-06\\
16.8963128989982	7.4629670481219e-06\\
16.9463057886082	6.73793036276575e-06\\
16.9959848691699	5.98676517449273e-06\\
17.0453452068084	5.21088036542495e-06\\
17.0943826726342	4.41175317855702e-06\\
17.1430939370992	3.59097190394394e-06\\
17.1914764621206	2.75020785189818e-06\\
17.2395284911487	1.89121423266325e-06\\
17.2872490373566	1.01583125544646e-06\\
17.3346378701228	1.25981252097063e-07\\
17.3816954999763	7.76340426389415e-07\\
17.4284231621654	1.68906847564098e-06\\
17.4748227990069	2.6100701475684e-06\\
17.5208970411636	3.53715294409974e-06\\
17.5666491879917	4.46807058362975e-06\\
17.6120831870903	5.40052743813743e-06\\
17.6572036131803	6.33218775025755e-06\\
17.7020156464273	7.2606821210907e-06\\
17.7465250503196	8.1836134109281e-06\\
17.7907381492026	9.09856283015657e-06\\
17.8346618055629	1.00031110242815e-05\\
17.8783033971491	1.08948336764446e-05\\
17.9216707940088	1.1771292801721e-05\\
17.9647723355124	1.26300971630134e-05\\
18.0076168074311	1.34688635771152e-05\\
18.0502134191262	1.42852255496927e-05\\
18.0925717809014	1.50769044964249e-05\\
18.1347018815645	1.58416072264522e-05\\
18.1766140662374	1.65771699961459e-05\\
18.2183190144462	1.72814431790292e-05\\
18.2598277185198	1.79523754634258e-05\\
18.3011514623165	1.85880077697708e-05\\
18.3423018002943	1.91864499684558e-05\\
18.3832905369338	1.97459346230609e-05\\
18.4241297065173	2.02647969759771e-05\\
18.4648315532626	2.07414625937875e-05\\
18.5054085118043	2.1174525295764e-05\\
18.5458731880107	2.1562652153473e-05\\
18.5862383401209	2.19046683358482e-05\\
18.6265168601791	2.21995392815922e-05\\
18.666721755744	2.2446358491107e-05\\
18.7068661318418	2.2644360227919e-05\\
18.7469631731345	2.27929271236076e-05\\
18.7870261262659	2.28915897474284e-05\\
18.8270682823504	2.29400282729906e-05\\
18.867102959566	2.29380651529179e-05\\
18.9071434858101	2.28856745293633e-05\\
18.9472031813795	2.27829800303474e-05\\
18.987295341631	2.26302448670113e-05\\
19.0274332195848	2.24278820867842e-05\\
19.0676300084274	2.2176443664562e-05\\
19.1078988238778	2.18766179227446e-05\\
19.148252686379	2.15292220400732e-05\\
19.1887045030793	2.11352041274426e-05\\
19.2292670495729	2.06956446310858e-05\\
19.2699529513695	2.02117408930059e-05\\
19.3107746650687	1.9684772163686e-05\\
19.3517444592171	1.91161727014499e-05\\
19.3928743948316	1.8507438433346e-05\\
19.4341763055758	1.78601660684175e-05\\
19.475661777583	1.7176055385537e-05\\
19.5173421289225	1.64568509620767e-05\\
19.5592283887124	1.57043990655082e-05\\
19.601331275888	1.49205983517308e-05\\
19.6436611776388	1.41073815368431e-05\\
19.6862281275361	1.32667749311865e-05\\
19.7290417833746	1.24007921333824e-05\\
19.7721114047628	1.15115282006695e-05\\
19.815445830499	1.06010748043284e-05\\
19.8590534557773	9.67154654663013e-06\\
19.9029422092767	8.72509424465478e-06\\
19.9471195301876	7.76384524869832e-06\\
19.9915923452442	6.78994320668651e-06\\
20.0363670458303	5.8055335790952e-06\\
20.081449465239	4.81274362229557e-06\\
20.1268448561723	3.81368783186617e-06\\
20.1725578685705	2.81046444416952e-06\\
20.2185925278764	1.80514871472858e-06\\
20.2649522138391	7.99789586558579e-07\\
20.3116396399753	2.03590908021134e-07\\
20.3586568338118	1.20300306938325e-06\\
20.4060051180424	2.19649180499548e-06\\
20.4536850927378	3.18213518868406e-06\\
20.5016966187571	4.1580507875727e-06\\
20.5500388025157	5.12239619410162e-06\\
20.5987099822718	6.07336677416189e-06\\
20.647707716097	7.00919486473775e-06\\
20.697028771706	7.928157594983e-06\\
20.7466691183187	8.82857862416481e-06\\
20.7966239207346	9.70880424422385e-06\\
20.8468875357947	1.05672500295695e-05\\
20.8974535114093	1.14023386125205e-05\\
20.9483145883209	1.22125717488819e-05\\
20.9994627047666	1.29964460789943e-05\\
21.0508890041931	1.37525552912355e-05\\
21.1025838461648	1.4479465240691e-05\\
21.1545368205877	1.51758529354228e-05\\
21.206736765353	1.58403835355259e-05\\
21.2591717874779	1.64717691502058e-05\\
21.3118292877993	1.7068804878284e-05\\
21.3646959892401	1.76302478064327e-05\\
21.4177579686404	1.81549925310497e-05\\
21.4710006921075	1.86418759693941e-05\\
21.5244090538028	1.90898715194398e-05\\
21.5779674180457	1.94979190098475e-05\\
21.6316596645755	1.98650522957311e-05\\
21.6854692367734	2.01903445232744e-05\\
21.7393791926089	2.04728945491784e-05\\
21.7933722580408	2.07118746033961e-05\\
21.8474308825657	2.09065084915972e-05\\
21.9015372965823	2.10560708691492e-05\\
21.9556735702089	2.11598956118206e-05\\
22.0098216731743	2.12173759428052e-05\\
22.0639635353847	2.1227973277249e-05\\
22.118081107759	2.11912186586088e-05\\
22.1721564229225	2.1106708661206e-05\\
22.2261716553499	2.09741160877018e-05\\
22.2801091805568	2.07931904968041e-05\\
22.3339516329522	2.05637634812515e-05\\
22.387681961987	2.02857576914738e-05\\
22.4412834862521	1.99591781210873e-05\\
22.4947399452157	1.95841003791109e-05\\
22.5480355483144	1.9160742597668e-05\\
22.6011550211538	1.86893720690584e-05\\
22.6540836486083	1.81703877778494e-05\\
22.7068073146486	1.76042801579569e-05\\
22.7593125387656	1.6991651875964e-05\\
22.8115865088963	1.63332020125527e-05\\
22.8636171107961	1.56297753591828e-05\\
22.9153929538361	1.48822684936655e-05\\
22.9669033932391	1.40917765126813e-05\\
23.0181385487981	1.32594311796907e-05\\
23.0690893201471	1.23865386443266e-05\\
23.1197473986835	1.14744951693613e-05\\
23.1701052762564	1.05248277110225e-05\\
23.2201562507576	9.53917773893757e-06\\
23.2698944287642	8.51931309397978e-06\\
23.3193147253944	7.4671034533402e-06\\
23.3684128615452	6.38455772594693e-06\\
23.4171853586856	5.27377748316122e-06\\
23.4656295313848	4.13698398959995e-06\\
23.5137434777511	2.97651305092292e-06\\
23.5615260679595	1.79479645168179e-06\\
23.6089769310408	5.94368111284101e-07\\
23.6560964401017	6.22142324213646e-07\\
23.702885696139	1.85201417612913e-06\\
23.7493465106056	3.09244183116507e-06\\
23.7954813868771	4.34054705766852e-06\\
23.8412935007631	5.59337857541919e-06\\
23.886786680196	6.84792309557648e-06\\
23.9319653842267	8.10111672311373e-06\\
23.976834681442	9.34984934908286e-06\\
24.0214002279188	1.05909765940604e-05\\
24.0656682448148	1.18213282425117e-05\\
24.109645495693	1.30377139496706e-05\\
24.1533392636668	1.42369432096778e-05\\
24.1967573284463	1.54158466471043e-05\\
24.2399079433604	1.65712385857829e-05\\
24.2827998124194	1.76999934475841e-05\\
24.3254420674795	1.87990179091324e-05\\
24.3678442455608	1.9865250771245e-05\\
24.4100162663672	2.08957343518225e-05\\
24.4519684100464	2.18875415832763e-05\\
24.4937112952263	2.28378638557068e-05\\
24.5352558573534	2.37439862791343e-05\\
24.5766133273573	2.460327162368e-05\\
24.6177952106554	2.5413253069595e-05\\
24.6588132665097	2.61715411123962e-05\\
24.6996794877392	2.68759196030421e-05\\
24.7404060807875	2.75243156891423e-05\\
24.78100544614	2.81147824457429e-05\\
24.8214901590796	2.86455848257929e-05\\
24.8618729507642	2.91151246687438e-05\\
24.9021666896086	2.95219815324986e-05\\
24.9423843629434	2.98649332464704e-05\\
24.9825390589254	3.01429392856598e-05\\
25.0226439486677	3.03551478914587e-05\\
25.0627122685555	3.05009020658274e-05\\
25.1027573027113	3.05797400681135e-05\\
25.1427923655707	3.0591397566263e-05\\
25.1828307845302	3.05358098279738e-05\\
25.2228858826253	3.04131060570451e-05\\
25.2629709611985	3.02236142374622e-05\\
25.3030992825157	2.99678527082847e-05\\
25.3432840522914	2.96465277873638e-05\\
25.3835384020832	2.9260532681319e-05\\
25.4238753715186	2.88109433368433e-05\\
25.4643078903184	2.82990073869339e-05\\
25.5048487600844	2.77261290873576e-05\\
25.5455106358217	2.70938913029541e-05\\
25.5863060071703	2.64040385346555e-05\\
25.6272471793227	2.56584144854299e-05\\
25.6683462536108	2.48590582299091e-05\\
25.7096151077482	2.40080916696915e-05\\
25.7510653757192	2.31077764553111e-05\\
25.7927084273121	2.21604745873626e-05\\
25.8345553472974	2.11686555703361e-05\\
25.8766169142597	2.01348507631314e-05\\
25.9189035790959	1.90617209632206e-05\\
25.961425443198	1.79519220727675e-05\\
26.0041922363464	1.68082485848542e-05\\
26.0472132943449	1.56334697254401e-05\\
26.0904975364329	1.44304505345084e-05\\
26.1340534425199	1.32020529344246e-05\\
26.1778890302922	1.19511588992926e-05\\
26.2220118322467	1.06806870729948e-05\\
26.2664288727162	9.39353292539475e-06\\
26.3111466449568	8.09259495526682e-06\\
26.3561710883719	6.78076288262992e-06\\
26.4015075659597	5.46090672959296e-06\\
26.4471608420744	4.13586841740974e-06\\
26.4931350606007	2.80845810662901e-06\\
26.5394337236476	1.48145168599178e-06\\
26.5860596708781	1.57582011439671e-07\\
26.6330150595957	1.16046491571708e-06\\
26.6803013457195	2.47005088782614e-06\\
26.7279192657864	3.76859101225426e-06\\
26.7758688201262	5.05355627433705e-06\\
26.8241492573638	6.32247407628127e-06\\
26.8727590604089	7.57293509889844e-06\\
26.9216959340986	8.80259110491717e-06\\
26.9709567946664	1.00091486462395e-05\\
27.0205377612103	1.11903845094741e-05\\
27.0704341493398	1.2344141864018e-05\\
27.1206404671784	1.34683107591015e-05\\
27.1711504138973	1.45608749522185e-05\\
27.2219568809551	1.5619841449377e-05\\
27.2730519562046	1.66433289188194e-05\\
27.3244269310267	1.7629465390967e-05\\
27.376072310631	1.85764947631116e-05\\
27.4279778276509	1.94826870377751e-05\\
27.4801324591408	2.0346373245772e-05\\
27.5325244470579	2.11659952966679e-05\\
27.5851413222886	2.1939972138063e-05\\
27.6379699322465	2.26668824800935e-05\\
27.6909964720388	2.3345274862363e-05\\
27.7442065191635	2.39738440762083e-05\\
27.797585071661	2.45512695306039e-05\\
27.8511165896091	2.50763731947101e-05\\
27.9047850398077	2.55479697698345e-05\\
27.9585739434635	2.59649916704017e-05\\
28.0124664266474	2.63264272122031e-05\\
28.0664452732574	2.66313207730461e-05\\
28.1204929801908	2.68787991295483e-05\\
28.1745918143954	2.7068067078431e-05\\
28.2287238714432	2.7198402007947e-05\\
28.2828711352509	2.72691635053011e-05\\
28.3370155385505	2.72797922838963e-05\\
28.3911390237059	2.72298172175752e-05\\
28.4452236034645	2.71188526949903e-05\\
28.4992514212338	2.69466111872673e-05\\
28.5532048104803	2.67128990815434e-05\\
28.6070663528621	2.64176181943297e-05\\
28.6608189347219	2.60607738017948e-05\\
28.7144458015945	2.56424923190667e-05\\
28.7679306104071	2.5163000480999e-05\\
28.8212574790859	2.46226164147267e-05\\
28.8744110333143	2.40218334282006e-05\\
28.9273764502268	2.33611920038569e-05\\
28.9801394988598	2.26414334829617e-05\\
29.0326865772202	2.18633495067121e-05\\
29.0850047458718	2.10279438140891e-05\\
29.1370817579737	2.01362636023104e-05\\
29.1889060857473	1.91895841077372e-05\\
29.2404669433758	1.81892406148077e-05\\
29.2917543063752	1.71367493088103e-05\\
29.3427589275046	1.60337647289176e-05\\
29.3934723493059	1.48820571452823e-05\\
29.4438869133871	1.36835779482869e-05\\
29.4939957665822	1.2440382673895e-05\\
29.5437928641329	1.11546979550958e-05\\
29.5932729700534	9.82887335665424e-06\\
29.6424316548442	8.46540011634204e-06\\
29.6912652907298	7.06691826368735e-06\\
29.7397710445962	5.63618554405561e-06\\
29.7879468688079	4.1760959839099e-06\\
29.835791490079	2.68967559524656e-06\\
29.8833043965752	1.18006494731482e-06\\
29.930485823414	3.49478879724253e-07\\
29.9773367367305	1.89558850749449e-06\\
30.0238588164646	3.45479552721348e-06\\
30.0700544380225	5.02353709075367e-06\\
30.1159266529562	6.59816368697722e-06\\
30.1614791687965	8.17495108862425e-06\\
30.2067163281683	9.75010898796042e-06\\
30.2516430873085	1.13197890357909e-05\\
30.296264994098	1.28800998289159e-05\\
30.3405881657133	1.44271197273226e-05\\
30.384619265994	1.59569061727316e-05\\
30.4283654826145	1.74654999652858e-05\\
30.4718345041439	1.89489535769026e-05\\
30.5150344970666	2.04033576213235e-05\\
30.5579740828329	2.18247899846924e-05\\
30.6006623150002	2.32094312514476e-05\\
30.6431086565185	2.45534730354269e-05\\
30.6853229572093	2.58532252300769e-05\\
30.7273154314778	2.71050419771157e-05\\
30.7690966362956	2.83054456882148e-05\\
30.8106774494804	2.94509836187285e-05\\
30.8520690482983	3.05384462319093e-05\\
30.8932828884041	3.15646514515986e-05\\
30.9343306831312	3.25266855895067e-05\\
30.9752243831378	3.34217040814935e-05\\
31.0159761564085	3.4247120734132e-05\\
31.0565983686061	3.50005000357422e-05\\
31.0971035637658	3.56796035111961e-05\\
31.1375044453135	3.62824346980537e-05\\
31.1778138573926	3.68071922748349e-05\\
31.2180447664729	3.72522961577802e-05\\
31.2582102432165	3.76164122258823e-05\\
31.2983234445692	3.7898439558981e-05\\
31.3383975960443	3.80975168111222e-05\\
31.3784459741624	3.82130252557509e-05\\
31.41848188901	3.82445961044059e-05\\
31.4585186668768	3.81921033352147e-05\\
31.4985696329308	3.80556677037488e-05\\
31.5386480938918	3.78356594436799e-05\\
31.5787673206603	3.75326838593096e-05\\
31.6189405308628	3.71475873995887e-05\\
31.6591808712739	3.66814492528956e-05\\
31.6995014000767	3.61355758832227e-05\\
31.7399150689275	3.55114987433122e-05\\
31.7804347047889	3.4810964883447e-05\\
31.8210729915052	3.40359036486439e-05\\
31.8618424510889	3.31884607293056e-05\\
31.9027554246993	3.22709810501861e-05\\
31.9438240532923	3.12859294105958e-05\\
31.9850602579275	3.02360071345876e-05\\
32.0264757197244	2.91239944012478e-05\\
32.0680818594615	2.7952879456894e-05\\
32.1098898168212	2.67257054527013e-05\\
32.1519104292852	2.54457162225383e-05\\
32.194154210694	2.41161550383894e-05\\
32.236631329487	2.27404612741509e-05\\
32.2793515866478	2.13220498375132e-05\\
32.3223243933849	1.98644901554522e-05\\
32.3655587485821	1.83713243540052e-05\\
32.4090632160633	1.68461967513522e-05\\
32.4528459017185	1.52927415728589e-05\\
32.4969144305466	1.3714613280369e-05\\
32.5412759236777	1.21154923504729e-05\\
32.5859369754428	1.04990358004154e-05\\
32.630903630566	8.86888861573179e-06\\
32.6761813615639	7.22867547364721e-06\\
32.7217750464405	5.581988127501e-06\\
32.7676889467762	3.93237798612669e-06\\
32.8139266863168	2.28334971796861e-06\\
32.8604912301745	6.38352390502915e-07\\
32.9073848647631	9.99223553010955e-07\\
32.9546091785973	2.62605226730716e-06\\
33.0021650440909	4.23887871425776e-06\\
33.0500526005018	5.83452050728631e-06\\
33.0982712381737	7.40987278791125e-06\\
33.1468195842348	8.96190689136933e-06\\
33.1956954899191	1.04876783190156e-05\\
33.2448960196795	1.19843325135927e-05\\
33.2944174422695	1.34490860552726e-05\\
33.3442552239685	1.48792509528928e-05\\
33.3944040241301	1.62722270903303e-05\\
33.44485769323	1.7625486393391e-05\\
33.4956092735855	1.89366134820679e-05\\
33.5466510029148	2.02032448337607e-05\\
33.5979743208929	2.14231394407571e-05\\
33.6495698788499	2.25941135933994e-05\\
33.7014275527411	2.3714072625136e-05\\
33.7535364595004	2.47810428469773e-05\\
33.8058849768657	2.57930595057852e-05\\
33.8584607667385	2.6748333931237e-05\\
33.9112508021135	2.76450778500248e-05\\
33.9642413975794	2.84816490684346e-05\\
34.0174182433597	2.92564443928333e-05\\
34.0707664428267	2.99679839368403e-05\\
34.12427055338	3.0614826871167e-05\\
34.1779146305491	3.11956749116106e-05\\
34.2316822751329	3.17092584294356e-05\\
34.2855566831568	3.21544318530875e-05\\
34.3395206983899	3.25301367740392e-05\\
34.3935568671272	3.28353943651881e-05\\
34.4476474949158	3.30693225647634e-05\\
34.5017747048721	3.32311380750254e-05\\
34.5559204972175	3.33201578977909e-05\\
34.610066809639	3.33357942611108e-05\\
34.6641955780721	3.32775674541096e-05\\
34.7182887974964	3.31451072225486e-05\\
34.7723285823313	3.29381527569559e-05\\
34.8262972260296	3.26565576375945e-05\\
34.8801772594757	3.23002962712704e-05\\
34.9339515078125	3.18694613201662e-05\\
34.9876031453453	3.13642616308616e-05\\
35.0411157481971	3.07850622637275e-05\\
35.0944733444201	3.01323467108983e-05\\
35.1476604613049	2.94067130531814e-05\\
35.2006621696614	2.86089591693405e-05\\
35.2534641248892	2.77399466167561e-05\\
35.3060526046868	2.68007760010346e-05\\
35.3584145432951	2.5792605120256e-05\\
35.4105375622036	2.471683614258e-05\\
35.4624099972849	2.35749541797058e-05\\
35.5140209223597	2.23686450691041e-05\\
35.5653601692241	2.10997564731308e-05\\
35.6164183442003	1.97702603824679e-05\\
35.6671868412992	1.83823519912531e-05\\
35.7176578521029	1.69383315631323e-05\\
35.7678243724983	1.54407167225479e-05\\
35.8176802064042	1.38921457861761e-05\\
35.8672199666502	1.22954554782061e-05\\
35.9164390731734	1.0653621924428e-05\\
35.9653337487056	8.96978660402949e-06\\
36.0139010121285	7.24725698331149e-06\\
36.0621386696725	5.48948070977493e-06\\
36.1100453041393	3.70005502903225e-06\\
36.1576202623214	1.88272557233304e-06\\
36.2048636407895	4.13708615143448e-08\\
36.2517762702142	1.82000269088879e-06\\
36.2983596983803	3.69726841742414e-06\\
36.3446161720484	5.5861859523665e-06\\
36.390548617807	7.48241386538954e-06\\
36.4361606220538	9.38152119134288e-06\\
36.4814564102363	1.12789936456136e-05\\
36.5264408254721	1.31702519627906e-05\\
36.5711193066643	1.50506615816947e-05\\
36.6154978662161	1.69155442502066e-05\\
36.6595830674444	1.87601999237508e-05\\
36.7033820017822	2.05799217946056e-05\\
36.7469022658531	2.23699918130425e-05\\
36.790151938494	2.41257139047545e-05\\
36.8331395577952	2.58424584972384e-05\\
36.8758740982206	2.75155898996625e-05\\
36.9183649478617	2.91406153967166e-05\\
36.960621885878	3.07130491359332e-05\\
37.0026550601617	3.22285962460752e-05\\
37.0444749652681	3.3682979451721e-05\\
37.0860924206373	3.50721755730808e-05\\
37.1275185491353	3.63921922730268e-05\\
37.1687647559293	3.76393195501426e-05\\
37.2098427077122	3.88099282339068e-05\\
37.2507643122818	3.99006843229131e-05\\
37.291541698476	4.09083750930182e-05\\
37.3321871964599	4.18300875454916e-05\\
37.3727133183566	4.26631100274855e-05\\
37.413132739207	4.34049716130369e-05\\
37.4534582782395	4.40534884222906e-05\\
37.4937028804289	4.46067321804301e-05\\
37.533879598316	4.50630442249688e-05\\
37.5740015740596	4.54210523387341e-05\\
37.6140820216866	4.56796741686165e-05\\
37.654134209506	4.58381195035315e-05\\
37.6941714426477	4.58958934166063e-05\\
37.7342070456882	4.58527905089001e-05\\
37.7742543453223	4.57089073595402e-05\\
37.8143266530393	4.54646322728959e-05\\
37.8544372477636	4.51206432902642e-05\\
37.8945993584191	4.46779099768369e-05\\
37.9348261463765	4.41376819212971e-05\\
37.9751306877474	4.3501480860297e-05\\
38.0155259554875	4.27710960943515e-05\\
38.0560248012764	4.19485801498312e-05\\
38.0966399371422	4.10362435918634e-05\\
38.137383916805	4.00366057641818e-05\\
38.1782691167137	3.89524313105792e-05\\
38.2193077167591	3.77867179257582e-05\\
38.2605116806458	3.65426035716654e-05\\
38.3018927359144	3.52234958168609e-05\\
38.3434623536076	3.38328787857777e-05\\
38.3852317275812	3.23744967914985e-05\\
38.4272117534639	3.08521269645199e-05\\
38.4694130072783	2.92697802624087e-05\\
38.5118457237395	2.76314827263313e-05\\
38.5545197742534	2.5941434358856e-05\\
38.5974446446438	2.42038499269627e-05\\
38.6406294126436	2.2423071377342e-05\\
38.6840827251906	2.0603429964794e-05\\
38.7278127755749	1.87493478653878e-05\\
38.7718272804936	1.68652355566622e-05\\
38.8161334570714	1.49555156665482e-05\\
38.860737999916	1.30246214753437e-05\\
38.9056470582812	1.10769613487216e-05\\
38.9508662134213	9.11691418381549e-06\\
38.9964004562231	7.14882296259928e-06\\
39.0422541652136	5.17698396096391e-06\\
39.0884310850471	3.2056333231223e-06\\
39.1349343055825	1.23894344972176e-06\\
39.1817662416721	7.18985078362871e-07\\
39.2289286137884	2.66413489924397e-06\\
39.2764224296254	4.592571156814e-06\\
39.3242479668172	6.50045080641256e-06\\
39.3724047569253	8.38402759739679e-06\\
39.4208915708528	1.02396545264005e-05\\
39.4697064058485	1.20637841986016e-05\\
39.5188464742728	1.38529702693457e-05\\
39.5683081942967	1.56038873337927e-05\\
39.6180871827135	1.73132993831482e-05\\
39.6681782500382	1.89780897791314e-05\\
39.7185753980754	2.05952532369437e-05\\
39.7692718201253	2.21618800209099e-05\\
39.8202599040005	2.36751910658307e-05\\
39.8715312380092	2.51324936568764e-05\\
39.9230766200552	2.65312163328922e-05\\
39.9748860699878	2.78689069331817e-05\\
40.026948845314	2.91431725640832e-05\\
40.0792534603692	3.03518078553777e-05\\
40.1317877090125	3.14926238753621e-05\\
40.184538690887	3.25636081482949e-05\\
40.2374928412538	3.35628102806629e-05\\
40.2906359643752	3.44884060192727e-05\\
40.3439532703853	3.53386634698859e-05\\
40.3974294155499	3.61119756560615e-05\\
40.4510485457776	3.68068033346771e-05\\
40.5047943432079	3.74217660777943e-05\\
40.5586500756596	3.795554797853e-05\\
40.61259864869	3.84069530822152e-05\\
40.6666226599776	3.87749088601177e-05\\
40.7207044557103	3.90584457733298e-05\\
40.7748261886333	3.92567089012583e-05\\
40.8289698773854	3.93689599955895e-05\\
40.8831174667363	3.93945811412653e-05\\
40.9372508883217	3.93330784662774e-05\\
40.9913521214675	3.91840868927683e-05\\
41.0454032536911	3.89473651956352e-05\\
41.0993865404759	3.862280737707e-05\\
41.1532844639219	3.8210444105957e-05\\
41.207079789894	3.77104509955983e-05\\
41.2607556233113	3.71231510709057e-05\\
41.3142954612464	3.64489933281643e-05\\
41.3676832435335	3.56886039962199e-05\\
41.42090340062	3.48427719804036e-05\\
41.4739408984291	3.39124011334846e-05\\
41.5267812800428	3.28986332428503e-05\\
41.5794107040493	3.18026916031889e-05\\
41.6318159794418	3.06260626042885e-05\\
41.6839845969889	2.93703210572091e-05\\
41.7359047570389	2.80372909721158e-05\\
41.7875653937509	2.66289388581866e-05\\
41.8389561957795	2.51474066176317e-05\\
41.8900676234706	2.35950682645481e-05\\
41.9408909226491	2.19744218273864e-05\\
41.9914181351066	2.02882142004144e-05\\
42.0416421059129	1.85393261229462e-05\\
42.0915564876941	1.67308722057724e-05\\
42.1411557420316	1.48661158544394e-05\\
42.1904351381477	1.29485325001122e-05\\
42.2393907490489	1.09817669233792e-05\\
42.2880194453035	8.96963986818383e-06\\
42.3363188866306	6.91615998382742e-06\\
42.3842875114789	4.8254963632699e-06\\
42.4319245247699	2.7019824581087e-06\\
42.4792298839785	5.50108815500212e-07\\
42.5262042837159	1.62548464210932e-06\\
42.5728491389771	3.82001558918433e-06\\
42.6191665672066	6.02857544762526e-06\\
42.6651593693284	8.24613574113009e-06\\
42.7108310098809	1.04675605583359e-05\\
42.7561855963855	1.26876203516701e-05\\
42.8012278580748	1.49010066916589e-05\\
42.8459631240938	1.71023450391549e-05\\
42.8903973012819	1.92862112889936e-05\\
42.9345368516357	2.14471452747443e-05\\
42.9783887695443	2.35796664507235e-05\\
43.0219605588817	2.56783150256457e-05\\
43.0652602100338	2.77376332709078e-05\\
43.1082961769304	2.97521895847863e-05\\
43.1510773541456	3.17166586419892e-05\\
43.1936130541234	3.3625718425356e-05\\
43.2359129845793	3.54742305829213e-05\\
43.2779872261205	3.72570738854659e-05\\
43.3198462101238	3.89693741865702e-05\\
43.3615006969012	4.06062924852567e-05\\
43.4029617541789	4.21632779222803e-05\\
43.44424073591	4.36358707573972e-05\\
43.4853492614324	4.50199091213134e-05\\
43.5262991949813	4.63113753665368e-05\\
43.5671026255583	4.75065791468168e-05\\
43.6077718471531	4.86020088900082e-05\\
43.648319339311	4.9594484858695e-05\\
43.688757748032	5.04810997855594e-05\\
43.7290998669847	5.12592212627558e-05\\
43.7693586190128	5.1926552822212e-05\\
43.809547037908	5.24811130995506e-05\\
43.8496782504211	5.29212440215085e-05\\
43.8897654584777	5.3245621555606e-05\\
43.9298219215639	5.34532622293928e-05\\
43.9698609392455	5.35435225271891e-05\\
44.0098958337797	5.35161069481865e-05\\
44.0499399327819	5.33710648234628e-05\\
44.0900065519037	5.31087849831578e-05\\
44.1301089774837	5.27300045171652e-05\\
44.1702604491289	5.22357916477587e-05\\
44.2104741421868	5.16275462325581e-05\\
44.2507631500713	5.09069938374187e-05\\
44.291140466404	5.00761755168885e-05\\
44.3316189669382	4.91374259002919e-05\\
44.3722113912336	4.80933804112845e-05\\
44.4129303240539	4.69469730978722e-05\\
44.4537881764632	4.57013753369929e-05\\
44.4947971666005	4.43600198634098e-05\\
44.5359693001163	4.29266083326052e-05\\
44.5773163502608	4.14049979360344e-05\\
44.6188498376174	3.97993380397697e-05\\
44.6605810094787	3.81138668952282e-05\\
44.7025208188724	3.63530952256498e-05\\
44.7446799032441	3.45215923137631e-05\\
44.7870685628146	3.26241323224117e-05\\
44.8296967386325	3.06655579308535e-05\\
44.8725739903497	2.86508440322519e-05\\
44.9157094737535	2.65850115621634e-05\\
44.9591119180956	2.44731865909341e-05\\
45.0027896032637	2.23204921024901e-05\\
45.0467503368487	2.01321229437166e-05\\
45.0910014311668	1.7913266466607e-05\\
45.1355496803032	1.56691047180636e-05\\
45.1804013372491	1.34048108263452e-05\\
45.2255620912133	1.11255286000533e-05\\
45.2710370451957	8.83635526038867e-06\\
45.316830693917	6.54233184016475e-06\\
45.3629469022075	4.24843370327997e-06\\
45.4093888839654	1.95956076809445e-06\\
45.4561591818032	3.19473088761235e-07\\
45.5032596475074	2.58395033514437e-06\\
45.5506914234467	4.82925160905089e-06\\
45.5984549250709	7.05086735908191e-06\\
45.6465498246486	9.24440049465685e-06\\
45.6949750364021	1.14055731642581e-05\\
45.7437287032023	1.3530233264336e-05\\
45.7928081849905	1.56143471850001e-05\\
45.8422100491037	1.76540074944276e-05\\
45.8919300626766	1.96454526060207e-05\\
45.9419631873006	2.15850282228035e-05\\
45.9923035761153	2.34692343884511e-05\\
46.0429445735096	2.52946834247148e-05\\
46.093878717599	2.70581397451285e-05\\
46.1450977456427	2.87564745117262e-05\\
46.1965926025505	3.03867280742054e-05\\
46.2483534526147	3.19460128510584e-05\\
46.3003696945862	3.34316497382356e-05\\
46.352629980192	3.48410093694574e-05\\
46.4051222361674	3.61716414776222e-05\\
46.4578336898475	3.74212147119524e-05\\
46.5107508983343	3.85874932294915e-05\\
46.5638597812191	3.96684237913833e-05\\
46.6171456568071	4.06620150505965e-05\\
46.6705932817526	4.1566456888631e-05\\
46.7241868939743	4.2380034275202e-05\\
46.7779102586831	4.31011540563132e-05\\
46.8317467173131	4.37283826563159e-05\\
46.8856792391138	4.4260384696987e-05\\
46.9396904751209	4.46959592464993e-05\\
46.9937628141952	4.50340465183997e-05\\
47.0478784407876	4.52737162673356e-05\\
47.1020193940632	4.54141707170348e-05\\
47.1561676280007	4.54547554768791e-05\\
47.2103050720651	4.53949537131679e-05\\
47.2644136920463	4.52343938562856e-05\\
47.3184755506527	4.49728530244056e-05\\
47.3724728674511	4.46102616041277e-05\\
47.4263880777575	4.41467025046327e-05\\
47.4802038900943	4.35824134397686e-05\\
47.5339033418531	4.2917805296916e-05\\
47.5874698528275	4.21534637525255e-05\\
47.6408872763087	4.12901138768239e-05\\
47.694139947471	4.03286900352848e-05\\
47.7472127288095	3.92703015020812e-05\\
47.8000910524308	3.8116215157369e-05\\
47.8527609590344	3.68679341108402e-05\\
47.9052091334627	3.55271005967329e-05\\
47.9574229367368	3.40955982287563e-05\\
48.0093904345285	3.25754885346364e-05\\
48.0611004220584	3.0969019474747e-05\\
48.1125424454414	2.92786979683156e-05\\
48.1637068195288	2.75071651850699e-05\\
48.2145846423265	2.56573414291194e-05\\
48.2651678060909	2.37323012723943e-05\\
48.315449005224	2.17353730294078e-05\\
48.3654217411074	1.96700598309453e-05\\
48.4150803240279	1.75401082018745e-05\\
48.4644198723578	1.53494404553368e-05\\
48.5134363091598	1.31022102412003e-05\\
48.5621263563944	1.08027597254257e-05\\
48.610487526904	8.45562603890573e-06\\
48.6585181143549	6.06554795878899e-06\\
48.7062171813105	3.63744546860722e-06\\
48.7535845456096	1.17641391705891e-06\\
48.8006207652178	1.31228044719656e-06\\
48.8473271217121	3.82321092040613e-06\\
48.8937056025569	6.35080596667054e-06\\
48.9397588823166	8.8893533775058e-06\\
48.9854903029476	1.14330196676615e-05\\
49.030903853301	1.39758648728393e-05\\
49.0760041479611	1.65118531931797e-05\\
49.1207964055375	1.90348717681311e-05\\
49.1652864265168	2.15387503154087e-05\\
49.2094805707786	2.40172787975279e-05\\
49.2533857348664	2.64642204530484e-05\\
49.2970093291007	2.88733286591955e-05\\
49.3403592546126	3.12384026301958e-05\\
49.3834438803699	3.35532556852149e-05\\
49.42627202026	3.58117593600714e-05\\
49.4688529102887	3.80079070926296e-05\\
49.5111961859443	4.01357297348248e-05\\
49.553311859775	4.21894721197576e-05\\
49.595210299215	4.41634363103071e-05\\
49.636902204695	4.60521806695535e-05\\
49.6783985880605	4.78503949605802e-05\\
49.719710751321	4.95530151004562e-05\\
49.7608502657425	5.11551992383727e-05\\
49.8018289512935	5.26523732716772e-05\\
49.8426588564472	5.40402094630905e-05\\
49.8833522383379	5.53147206672769e-05\\
49.923921543265	5.64721650000991e-05\\
49.9643793875304	5.75091761932931e-05\\
50.004738538596	5.84227136599672e-05\\
50.0450118965366	5.92100693759254e-05\\
50.0852124757656	5.98689129562009e-05\\
50.1253533870036	6.03972867597448e-05\\
50.1654478194586	6.07936104228129e-05\\
50.2055090231826	6.10566886874716e-05\\
50.2455502915687	6.11857159545893e-05\\
50.2855849439488	6.11802850998512e-05\\
50.3256263082527	6.10403774554684e-05\\
50.3656877036875	6.07663712700734e-05\\
50.4057824233968	6.03590357666493e-05\\
50.4459237170572	5.98195228676825e-05\\
50.4861247733751	5.91493661137033e-05\\
50.5263987024418	5.83504704580465e-05\\
50.5667585179124	5.74251052550819e-05\\
50.6072171189729	5.63758961656392e-05\\
50.6477872720636	5.52057943672965e-05\\
50.6884815923309	5.39180736188748e-05\\
50.7293125247813	5.25163486577721e-05\\
50.7702923251172	5.1004488304307e-05\\
50.8114330402387	4.93866550471679e-05\\
50.8527464883967	4.76672858329415e-05\\
50.8942442389931	4.58510109921928e-05\\
50.9359375920241	4.3942740537428e-05\\
50.9778375571701	4.19475243476073e-05\\
51.0199548325425	3.98706335024145e-05\\
51.0622997830999	3.7717481806809e-05\\
51.1048824187559	3.5493608250947e-05\\
51.1477123722042	3.32046943427587e-05\\
51.1907988764932	3.08564955554537e-05\\
51.2341507423898	2.84548486217949e-05\\
51.2777763355764	2.60056632505055e-05\\
51.3216835537338	2.35148529126317e-05\\
51.3658798035663	2.09883809713095e-05\\
51.4103719778366	1.84321996966608e-05\\
51.4551664324789	1.58522389122062e-05\\
51.5002689638719	1.3254401788898e-05\\
51.545684786356	1.06445440539726e-05\\
51.591418510089	8.02845844927179e-06\\
51.6374741193409	5.41186389158007e-06\\
51.6838549513368	2.80039049305181e-06\\
51.730563675765	1.99571091541449e-07\\
51.7776022750753	2.38516818928946e-06\\
51.8249720256984	4.94851996868383e-06\\
51.8726734803303	7.48530044125674e-06\\
51.920706451426	9.99045788285796e-06\\
51.9690699960616	1.24590756462872e-05\\
52.0177624023238	1.48863780364828e-05\\
52.0667811773963	1.7267743881555e-05\\
52.1161230375153	1.95986915356715e-05\\
52.16578389997	2.18748885482121e-05\\
52.2157588773254	2.40921743888125e-05\\
52.266042274046	2.62465133992196e-05\\
52.3166275856948	2.8334058925106e-05\\
52.3675075008796	3.03510803453255e-05\\
52.4186739061081	3.22940486352509e-05\\
52.4701178937059	3.41595313415599e-05\\
52.5218297729358	3.59443179059891e-05\\
52.5737990844399	3.76452815303851e-05\\
52.6260146181078	3.92594939676584e-05\\
52.6784644344461	4.07841731551173e-05\\
52.7311358895029	4.22166400285695e-05\\
52.7840156633659	4.35544464499895e-05\\
52.837089792223	4.47951939320789e-05\\
52.8903437039375	4.59367304862514e-05\\
52.9437622570544	4.69769568183783e-05\\
52.9973297831134	4.79139981073294e-05\\
53.0510301321095	4.8746079555906e-05\\
53.1048467208981	4.94715774074226e-05\\
53.1587625843099	5.008904066775e-05\\
53.2127604286995	5.05971468175435e-05\\
53.2668226876228	5.09947245867224e-05\\
53.320931579306	5.12807591042388e-05\\
53.3750691655444	5.14543911143141e-05\\
53.4292174116496	5.15149182679054e-05\\
53.4833582470456	5.14617941891478e-05\\
53.5374736261079	5.12946365592432e-05\\
53.5915455888335	5.1013233690944e-05\\
53.6455563209347	5.06175405413089e-05\\
53.6994882129548	5.01076873975492e-05\\
53.753323918022	4.94839824107809e-05\\
53.8070464078741	4.87469051865256e-05\\
53.8606390268145	4.78971367153802e-05\\
53.9140855432847	4.69355590784207e-05\\
53.9673701987762	4.58632047296017e-05\\
54.0204777538364	4.46813650799574e-05\\
54.0733935309607	4.33914866854178e-05\\
54.1261034542035	4.19952600394515e-05\\
54.1785940853781	4.04945581045088e-05\\
54.2308526567538	3.88915101217077e-05\\
54.2828671001968	3.71884062202456e-05\\
54.3346260727364	3.53878414528494e-05\\
54.3861189785716	3.34925529617005e-05\\
54.4373359875634	3.15055734211309e-05\\
54.4882680502863	2.94301305101553e-05\\
54.5389069097375	2.72696938953263e-05\\
54.5892451098198	2.50279744214989e-05\\
54.6392760007375	2.27089053285169e-05\\
54.6889937414536	2.0316657683317e-05\\
54.7383932993707	1.78556395754591e-05\\
54.7874704474049	1.53304701872026e-05\\
54.8362217586277	1.27460149486059e-05\\
54.8846445986527	1.01073453607769e-05\\
54.9327371159459	7.41974673967854e-06\\
54.9804982302353	4.68871822001395e-06\\
55.0279276191935	1.91995662912614e-06\\
55.0750257035618	8.80653554302673e-07\\
55.1217936308792	3.7070479517176e-06\\
55.1682332579718	6.55299641549866e-06\\
55.2143471323546	9.41211142391207e-06\\
55.2601384726847	1.22778677053014e-05\\
55.3056111484019	1.5143617351221e-05\\
55.3507696586828	1.80026022839064e-05\\
55.3956191108258	2.08479775476443e-05\\
55.4401651981782	2.36728261696627e-05\\
55.4844141777071	2.64701824541633e-05\\
55.5283728473093	2.92330590095924e-05\\
55.572048522948	3.19544547673355e-05\\
55.6154490156956	3.46273712068525e-05\\
55.6585826087558	3.72448864979224e-05\\
55.7014580345318	3.98001072110519e-05\\
55.7440844517985	4.22862411477706e-05\\
55.786471423033	4.46966230552846e-05\\
55.828628891948	4.70246940830198e-05\\
55.8705671612696	4.9264093075263e-05\\
55.9122968707917	5.14086304638228e-05\\
55.9538289757359	5.34523107922349e-05\\
55.9951747254363	5.5389422068397e-05\\
56.0363456423679	5.72144487016588e-05\\
56.0773535015258	5.8922218038826e-05\\
56.1182103101608	6.0507817734923e-05\\
56.1589282878697	6.19666703913222e-05\\
56.199519847035	6.32945663787133e-05\\
56.2399975736019	6.44876073055968e-05\\
56.2803742081765	6.55423121598277e-05\\
56.3206626274255	6.64555850843078e-05\\
56.3608758257532	6.72247232630101e-05\\
56.4010268972266	6.78474421796637e-05\\
56.4411290177189	6.83218877986784e-05\\
56.4811954272357	6.86466371767057e-05\\
56.5212394123887	6.88207078172603e-05\\
56.5612742889778	6.88435570178803e-05\\
56.6013133846414	6.87150834244862e-05\\
56.6413700215356	6.84356343369213e-05\\
56.6814574989997	6.80059913250592e-05\\
56.7215890761684	6.74273745362995e-05\\
56.7617779544891	6.67014349031434e-05\\
56.8020372601073	6.58302410209139e-05\\
56.8423800260808	6.48162710599757e-05\\
56.8828191743889	6.36624029899394e-05\\
56.9233674977038	6.23719091010775e-05\\
56.964037640895	6.09484190318699e-05\\
57.0048420822407	5.93959014424378e-05\\
57.0457931143253	5.77187042417607e-05\\
57.0869028246034	5.5921437158934e-05\\
57.1281830756202	5.40090442908704e-05\\
57.1696454848769	5.19867259850533e-05\\
57.2113014043413	4.98599375328146e-05\\
57.2531618996034	4.76343583754031e-05\\
57.2952377286848	4.53158996960297e-05\\
57.3375393205159	4.29106008480448e-05\\
57.3800767530995	4.04247352254752e-05\\
57.4228597313862	3.78646339378455e-05\\
57.4658975648935	3.52368123220927e-05\\
57.5091991451056	3.254782161477e-05\\
57.5527729226976	2.98043087640921e-05\\
57.596626884636	2.70129680404186e-05\\
57.6407685312098	2.41804961291782e-05\\
57.6852048530579	2.13136141993254e-05\\
57.7299423082622	1.8419025692884e-05\\
57.7749867995843	1.55033927783376e-05\\
57.8203436519304	1.25733292265507e-05\\
57.8660175901355	9.63538245890577e-06\\
57.9120127171685	6.69601787539613e-06\\
57.9583324928642	3.76160076787088e-06\\
58.0049797132973	8.38389311530464e-07\\
58.051956490923	2.06747804842867e-06\\
58.099264235614	4.94999859979025e-06\\
58.1469036367344	7.8033060942895e-06\\
58.1948746463958	1.06216854486307e-05\\
58.243176464051	1.33995782897189e-05\\
58.2918075225854	1.61315853992594e-05\\
58.3407654760731	1.88124709120664e-05\\
58.3900471893694	2.14371759943432e-05\\
58.4396487297151	2.40008145125924e-05\\
58.4895653605303	2.64986621143492e-05\\
58.5397915375755	2.89261976647024e-05\\
58.590320907656	3.12790429635167e-05\\
58.6411463100411	3.35530376823766e-05\\
58.6922597807636	3.57441520365543e-05\\
58.7436525599536	3.78485905652146e-05\\
58.7953151023494	3.98626675548461e-05\\
58.8472370911094	4.1782939214863e-05\\
58.8994074550331	4.36060916043644e-05\\
58.9518143892706	4.5328980455617e-05\\
59.00444537958	4.69486853031942e-05\\
59.0572872301565	4.8462369979352e-05\\
59.1103260950296	4.98674673515829e-05\\
59.1635475129859	5.11614768958225e-05\\
59.2169364459419	5.23421615380438e-05\\
59.2704773206494	5.34073661335179e-05\\
59.3241540735818	5.435516375607e-05\\
59.3779501988049	5.51837724238611e-05\\
59.4318487986051	5.58915604984832e-05\\
59.4858326366049	5.64770907999502e-05\\
59.5398841930668	5.69390878062682e-05\\
59.5939857220543	5.72764432904824e-05\\
59.6481193100916	5.74882241367381e-05\\
59.7022669359442	5.75736702166667e-05\\
59.756410531125	5.75322027034502e-05\\
59.8105320407188	5.73634251394141e-05\\
59.8646134841153	5.70671245387347e-05\\
59.9186370152412	5.66432739753095e-05\\
59.9725849818889	5.60920401629361e-05\\
60.0264399837537	5.54137882835538e-05\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0400841501353497	5.08978298396913e-09\\
0.0801859636805418	1.01967763954657e-08\\
0.120323096203883	1.53440558037233e-08\\
0.160513187424172	2.05518657092619e-08\\
0.200773852869958	2.58431623878507e-08\\
0.241122675039641	3.12455897821805e-08\\
0.281577193896375	3.67925498956366e-08\\
0.322154896531885	4.25275645810073e-08\\
0.362873205833971	4.8495128635029e-08\\
0.403749467993308	5.47353602997621e-08\\
0.444800938686377	6.13135346383405e-08\\
0.486044767773365	6.83120847666525e-08\\
0.527497982352372	7.57755470592865e-08\\
0.611099948151335	9.2525184292036e-08\\
0.695739835447597	1.1235046104563e-07\\
0.824928167366586	1.49984414443694e-07\\
0.957160665942389	2.00514775339224e-07\\
1.09282505260805	2.68363097633008e-07\\
1.18534784123106	3.25569018078121e-07\\
1.27964116942988	3.94027031558331e-07\\
1.37578272211094	4.75104362296363e-07\\
1.47383582828869	5.70038368841172e-07\\
1.57384741344533	6.79848649376426e-07\\
1.67584592927648	8.05256254454715e-07\\
1.7275936262691	8.7393025116622e-07\\
1.77983933295375	9.46592238926234e-07\\
1.8325805321228	1.02320544126399e-06\\
1.8858132019521	1.10369910755192e-06\\
1.93953177147564	1.18797390080694e-06\\
1.99372908220596	1.27587409337605e-06\\
2.04839635675466	1.36720559984481e-06\\
2.10352317529173	1.46175330451025e-06\\
2.1590974606502	1.5592138719045e-06\\
2.21510547283384	1.65928140039016e-06\\
2.27153181362008	1.76157543829713e-06\\
2.32835944186651	1.865676335977e-06\\
2.38556970002907	1.9711290504265e-06\\
2.44314235228232	2.07739992685864e-06\\
2.50105563450028	2.18396775519823e-06\\
2.55928631620974	2.29018961694916e-06\\
2.61780977447135	2.39545822416921e-06\\
2.67660007947784	2.49909568034169e-06\\
2.73563009148821	2.60037168142712e-06\\
2.79487156854466	2.69855449530622e-06\\
2.85429528424875	2.79288284810162e-06\\
2.91387115471019	2.88256872049697e-06\\
2.97356837362801	2.96680983447041e-06\\
3.03335555432519	3.04479583200512e-06\\
3.09320087743661	3.11570831355164e-06\\
3.15307224285036	3.17874108647295e-06\\
3.21293742442629	3.2330894947502e-06\\
3.27276422596582	3.27797315097245e-06\\
3.33252063688419	3.3126244426973e-06\\
3.39217498604189	3.33631372528841e-06\\
3.45169609222519	3.34834570653308e-06\\
3.51105340982595	3.34806569685097e-06\\
3.57021716835624	3.33486881498589e-06\\
3.62915850454196	3.30820209110125e-06\\
3.6878495858676	3.26756093882441e-06\\
3.74626372458967	3.21252167678753e-06\\
3.80437548139337	3.14273969304055e-06\\
3.86216075803413	3.05789904953001e-06\\
3.91959687847653	2.95779062309266e-06\\
3.97666265821532	2.84229705194151e-06\\
4.03333846163237	2.71131927376268e-06\\
4.08960624740598	2.56492582229041e-06\\
4.14544960214231	2.40317250133072e-06\\
4.20085376253947	2.22628071089303e-06\\
4.25580562652209	2.03448589985998e-06\\
4.31029375389451	1.82814240057282e-06\\
4.36430835715549	1.60767474188805e-06\\
4.41784128319367	1.37356562768253e-06\\
4.47088598664232	1.12638864635528e-06\\
4.52343749571407	8.66783194997114e-07\\
4.5754923713622	5.95446990492294e-07\\
4.62704866062545	3.13141402474847e-07\\
4.67810584500988	2.06884119835491e-08\\
4.7286647847457	2.81037799920725e-07\\
4.7787276597296	5.9111633199382e-07\\
4.82829790792788	9.08584570136209e-07\\
4.87738016197149	1.23243963623398e-06\\
4.9259801846252	1.56164698017491e-06\\
4.97410480375893	1.89514413750924e-06\\
5.02176184739302	2.23184549275056e-06\\
5.06896007933057	2.57065221043184e-06\\
5.11570913583141	2.91044853450994e-06\\
5.16201946372431	3.25011291768542e-06\\
5.20790226029705	3.58852232396067e-06\\
5.25336941524962	3.92455968301063e-06\\
5.29843345494407	4.25711654716832e-06\\
5.34310748913566	4.58508640699408e-06\\
5.38740516032462	4.90737769964776e-06\\
5.43134059582675	5.22295271176976e-06\\
5.47492836262235	5.53074380693633e-06\\
5.51818342500939	5.82976296037426e-06\\
5.56112110505595	6.11901857805465e-06\\
5.60375704581993	6.39757772602499e-06\\
5.64610717728051	6.66452038389223e-06\\
5.688187684905	6.91900663141177e-06\\
5.73001498075718	7.16018339186329e-06\\
5.77160567703853	7.38730461247172e-06\\
5.81297656194063	7.5996238017572e-06\\
5.85414457767721	7.79646521603668e-06\\
5.89512680055547	7.9772191552973e-06\\
5.93594042293958	8.14128192677677e-06\\
5.97660273695403	8.28815432618595e-06\\
6.01713111977011	8.41737117196479e-06\\
6.05754302031589	8.52850783647489e-06\\
6.09785594724767	8.62121391739801e-06\\
6.1380874580192	8.69519200008554e-06\\
6.17825514888385	8.75019815299579e-06\\
6.21837664566435	8.78604321614955e-06\\
6.25846959512405	8.8025917220138e-06\\
6.29855165677348	8.79976773977485e-06\\
6.33864049494591	8.77754481840018e-06\\
6.37875377097547	8.73594999206698e-06\\
6.41890913531149	8.67506682103444e-06\\
6.45912421940248	8.59502292119291e-06\\
6.49941662718359	8.49599709462629e-06\\
6.53980392600115	8.37821577431834e-06\\
6.5803036368083	8.24195325049848e-06\\
6.62093322346617	8.08753175896012e-06\\
6.66171008098539	7.91530335669808e-06\\
6.70265152254429	7.72565883278013e-06\\
6.74377476512105	7.51905506135572e-06\\
6.78509691357962	7.29595416026909e-06\\
6.82663494305201	7.05685359514429e-06\\
6.86840567946331	6.80232105632057e-06\\
6.91042577805118	6.5328817518972e-06\\
6.95271169973779	6.24918042047004e-06\\
6.99527968522008	5.95178363138601e-06\\
7.03814572665466	5.64138673009302e-06\\
7.08132553682521	5.31860430896816e-06\\
7.12483451569476	4.98415905847426e-06\\
7.16868771426236	4.63870815448078e-06\\
7.21289979566342	4.28300042298876e-06\\
7.25748499347588	3.91773253327622e-06\\
7.30245706722075	3.54364840438046e-06\\
7.34782925507527	3.16149905821294e-06\\
7.39361422385029	2.77202644971554e-06\\
7.43982401632046	2.37598849517351e-06\\
7.4864699960369	1.97414986435883e-06\\
7.53356278979581	1.56727853994898e-06\\
7.5811122279854	1.15614353690673e-06\\
7.62912728308346	7.41517628077833e-07\\
7.67761600663287	3.24178462185466e-07\\
7.72658546507793	9.5097523522547e-08\\
7.77604167490257	5.15528277511554e-07\\
7.82598953757	9.36332631207295e-07\\
7.87643277482194	1.35672304746315e-06\\
7.92737386495268	1.77590969607787e-06\\
7.97881398072769	2.19309849258662e-06\\
8.03075292966734	2.60749054770136e-06\\
8.08318909746101	3.01828307802675e-06\\
8.1361193953148	3.4246641893443e-06\\
8.18953921206547	3.82581047875249e-06\\
8.24344237191126	4.22089022644732e-06\\
8.29782109861713	4.60907680643887e-06\\
8.35266598704479	4.98950480920527e-06\\
8.40796598283541	5.36131577988376e-06\\
8.46370837103513	5.72364837625456e-06\\
8.51987877439793	6.07558584486686e-06\\
8.57646116202776	6.41626806285878e-06\\
8.6334378689322	6.74473271200514e-06\\
8.69078962695211	7.06010507278699e-06\\
8.74849560740912	7.36139887136385e-06\\
8.80653347567441	7.64769772287904e-06\\
8.86487945771206	7.91804272187718e-06\\
8.92350841848913	8.17144641057646e-06\\
8.98239395197717	8.4069676588027e-06\\
9.04150848229766	8.62363806553017e-06\\
9.10082337539249	8.82048647116156e-06\\
9.16030906043247	8.99655759695197e-06\\
9.21993516001677	9.15091210640368e-06\\
9.27967062806801	9.28262537672196e-06\\
9.33948389419535	9.39079654482814e-06\\
9.39934301318425	9.4745593849886e-06\\
9.45921581818111	9.53307169300477e-06\\
9.51907007607407	9.56554289884006e-06\\
9.57887364353206	9.57122474135046e-06\\
9.63859462215218	9.54943414441237e-06\\
9.69820151118152	9.49954167298037e-06\\
9.75766335632317	9.42098714351573e-06\\
9.81694989320692	9.31328697212344e-06\\
9.87603168419885	9.17604063949142e-06\\
9.93488024734114	9.00893884819848e-06\\
9.99346817634829	8.81176235939526e-06\\
10.051769250736	8.58436730288847e-06\\
10.1097585353208	8.32674761808142e-06\\
10.1674124684972	8.03900234458415e-06\\
10.2247089388708	7.72128692105857e-06\\
10.2816273499979	7.37395032612827e-06\\
10.3381486731488	6.9973762223396e-06\\
10.3942554881702	6.59212575904178e-06\\
10.449932012674	6.15883094023937e-06\\
10.505164119912	5.69825912088984e-06\\
10.559939345819	5.21129729347257e-06\\
10.6142468858114	4.69891647669747e-06\\
10.6680775820146	4.16223069610309e-06\\
10.7214239016646	3.60243678099171e-06\\
10.7742799074783	3.02083541503517e-06\\
10.826641220828	2.41883313323311e-06\\
10.8785049785694	1.7979262310064e-06\\
10.9298697843822	1.15969198677402e-06\\
10.9807356554721	5.05791593274904e-07\\
11.0311039654616	1.62041102758081e-07\\
11.080977384269	8.42004477918936e-07\\
11.130359815734	1.5322355111369e-06\\
11.1792563337031	2.23082118466776e-06\\
11.2276731172366	2.93580188015508e-06\\
11.2756173855436	3.6451814542371e-06\\
11.3230973331952	4.35693548350712e-06\\
11.370122066106	5.06901534147449e-06\\
11.416701538716	5.77936202161844e-06\\
11.4628464927473	6.48590995799838e-06\\
11.5085683978555	7.1865945818761e-06\\
11.5538793944386	7.87935710189196e-06\\
11.5987922388194	8.56216275135765e-06\\
11.6433202509683	9.23300973043609e-06\\
11.687477264888	9.88990145112104e-06\\
11.7312775817454	1.05308981379615e-05\\
11.7747359257948	1.11541222802547e-05\\
11.8178674031068	1.17576904998806e-05\\
11.8606874630878	1.23398657623231e-05\\
11.9032118627479	1.28988689411802e-05\\
11.9454566336528	1.34331014549626e-05\\
11.9874380514782	1.39409332339247e-05\\
12.0291726080647	1.44209061487821e-05\\
12.0706769858607	1.48715603790484e-05\\
12.1119680346273	1.52916094942613e-05\\
12.1530627502692	1.56797712018152e-05\\
12.1939782556499	1.6034932571296e-05\\
12.2347317832409	1.63560394943474e-05\\
12.275340659451	1.66421316115661e-05\\
12.315822290478	1.68923783553375e-05\\
12.3561941495217	1.71060409839273e-05\\
12.3964737651961	1.72824799035687e-05\\
12.4366787109758	1.7421166244036e-05\\
12.4768265955126	1.75216808404877e-05\\
12.5169350536553	1.758371221737e-05\\
12.5570217380077	1.76070586536976e-05\\
12.5971043108581	1.75916189929863e-05\\
12.6372004363137	1.75374042918481e-05\\
12.6773277724743	1.74445311220405e-05\\
12.7175039634775	1.73132165333656e-05\\
12.7577466312506	1.71437854037948e-05\\
12.7980733668013	1.6936661356437e-05\\
12.8385017208829	1.66923638187378e-05\\
12.8790491938656	1.64115063692184e-05\\
12.9197332246513	1.60947987101755e-05\\
12.9605711784646	1.57430507347623e-05\\
13.0015803333587	1.53571405597798e-05\\
13.0427778652731	1.4938023236266e-05\\
13.0841808314844	1.44867757095879e-05\\
13.1258061522939	1.40044858654154e-05\\
13.1676705908009	1.34923730200632e-05\\
13.2097907306139	1.29516785936089e-05\\
13.2521829513634	1.23837373093848e-05\\
13.294863401883	1.17899107072715e-05\\
13.3378479709414	1.11716547582797e-05\\
13.3811522554167	1.05304182252963e-05\\
13.4247915258235	9.86775097522311e-06\\
13.4687806891181	9.18519889026022e-06\\
13.5131342487302	8.48435772682346e-06\\
13.5578662617921	7.76686778147793e-06\\
13.6029902935664	7.0343613480794e-06\\
13.6485193691018	6.28851632955558e-06\\
13.6944659221818	5.53102599332171e-06\\
13.7408417416719	4.76358564338582e-06\\
13.7876579154097	3.98790218480992e-06\\
13.8349247718308	3.20568850797896e-06\\
13.8826518195709	2.41865917083308e-06\\
13.9308476853381	1.62852580565252e-06\\
13.9795200504029	8.36992479547053e-07\\
14.0286755861111	4.57588861246801e-08\\
14.0783198888838	7.43489159460429e-07\\
14.128457415226	1.52907518979894e-06\\
14.1790914173237	2.30934029010753e-06\\
14.230223879867	3.0826406599571e-06\\
14.2818554587882	3.84734984226756e-06\\
14.3339854226536	4.60186058337533e-06\\
14.3866115974901	5.34458154166642e-06\\
14.4397303158612	6.07394435481186e-06\\
14.4933363710352	6.788408149605e-06\\
14.5474229770976	7.48643732606525e-06\\
14.6019817358675	8.16652081758737e-06\\
14.6570026114583	8.82718958017396e-06\\
14.7124739133007	9.46695497727747e-06\\
14.7683822883973	1.00843870048939e-05\\
14.824712723518	1.06780581793364e-05\\
14.8814485579661	1.1246555721045e-05\\
14.9385715074474	1.17885161745601e-05\\
14.9960616994619	1.23025497927865e-05\\
15.0538977205083	1.27873574312652e-05\\
15.1120566752492	1.32415794499296e-05\\
15.1705142576281	1.36639607979937e-05\\
15.2292448337684	1.40532391155746e-05\\
15.2882215363123	1.44081632857397e-05\\
15.3474163696861	1.47275486097054e-05\\
15.4068003256086	1.50102394333439e-05\\
15.4663435079925	1.52551146777312e-05\\
15.5260152662328	1.54611000405537e-05\\
15.5857843357353	1.56271739794184e-05\\
15.6456189844103	1.5752368909279e-05\\
15.7054871637532	1.58357777654375e-05\\
15.7653566630517	1.58765672187284e-05\\
15.8251952652023	1.58739732763341e-05\\
15.8849709025902	1.58273196655401e-05\\
15.9446518114855	1.57360078632541e-05\\
16.004206683436	1.55995448312129e-05\\
16.0636048121898	1.54175359960428e-05\\
16.122816234761	1.51896951482433e-05\\
16.1818118653567	1.49158470204024e-05\\
16.2405636210045	1.45959347070402e-05\\
16.2990445378641	1.42300439154309e-05\\
16.3572288773598	1.38183948269477e-05\\
16.4150922214353	1.33613033496126e-05\\
16.4726115564046	1.28592730400668e-05\\
16.5297653450428	1.23129440466885e-05\\
16.5865335867319	1.17230599350203e-05\\
16.6428978656418	1.10905893594415e-05\\
16.6988413870794	1.04165601304551e-05\\
16.7543490022881	9.7022351549514e-06\\
16.8094072221034	8.94895256586809e-06\\
16.8640042199923	8.15824696998035e-06\\
16.9181298250955	7.33177682610275e-06\\
16.9717755059785	6.4713317975418e-06\\
17.0249343458549	5.57885682594961e-06\\
17.0776010100973	4.65641584856957e-06\\
17.129771706875	3.7061947872896e-06\\
17.181444141776	2.73049909282896e-06\\
17.2326174672689	1.73174824025235e-06\\
17.2832922278459	7.12461163066002e-07\\
17.333470301666	3.24750541569328e-07\\
17.3831548394822	1.3771903200066e-06\\
17.4323502015948	2.44208811384093e-06\\
17.4810618935239	3.51660498598693e-06\\
17.529296501044	4.5978503981914e-06\\
17.577061625164	5.68288578506322e-06\\
17.62436581758	6.76874171645638e-06\\
17.6712185170692	7.85242376999395e-06\\
17.7176299872354	8.93092260445537e-06\\
17.7636112559573	1.00012280873641e-05\\
17.8091740568394	1.10603408003395e-05\\
17.8543307729084	1.21052799899601e-05\\
17.8990943827535	1.31330848895938e-05\\
17.9434784092572	1.41408360869732e-05\\
17.9874968710272	1.51256904522557e-05\\
18.0311642365945	1.60848132539916e-05\\
18.0744953814137	1.70154872576321e-05\\
18.1175055476656	1.79150407465524e-05\\
18.1602103068371	1.87809031528817e-05\\
18.2026255250275	1.96105868940367e-05\\
18.2447673309096	2.04017298822689e-05\\
18.2866520862561	2.11520355497541e-05\\
18.3282963589247	2.18593769939491e-05\\
18.3697168981839	2.25217059378612e-05\\
18.4109306122501	2.31371235894784e-05\\
18.4519545478974	2.3703878758552e-05\\
18.4928058719938	2.42203145620068e-05\\
18.5335018548134	2.46849710164866e-05\\
18.574059854969	2.50965096839086e-05\\
18.6144973058046	2.54537324390069e-05\\
18.6548317030882	2.57556156758876e-05\\
18.6950805938401	2.60012873465332e-05\\
18.7352615661325	2.61900311684659e-05\\
18.7753922396957	2.63212905679129e-05\\
18.8154902571638	2.63946685665137e-05\\
18.8555732757953	2.64099293869942e-05\\
18.8956589595002	2.63669997950728e-05\\
18.9357649710099	2.62659628443433e-05\\
18.9759089640207	2.61070650283411e-05\\
19.0161085751465	2.58907051669533e-05\\
19.0563814155132	2.56174360800942e-05\\
19.0967450618293	2.52879631563174e-05\\
19.1372170467659	2.49031421378222e-05\\
19.1778148484809	2.44639762006506e-05\\
19.2185558791217	2.39715970156152e-05\\
19.2594574721428	2.34272738177665e-05\\
19.3005368682748	2.2832431265718e-05\\
19.3418111999848	2.21885920828058e-05\\
19.3832974742685	2.14973980622313e-05\\
19.4250125536216	2.07606477641287e-05\\
19.4669731350384	1.99801728465454e-05\\
19.5091957268964	1.91580020210137e-05\\
19.5516966235887	1.8296152711761e-05\\
19.5944918777794	1.73968444875383e-05\\
19.6375972701663	1.64622644143187e-05\\
19.6810282766496	1.54947771091596e-05\\
19.7248000328223	1.44967214714687e-05\\
19.7689272957162	1.34705795152845e-05\\
19.8134244027606	1.24188175545381e-05\\
19.8583052279354	1.13439848572483e-05\\
19.9035831351294	1.02486649883327e-05\\
19.9492709287484	9.13545427394526e-06\\
19.9953808016514	8.00698246550271e-06\\
20.041924280535	6.86589806542241e-06\\
20.0889121689301	5.71485617006924e-06\\
20.1363544880201	4.55651305009129e-06\\
20.1842604155415	3.39352033029703e-06\\
20.2326382230818	2.22852382314452e-06\\
20.2814952121438	1.06415146905459e-06\\
20.3308376494036	9.69881225332264e-08\\
20.3806707016489	1.25231170378103e-06\\
20.4309983709417	2.39926669476365e-06\\
20.4818234306077	3.53533257790861e-06\\
20.5331473627091	4.65802742888325e-06\\
20.5849702977118	5.76491003556607e-06\\
20.6372909570998	6.85358454111111e-06\\
20.6901065997343	7.92170045549317e-06\\
20.7434129727825	8.9669509610868e-06\\
20.7972042680649	9.98707834010123e-06\\
20.8514730846768	1.09798911325233e-05\\
20.906210398739	1.19432296278309e-05\\
20.96140554111	1.28749906734838e-05\\
21.0170461838627	1.377315154516e-05\\
21.0731183362727	1.46356887343879e-05\\
21.1296063509991	1.54607051786603e-05\\
21.1864929410527	1.62462784801807e-05\\
21.2437592080431	1.69906231827221e-05\\
21.3013846820746	1.76919401693177e-05\\
21.3593473735304	1.83485267920557e-05\\
21.4176238368323	1.89587458918615e-05\\
21.4761892461067	1.95209684374921e-05\\
21.5350174825225	2.00336860766702e-05\\
21.594081232891	2.04954325759843e-05\\
21.6533520989514	2.09047964631061e-05\\
21.7128007165914	2.12604436747032e-05\\
21.772396884093	2.15611191515529e-05\\
21.8321096983417	2.18056433205494e-05\\
21.8919076977999	2.19929180517996e-05\\
21.9517590109283	2.21219398349111e-05\\
22.0116315086426	2.21917911855178e-05\\
22.0714929593189	2.22016583211746e-05\\
22.1313111848187	2.21508336871455e-05\\
22.1910542159813	2.20387291729185e-05\\
22.2506904460452	2.18648729710668e-05\\
22.3101887804957	2.16289194707729e-05\\
22.3695187818994	2.13306599798346e-05\\
22.4286508083766	2.09700289410809e-05\\
22.4875561444743	2.05471132457279e-05\\
22.5462071233316	2.00621564847015e-05\\
22.6045772391802	1.95155425204429e-05\\
22.6626412493767	1.89078382990536e-05\\
22.7203752653356	1.82398078198974e-05\\
22.777756831902	1.75123284698043e-05\\
22.834764994872	1.67265160770923e-05\\
22.8913803565426	1.5883640372638e-05\\
22.9475851193296	1.49851464914529e-05\\
23.0033631176457	1.40326919978451e-05\\
23.0586998383697	1.30280737907773e-05\\
23.1135824303618	1.19733211566552e-05\\
23.1679997035896	1.08705914312335e-05\\
23.2219421185192	9.72225193196502e-06\\
23.2754017665007	8.53083016072455e-06\\
23.3283723419359	7.29900771923032e-06\\
23.3808491070508	6.02963363749428e-06\\
23.4328288501246	4.72571000331714e-06\\
23.4843098380315	3.3903722533868e-06\\
23.5352917639471	2.02689146500124e-06\\
23.5857756910538	6.3865974508914e-07\\
23.6357639930514	7.7081824001457e-07\\
23.6852602922421	2.19793724021144e-06\\
23.7342693959128	3.63900254252149e-06\\
23.7827972316907	5.09024702166627e-06\\
23.8308507824902	6.54783610853915e-06\\
23.8784380216157	8.00788895161112e-06\\
23.9255678485233	9.46648280142341e-06\\
23.9722500256874	1.09196750448514e-05\\
24.0184951169612	1.23635121965782e-05\\
24.0643144277612	1.37940429878469e-05\\
24.1097199473523	1.52073296372235e-05\\
24.1547242934625	1.65994666616597e-05\\
24.1993406594006	1.79666046702387e-05\\
24.2435827638134	1.93049293822912e-05\\
24.2874648031723	2.06106934657057e-05\\
24.3310014070445	2.1880273185171e-05\\
24.3742075961695	2.31100625308624e-05\\
24.4170987433316	2.42966549928169e-05\\
24.4596905369933	2.54366527845383e-05\\
24.501998947629	2.65269046535456e-05\\
24.5440401966822	2.75642673798205e-05\\
24.5858307280482	2.85458703019881e-05\\
24.6273871819716	2.9468880755168e-05\\
24.6687263712368	3.03307367035543e-05\\
24.7098652595166	3.11289571180984e-05\\
24.7508209417385	3.18613005372281e-05\\
24.7916106263207	3.25256961314356e-05\\
24.8322516191243	3.31202366685154e-05\\
24.8727613089651	3.36432472824446e-05\\
24.913157154524	3.40932438906425e-05\\
24.9534566724947	3.44689383799111e-05\\
24.9936774268044	3.47692536239173e-05\\
25.033837018742	3.49933264367078e-05\\
25.0739530778298	3.51405050536683e-05\\
25.1140432532706	3.52103539000004e-05\\
25.1541252058057	3.52026448006552e-05\\
25.1942165998166	3.51173659081244e-05\\
25.2343350955042	3.49547210777844e-05\\
25.2744983409788	3.47151186197158e-05\\
25.3147239640952	3.43991801296797e-05\\
25.3550295638658	3.40077326668744e-05\\
25.3954327012856	3.35418023048038e-05\\
25.4359508894037	3.30026115558102e-05\\
25.4766015824753	3.23915779494311e-05\\
25.5174021640285	3.17103162663089e-05\\
25.5583699336846	3.09606105490247e-05\\
25.5995220925665	3.01444055808011e-05\\
25.6408757271378	2.92638597187978e-05\\
25.6824477913148	2.83212395623123e-05\\
25.724255086698	2.73189987403108e-05\\
25.7663142407767	2.62597280608066e-05\\
25.8086416829651	2.51461399286556e-05\\
25.8512536183372	2.39810945119599e-05\\
25.8941659989386	2.2767556933978e-05\\
25.9373944925657	2.15085952294247e-05\\
25.9809544489154	2.02073888563305e-05\\
26.02486086303	1.88671991571131e-05\\
26.0691283359768	1.74913509963793e-05\\
26.1137710327322	1.60832734703576e-05\\
26.1588026372587	1.4646410100405e-05\\
26.2042363048018	1.31842761772471e-05\\
26.2500846114613	1.17004276316556e-05\\
26.296359501132	1.01984348584994e-05\\
26.3430722299506	8.68188919667111e-06\\
26.3902333084291	7.15439175003046e-06\\
26.4378524415034	5.61954236033557e-06\\
26.4859384667793	4.08093178361215e-06\\
26.53449929131	2.5421275138271e-06\\
26.5835418272978	1.00667400204646e-06\\
26.6330719271683	5.21920740181867e-07\\
26.6830943185276	2.04018927896232e-06\\
26.7336125395677	3.54471405339398e-06\\
26.7846288755445	5.03213247782241e-06\\
26.8361442970055	6.49914204753356e-06\\
26.8881584004967	7.94250503666217e-06\\
26.9406693525167	9.35905160714957e-06\\
26.9936738375307	1.07456894180569e-05\\
27.0471670108763	1.20994079774173e-05\\
27.1011424574164	1.34172628369899e-05\\
27.1555921567957	1.46963968893353e-05\\
27.210506456148	1.59340565610844e-05\\
27.2658740510792	1.71275360441037e-05\\
27.3216819757068	1.82742520046242e-05\\
27.3779156024827	1.93716945371403e-05\\
27.4345586524472	2.04174301355885e-05\\
27.4915932164717	2.14091514632031e-05\\
27.5489997879384	2.23445832635562e-05\\
27.6067573071762	2.32216155293674e-05\\
27.6648432178365	2.40381410188118e-05\\
27.7232335352384	2.47922265472767e-05\\
27.7819029265488	2.54819935055492e-05\\
27.8408248024985	2.61056408788484e-05\\
27.8999714201593	2.66615015058202e-05\\
27.9593139961381	2.71479956309715e-05\\
28.0188228293759	2.75636401720903e-05\\
28.0784674325824	2.79070603995678e-05\\
28.1382166711881	2.8176994852594e-05\\
28.1980389085696	2.83722984601997e-05\\
28.2579021561903	2.8491939534206e-05\\
28.3177742272137	2.85350237238872e-05\\
28.3776228920824	2.85007810822411e-05\\
28.4374160345222	2.838859078208e-05\\
28.497121806421	2.81979671301614e-05\\
28.5567087800533	2.79285858866273e-05\\
28.6161460961709	2.75802848293536e-05\\
28.6754036065506	2.71530684957111e-05\\
28.7344520096904	2.66471134044986e-05\\
28.793262978466	2.6062778140601e-05\\
28.851809278693	2.54006237054847e-05\\
28.9100648776972	2.46614098872168e-05\\
28.9680050421546	2.38460598703806e-05\\
29.025606424635	2.29557436738359e-05\\
29.0828471384522	2.19918439743339e-05\\
29.1397068205981	2.09559036343788e-05\\
29.1961666827018	1.98497663589371e-05\\
29.2522095501131	1.8675398416823e-05\\
29.3078198893578	1.74350712461856e-05\\
29.3629838243446	1.61311997923795e-05\\
29.417689141823	1.47664596260588e-05\\
29.4719252866923	1.33437219824727e-05\\
29.5256833478489	1.18660499015544e-05\\
29.5789560353232	1.03367281323319e-05\\
29.6317376495117	8.75922207632665e-06\\
29.6840240433375	7.13717830613804e-06\\
29.7358125781967	5.47442100695679e-06\\
29.7871020745451	3.77494273573476e-06\\
29.8378927579719	2.04288591243441e-06\\
29.8881862015869	2.82532995110607e-07\\
29.9379852655113	1.50170477508648e-06\\
29.9872940342269	3.3053029445673e-06\\
30.0361177524874	5.12363517057856e-06\\
30.0844627604474	6.95199207989548e-06\\
30.1323364286053	8.78559333949978e-06\\
30.1797470931026	1.06196037128469e-05\\
30.22670399186	1.24491538151528e-05\\
30.2732172019745	1.42693489268984e-05\\
30.3192975787432	1.60752899643901e-05\\
30.3649566966237	1.78620908877214e-05\\
30.4102067923892	1.96248923298724e-05\\
30.4550607106846	2.13588703347201e-05\\
30.4995318521436	2.30592644449024e-05\\
30.5436341241841	2.47214117097271e-05\\
30.5873818945585	2.63406935284702e-05\\
30.6307899477005	2.79126419712173e-05\\
30.6738734438766	2.94328845227285e-05\\
30.7166478811234	3.08971860254467e-05\\
30.7591290599251	3.23014660172929e-05\\
30.8013330505639	3.36418068749289e-05\\
30.8432761630582	3.49144420713762e-05\\
30.8849749195857	3.61158240831381e-05\\
30.9264460292757	3.72425720581712e-05\\
30.9677063652433	3.82915215213495e-05\\
31.0087729437298	3.92597436672524e-05\\
31.0496629052036	4.01444854282726e-05\\
31.0903934972729	4.09432826840028e-05\\
31.1309820592555	4.16538806141674e-05\\
31.1714460082454	4.22742627276816e-05\\
31.2118028265177	4.28026846343296e-05\\
31.2520700501073	4.32376524628073e-05\\
31.2922652583971	4.3577929329186e-05\\
31.3324060645514	4.38225420132246e-05\\
31.3725101066273	4.39707831234105e-05\\
31.4125950391998	4.40222089463124e-05\\
31.4526785253325	4.39766479447198e-05\\
31.4927782287291	4.38341914062445e-05\\
31.5329118058975	4.35951960491565e-05\\
31.5730968981623	4.32602846334173e-05\\
31.6133511233573	4.28303353620648e-05\\
31.6536920670327	4.23064842925428e-05\\
31.6941372730106	4.16901210991135e-05\\
31.7347042331235	4.09828835508105e-05\\
31.7754103759693	4.01866381388171e-05\\
31.8162730545192	3.93034880303287e-05\\
31.8573095324152	3.83357830293085e-05\\
31.8985369687957	3.7286065681652e-05\\
31.9399724014904	3.61570823308453e-05\\
31.9816327284279	3.49518245490455e-05\\
32.0235346871078	3.36733955431656e-05\\
32.065694831989	3.23251722651462e-05\\
32.1081295096583	3.09105951272759e-05\\
32.1508548316497	2.94333730447294e-05\\
32.1938866447969	2.78972428251476e-05\\
32.2372404990139	2.63061845191535e-05\\
32.2809316124152	2.46641972202478e-05\\
32.324974833706	2.29754755456391e-05\\
32.3693846017914	2.12442397697908e-05\\
32.4141749025831	1.94748282320577e-05\\
32.4593592230057	1.76716465927208e-05\\
32.5049505022388	1.58391363215271e-05\\
32.550961080266	1.3981792488904e-05\\
32.5974026438408	1.21041439217206e-05\\
32.6442861700214	1.02107315046452e-05\\
32.6916218674749	8.30610022028999e-06\\
32.7394191157984	6.39478673447603e-06\\
32.7876864031584	4.48130988606187e-06\\
32.8364312626068	2.57015961813158e-06\\
32.8856602074847	6.65782799780246e-07\\
32.9353786663896	1.22742097274919e-06\\
32.985590918233	3.10511774415098e-06\\
33.0363000279815	4.96303834696123e-06\\
33.0875077837227	6.79699216410424e-06\\
33.1392146357556	8.60287394044425e-06\\
33.1914196384494	1.03766712185039e-05\\
33.2441203956582	1.21144666140882e-05\\
33.2973130105113	1.38124440990371e-05\\
33.3509920404228	1.54668940700597e-05\\
33.4051504581764	1.70742322607166e-05\\
33.4597796199405	1.86309659414575e-05\\
33.5148692410555	2.01337295185898e-05\\
33.5704073804008	2.15792961969496e-05\\
33.6263804341058	2.2964510610457e-05\\
33.6827731393019	2.42864077465432e-05\\
33.739568588532	2.55420660834061e-05\\
33.7967482553343	2.67287714972308e-05\\
33.8542920314012	2.78438570815442e-05\\
33.9121782755821	2.88848314429212e-05\\
33.9703838748566	2.98493221132511e-05\\
34.0288843172439	3.07350404345487e-05\\
34.087653776454	3.15398851212789e-05\\
34.1466652079119	3.22618529550179e-05\\
34.2058904556164	3.28990612829537e-05\\
34.2653003691244	3.34497726926506e-05\\
34.3248649297849	3.39123889995519e-05\\
34.3845533851973	3.42854465479045e-05\\
34.4443343907238	3.45676219868917e-05\\
34.504176156766	3.47577422003043e-05\\
34.5640466004126	3.48547916646896e-05\\
34.623913499987	3.48579042713377e-05\\
34.6837446509734	3.47663883793898e-05\\
34.7435080217711	3.45797163485984e-05\\
34.8031719077342	3.42975507521546e-05\\
34.8627050819822	3.39197332752115e-05\\
34.9220769415254	3.34463014509125e-05\\
34.981257647333	3.28774974731049e-05\\
35.0402182570789	3.22137763535957e-05\\
35.0989308494253	3.14558072203595e-05\\
35.1573686388498	3.06044663820335e-05\\
35.2155060801771	2.9660890782268e-05\\
35.2733189621433	2.86264561649709e-05\\
35.330784489491	2.75027262413017e-05\\
35.3878813532652	2.62915841555689e-05\\
35.4445897891522	2.49951053917783e-05\\
35.5008916238622	2.3615641482455e-05\\
35.5567703097156	2.21557945040417e-05\\
35.6122109477311	2.06183983624264e-05\\
35.6672002996446	1.90065702013743e-05\\
35.7217267893967	1.73236290887947e-05\\
35.7757804947282	1.55731759403644e-05\\
35.8293531295924	1.37590230190332e-05\\
35.8824380181635	1.18852109463053e-05\\
35.9350300612546	9.95601073616734e-06\\
35.9871256959942	7.97589782763897e-06\\
36.0387228496141	5.94954181909466e-06\\
36.0898208882068	3.88179982491186e-06\\
36.1404205612884	1.77770239351283e-06\\
36.1905239429831	3.57561665720321e-07\\
36.2401343706061	2.51866300138291e-06\\
36.2892563813801	4.70014095577121e-06\\
36.3378956479726	6.89643230389334e-06\\
36.3860589134855	9.10187621339093e-06\\
36.4337539264744	1.13107416926939e-05\\
36.4809893765149	1.35172404186479e-05\\
36.5277748307756	1.57155474266313e-05\\
36.5741206719989	1.78998216140423e-05\\
36.6200380382343	2.00642224202906e-05\\
36.665538764613	2.22029266170319e-05\\
36.7106353274023	2.43101585234439e-05\\
36.7553407905274	2.63802051793106e-05\\
36.7996687547048	2.84074116557729e-05\\
36.8436333092872	3.03862296753277e-05\\
36.8872489868837	3.23112512535808e-05\\
36.930530720783	3.41771355151231e-05\\
36.9734938051777	3.59787825261471e-05\\
37.0161538581589	3.77111500209361e-05\\
37.0585267874286	3.93694993090496e-05\\
37.1006287586536	4.09491589261625e-05\\
37.1424761663702	4.24457945255031e-05\\
37.1840856073301	4.38551806873912e-05\\
37.2254738561688	4.51734378811852e-05\\
37.2666578432639	4.63968392450109e-05\\
37.3076546346453	4.75219947194686e-05\\
37.3484814138093	4.85457516616886e-05\\
37.3891554652851	4.94652261938679e-05\\
37.4296941597979	5.02778569362872e-05\\
37.4701149408683	5.09813629416822e-05\\
37.5104353126867	5.15737579180608e-05\\
37.5506728290984	5.20533729724269e-05\\
37.5908450835361	5.24188533321949e-05\\
37.6309696997327	5.26691576868129e-05\\
37.6710643230496	5.28035634458182e-05\\
37.7111466122541	5.28216704985849e-05\\
37.7512342315788	5.27233927077806e-05\\
37.791344842898	5.25089698557303e-05\\
37.8314960978531	5.2178954709436e-05\\
37.8717056297619	5.17342156961254e-05\\
37.911991045145	5.11759331914825e-05\\
37.9523699147022	5.05055926858233e-05\\
37.9928597635745	4.97249789216948e-05\\
38.0334780607244	4.88361729178991e-05\\
38.0742422072706	4.78415504125973e-05\\
38.1151695236123	4.67437490326295e-05\\
38.1562772351811	4.55456707968982e-05\\
38.1975824566592	4.4250515028987e-05\\
38.2391021745075	4.28616757603972e-05\\
38.2808532276479	4.13828235017455e-05\\
38.3228522861526	3.98178404471536e-05\\
38.3651158277969	3.81708085327445e-05\\
38.4076601123417	3.64460294882683e-05\\
38.4505011534188	3.4647974078261e-05\\
38.4936546879092	3.27812803468941e-05\\
38.5371361427122	3.085075417264e-05\\
38.5809605988255	2.88613319284757e-05\\
38.6251427526733	2.68180654299233e-05\\
38.6696968746416	2.47261460158965e-05\\
38.7146367648087	2.25908146946894e-05\\
38.7599757058847	2.041742052572e-05\\
38.8057264134102	1.82113689954909e-05\\
38.8519009832994	1.59780995586666e-05\\
38.8985108368522	1.37230863570536e-05\\
38.9455666634077	1.14518190542645e-05\\
38.9930783608554	9.1697853971117e-06\\
39.0410549742719	6.88245862612292e-06\\
39.0895046330082	4.59528030838375e-06\\
39.1384344866033	2.31364832670167e-06\\
39.1878506399614	4.29062664286662e-08\\
39.2377580882877	2.21167419756084e-06\\
39.2881606523359	4.44489829198871e-06\\
39.3390609145782	6.65166601399032e-06\\
39.3904601569622	8.82697731641181e-06\\
39.4423583009733	1.09659421193565e-05\\
39.4947538507625	1.3063787432599e-05\\
39.5476438401413	1.51158692798248e-05\\
39.6010237842733	1.71176815656481e-05\\
39.6548876369128	1.9064844146155e-05\\
39.7092277540482	2.09531218164914e-05\\
39.7640348648001	2.27784463955327e-05\\
39.8192980504067	2.45368683465807e-05\\
39.8750047320882	2.62246113429399e-05\\
39.9311406685314	2.78380624395559e-05\\
39.9876899636625	2.93737238892253e-05\\
40.044635085288	3.08283236837293e-05\\
40.1019568950783	3.21986593559973e-05\\
40.1596346902464	3.34817842457812e-05\\
40.2176462571361	3.4674813343405e-05\\
40.2759679367866	3.5775095997226e-05\\
40.3345747023791	3.67801168283945e-05\\
40.3934402483038	3.76874908984417e-05\\
40.4525370904135	3.8495035131203e-05\\
40.5118366768596	3.92007191702404e-05\\
40.571309508737	3.98026695903609e-05\\
40.6309252696027	4.0299182562403e-05\\
40.6906529627853	4.0688728114274e-05\\
40.7504610552677	4.09699533319289e-05\\
40.8103176268094	4.11416796766532e-05\\
40.8701905228845	4.12029182626473e-05\\
40.93004750994	4.11528701122627e-05\\
40.9898564314394	4.0990937854507e-05\\
41.049585363141	4.07167252780835e-05\\
41.1092027660749	4.03300474986214e-05\\
41.1686776357246	3.98309460422073e-05\\
41.2279796459856	3.92196882636475e-05\\
41.2870792865674	3.84967743901064e-05\\
41.3459479926205	3.7662947899364e-05\\
41.4045582655011	3.67192149401952e-05\\
41.4628837837393	3.56668461293227e-05\\
41.5208995034339	3.45073437580943e-05\\
41.578581747466	3.32425084755835e-05\\
41.6359082830978	3.18744383379645e-05\\
41.6928583876913	3.04054435117383e-05\\
41.7494129024513	2.88382083681869e-05\\
41.8055542742559	2.71756116556608e-05\\
41.8612665857894	2.54208948456956e-05\\
41.9165355743268	2.35775262147353e-05\\
41.9713486396429	2.16492843670977e-05\\
42.0256948416256	1.96402274296181e-05\\
42.0795648882603	1.7554660531105e-05\\
42.132951114724	1.53971779390804e-05\\
42.1858474543831	1.31726205878646e-05\\
42.2382494025246	1.08860683794009e-05\\
42.2901539736722	8.54283806195339e-06\\
42.3415596533435	6.14847120594677e-06\\
42.3924663451007	3.70871160626507e-06\\
42.4428753137229	1.22949197156608e-06\\
42.4927891253025	1.28308078473082e-06\\
42.542211585028	3.82274414223448e-06\\
42.5911476733701	6.38309991141121e-06\\
42.6396034813363	8.95763067432219e-06\\
42.6875861454076	1.1539723848264e-05\\
42.7351037827094	1.41226884387001e-05\\
42.7821654269129	1.66997825501446e-05\\
42.8287809653036	1.92642287873967e-05\\
42.8749610773972	2.18092385442235e-05\\
42.9207171754244	2.43280360734399e-05\\
42.9660613469545	2.68138785974868e-05\\
43.0110062998772	2.92600718816425e-05\\
43.0555653099111	3.16599981688983e-05\\
43.099752170768	3.40071636655281e-05\\
43.1435811470568	3.62951539079058e-05\\
43.1870669299773	3.85177203636731e-05\\
43.2302245958199	4.06687815907022e-05\\
43.2730695672578	4.27423987408025e-05\\
43.3156175773916	4.4732888247578e-05\\
43.3578846364846	4.66347296262934e-05\\
43.3998870013077	4.84426749010054e-05\\
43.4416411469935	5.01517037340139e-05\\
43.4831637412885	5.17570844847934e-05\\
43.524471621077	5.3254335031283e-05\\
43.5655817710444	5.46393202451869e-05\\
43.6065113043343	5.59081456570908e-05\\
43.6472774450541	5.70572982118154e-05\\
43.6878975124721	5.80835695268571e-05\\
43.7283889067507	5.89840757378443e-05\\
43.7687690960543	5.97563051870916e-05\\
43.8090556048689	6.03980957248892e-05\\
43.8492660033707	6.09076423224436e-05\\
43.8894178976769	6.12835062868686e-05\\
43.9295289208148	6.15246198941359e-05\\
43.9696167242417	6.16302845378203e-05\\
44.0096989697503	6.1600177660871e-05\\
44.0497933215924	6.1434350266468e-05\\
44.089917438656	6.11332207419987e-05\\
44.1300889665269	6.06975844271165e-05\\
44.1703255292711	6.01285972856298e-05\\
44.2106447207694	5.94277773993679e-05\\
44.2510640954402	5.85970006278805e-05\\
44.2916011581818	5.7638492636292e-05\\
44.3322733533719	5.65548094664243e-05\\
44.3730980527569	5.53488433286396e-05\\
44.4140925420688	5.40238260454125e-05\\
44.4552740062077	5.25832784451503e-05\\
44.4966595128301	5.10310114385512e-05\\
44.5382659941869	4.93711705455981e-05\\
44.5801102270581	4.7608095511076e-05\\
44.6222088106395	4.57464744734179e-05\\
44.6645781422397	4.37911424934213e-05\\
44.7072343906567	4.17472622902261e-05\\
44.7501934671151	3.96200978589611e-05\\
44.7934709936533	3.74152149250625e-05\\
44.8370822688704	3.51382522738586e-05\\
44.8810422309566	3.27950949369216e-05\\
44.9253654179531	3.0391700218235e-05\\
44.9700659252115	2.79341794364728e-05\\
45.0151573600503	2.54287480575545e-05\\
45.0606527936352	2.28816824809908e-05\\
45.1065647101468	2.02993362328208e-05\\
45.1529049533354	1.76881135582895e-05\\
45.1996846706057	1.50544391871455e-05\\
45.2469142548202	1.24047471139476e-05\\
45.2946032840563	9.74546351784063e-06\\
45.3427604596081	7.0829861482657e-06\\
45.391393542575	4.42367487840658e-06\\
45.4405092894379	1.7738275499557e-06\\
45.490113387083	8.60330422347571e-07\\
45.5402103877878	3.47266377132005e-06\\
45.5908036447474	6.05713886214776e-06\\
45.6418952487716	8.60783654754723e-06\\
45.6934859668395	1.11189654946608e-05\\
45.7455751832449	1.35848728761711e-05\\
45.7981608441112	1.60000508356849e-05\\
45.851239406089	1.83591469188337e-05\\
45.9048057900739	2.06569717501324e-05\\
45.9588533408013	2.28885187847361e-05\\
46.0133737931728	2.50489355368978e-05\\
46.06835724616	2.71335596950804e-05\\
46.1237921451054	2.91379323408282e-05\\
46.1796652731926	3.10577337605533e-05\\
46.2359617528037	3.28888973516462e-05\\
46.2926650573981	3.46274758700192e-05\\
46.3497570344545	3.62697863310893e-05\\
46.4072179399073	3.78122732449525e-05\\
46.4650264843758	3.92516128248089e-05\\
46.5231598913477	4.05846759368166e-05\\
46.5815939673226	4.18084789672309e-05\\
46.6403031837558	4.29202949590586e-05\\
46.699260770478	4.39175569122984e-05\\
46.7584388200893	4.47978815902863e-05\\
46.8178084026582	4.55590985868892e-05\\
46.8773396898901	4.61992361959759e-05\\
46.9370020877701	4.67165180109977e-05\\
46.9967643765449	4.71093697592126e-05\\
47.0565948567786	4.73764219027643e-05\\
47.1164615001118	4.75165275687423e-05\\
47.176332103269	4.75287454525934e-05\\
47.2361744438015	4.7412367580088e-05\\
47.29595643602	4.71669076167193e-05\\
47.3556462855706	4.67921277706451e-05\\
47.4152126411291	4.62880305123204e-05\\
47.4746247417429	4.56548715264126e-05\\
47.5338525584263	4.48931711130027e-05\\
47.5928669287175	4.40037230062249e-05\\
47.6516396830257	4.29875981358126e-05\\
47.7101437617403	4.18461377995615e-05\\
47.7683533222253	4.05810018598853e-05\\
47.8262438349868	3.91941614305001e-05\\
47.8837921684741	3.76878402744698e-05\\
47.9409766621415	3.60646346342361e-05\\
47.9977771875765	3.43274279913653e-05\\
48.0541751976561	3.24794104293866e-05\\
48.1101537638574	3.05241305460502e-05\\
48.165697601988	2.84654013752441e-05\\
48.2207930867369	2.63074124026154e-05\\
48.2754282555599	2.40546099865566e-05\\
48.3295928025159	2.17117907687082e-05\\
48.3832780627501	1.92840344722665e-05\\
48.4364769883859	1.67767068780522e-05\\
48.489184116636	1.41954687635782e-05\\
48.5413955309703	1.15462475736017e-05\\
48.5931088161991	8.8352207039399e-06\\
48.6443230083248	6.06880892461971e-06\\
48.6950385400076	3.25365804154652e-06\\
48.745257182466	3.96620614795397e-07\\
48.7949819845966	2.49526569862101e-06\\
48.8442172100632	5.41479466920073e-06\\
48.8929682730493	8.35461641057737e-06\\
48.9412416733217	1.1307257686055e-05\\
48.9890449311946	1.42651450659726e-05\\
49.0363865229255	1.72206322121006e-05\\
49.0832758170156	2.01660156164961e-05\\
49.1297230118304	2.30935680063383e-05\\
49.1757390748975	2.59955582629922e-05\\
49.2213356841822	2.88642750045919e-05\\
49.2665251715937	3.1692061269184e-05\\
49.3113204689175	3.44713340064694e-05\\
49.3557350563308	3.71945899926282e-05\\
49.399782913609	3.98544556237113e-05\\
49.4434784740966	4.24437290836857e-05\\
49.4868365814768	4.49553130372759e-05\\
49.5298724493458	4.73823879395542e-05\\
49.5726016235665	4.9718249033548e-05\\
49.6150399473542	5.19565360438398e-05\\
49.6572035290234	5.40910214716915e-05\\
49.699108712308	5.61158782645953e-05\\
49.740772049149	5.8025450683119e-05\\
49.7822102748341	5.98145056532888e-05\\
49.8234402853583	6.14780390762462e-05\\
49.864479116869	6.30114608935469e-05\\
49.9053439270512	6.4410507844448e-05\\
49.9460519782989	6.56712695441543e-05\\
49.9866206225218	6.67902527214377e-05\\
50.0270672874238	6.77643369810793e-05\\
50.0674094640958	6.85907926646078e-05\\
50.1076646957569	6.92673103433463e-05\\
50.1478505674808	6.97919942663491e-05\\
50.187984696742	7.01633659054151e-05\\
50.228084724616	7.03803684425564e-05\\
50.2681683074664	7.04423755620733e-05\\
50.3082531089539	7.03491807329741e-05\\
50.3483567922002	7.01010070479762e-05\\
50.3884970119403	6.96985044021375e-05\\
50.4286914064967	6.9142738534061e-05\\
50.46895758941	6.84351951806553e-05\\
50.509313140558	6.75777704021162e-05\\
50.5497755965988	6.65727633159528e-05\\
50.5903624405713	6.54228714977449e-05\\
50.6310910904875	6.41311859217453e-05\\
50.6719788867537	6.27011576584396e-05\\
50.7130430782557	6.11365991546877e-05\\
50.7543008069487	5.94417092203428e-05\\
50.7957690907921	5.76209753542224e-05\\
50.8374648048751	5.5679238679218e-05\\
50.8794046605835	5.36216463377091e-05\\
50.9216051826611	5.1453606035423e-05\\
50.9640826840328	4.91808404933236e-05\\
51.0068532382583	4.68092831417131e-05\\
51.0499326495031	4.4345129605827e-05\\
51.0933364199232	4.17947738050597e-05\\
51.1370797143774	3.91648165815051e-05\\
51.1811773223999	3.64620071359179e-05\\
51.2256436173885	3.3693287838976e-05\\
51.2704925129872	3.08656827154863e-05\\
51.3157374166725	2.79863587808737e-05\\
51.3613911805838	2.50625645922264e-05\\
51.4074660496746	2.21016025044873e-05\\
51.4539736073007	1.91108253231321e-05\\
51.5009247184044	1.60976101151178e-05\\
51.5483294705027	1.30693347607512e-05\\
51.5961971127337	1.00333584542867e-05\\
51.6445359932722	6.99700392337017e-06\\
51.6933534954802	3.96753242659643e-06\\
51.7426559732132	9.52133430542896e-07\\
51.7924486857652	2.04210092269451e-06\\
51.8427357329908	5.00818445892115e-06\\
51.8935199912032	7.93925947195623e-06\\
51.9448030505	1.08286084330444e-05\\
51.9965851542216	1.36696662113022e-05\\
52.0488651412964	1.64560334466879e-05\\
52.1016403922613	1.9181491339948e-05\\
52.1549067797857	2.18400081567484e-05\\
52.2086586245422	2.44257388167801e-05\\
52.2628886572827	2.69330449597093e-05\\
52.3175879879727	2.9356513959966e-05\\
52.3727460828222	3.16909133336594e-05\\
52.428350750015	3.3931259536546e-05\\
52.4843881348914	3.60727822037445e-05\\
52.5408427252712	3.81109124260039e-05\\
52.5976973675186	4.00413573383719e-05\\
52.6549332938497	4.18599766496276e-05\\
52.7125301612642	4.35629430379782e-05\\
52.7704661023504	4.5146560006204e-05\\
52.8287177880645	4.66074444788189e-05\\
52.8872605024291	4.7942392319034e-05\\
52.9460682289272	4.91484145276331e-05\\
53.0051137482005	5.02227876471587e-05\\
53.0643687464848	5.11629949985768e-05\\
53.1238039340499	5.19667424573319e-05\\
53.1833891727441	5.26319693229246e-05\\
53.2430936115945	5.31568491534958e-05\\
53.3028858292748	5.35397922634403e-05\\
53.3627339821324	5.37794491393819e-05\\
53.4226059563697	5.38747058141904e-05\\
53.482469522898	5.38247074373113e-05\\
53.5422924933371	5.36288501161443e-05\\
53.6020428756095	5.32868025385772e-05\\
53.6616890275889	5.27984936531114e-05\\
53.7211998072951	5.21641360473058e-05\\
53.7805447181911	5.13842311474223e-05\\
53.8396940482248	5.04595747427561e-05\\
53.8986190013679	4.93912701713951e-05\\
53.957291820532	4.81807417687106e-05\\
54.0156859008934	4.68297333051644e-05\\
54.0737758928079	4.53402884079691e-05\\
54.1315377936732	4.37148333461976e-05\\
54.1889490282608	4.19561237448021e-05\\
54.2459885172137	4.00672215937761e-05\\
54.3026367335775	3.80516186039289e-05\\
54.3588757473899	3.59130656882869e-05\\
54.4146892585091	3.36557586326778e-05\\
54.4700626180022	3.12841663135941e-05\\
54.5249828385374	2.88031626406447e-05\\
54.5794385943371	2.62179424549423e-05\\
54.6334202113397	2.35340316214747e-05\\
54.6869196482939	2.07573094028746e-05\\
54.7399304695677	1.78939542605505e-05\\
54.7924478104961	1.49504547635182e-05\\
54.8444683361128	1.19335980838243e-05\\
54.8959901941258	8.85044907061874e-06\\
54.9470129629878	5.70832772051055e-06\\
54.9975375958988	2.51479615420714e-06\\
55.047566361549	7.22361897631529e-07\\
55.0971027823737	3.995164213233e-06\\
55.1461515710499	7.29545356381593e-06\\
55.1947185659116	1.06149202168115e-05\\
55.2428106659079	1.39451284082437e-05\\
55.2904357656739	1.72775416917846e-05\\
55.33760269122	2.06035487292366e-05\\
55.3843211366939	2.39144937133062e-05\\
55.4306016026045	2.72016997908687e-05\\
55.4764553358461	3.04564992218425e-05\\
55.521894271803	3.367025946166e-05\\
55.5669309787654	3.68344058904182e-05\\
55.6115786048368	3.9940462864263e-05\\
55.6558508274712	4.29800869611307e-05\\
55.6997618057335	4.59450429204367e-05\\
55.7433261353416	4.88273059925384e-05\\
55.7865588065131	5.16190361581347e-05\\
55.8294751646101	5.43125999715727e-05\\
55.8720908735477	5.69006495068078e-05\\
55.9144218819104	5.93760707460195e-05\\
55.956484391697	6.17320658984344e-05\\
55.9982948296009	6.39621455015285e-05\\
56.0398698207143	6.60601589370642e-05\\
56.0812261645356	6.80202988124215e-05\\
56.122380813147	6.98371644012314e-05\\
56.1633508514203	7.15056886879113e-05\\
56.2041534791064	7.30212727803606e-05\\
56.2448059946523	7.43796977585311e-05\\
56.2853257805909	7.55771766740569e-05\\
56.3257302903436	7.66103859249355e-05\\
56.3660370362726	7.74764464144539e-05\\
56.4062635788196	7.81729360113115e-05\\
56.4464275165666	7.86979020623025e-05\\
56.4865464770521	7.90498676068588e-05\\
56.526638108178	7.92278322753153e-05\\
56.5667200700398	7.9231270953515e-05\\
56.6068100270151	7.90601426603482e-05\\
56.6469256399419	7.8714883645151e-05\\
56.6870845582231	7.81964058936543e-05\\
56.7273044116879	7.75060968412071e-05\\
56.7676028020463	7.66458083669151e-05\\
56.8079972937682	7.56178544872868e-05\\
56.8485054042229	7.44250004320326e-05\\
56.8891445929125	7.30704456519687e-05\\
56.9299322496341	7.15578289510182e-05\\
56.9708856814077	6.98912211253841e-05\\
57.0120220980066	6.80750721959165e-05\\
57.0533585959314	6.61142254523293e-05\\
57.094912140668	6.40139364753714e-05\\
57.1366995470801	6.17797448970725e-05\\
57.1787374577841	5.94176179528058e-05\\
57.2210423193686	5.6933746697241e-05\\
57.2636303563218	5.43347215007373e-05\\
57.3065175425469	5.1627302638635e-05\\
57.3497195703514	4.88186155119809e-05\\
57.3932518168165	4.59159136230184e-05\\
57.4371293074645	4.29267539862055e-05\\
57.481366677168	3.98588061897296e-05\\
57.5259781282622	3.67199460562517e-05\\
57.5709773858525	3.35181791722982e-05\\
57.6163776503364	3.02616065069873e-05\\
57.6621915471953	2.69584349855688e-05\\
57.7084310741464	2.36169371493621e-05\\
57.7551075457874	2.0245418053011e-05\\
57.8022315359111	1.68522006622763e-05\\
57.8498128177154	1.34456025210338e-05\\
57.8978603021846	1.00339090930435e-05\\
57.9463819749736	6.62535361450885e-06\\
57.9953848321812	3.22809671704504e-06\\
58.0448748154576	1.49797504955805e-07\\
58.0948567469507	3.50037821794659e-06\\
58.1453342646517	6.81582957984262e-06\\
58.196309758761	1.00884851161886e-05\\
58.247784309746	1.33108461635166e-05\\
58.2997576288157	1.64755968837803e-05\\
58.3522280015802	1.95756151112337e-05\\
58.4051922356999	2.26039861048745e-05\\
58.4586456133597	2.55540119672435e-05\\
58.512581849419	2.84192356411195e-05\\
58.5669930560949	3.11934185197594e-05\\
58.6218697150285	3.38705672529026e-05\\
58.6772006575597	3.64449625660509e-05\\
58.7329730539977	3.89110893485036e-05\\
58.7891724126164	4.12637425125651e-05\\
58.8457825890323	4.34979284676947e-05\\
58.9027858065294	4.56089486480238e-05\\
58.9601626877875	4.7592342958813e-05\\
59.0178922983477	4.94439087040943e-05\\
59.0759522020068	5.11597399971421e-05\\
59.1343185281851	5.27361220774567e-05\\
59.1929660511465	5.41696691548358e-05\\
59.2518682807857	5.54572252272624e-05\\
59.310997564521	5.65958767125836e-05\\
59.370325199664	5.75829874842611e-05\\
59.4298215554669	5.84161841287456e-05\\
59.4894562038893	5.90933491033948e-05\\
59.5491980579807	5.96126282106648e-05\\
59.609015516641	5.99724317563306e-05\\
59.6688766144126	6.01714474615172e-05\\
59.728749174865	6.02086374663567e-05\\
59.7886009660706	6.00832437190191e-05\\
59.8483998566322	5.97948003900617e-05\\
59.9081139707119	5.93431357966416e-05\\
59.9677118405298	5.87283874718128e-05\\
60.0271625548467	5.79510015296661e-05\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/q2_e_01_inset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-12,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q^2$ Trajectory Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.376,0.281)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.040002297744401	4.37386932228278e-12\\
0.0800183865621165	3.51021017808147e-11\\
0.120062038636938	1.18918791480737e-10\\
0.160146988368965	2.83544299151115e-10\\
0.200286913356507	5.5789214914448e-10\\
0.240495415160261	9.72655345155008e-10\\
0.280785999592986	1.56066276568722e-09\\
0.321172057155813	2.35695851724672e-09\\
0.361666842858916	3.39972960894385e-09\\
0.402283455347039	4.72994077238553e-09\\
0.443034816305286	6.39184344342064e-09\\
0.483933648668767	8.43325631549866e-09\\
0.524992454617411	1.09055565689076e-08\\
0.566223493396798	1.38637465951775e-08\\
0.607638758034838	1.73664868041711e-08\\
0.649249952096426	2.14762739814135e-08\\
0.69106846554881	2.62589600064091e-08\\
0.73310535058382	3.17833420693245e-08\\
0.775371296714567	3.81220272016591e-08\\
0.817876605810433	4.53498936181516e-08\\
0.860631166707229	5.35441188054267e-08\\
0.903644429724146	6.27839648048577e-08\\
0.946925381251603	7.31500297002083e-08\\
0.990482518042825	8.47236596435158e-08\\
1.03432382192053	9.75863070351574e-08\\
1.07845673474461	1.11818915793371e-07\\
1.12288813382179	1.27501170843481e-07\\
1.16762430763073	1.44710415761472e-07\\
1.21267093264908	1.63521281071333e-07\\
1.25803305079703	1.8400445234157e-07\\
1.30371504803326	2.06225906240753e-07\\
1.34972063407022	2.30245964072396e-07\\
1.39605282318291	2.56118416142039e-07\\
1.44271391727772	2.83889525998226e-07\\
1.48970548983764	3.13597135148667e-07\\
1.53702837199556	3.45269758228462e-07\\
1.58468264029128	3.78925701483012e-07\\
1.63266760692283	4.14572202345197e-07\\
1.68098181170558	4.52204564238557e-07\\
1.72962301662101	4.91805562941038e-07\\
1.77858820257885	5.33344481801198e-07\\
1.82787356832987	5.76776730487615e-07\\
1.87747453257625	6.22043149656193e-07\\
1.92738573764728	6.69069532666103e-07\\
1.97760105647838	7.17766258429006e-07\\
2.0281136018428	7.68027979991532e-07\\
2.07891573814406	8.19733339318949e-07\\
2.12999909568907	8.72744967961308e-07\\
2.18135458747079	9.26909670795343e-07\\
2.23297242861604	9.82057934861832e-07\\
2.28484215786187	1.03800482886829e-06\\
2.3369526613486	1.09454997310187e-06\\
2.38929219891223	1.15147789492287e-06\\
2.44184843220711	1.2085591377664e-06\\
2.49460845501049	1.26554987578409e-06\\
2.54755882565514	1.32219391624221e-06\\
2.60068560061652	1.37822283696741e-06\\
2.65397437014179	1.43335701868752e-06\\
2.70741029550499	1.48730686727606e-06\\
2.76097814780847	1.53977400635385e-06\\
2.81466234737726	1.59045251757473e-06\\
2.86844700522605	1.63903007169286e-06\\
2.92231596466554	1.68518977769483e-06\\
2.97625284419098	1.72861123837187e-06\\
3.03024108089099	1.76897246936814e-06\\
3.08426397475753	1.8059512000984e-06\\
3.1383047333189	1.83922680530111e-06\\
3.1923465163385	1.86848178965887e-06\\
3.24637248069583	1.89340365762403e-06\\
3.30036582554149	1.91368660218405e-06\\
3.3543098374293	1.92903331916459e-06\\
3.40818793440837	1.93915672441757e-06\\
3.46198371053988	1.94378176859856e-06\\
3.51568097944834	1.94264702430003e-06\\
3.56926381721029	1.93550667054731e-06\\
3.62271660437592	1.92213204791568e-06\\
3.67602406699713	1.90231318153432e-06\\
3.72917131691462	1.87586049527066e-06\\
3.78214389045031	1.8426063201904e-06\\
3.83492778540383	1.80240624580996e-06\\
3.88750949707926	1.75514027311861e-06\\
3.93987605243783	1.70071467786582e-06\\
3.99201504248371	1.63906263594971e-06\\
4.04391465280425	1.57014490509422e-06\\
4.09556369199254	1.49395193171918e-06\\
4.14695161807831	1.41050294133471e-06\\
4.19806856276807	1.31984819184972e-06\\
4.24890535316463	1.22206820030168e-06\\
4.29945353145094	1.11727463703027e-06\\
4.34970537189054	1.00561044091839e-06\\
4.39965389564306	8.8724969027343e-07\\
4.44929288268355	7.62397437625851e-07\\
4.49861688148192	6.31289386765488e-07\\
4.54762121585883	4.9419136005646e-07\\
4.59630198974303	3.51398604547804e-07\\
4.64465608886707	2.03235052120833e-07\\
4.69268118038137	5.00521181168163e-08\\
4.74037570974102	1.07772291313423e-07\\
4.78773889564298	2.69835241151208e-07\\
4.83477072224823	4.35710120316731e-07\\
4.88147192949596	6.04948331206502e-07\\
4.92784400123445	7.77080967018225e-07\\
4.97388915154428	9.51620681255433e-07\\
5.01961030913083	1.12806365748508e-06\\
5.06501110008244	1.30589165681094e-06\\
5.11009582917671	1.48457412019186e-06\\
5.15486945976276	1.6635704209733e-06\\
5.1993375922389	1.84233216060648e-06\\
5.24350644189892	2.02030523954732e-06\\
5.28738281574437	2.19693261327426e-06\\
5.33097408837912	2.37165629302093e-06\\
5.37428817730055	2.5439197420818e-06\\
5.4173335179478	2.71317031519389e-06\\
5.4601190383986	2.87886153804704e-06\\
5.50265413412566	3.04045539722964e-06\\
5.5449486420293	3.19742459231608e-06\\
5.58701281504755	3.34925438283395e-06\\
5.62885729681745	3.4954448954183e-06\\
5.67049309675636	3.63551363435911e-06\\
5.71193156504356	3.76899615417424e-06\\
5.75318436847894	3.89544879442207e-06\\
5.79426346626633	4.01445022402137e-06\\
5.83518108643399	4.1256027096259e-06\\
5.87594970288839	4.22853362502808e-06\\
5.91658201288624	4.32289673929496e-06\\
5.95709091501512	4.40837327980724e-06\\
5.99748948765701	4.48467297398111e-06\\
6.03779096789691	4.5515351113079e-06\\
6.07800873082287	4.6087285315299e-06\\
6.1181562693822	4.65605296753878e-06\\
6.15824717439482	4.69333887079262e-06\\
6.19829511536496	4.72044781596459e-06\\
6.23831382076395	4.73727249371277e-06\\
6.27831705917462	4.7437367790958e-06\\
6.31831862040095	4.73979535867838e-06\\
6.35833229660121	4.72543342212858e-06\\
6.39837186323196	4.70066622787479e-06\\
6.4384510603154	4.66553830133498e-06\\
6.47858357324709	4.62012296176263e-06\\
6.51878301390964	4.56452127628461e-06\\
6.55906290080505	4.49886103204285e-06\\
6.59943663964857	4.42329601219035e-06\\
6.63991750286765	4.33800445392984e-06\\
6.68051860934274	4.2431883285898e-06\\
6.72125290337276	4.13907153529182e-06\\
6.76213313308079	4.02589892689597e-06\\
6.80317182881954	3.90393487914584e-06\\
6.84438128046726	3.77346187552249e-06\\
6.88577351477762	3.63477917175723e-06\\
6.92736027179745	3.48820138940107e-06\\
6.96915298080677	3.33405674202148e-06\\
7.01116273635724	3.17268606497835e-06\\
7.05340027349497	3.00444170442393e-06\\
7.09587594254175	2.8296851929399e-06\\
7.13859968393146	2.64878683808868e-06\\
7.18158100269336	2.46212434862335e-06\\
7.22482894293827	2.27008142450468e-06\\
7.26835206239735	2.07304677080078e-06\\
7.31215840686662	1.87141306406957e-06\\
7.35625548512296	1.66557599179383e-06\\
7.40065024434531	1.45593358980011e-06\\
7.44534904590696	1.24288516689663e-06\\
7.49035764191506	1.02683089109323e-06\\
7.53568115259022	8.08171026656091e-07\\
7.58132404466826	5.87305608257262e-07\\
7.62729011111647	3.64633948701787e-07\\
7.67358245189958	1.40554366701017e-07\\
7.72020345641241	8.45360142998071e-08\\
7.76715478746257	3.10241409451348e-07\\
7.81443736705436	5.36167432341191e-07\\
7.86205136404616	7.61921070790988e-07\\
7.90999618399535	9.87110622796549e-07\\
7.95827046122225	1.21134555419733e-06\\
8.00687205241259	1.434236277853e-06\\
8.05579803340532	1.65539404162196e-06\\
8.10504469807056	1.87443063981439e-06\\
8.15460755963061	2.09095808612059e-06\\
8.20448135461645	2.30458843386572e-06\\
8.25466004916027	2.51493350578167e-06\\
8.30513684783163	2.72160465608627e-06\\
8.35590420530759	2.92421259528996e-06\\
8.40695384028786	3.12236703481348e-06\\
8.45827675212997	3.31567665312615e-06\\
8.50986323966973	3.50374942548194e-06\\
8.5617029224799	3.68619159285546e-06\\
8.61378476486173	3.86260908036281e-06\\
8.66609710137453	4.03260625736481e-06\\
8.71862766482226	4.19578724764058e-06\\
8.77136361641984	4.35175585522527e-06\\
8.82429157761477	4.50011552211027e-06\\
8.87739766412474	4.64047064896445e-06\\
8.93066752095115	4.77242680541056e-06\\
8.98408635962936	4.89559144450922e-06\\
9.03763899649019	5.00957477717059e-06\\
9.09130989248926	5.11399071329022e-06\\
9.1450831937973	5.20845791157632e-06\\
9.19894277397513	5.29260120704646e-06\\
9.25287227651694	5.36605229026212e-06\\
9.30685515824774	5.42845161080609e-06\\
9.36087473355251	5.47944956155729e-06\\
9.41491421875863	5.51870815338781e-06\\
9.46895677700476	5.54590248617179e-06\\
9.52298556319202	5.56072258108e-06\\
9.57698376896725	5.56287511727093e-06\\
9.63093466786279	5.5520852019764e-06\\
9.68482165958081	5.52809824996839e-06\\
9.7386283144189	5.49068204641625e-06\\
9.79233841691421	5.43962824639529e-06\\
9.84593600888886	5.37475497058846e-06\\
9.89940543172401	5.29590805198322e-06\\
9.95273136736028	5.20296333189618e-06\\
10.0058988787157	5.09582849839155e-06\\
10.0588934483682	4.97444486879939e-06\\
10.1117010161635	4.83878926171853e-06\\
10.1643080149737	4.6888756101149e-06\\
10.2167014054387	4.52475618661904e-06\\
10.268868708186	4.34652400616023e-06\\
10.3207980350142	4.1543134249311e-06\\
10.3724781173075	3.94830140837413e-06\\
10.4238983327721	3.72870920706257e-06\\
10.4750487299145	3.49580230674107e-06\\
10.5259200501633	3.24989218802863e-06\\
10.5765037478738	2.99133602632559e-06\\
10.626792007447	2.72053731575904e-06\\
10.6767777585696	2.43794602683423e-06\\
10.7264546883636	2.14405836151954e-06\\
10.775817251421	1.83941638753903e-06\\
10.824860677017	1.52460742874894e-06\\
10.8735809741163	1.20026322658616e-06\\
10.921974933368	8.67058825626542e-07\\
10.9700401269534	5.25711061793994e-07\\
11.0177749060306	1.76977221877371e-07\\
11.0651783956415	1.78347051571492e-07\\
11.1122504872521	5.39429752199893e-07\\
11.1589918296131	9.05404877293845e-07\\
11.2054038167104	1.27537496030782e-06\\
11.2514885746084	1.64841384964197e-06\\
11.2972489460266	2.02356968903581e-06\\
11.3426884733103	2.39986808636681e-06\\
11.3878113797668	2.77631536071963e-06\\
11.4326225497181	3.1519020834425e-06\\
11.47712750744	3.52560676919466e-06\\
11.5213323946933	3.89639934550431e-06\\
11.5652439476716	4.26324533309152e-06\\
11.6088694731668	4.62510927146108e-06\\
11.6522168241253	4.98095908840752e-06\\
11.6952943743915	5.32976985800903e-06\\
11.7381109936003	5.67052776323517e-06\\
11.7806760216243	6.00223399416235e-06\\
11.8229992430009	6.32390882404632e-06\\
11.8650908615006	6.63459554628427e-06\\
11.9069614747505	6.933363641215e-06\\
11.9486220489736	7.21931295555306e-06\\
11.990083894255	7.4915774710416e-06\\
12.0313586401002	7.74932787461762e-06\\
12.0724582113051	7.99177529775544e-06\\
12.1133948045074	8.21817441076784e-06\\
12.1541808649625	8.42782607640699e-06\\
12.1948290639712	8.62007997581845e-06\\
12.2353522767964	8.79433704481507e-06\\
12.2757635610194	8.95005181134062e-06\\
12.3160761355794	9.08673388921868e-06\\
12.3563033598265	9.20395000569846e-06\\
12.3964587134103	9.30132520798882e-06\\
12.4365557764842	9.37854415364306e-06\\
12.4766082098197	9.43535176953218e-06\\
12.5166297358189	9.47155387227142e-06\\
12.5566341192396	9.48701758790754e-06\\
12.5966351482863	9.4816712293139e-06\\
12.6366466158298	9.45550412252689e-06\\
12.6766823002849	9.40856611707228e-06\\
12.7167559469028	9.34096669050191e-06\\
12.7568812490281	9.25287411249202e-06\\
12.7970718283856	9.14451402128638e-06\\
12.8373412159426	9.01616804077637e-06\\
12.877702832142	8.86817182327298e-06\\
12.918169966789	8.70091368426754e-06\\
12.9587557584375	8.51483182728879e-06\\
12.9994731737777	8.31041244414572e-06\\
13.040334986046	8.08818728242899e-06\\
13.0813537532859	7.8487310221087e-06\\
13.1225417958463	7.59265850913679e-06\\
13.1639111736721	7.3206219942668e-06\\
13.2054736628411	7.03330844020744e-06\\
13.2472407318732	6.73143659879466e-06\\
13.2892235173197	6.41575345616822e-06\\
13.3314327991775	6.08703203297533e-06\\
13.3738789758492	5.74606823955384e-06\\
13.4165720389463	5.39367739749163e-06\\
13.4595215477805	5.03069182011816e-06\\
13.5027366039251	4.65795787762958e-06\\
13.5462258255343	4.27633311106402e-06\\
13.5899973219874	3.88668355510988e-06\\
13.6340586688575	3.48988119280857e-06\\
13.6784168827862	3.08680153027209e-06\\
13.7230783977157	2.67832094624774e-06\\
13.7680490410539	2.26531504043948e-06\\
13.8133340110253	1.84865610486361e-06\\
13.8589378549882	1.42921150947385e-06\\
13.9048644489062	1.00784186907176e-06\\
13.9511169778616	5.85399565933281e-07\\
13.9976979185139	1.62727335717428e-07\\
14.0446090228154	2.59342941122396e-07\\
14.0918513036265	6.79991286722801e-07\\
14.1394250219853	1.0984104774625e-06\\
14.1873296767262	1.51380678026224e-06\\
14.2355639960308	1.92540057719625e-06\\
14.2841259314834	2.33242662839305e-06\\
14.3330126540386	2.73413463691694e-06\\
14.382220552652	3.12978914340787e-06\\
14.4317452353603	3.51866977443829e-06\\
14.4815815327682	3.90007119355218e-06\\
14.5317235041786	4.27330297769759e-06\\
14.5821644462144	4.63768944081174e-06\\
14.6328969040937	4.99256948605089e-06\\
14.6839126851014	5.33729643015239e-06\\
14.7352028751702	5.67123745454093e-06\\
14.7867578572312	5.9937735862325e-06\\
14.8385673322391	6.30429981340889e-06\\
14.8906203428139	6.60222378401348e-06\\
14.9429052985134	6.88696727546563e-06\\
14.9954100038105	7.15796422789963e-06\\
15.0481216877873	7.41466246512164e-06\\
15.1010270357807	7.65652271894626e-06\\
15.154112223011	7.8830188495194e-06\\
15.2073629497854	8.09363848275347e-06\\
15.2607644782309	8.28788325446525e-06\\
15.3143016708904	8.46526920217363e-06\\
15.3679590295778	8.62532738760131e-06\\
15.4217207366344	8.76760490808871e-06\\
15.4755706962953	8.89166539641542e-06\\
15.5294925777434	8.99709032542442e-06\\
15.5834698581815	9.08347999137307e-06\\
15.637485866975	9.15045498163518e-06\\
15.6915238299022	9.19765746121819e-06\\
15.7455669143265	9.22475269633792e-06\\
15.7995982737483	9.23143078880587e-06\\
15.8536010928939	9.21740845366564e-06\\
15.9075586330499	9.18243075004314e-06\\
15.9614542760378	9.12627314880729e-06\\
16.0152715691985	9.04874358631509e-06\\
16.0689942687947	8.94968450587674e-06\\
16.1226063830198	8.82897497611613e-06\\
16.1760922145136	8.68653279439968e-06\\
16.2294364017575	8.52231694609128e-06\\
16.2826239591621	8.33632953078918e-06\\
16.335640316171	8.1286179210993e-06\\
16.3884713551559	7.89927698530149e-06\\
16.4411034472709	7.6484512581132e-06\\
16.4935234872416	7.37633671898938e-06\\
16.5457189260005	7.08318220077324e-06\\
16.5976778018303	6.7692923845231e-06\\
16.6493887692654	6.43502776120905e-06\\
16.7008411260676	6.08080744890492e-06\\
16.7520248379119	5.70710937819461e-06\\
16.8029305609591	5.31447169715977e-06\\
16.8535496618316	4.90349366666368e-06\\
16.9038742354269	4.47483577259434e-06\\
16.953897119953	4.02922007858298e-06\\
17.0036119098866	3.56743021945327e-06\\
17.0530129659854	3.09031094969379e-06\\
17.1020954231732	2.59876745112298e-06\\
17.1508551953932	2.09376433901732e-06\\
17.1992889781967	1.57632416442067e-06\\
17.2473942488896	1.04752592922087e-06\\
17.2951692639438	5.08502867480056e-07\\
17.342613054632	3.95597867797194e-08\\
17.3897254198625	5.95427633198754e-07\\
17.4365069169051	1.157820068598e-06\\
17.4829588498656	1.72541367005063e-06\\
17.529083256608	2.29684583152867e-06\\
17.5748828936165	2.87071876703402e-06\\
17.6203612191107	3.44560373755076e-06\\
17.6655223746382	4.02004548061273e-06\\
17.7103711651615	4.59256701679236e-06\\
17.7549130382189	5.16167453623592e-06\\
17.7991540618454	5.72586263558604e-06\\
17.8431009012525	6.28361933741055e-06\\
17.8867607952381	6.83343173946137e-06\\
17.9301415315245	7.37379152471189e-06\\
17.9732514219565	7.9032004024482e-06\\
18.0160992771998	8.42017581181848e-06\\
18.0586943813186	8.92325650503344e-06\\
18.1010464662458	9.411008043636e-06\\
18.1431656861443	9.88202855678468e-06\\
18.1850625920032	1.03349544132713e-05\\
18.2267481065636	1.0768464478561e-05\\
18.2682334995379	1.11812865469796e-05\\
18.3095303628704	1.15722018577679e-05\\
18.3506505866957	1.19400495857126e-05\\
18.3916063358256	1.22837316598456e-05\\
18.4324100265148	1.26022170952034e-05\\
18.4730743038269	1.28945459278994e-05\\
18.5136120193917	1.31598329166649e-05\\
18.5540362098804	1.33972709154827e-05\\
18.5943600755707	1.36061336551973e-05\\
18.6345969599099	1.37857790153407e-05\\
18.6747603290468	1.3935650544139e-05\\
18.714863751826	1.40552799808014e-05\\
18.7549208802682	1.41442884646208e-05\\
18.7949454302743	1.42023876502363e-05\\
18.8349511624987	1.42293805394655e-05\\
18.8749518632311	1.42251616941992e-05\\
18.9149613258192	1.41897171294647e-05\\
18.9549933315654	1.41231238997425e-05\\
18.9950616307585	1.40255491071773e-05\\
19.0351799238836	1.38972487060962e-05\\
19.075361842619	1.37385657772437e-05\\
19.1156209298813	1.35499286785802e-05\\
19.1559706206531	1.33318483431233e-05\\
19.1964242216707	1.30849162288116e-05\\
19.2369948909859	1.28098005667821e-05\\
19.2776956172565	1.25072437726635e-05\\
19.3185391984121	1.21780586007093e-05\\
19.3595382198389	1.18231244229383e-05\\
19.4007050320499	1.1443383278853e-05\\
19.4420517279624	1.10398357433539e-05\\
19.4835901193789	1.06135364491555e-05\\
19.5253317134999	1.01655900750508e-05\\
19.5672876885671	9.69714677323534e-06\\
19.6094688692154	9.20939668891398e-06\\
19.6518857016479	8.70356667792553e-06\\
19.6945482282397	8.18091494181323e-06\\
19.7374660622378	7.64272633191344e-06\\
19.7806483622609	7.0903080642282e-06\\
19.824103806609	6.52498519038149e-06\\
19.867840567855	5.94809622900257e-06\\
19.9118662877299	5.36098891412706e-06\\
19.9561880522744	4.76501597690416e-06\\
20.0008123674846	4.16153137083877e-06\\
20.045745135758	3.55188654810326e-06\\
20.0909916329935	2.93742687440535e-06\\
20.1365564868868	2.31948833306907e-06\\
20.1824436559442	1.69939445859857e-06\\
20.2286564103249	1.07845359786917e-06\\
20.2751973137664	4.57956262800431e-07\\
20.3220682070509	1.60827135498031e-07\\
20.3692701935428	7.76648371170201e-07\\
20.4168036263164	1.38828315110473e-06\\
20.4646680973672	1.99453267701878e-06\\
20.5128624290636	2.59422499981896e-06\\
20.5613846676865	3.18621597084067e-06\\
20.6102320791486	3.76939017487919e-06\\
20.6594011474955	4.34266143134462e-06\\
20.7088875755614	4.90497337268799e-06\\
20.7586862881918	5.45529956741393e-06\\
20.808791438108	5.99264365719335e-06\\
20.8591964141519	6.51603925028167e-06\\
20.9098938521742	7.02454977563602e-06\\
20.9608756484955	7.5172681880397e-06\\
21.0121329756711	7.993316796906e-06\\
21.0636563009831	8.45184627329402e-06\\
21.1154354072003	8.89203601006634e-06\\
21.1674594154647	9.31309307761202e-06\\
21.2197168108929	9.71425192075608e-06\\
21.2721954700486	1.00947742528445e-05\\
21.3248826903208	1.04539478920085e-05\\
21.3777652214061	1.07910876513407e-05\\
21.430829298671	1.11055341772693e-05\\
21.4840606783446	1.1396654121143e-05\\
21.5374446739282	1.16638402569703e-05\\
21.590966194172	1.19065116438998e-05\\
21.644609782774	1.21241138848481e-05\\
21.6983596586142	1.23161195952904e-05\\
21.7521997576729	1.24820287119853e-05\\
21.806113775297	1.26213699181421e-05\\
21.860085209716	1.27337008842404e-05\\
21.9140974058199	1.28186098519307e-05\\
21.9681335997321	1.2875716712827e-05\\
22.0221769633174	1.29046744501635e-05\\
22.076210649337	1.29051708046418e-05\\
22.1302178364016	1.28769300705434e-05\\
22.1841817739065	1.28197148101804e-05\\
22.2380858268518	1.27333280854347e-05\\
22.2919135199033	1.26176154573443e-05\\
22.345648581563	1.2472467518343e-05\\
22.3992749873347	1.22978216529069e-05\\
22.4527770019656	1.20936651213931e-05\\
22.5061392209466	1.18600371266652e-05\\
22.5593466108255	1.15970313412927e-05\\
22.612384548592	1.1304798444578e-05\\
22.6652388593848	1.0983548434762e-05\\
22.7178958530707	1.06335530865031e-05\\
22.7703423588953	1.02551486611534e-05\\
22.8225657584508	9.84873752929431e-06\\
22.8745540169841	9.4147902364172e-06\\
22.9262957126567	8.9538483660778e-06\\
22.9777800637467	8.46652469643777e-06\\
23.0289969535167	7.95350637705635e-06\\
23.0799369528805	7.41555475369809e-06\\
23.1305913411172	6.85350720541765e-06\\
23.1809521237527	6.26827760152882e-06\\
23.2310120478827	5.6608564982241e-06\\
23.2807646154727	5.03231122528366e-06\\
23.3302040936953	4.38378552103381e-06\\
23.3793255229883	3.7164987575222e-06\\
23.4281247223906	3.03174474303168e-06\\
23.4765982923616	2.33089011447696e-06\\
23.5247436152081	1.61537251519573e-06\\
23.5725588530345	8.86697840485336e-07\\
23.6200429432101	1.46437685311084e-07\\
23.667195591715	6.03774159113616e-07\\
23.7140172640158	1.36224533264784e-06\\
23.7605091741715	2.12722908743411e-06\\
23.8066732716047	2.89692877608604e-06\\
23.8525122263091	3.66950282837398e-06\\
23.8980294120597	4.44307003211185e-06\\
23.9432288883487	5.21571512257512e-06\\
23.9881153807085	5.98549483876721e-06\\
24.0326942597037	6.75044402209665e-06\\
24.0769715189957	7.50858239595423e-06\\
24.1209537525057	8.25792083081199e-06\\
24.1646481305806	8.99646883389949e-06\\
24.2080623755792	9.72224122375303e-06\\
24.2512047369752	1.04332653988459e-05\\
24.2940839662237	1.11275886568452e-05\\
24.3367092912236	1.18032855190853e-05\\
24.3790903907666	1.24584649618953e-05\\
24.4212373689931	1.30912774048976e-05\\
24.4631607300028	1.36999222980493e-05\\
24.5048713527063	1.42826551788876e-05\\
24.5463804658801	1.48377935280664e-05\\
24.5876996235854	1.53637246200767e-05\\
24.6288406809791	1.58589113131714e-05\\
24.6698157707704	1.63218980245295e-05\\
24.7106372798462	1.67513166585142e-05\\
24.7513178266122	1.71458919824285e-05\\
24.7918702387517	1.75044466628194e-05\\
24.8323075315437	1.78259056843321e-05\\
24.8726428866435	1.81093007374234e-05\\
24.9128896310986	1.83537739182892e-05\\
24.9530612171865	1.85585806460886e-05\\
24.993171202297	1.87230926621539e-05\\
25.0332332294482	1.8846800123401e-05\\
25.0732610077893	1.89293133344842e-05\\
25.1132682934712	1.89703637715269e-05\\
25.1532688707633	1.89698048287079e-05\\
25.1932765329875	1.89276118457844e-05\\
25.233305063987	1.88438816833418e-05\\
25.2733682189814	1.8718831676534e-05\\
25.3134797056085	1.85527981707013e-05\\
25.3536531648372	1.83462345658969e-05\\
25.3939021514529	1.80997088393141e-05\\
25.4342401144333	1.78139005546641e-05\\
25.4746803773063	1.74895973805157e-05\\
25.5152361173271	1.71276913949468e-05\\
25.5559203448484	1.67291749985642e-05\\
25.5967458822434	1.62951359726214e-05\\
25.6377253419414	1.582675276679e-05\\
25.6788711041688	1.53252893346777e-05\\
25.7201952942679	1.4792089585436e-05\\
25.761709759662	1.42285716806524e-05\\
25.8034260457605	1.3636221796176e-05\\
25.8453553720623	1.30165887367584e-05\\
25.8875086076061	1.23712775005336e-05\\
25.9298962459337	1.17019422757325e-05\\
25.9725283799411	1.10102813363211e-05\\
26.0154146764591	1.02980301052158e-05\\
26.0585643506816	9.566954893736e-06\\
26.1019861405253	8.81884686987361e-06\\
26.1456882814833	8.05551601967826e-06\\
26.1896784811856	7.27878514450436e-06\\
26.2339638944641	6.49048412104672e-06\\
26.2785510991661	5.69244467629737e-06\\
26.3234460723854	4.88649461327651e-06\\
26.3686541672918	4.07445327588182e-06\\
26.4141800914651	3.25812651547074e-06\\
26.4600278858975	2.43930234489208e-06\\
26.5062009054792	1.61974690970899e-06\\
26.5527018006958	8.01200631284076e-07\\
26.5995325010186	1.46251678545539e-08\\
26.6466942002139	8.26051395175226e-07\\
26.6941873432405	1.63143386344712e-06\\
26.7420116151135	2.42916571990827e-06\\
26.7901659321544	3.21767946420691e-06\\
26.8386484352573	3.99544875484545e-06\\
26.8874564854221	4.76098957336027e-06\\
26.9365866617273	5.51286156058597e-06\\
26.9860347618089	6.24966870166335e-06\\
27.0357958049512	6.97005981986633e-06\\
27.0858640373971	7.67272890089823e-06\\
27.1362329402585	8.35641517604735e-06\\
27.1868952402511	9.01990292345722e-06\\
27.2378429227331	9.66202110952443e-06\\
27.289067247303	1.02816430752605e-05\\
27.3405587659709	1.08776861643679e-05\\
27.3923073435373	1.14491102172209e-05\\
27.4443021804986	1.19949182886269e-05\\
27.4965318377587	1.25141543015906e-05\\
27.5489842642676	1.30059037810604e-05\\
27.6016468260902	1.34692922774127e-05\\
27.6545063378818	1.39034847227438e-05\\
27.7075490957716	1.43076855462777e-05\\
27.7607609121278	1.46811375994482e-05\\
27.8141271523295	1.50231219540052e-05\\
27.867632772351	1.53329578073124e-05\\
27.9212623579951	1.56100024538695e-05\\
27.9750001655882	1.58536512526174e-05\\
28.028830163102	1.60633381146302e-05\\
28.0827360728755	1.62385360813478e-05\\
28.1367014148407	1.63787578281448e-05\\
28.1907095501727	1.64835567069145e-05\\
28.2447437257861	1.65525278494651e-05\\
28.2987871189485	1.65853095407952e-05\\
28.3528228822837	1.65815847388005e-05\\
28.4068341890158	1.65410828304596e-05\\
28.4608042775718	1.64635814469684e-05\\
28.5147164964258	1.63489087698365e-05\\
28.5685543485693	1.61969455101384e-05\\
28.6223015354671	1.60076276613518e-05\\
28.6759420000331	1.5780948614208e-05\\
28.729459969654	1.55169622542139e-05\\
28.7828399973167	1.52157852409406e-05\\
28.8360670023932	1.48776000046813e-05\\
28.8891263099509	1.45026575210094e-05\\
28.9420036888393	1.40912801291916e-05\\
28.9946853879924	1.36438640853108e-05\\
29.0471581716961	1.31608822224737e-05\\
29.0994093526832	1.26428871801697e-05\\
29.1514268236902	1.20905128772052e-05\\
29.2031990867668	1.15044773535411e-05\\
29.2547152809871	1.08855848509614e-05\\
29.3059652074516	1.02347271229153e-05\\
29.3569393525303	9.5528857756432e-06\\
29.4076289082596	8.84113256094388e-06\\
29.4580257909769	8.10063090184171e-06\\
29.5081226569474	7.33263615604324e-06\\
29.5579129156658	6.53849568998948e-06\\
29.6073907408341	5.71964852602575e-06\\
29.6565510785376	4.87762452805459e-06\\
29.7053896529141	4.01404309524623e-06\\
29.7539029693886	3.13061146917093e-06\\
29.8020883152721	2.22912234160154e-06\\
29.8499437580096	1.31145102999496e-06\\
29.8974681410485	3.79552196116961e-07\\
29.9446610773849	5.64544017978009e-07\\
29.9915229407496	1.51873636877741e-06\\
30.0380548547509	2.48085745668815e-06\\
30.0842586800961	3.44867904289447e-06\\
30.1301370000487	4.41991797450746e-06\\
30.1756931038783	5.39224248452537e-06\\
30.2209309687738	6.36327895942039e-06\\
30.2658552402998	7.33061915147994e-06\\
30.3104712117704	8.29182764117137e-06\\
30.3547848023591	9.24444972649768e-06\\
30.3988025342307	1.01860197012638e-05\\
30.4425315089581	1.11140691986255e-05\\
30.4859793831172	1.20261356761908e-05\\
30.5291543433751	1.29197714290318e-05\\
30.5720650814545	1.37925523679971e-05\\
30.6147207687248	1.46420869977514e-05\\
30.6571310305176	1.54660254526594e-05\\
30.6993059206662	1.62620684257542e-05\\
30.7412558960321	1.70279755006274e-05\\
30.7829917912297	1.77615746753677e-05\\
30.8245247938069	1.84607705209226e-05\\
30.8658664196412	1.91235518757214e-05\\
30.9070284885987	1.97480005513785e-05\\
30.9480231008313	2.03322987562537e-05\\
30.9888626135484	2.08747361274964e-05\\
31.0295596181477	2.13737166611104e-05\\
31.0701269180489	2.18277650082532e-05\\
31.1105775068823	2.22355323589719e-05\\
31.1509245472126	2.25958020264039e-05\\
31.1911813495111	2.29074935119143e-05\\
31.2313613520191	2.31696674569957e-05\\
31.2714781004744	2.33815285833327e-05\\
31.3115452284096	2.35424289441316e-05\\
31.3515764379574	2.36518701904885e-05\\
31.3915854805048	2.37095049905669e-05\\
31.4315861380059	2.37151382010589e-05\\
31.4715922038202	2.36687270053769e-05\\
31.5116174637889	2.35703806517607e-05\\
31.5516756775194	2.34203593791338e-05\\
31.5917805594017	2.32190726460468e-05\\
31.6319457595215	2.29670769772429e-05\\
31.6721848443115	2.26650729090451e-05\\
31.7125112767032	2.23139016776173e-05\\
31.7529383964817	2.19145405730425e-05\\
31.7934793998224	2.14680991522666e-05\\
31.8341473185719	2.09758132970748e-05\\
31.8749549990179	2.04390399849985e-05\\
31.9159150802898	1.98592512017371e-05\\
31.9570399720266	1.92380274074422e-05\\
31.9983418317781	1.85770507517002e-05\\
32.0398325419561	1.78780980553129e-05\\
32.0815236860847	1.71430334452438e-05\\
32.12342652455	1.63738001967007e-05\\
32.165551970359	1.55724138970469e-05\\
32.207910564028	1.47409541018107e-05\\
32.250512448555	1.38815560120075e-05\\
32.2933673438854	1.29964031275741e-05\\
32.3364845215798	1.20877191187585e-05\\
32.3798727788714	1.11577598514989e-05\\
32.4235404137208	1.02088056489479e-05\\
32.4674951991901	9.24315378159062e-06\\
32.5117443587342	8.26311118051753e-06\\
32.5562945415942	7.27098718034116e-06\\
32.6011517990962	6.26908663015073e-06\\
32.646321561536	5.25970355969017e-06\\
32.6918086161258	4.24511488728017e-06\\
32.7376170859398	3.22757464366052e-06\\
32.783750410236	2.20930854255561e-06\\
32.8302113259578	1.19250901109425e-06\\
32.8770018511262	1.79330608029992e-07\\
32.9241232696944	8.28114127604534e-07\\
32.971576118374	1.82775832091587e-06\\
33.0193601751428	2.81758409981238e-06\\
33.0674744501698	3.79562529873031e-06\\
33.115917178883	4.75996996118774e-06\\
33.1646858172531	5.70876221239742e-06\\
33.2137770393857	6.64020394636199e-06\\
33.2631867379148	7.55255584783397e-06\\
33.3129100263989	8.44413837453037e-06\\
33.3629412446584	9.31333218057166e-06\\
33.4132739663679	1.01585783348623e-05\\
33.4639010093007	1.09783782602513e-05\\
33.514814448285	1.17712934304404e-05\\
33.5660056301962	1.25359446470075e-05\\
33.6174651919859	1.32710115320345e-05\\
33.6691830808956	1.3975232018737e-05\\
33.7211485767555	1.46474003547281e-05\\
33.7733503169142	1.52863676955438e-05\\
33.8257763232558	1.58910392493716e-05\\
33.8784140310625	1.64603749640556e-05\\
33.9312503202305	1.69933874990535e-05\\
33.9842715480612	1.74891413409762e-05\\
34.0374635839878	1.79467525013298e-05\\
34.0908118456573	1.83653875446277e-05\\
34.1443013367064	1.87442630101286e-05\\
34.1979166858829	1.90826449816271e-05\\
34.2516421871734	1.93798489994123e-05\\
34.305461841495	1.96352403414592e-05\\
34.3593593987028	1.98482336925819e-05\\
34.4133184009683	2.00182941946791e-05\\
34.4673222265779	2.01449378948172e-05\\
34.5213541338049	2.02277326962695e-05\\
34.5753973060375	2.02662997188378e-05\\
34.6294348965905	2.02603146792768e-05\\
34.6834500737166	2.02095096337311e-05\\
34.7374260653604	2.01136748722019e-05\\
34.7913462042375	1.99726611085638e-05\\
34.8451939722127	1.97863818803822e-05\\
34.8989530443011	1.95548158219426e-05\\
34.9526073321066	1.92780099756985e-05\\
35.0061410261138	1.89560819079947e-05\\
35.0595386375149	1.85892231496786e-05\\
35.1127850389627	1.81777021033834e-05\\
35.165865504113	1.77218672011704e-05\\
35.2187657457855	1.72221498836444e-05\\
35.2714719528182	1.66790679286821e-05\\
35.3239708249329	1.60932282957661e-05\\
35.3762496065494	1.54653297284036e-05\\
35.4282961182183	1.47961666281392e-05\\
35.4800987864039	1.40866302967835e-05\\
35.5316466713921	1.33377124578172e-05\\
35.5829294925341	1.25505066780328e-05\\
35.6339376516016	1.17262103839221e-05\\
35.6846622538535	1.08661266211562e-05\\
35.7350951266527	9.97166464755677e-06\\
35.7852288354814	9.04434081083759e-06\\
35.835056697706	8.08577879274353e-06\\
35.8845727936083	7.09770921847319e-06\\
35.9337719750293	6.08196878537641e-06\\
35.982649871292	5.04049890182045e-06\\
36.031202892717	3.97534377172269e-06\\
36.0794282315927	2.88864762343353e-06\\
36.1273238607668	1.78265187567028e-06\\
36.1748885296048	6.59691033688685e-07\\
36.2221217579595	4.77811536003793e-07\\
36.2690238275858	1.62734862030332e-06\\
36.3155957716191	2.78633487593715e-06\\
36.3618393619268	3.95211296555508e-06\\
36.4077570948092	5.12196040236553e-06\\
36.4533521744841	6.29309683752853e-06\\
36.4986284955477	7.46269200313506e-06\\
36.54359062344	8.62787403954625e-06\\
36.588243773921	9.78573831200697e-06\\
36.6325937911935	1.0933356492937e-05\\
36.6766471254064	1.20677865730334e-05\\
36.7204108089656	1.31860821670493e-05\\
36.7638924322388	1.42853031660507e-05\\
36.8071001188715	1.53625259268209e-05\\
36.8500425004936	1.64148538217556e-05\\
36.8927286915591	1.74394277788758e-05\\
36.9351682635316	1.84334368894534e-05\\
36.9773712194154	1.93941293160638e-05\\
37.0193479684837	2.03188228108386e-05\\
37.0611093008439	2.12049143126781e-05\\
37.1026663624583	2.2049891093001e-05\\
37.1440306305298	2.28513403904841e-05\\
37.185213889228	2.36069585118902e-05\\
37.2262282058897	2.43145603493476e-05\\
37.2670859077253	2.49720881553839e-05\\
37.3077995588755	2.55776197575217e-05\\
37.3483819381992	2.61293761402716e-05\\
37.3888460173721	2.66257287561689e-05\\
37.4292049394154	2.70652057799969e-05\\
37.46947199794	2.74464979462265e-05\\
37.5096606166374	2.77684641391271e-05\\
37.5497843291813	2.80301352783287e-05\\
37.5898567595836	2.82307181360407e-05\\
37.6298916026255	2.83695984767407e-05\\
37.6699026048821	2.84463428436437e-05\\
37.7099035455516	2.84607001492243e-05\\
37.7499082175268	2.8412601993745e-05\\
37.7899304086182	2.83021626658886e-05\\
37.8299838826948	2.81296778544269e-05\\
37.8700823606849	2.78956228638717e-05\\
37.910239501536	2.76006501503112e-05\\
37.9504688828518	2.72455857333596e-05\\
37.990783981179	2.68314253967781e-05\\
38.0311981523356	2.63593297641361e-05\\
38.0717246110296	2.58306188625767e-05\\
38.112376410294	2.52467660160626e-05\\
38.1531664200767	2.46093914275102e-05\\
38.1941073058077	2.39202548615313e-05\\
38.2352115063595	2.31812479444259e-05\\
38.2764912111665	2.23943861258346e-05\\
38.3179583373869	2.1561799971037e-05\\
38.3596245060365	2.06857267461836e-05\\
38.4015010181185	1.97685012232053e-05\\
38.4435988302207	1.8812545560687e-05\\
38.4859285294424	1.78203610091688e-05\\
38.5285003084687	1.67945176352547e-05\\
38.5713239400848	1.57376445456547e-05\\
38.6144087516044	1.46524206495746e-05\\
38.6577635993372	1.35415649468174e-05\\
38.7013968433664	1.24078270886674e-05\\
38.7453163219284	1.12539781365052e-05\\
38.7895293265015	1.00828016094123e-05\\
38.8340425773891	8.89708445384054e-06\\
38.8788621999439	7.69960913038493e-06\\
38.9239937011467	6.49314508616159e-06\\
38.9694419475705	5.28044141923093e-06\\
39.0152111441692	4.06421959542324e-06\\
39.0613048143831	2.84716665654995e-06\\
39.1077257814429	1.63192905988651e-06\\
39.1544761516782	4.21106893910837e-07\\
39.2015572990236	7.82751324091006e-07\\
39.2489698515818	1.97715328509319e-06\\
39.2967136800662	3.15966711017525e-06\\
39.3447878884649	4.3279249033468e-06\\
39.3931908066857	5.47962578256737e-06\\
39.4419199856006	6.61253866907073e-06\\
39.4909721943895	7.7245041008034e-06\\
39.5403434205712	8.81343597025627e-06\\
39.5900288722616	9.87732271540147e-06\\
39.6400229829089	1.09142279870466e-05\\
39.6903194188854	1.19222910258675e-05\\
39.740911089252	1.28997266224395e-05\\
39.7917901582671	1.38448248852007e-05\\
39.8429480605924	1.4755950689338e-05\\
39.8943755183738	1.56315425058339e-05\\
39.9460625614329	1.64701118569034e-05\\
39.9979985495643	1.72702420540017e-05\\
40.0501721967743	1.80305864591058e-05\\
40.1025715982538	1.87498681359922e-05\\
40.155184258989	1.94268771299687e-05\\
40.2079971246755	2.00604706344086e-05\\
40.2609966144149	2.06495706583931e-05\\
40.3141686549673	2.11931631511343e-05\\
40.3674987169366	2.16902970143206e-05\\
40.4209718523029	2.21400832797203e-05\\
40.4745727332535	2.25416941553869e-05\\
40.5282856923008	2.2894362771586e-05\\
40.5820947636694	2.31973827834187e-05\\
40.635983725663	2.345010821439e-05\\
40.6899361432346	2.36519540153525e-05\\
40.7439354119775	2.38023963935601e-05\\
40.7979648025015	2.39009736141203e-05\\
40.8520075049887	2.39472871892149e-05\\
40.9060466740858	2.3941003132487e-05\\
40.960065473802	2.38818537638408e-05\\
41.0140471225578	2.37696395248011e-05\\
41.0679749378025	2.3604231243257e-05\\
41.1218323810797	2.33855726113342e-05\\
41.1756031014321	2.31136827547606e-05\\
41.2292709791762	2.27886592952252e-05\\
41.2828201688059	2.24106810823853e-05\\
41.3362351404147	2.19800118362311e-05\\
41.3895007204427	2.14970031738869e-05\\
41.4426021317557	2.09620980822223e-05\\
41.4955250317962	2.03758342615102e-05\\
41.5482555495363	1.97388476455005e-05\\
41.6007803207839	1.90518760965207e-05\\
41.6530865220826	1.83157622024587e-05\\
41.7051619023903	1.75314563347628e-05\\
41.7569948130249	1.67000206913182e-05\\
41.8085742356776	1.58226303160758e-05\\
41.8598898082534	1.49005774220391e-05\\
41.9109318484188	1.39352718728781e-05\\
41.9616913749938	1.29282438989797e-05\\
42.0121601266042	1.18811451312872e-05\\
42.0623305783757	1.079574933327e-05\\
42.1121959554591	9.67395271478375e-06\\
42.1617502448301	8.51777377008921e-06\\
42.2109882042177	7.32935235936424e-06\\
42.2599053681324	6.11094825964106e-06\\
42.3084980518753	4.86493895268672e-06\\
42.3567633526483	3.59381690417938e-06\\
42.404699148556	2.30018606794946e-06\\
42.4523040949042	9.86757602516876e-07\\
42.4995776182046	3.43655024326317e-07\\
42.546519908231	1.68814160150798e-06\\
42.5931319074421	3.04370158943358e-06\\
42.6394152986674	4.40725108963311e-06\\
42.6853724909117	5.77563055847995e-06\\
42.7310066032494	7.14561312276099e-06\\
42.7763214472342	8.51391359657506e-06\\
42.821321507825	9.87719791933897e-06\\
42.8660119228293	1.12320933425281e-05\\
42.9103984613523	1.2575198846454e-05\\
42.9544875010653	1.39030962473807e-05\\
42.9982860048289	1.52123614592936e-05\\
43.0418014965879	1.64995764148079e-05\\
43.0850420364414	1.7761340763367e-05\\
43.1280161955626	1.89942841108958e-05\\
43.1707330311012	2.01950783313975e-05\\
43.2132020603729	2.13604498859875e-05\\
43.2554332353672	2.24871918570456e-05\\
43.2974369172046	2.35721766693731e-05\\
43.3392238510043	2.46123681336697e-05\\
43.380805140747	2.5604832311843e-05\\
43.4221922246944	2.65467503688389e-05\\
43.4633968510066	2.74354290920041e-05\\
43.5044310538764	2.82683115486736e-05\\
43.5453071301031	2.90429875318686e-05\\
43.5860376162619	2.97572031699998e-05\\
43.6266352661759	3.04088701100766e-05\\
43.667113029242	3.09960738811841e-05\\
43.7074840288519	3.15170813445784e-05\\
43.7477615413632	3.19703482051235e-05\\
43.7879589757673	3.23545245585199e-05\\
43.8280898534671	3.26684606679615e-05\\
43.8681677884007	3.2911211021891e-05\\
43.9082064679638	3.30820382239137e-05\\
43.9482196333905	3.31804154044823e-05\\
43.9882210609082	3.32060281027866e-05\\
44.0282245427648	3.31587750639352e-05\\
44.06824386839	3.30387680670117e-05\\
44.1082928056421	3.28463309290371e-05\\
44.1483850816026	3.25819974758003e-05\\
44.1885343637759	3.22465088238298e-05\\
44.2287542406221	3.18408094343579e-05\\
44.2690582021161	3.13660426708994e-05\\
44.3094596198413	3.08235456006335e-05\\
44.3499717267638	3.02148422021143e-05\\
44.3906075966619	2.95416370553748e-05\\
44.4313801229002	2.88058074908724e-05\\
44.4723019969973	2.80093951786629e-05\\
44.513385686509	2.71545974936949e-05\\
44.5546434123855	2.62437580000883e-05\\
44.5960871260745	2.52793566130061e-05\\
44.637728485899	2.42639991379079e-05\\
44.679578833119	2.32004071295534e-05\\
44.721649167452	2.20914068072009e-05\\
44.7639501223217	2.09399172357293e-05\\
44.8064919396166	1.97489403348517e-05\\
44.8492844445444	1.8521548730832e-05\\
44.8923370200403	1.72608745475644e-05\\
44.9356585810291	1.59700982688139e-05\\
44.9792575492697	1.46524376370971e-05\\
45.0231418277086	1.33111367089932e-05\\
45.0673187757425	1.19494550555599e-05\\
45.111795184442	1.05706574765606e-05\\
45.1565772526303	9.17800418342995e-06\\
45.2016705637093	7.77474086288696e-06\\
45.2470800633503	6.36408981991025e-06\\
45.2928100379006	4.94924132932172e-06\\
45.3388640946945	3.53334546365771e-06\\
45.3852451429738	2.11950467743359e-06\\
45.4319553770546	7.10766851375057e-07\\
45.4789962606951	6.89881031079591e-07\\
45.5263685132967	2.07951851727283e-06\\
45.5740720982406	3.45529680945147e-06\\
45.6221062131598	4.81444315281183e-06\\
45.6704692823166	6.15426459360527e-06\\
45.7191589515814	7.47215135887827e-06\\
45.7681720852709	8.76557919049507e-06\\
45.8175047658972	1.00321116656143e-05\\
45.8671522960757	1.12694015508286e-05\\
45.9171092031668	1.24751917837119e-05\\
45.9673692462967	1.36473161056471e-05\\
46.0179254259501	1.47836990053162e-05\\
46.0687699961697	1.58823555176379e-05\\
46.1198944794128	1.69413906195847e-05\\
46.1712896836027	1.79589984373729e-05\\
46.2229457215672	1.89334603611923e-05\\
46.2748520331439	1.98631449475074e-05\\
46.3269974094666	2.07465049006926e-05\\
46.3793700194386	2.15820768521003e-05\\
46.431957438295	2.2368478726942e-05\\
46.4847466780575	2.31044082485974e-05\\
46.5377242200196	2.37886419403032e-05\\
46.5908760488339	2.44200328008982e-05\\
46.6441876886205	2.49975091933251e-05\\
46.6976442400826	2.55200735989056e-05\\
46.7512304194712	2.59868016388442e-05\\
46.8049305984723	2.63968412232971e-05\\
46.8587288453696	2.67494116530096e-05\\
46.9126089672669	2.70438038977858e-05\\
46.9665545528618	2.7279380030193e-05\\
47.0205490159898	2.74555739734757e-05\\
47.0745756401133	2.75718918450254e-05\\
47.1286176227219	2.76279130666341e-05\\
47.1826581202426	2.76232915181474e-05\\
47.2366802931356	2.7557757383237e-05\\
47.2906673509217	2.7431118808624e-05\\
47.3446025967808	2.72432642702271e-05\\
47.3984694721495	2.69941651042661e-05\\
47.4522516010354	2.66838784134804e-05\\
47.5059328334631	2.63125497214078e-05\\
47.5594972880839	2.58804167074242e-05\\
47.612929394475	2.53878124702456e-05\\
47.6662139337257	2.48351690013139e-05\\
47.7193360785344	2.42230209513973e-05\\
47.7722814314179	2.3552009518646e-05\\
47.8250360619699	2.28228859732172e-05\\
47.8775865426794	2.20365155277903e-05\\
47.9299199824985	2.11938813757805e-05\\
47.9820240591388	2.02960873919576e-05\\
48.0338870491291	1.93443621028243e-05\\
48.0854978562105	1.83400617596031e-05\\
48.1368460371925	1.7284672555351e-05\\
48.1879218259351	1.61798138880174e-05\\
48.2387161549168	1.50272394583429e-05\\
48.289220674317	1.38288394714302e-05\\
48.3394277687309	1.25866414012466e-05\\
48.389330571708	1.1302810384195e-05\\
48.4389229771539	9.97964905624651e-06\\
48.4881996485618	8.61959674214312e-06\\
48.5371560257532	7.22522787177661e-06\\
48.5857883288682	5.79924970400821e-06\\
48.6340935601902	4.34449939579193e-06\\
48.6820695030236	2.86393998794043e-06\\
48.7297147185006	1.36065600142565e-06\\
48.7770285396918	1.62152124616456e-07\\
48.82401106403	1.70117417319649e-06\\
48.870663143113	3.2529971975004e-06\\
48.9169863704849	4.81411330899296e-06\\
48.9629830677469	6.38092825855357e-06\\
49.0086562686304	7.94977072593459e-06\\
49.0540097014288	9.51690240491573e-06\\
49.099047770291	1.10785285553084e-05\\
49.1437755347886	1.26308094371419e-05\\
49.1881986884109	1.41698722148086e-05\\
49.2323235361355	1.56918230252989e-05\\
49.2761569709277	1.7192760275897e-05\\
49.3197064496962	1.8668787563847e-05\\
49.3629799688513	2.01160271801059e-05\\
49.4059860388856	2.15306339479415e-05\\
49.448733659065	2.29088092075226e-05\\
49.4912322921405	2.42468147257924e-05\\
49.5334918386246	2.55409867658819e-05\\
49.5755226111866	2.67877495606638e-05\\
49.617335309683	2.79836299552639e-05\\
49.6589409958711	2.91252703705779e-05\\
49.7003510686213	3.02094415507435e-05\\
49.7415772395752	3.12330563418948e-05\\
49.7826315094496	3.21931814155629e-05\\
49.8235261444749	3.30870491617731e-05\\
49.8642736532423	3.39120687251059e-05\\
49.9048867643636	3.46658366743859e-05\\
49.9453784046323	3.53461466388596e-05\\
49.9857616772891	3.59509981581743e-05\\
50.0260498412937	3.64786052055035e-05\\
50.0662562906748	3.69274025287802e-05\\
50.1063945341588	3.72960527278698e-05\\
50.1464781756304	3.75834510536188e-05\\
50.1865208943338	3.77887296859889e-05\\
50.2265364259799	3.79112610670306e-05\\
50.2665385434638	3.79506600369447e-05\\
50.3065410381647	3.79067849635568e-05\\
50.3465577008327	3.77797378159769e-05\\
50.386602302906	3.75698631079057e-05\\
50.4266885775949	3.72777458032827e-05\\
50.4668302007141	3.69042083961377e-05\\
50.5070407712887	3.64503067767915e-05\\
50.5473337922934	3.59173249291354e-05\\
50.5877226509071	3.53067693555363e-05\\
50.6282205980699	3.46203615879667e-05\\
50.6688407280029	3.38600311183825e-05\\
50.7095959571387	3.30279061102059e-05\\
50.750499002623	3.21263044253949e-05\\
50.7915623603026	3.11577236196124e-05\\
50.8327982824959	3.01248301729505e-05\\
50.8742187546284	2.90304484136249e-05\\
50.9158354720431	2.78775486591829e-05\\
50.9576598158577	2.6669234845178e-05\\
50.9997028285805	2.54087330575637e-05\\
51.041975189413	2.40993778816143e-05\\
51.0844871893574	2.27445994994689e-05\\
51.1272487056197	2.13479114938853e-05\\
51.1702691761758	1.99128972966366e-05\\
51.2135575742605	1.84431972232168e-05\\
51.2571223828393	1.69424958077479e-05\\
51.3009715693889	1.5414509153655e-05\\
51.3451125606848	1.38629724557582e-05\\
51.3895522181531	1.22916283605833e-05\\
51.4342968138963	1.07042149722902e-05\\
51.4793520073526	9.10445497215299e-06\\
51.5247228227327	7.4960448432915e-06\\
51.570413627782	5.88264498913026e-06\\
51.6164281134229	4.26787014162769e-06\\
51.6627692748079	2.65528068699173e-06\\
51.7094393940702	1.04837448344774e-06\\
51.7564400245418	5.49420567486081e-07\\
51.8037719767713	2.13475319210678e-06\\
51.8514353065434	3.7043547822524e-06\\
51.8994293050463	5.25504465764822e-06\\
51.9477524909776	6.78373461682203e-06\\
51.9964026049116	8.28743273906249e-06\\
52.0453766062962	9.76324665191707e-06\\
52.0946706726121	1.12083859705736e-05\\
52.144280201172	1.26201641494905e-05\\
52.1941998131475	1.39959997730311e-05\\
52.244423360508	1.53334172841024e-05\\
52.29494393544	1.66300472684845e-05\\
52.3457538821468	1.78836260611438e-05\\
52.3968448110466	1.90919950540102e-05\\
52.4482076157969	2.02530998939521e-05\\
52.4998324927435	2.13649891354083e-05\\
52.5517089624515	2.24258120401498e-05\\
52.6038258936155	2.34338181481776e-05\\
52.6561715292206	2.43873535702433e-05\\
52.7087335150443	2.52848608850441e-05\\
52.7614989297871	2.61248756787678e-05\\
52.8144543175079	2.69060251480991e-05\\
52.867585721471	2.76270264729652e-05\\
52.9208787197754	2.82866845337513e-05\\
52.9743184626052	2.88838905450618e-05\\
53.0278897108804	2.94176205914433e-05\\
53.0815768759826	2.98869344641518e-05\\
53.1353640608585	3.02909747215139e-05\\
53.1892351019619	3.06289664654677e-05\\
53.2431736121237	3.09002164639857e-05\\
53.2971630240173	3.11041137204815e-05\\
53.3511866347017	3.12401298171381e-05\\
53.405227649773	3.13078195646181e-05\\
53.4592692284766	3.13068223741911e-05\\
53.5132945282324	3.12368637109262e-05\\
53.5672867499836	3.10977570441852e-05\\
53.6212291830583	3.0889406041956e-05\\
53.6751052499275	3.0611807237485e-05\\
53.7288985501163	3.02650530130123e-05\\
53.7825929037762	2.98493344727537e-05\\
53.8361723946375	2.93649454408684e-05\\
53.8896214122275	2.88122855889859e-05\\
53.9429246929036	2.81918645366195e-05\\
53.9960673595472	2.7504305860404e-05\\
54.049034960427	2.6750351139304e-05\\
54.1018135065655	2.59308641588075e-05\\
54.1543895072885	2.50468347142707e-05\\
54.2067500045575	2.40993826980952e-05\\
54.2588826053339	2.30897627184757e-05\\
54.3107755118815	2.20193663480471e-05\\
54.3624175502052	2.08897271726237e-05\\
54.4137981963992	1.970252250294e-05\\
54.4649076007837	1.84595770381657e-05\\
54.5157366097956	1.71628648782951e-05\\
54.5662767854336	1.58145109707685e-05\\
54.6165204223604	1.44167927744743e-05\\
54.6664605622877	1.29721405939253e-05\\
54.7160910060731	1.14831375602754e-05\\
54.7654063232251	9.95251874058575e-06\\
54.814401858902	8.38316959006495e-06\\
54.8630737384057	6.77812356675297e-06\\
54.9114188688942	5.14055890377118e-06\\
54.9594349387995	3.4737943426233e-06\\
55.0071204148917	1.78128443339976e-06\\
55.0544745367794	6.66134034599254e-08\\
55.1014973095378	1.66651153499231e-06\\
55.148189493732	3.41426785965827e-06\\
55.1945525933705	5.17272631084251e-06\\
55.2405888423047	6.9378603169134e-06\\
55.2863011883814	8.70555623366797e-06\\
55.331693276546	1.0471624467323e-05\\
55.376769429881	1.22318112034669e-05\\
55.4215346294529	1.39818109545775e-05\\
55.4659944928607	1.57172798278536e-05\\
55.5101552519855	1.74338490583902e-05\\
55.5540237295403	1.91271396323689e-05\\
55.5976073152261	2.07927765255577e-05\\
55.6409139411437	2.24264041988054e-05\\
55.683952056574	2.4023701770459e-05\\
55.7267306027371	2.55803986095592e-05\\
55.7692589874852	2.70922899039406e-05\\
55.8115470594697	2.85552526337883e-05\\
55.8536050827153	2.99652610271652e-05\\
55.8954437113159	3.13184014347765e-05\\
55.9370739642654	3.26108887777066e-05\\
55.9785072007764	3.38390804248691e-05\\
56.0197550958249	3.49994906870821e-05\\
56.0608296161679	3.60888051612608e-05\\
56.1017429968899	3.71038938761225e-05\\
56.1425077183838	3.80418238001833e-05\\
56.1831364837385	3.88998708308329e-05\\
56.2236421968299	3.96755308538777e-05\\
56.2640379405518	4.03665300357512e-05\\
56.3043369560257	4.09708337803517e-05\\
56.3445526218317	4.14866552141127e-05\\
56.3846984339546	4.19124622474678e-05\\
56.424787985661	4.22469837833282e-05\\
56.4648349481358	4.24892145132608e-05\\
56.5048530511993	4.26384189821036e-05\\
56.5448560644127	4.26941339010086e-05\\
56.5848577778902	4.2656169900623e-05\\
56.6248719834312	4.25246116339956e-05\\
56.664912455923	4.22998169211651e-05\\
56.7049929340825	4.19824146132006e-05\\
56.7451271015885	4.15733012877338e-05\\
56.7853285679182	4.10736369141909e-05\\
56.8256108488328	4.04848393355526e-05\\
56.8659873466743	3.98085773950504e-05\\
56.9064713299738	3.90467639315159e-05\\
56.9470759131757	3.8201546474881e-05\\
56.98781403537	3.72752980536405e-05\\
57.0286984391441	3.62706069668703e-05\\
57.0697416486043	3.51902653501491e-05\\
57.1109559467665	3.40372573423007e-05\\
57.1523533527605	3.28147465967764e-05\\
57.1939455984261	3.15260632619552e-05\\
57.2357441043192	3.01746903430544e-05\\
57.2777599554281	2.87642492026175e-05\\
57.3200038766017	2.72984863731729e-05\\
57.3624862072489	2.57812581639926e-05\\
57.4052168762675	2.42165160930786e-05\\
57.44820537643	2.26082925978145e-05\\
57.4914607389002	2.09606861517608e-05\\
57.5349915075633	1.9277846739718e-05\\
57.578805713908	1.75639615591638e-05\\
57.6229108517619	1.58232410977231e-05\\
57.6673138526724	1.40599054468948e-05\\
57.7120210616181	1.22781708821184e-05\\
57.7570382138199	1.04822376322256e-05\\
57.8023704118561	8.67627734391091e-06\\
57.8480221042513	6.86442179353982e-06\\
57.8939970652261	5.05075196644001e-06\\
57.9402983755305	3.23928806500449e-06\\
57.9869284048892	1.43398007157459e-06\\
58.0338887959653	3.61300778184412e-07\\
58.0811804503318	2.1427697696197e-06\\
58.1288035160905	3.90673563921415e-06\\
58.1767573778828	5.64960674076517e-06\\
58.225040648604	7.36789641275764e-06\\
58.2736511636907	9.05822733143768e-06\\
58.3225859775725	1.07173355100576e-05\\
58.371841362873	1.23420730274715e-05\\
58.4214128114463	1.39294104313237e-05\\
58.4712950386242	1.54764383328843e-05\\
58.5214819894874	1.69803682312786e-05\\
58.5719668479126	1.84385329193849e-05\\
58.622742048274	1.98483863288468e-05\\
58.6737992894657	2.12075028734881e-05\\
58.7251295513507	2.25135759749363e-05\\
58.7767231138849	2.37644171521279e-05\\
58.8285695784908	2.49579540412272e-05\\
58.8806578917357	2.6092227963903e-05\\
58.9329763712373	2.71653927255143e-05\\
58.9855127338261	2.81757109186208e-05\\
59.0382541255358	2.91215532216562e-05\\
59.0911871535182	3.00013947902578e-05\\
59.1442979200108	3.08138133720549e-05\\
59.1975720577963	3.15574874664717e-05\\
59.2509947670374	3.22311940719187e-05\\
59.3045508538129	3.28338069119358e-05\\
59.3582247697281	3.33642950028912e-05\\
59.4120006530251	3.38217216251377e-05\\
59.4658623704067	3.42052430590546e-05\\
59.5197935595907	3.45141084240054e-05\\
59.5737776728214	3.47476592740118e-05\\
59.6277980212158	3.49053300648313e-05\\
59.681837819077	3.49866486409886e-05\\
59.7358802287865	3.49912374133164e-05\\
59.7899084058233	3.49188147847343e-05\\
59.8439055433894	3.47691970453977e-05\\
59.8978549177377	3.45423005884971e-05\\
59.9517399327197	3.42381446888087e-05\\
60.0055441637614	3.38568544583918e-05\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0400363184202988	5.071579593785e-09\\
0.0800859626057786	1.01586428713496e-08\\
0.120162240995931	1.52823775578792e-08\\
0.160278427337921	2.04613563592471e-08\\
0.20044774323847	2.57164715355971e-08\\
0.240683340594906	3.10732206076914e-08\\
0.280998283867469	3.65633812116074e-08\\
0.321405532157122	4.22273310762835e-08\\
0.36191792105555	4.81057018664191e-08\\
0.402548144237002	5.42339366749192e-08\\
0.443308734765104	6.06795387825267e-08\\
0.484212046091564	6.75113278614252e-08\\
0.525270232727721	7.47715348525806e-08\\
0.607898736901049	9.09745339061632e-08\\
0.691286748292242	1.10004113484941e-07\\
0.817983998807627	1.45737136914015e-07\\
0.990348284501586	2.12010112465854e-07\\
1.12250483761107	2.80525055296186e-07\\
1.21209299971427	3.37287876628347e-07\\
1.30292352592418	4.04174279378114e-07\\
1.3950332501107	4.82149885461245e-07\\
1.48844882754062	5.72018276634449e-07\\
1.58318608154667	6.74368331732292e-07\\
1.67924940527352	7.8952068227611e-07\\
1.77663123646318	9.17492453900166e-07\\
1.87531162509963	1.05792958926542e-06\\
1.9752579152691	1.21009333720057e-06\\
2.02569204633563	1.29023030981389e-06\\
2.07642456357777	1.37282325840538e-06\\
2.12744775664542	1.45766996584307e-06\\
2.17875311662711	1.54451833500601e-06\\
2.23033134554069	1.63309869405381e-06\\
2.28217236908809	1.72312939716866e-06\\
2.33426535278677	1.81424916800842e-06\\
2.38659872156779	1.90615327788636e-06\\
2.43916018290566	1.99842298631569e-06\\
2.49193675351602	2.09068282930324e-06\\
2.54491478962585	2.18249416183981e-06\\
2.59808002078699	2.27341615371969e-06\\
2.65141758716738	2.3629751699783e-06\\
2.70491208021664	2.4507010678021e-06\\
2.75854758656406	2.53606713490618e-06\\
2.81230773496831	2.61858636529944e-06\\
2.86617574609975	2.69772016742162e-06\\
2.92013448489959	2.77292793893213e-06\\
2.97416651522564	2.84367769098902e-06\\
3.02825415646265	2.90942619518565e-06\\
3.08237954174787	2.96962926309846e-06\\
3.13652467743909	3.02374393724211e-06\\
3.19067150343431	3.07123676997894e-06\\
3.24480195393986	3.1115834878831e-06\\
3.29889801827701	3.14427178180197e-06\\
3.35294180131641	3.16880294731757e-06\\
3.40691558313566	3.18469834928448e-06\\
3.46080187750616	3.19149913152737e-06\\
3.51458348883299	3.18877579674749e-06\\
3.56824356719345	3.17613208461462e-06\\
3.62176566114697	3.15318031152147e-06\\
3.67513376802003	3.11957965154487e-06\\
3.72833238140338	3.07504691077211e-06\\
3.78134653563585	3.01927809409628e-06\\
3.83416184708651	2.95209109568707e-06\\
3.88676455208602	2.87325474024322e-06\\
3.93914154139681	2.78267718112346e-06\\
3.99128039114938	2.68022039262574e-06\\
4.04316939020884	2.56587265312637e-06\\
4.09479756397022	2.43962203105852e-06\\
4.14615469461317	2.30150895685899e-06\\
4.19723133787555	2.15166138672894e-06\\
4.24801883643202	1.99020181945732e-06\\
4.29850932998576	1.81736145921096e-06\\
4.34869576220112	1.63337020231413e-06\\
4.39857188462106	1.4385524713667e-06\\
4.44813225772546	1.23324855216823e-06\\
4.4973722492964	1.01786908179857e-06\\
4.54628803026258	7.92867065113607e-07\\
4.59487656819956	5.58734079114662e-07\\
4.64313561866361	3.16019988177982e-07\\
4.69106371453655	6.53124206939636e-08\\
4.73866015355669	1.92760811312808e-07\\
4.78592498420704	4.57532620901089e-07\\
4.83285899012668	7.28298246155391e-07\\
4.87946367320562	1.00431479077567e-06\\
4.92574123551588	1.28481389949364e-06\\
4.97169456022502	1.56899480296956e-06\\
5.01732719162997	1.85603199198693e-06\\
5.06264331444146	2.1450795147926e-06\\
5.10764773244129	2.43527216181592e-06\\
5.15234584662677	2.72572957393801e-06\\
5.19674363294859	3.01556078885488e-06\\
5.2408476197409	3.30386444913343e-06\\
5.2846648649348	3.58972923697462e-06\\
5.32820293313866	3.87226326414855e-06\\
5.37146987266215	4.15056586833275e-06\\
5.41447419255331	4.42372257891679e-06\\
5.45722483971137	4.6908857976868e-06\\
5.49973117613138	4.9511467923313e-06\\
5.54200295633007	5.20370067902397e-06\\
5.58405030499598	5.44766859056358e-06\\
5.62588369490074	5.68230679209853e-06\\
5.66751392510186	5.90677939305004e-06\\
5.70895209946186	6.12040031355843e-06\\
5.7502096055021	6.32241119746806e-06\\
5.79129809360408	6.51218584446499e-06\\
5.83222945656556	6.68904777822996e-06\\
5.87301580951274	6.85244985582093e-06\\
5.9136694701652	7.00181122248449e-06\\
5.9542029394444	7.13664574653053e-06\\
5.99462888241263	7.2565104835554e-06\\
6.03496010952369	7.36098330578197e-06\\
6.07520955816345	7.4497135219287e-06\\
6.11539027445376	7.52240033097265e-06\\
6.15551539529005	7.57878972817982e-06\\
6.19559813057997	7.61867817659906e-06\\
6.23565174564747	7.64191345324632e-06\\
6.27568954376519	7.64839186461611e-06\\
6.31572484877549	7.6380651912664e-06\\
6.35577098776027	7.61093102820411e-06\\
6.39584127371843	7.56703494929343e-06\\
6.43594898820994	7.50647412925406e-06\\
6.47610736392603	7.42938629436082e-06\\
6.51632956714575	7.33595500496123e-06\\
6.55662868004079	7.22640821948502e-06\\
6.59701768279228	7.1010166270979e-06\\
6.63750943548574	6.96007843015154e-06\\
6.67811665975347	6.80392970331398e-06\\
6.71885192013647	6.63296264996614e-06\\
6.75972760514239	6.44757622947351e-06\\
6.80075590797949	6.24819454209112e-06\\
6.84194880695139	6.03531214660168e-06\\
6.88331804550193	5.80937373073634e-06\\
6.9248751119046	5.57093875175329e-06\\
6.96663121859603	5.32048386248095e-06\\
7.00859728115867	5.05861007449317e-06\\
7.05078389696319	4.78583417129474e-06\\
7.09320132348713	4.50276480901125e-06\\
7.13585945633194	4.20996502470408e-06\\
7.17876780696685	3.90805177019613e-06\\
7.22193548023395	3.59760483037427e-06\\
7.26537115165512	3.27926073384608e-06\\
7.30908304458802	2.95360863133973e-06\\
7.35307890728449	2.62127947059377e-06\\
7.39736598991164	2.28289316828166e-06\\
7.44195102160265	1.93906269252419e-06\\
7.4868401876109	1.59040953617851e-06\\
7.53203910664886	1.2375553634092e-06\\
7.57755280849959	8.81119214479749e-07\\
7.62338571199712	5.21717226420472e-07\\
7.66954160347885	1.59966446311443e-07\\
7.71602361582151	2.03518365937683e-07\\
7.76283420817983	5.68123378785759e-07\\
7.8099751465552	9.33236489308879e-07\\
7.85744748532942	1.29824467565154e-06\\
7.90525154990667	1.66253662037262e-06\\
7.95338692061397	2.02549903993708e-06\\
8.00185241801778	2.38651851514059e-06\\
8.05064608982058	2.74498498642472e-06\\
8.09976519950686	3.10027911887277e-06\\
8.14920621691218	3.45177635308058e-06\\
8.19896481089209	3.79886583290466e-06\\
8.24903584426885	4.14090900158202e-06\\
8.29941337123317	4.47728504304746e-06\\
8.35009063737527	4.80734961338937e-06\\
8.40106008251376	5.1304722649137e-06\\
8.45231334648278	5.44599255780654e-06\\
8.50384127802607	5.75328351082312e-06\\
8.55563394693203	6.05165288380947e-06\\
8.607680659526	6.34048363756801e-06\\
8.65996997761419	6.61907523258346e-06\\
8.71248974094922	6.88677184890187e-06\\
8.76522709325907	7.14290944503485e-06\\
8.81816851185025	7.38678880851655e-06\\
8.87129984076247	7.61776627955513e-06\\
8.92460632741596	7.8351366652463e-06\\
8.97807266265557	8.0382485766473e-06\\
9.03168302405673	8.22642921671778e-06\\
9.08542112231981	8.39900120497281e-06\\
9.13927025054098	8.55533069965548e-06\\
9.19321333611044	8.69476600659498e-06\\
9.24723299495404	8.81667082014428e-06\\
9.30131158780193	8.92043327757607e-06\\
9.35543127813971	9.00545769065567e-06\\
9.40957409147328	9.07116751186133e-06\\
9.4637219755196	9.11701451562077e-06\\
9.51785686092199	9.14247477014345e-06\\
9.57196072208077	9.14705405119511e-06\\
9.62601563768842	9.13029613291983e-06\\
9.68000385056275	9.09178143732039e-06\\
9.73390782638199	9.03112852146398e-06\\
9.78771031094166	8.94799430772865e-06\\
9.8413943855745	8.84209320484157e-06\\
9.89494352040087	8.71319626899457e-06\\
9.94834162510683	8.56109274116608e-06\\
10.0015730969812	8.38566543981402e-06\\
10.0546228659786	8.18684170034161e-06\\
10.1074764366125	7.96459327490062e-06\\
10.1601199265238	7.7189900317132e-06\\
10.2125401016039	7.45012842606747e-06\\
10.2647244075971	7.15819954477673e-06\\
10.3166609981348	6.84346235335637e-06\\
10.3683387591982	6.50620972575399e-06\\
10.4197473300312	6.14687465783078e-06\\
10.4708771205595	5.76588503020665e-06\\
10.5217193253967	5.36380719884381e-06\\
10.5722659345413	4.94123412619898e-06\\
10.6225097408901	4.4988663879808e-06\\
10.672444344708	4.03744968813236e-06\\
10.7220641552088	3.55783126448904e-06\\
10.7713643894109	3.06090054935646e-06\\
10.8203410684404	2.54764363383231e-06\\
10.8689910114562	2.01910136132798e-06\\
10.9173118273753	1.47638029102115e-06\\
10.9653019045765	9.20661234360411e-07\\
11.0129603987574	3.53183209789166e-07\\
11.0602872191171	2.24757775169058e-07\\
11.1072830130314	8.11807792988612e-07\\
11.1539491493823	1.40655958236203e-06\\
11.2002877006951	2.00756096591093e-06\\
11.2463014242317	2.61331081108373e-06\\
11.291993742179	3.22227062210523e-06\\
11.3373687210635	3.83286956462392e-06\\
11.3824310505176	4.44350339312561e-06\\
11.4271860215111	5.05254454441491e-06\\
11.4716395041576	5.65834859722613e-06\\
11.5157979251949	6.25926066311063e-06\\
11.5596682452327	6.85361442864792e-06\\
11.6032579358515	7.43973280836755e-06\\
11.6465749566317	8.01597140109856e-06\\
11.6896277321835	8.58067751885462e-06\\
11.7324251292406	9.13220427267713e-06\\
11.7749764338768	9.66897712584287e-06\\
11.8172913288943	1.0189376556391e-05\\
11.8593798714285	1.06919122644378e-05\\
11.9012524708086	1.11750391933452e-05\\
11.9429198667031	1.1637350128879e-05\\
11.984393107579	1.20774256509027e-05\\
12.025683529491	1.24939445029781e-05\\
12.0668027352177	1.28856294601131e-05\\
12.1077625737508	1.32512962532916e-05\\
12.148575120141	1.35897983434829e-05\\
12.1892526556974	1.39001245432758e-05\\
12.2298076485323	1.41812821891074e-05\\
12.2702527344401	1.44324119989992e-05\\
12.310600698091	1.46527382213768e-05\\
12.3508644545192	1.48415591805229e-05\\
12.3910570308798	1.49982779377445e-05\\
12.431191548445	1.51223987828463e-05\\
12.4712812048077	1.52135209870036e-05\\
12.5113392562579	1.52713414384164e-05\\
12.5513790002931	1.52956567458125e-05\\
12.5914137582269	1.52863658112907e-05\\
12.6314568578518	1.52434610920653e-05\\
12.6715216161191	1.5167039124131e-05\\
12.7116213217917	1.50572880150689e-05\\
12.7517692180317	1.49144912251765e-05\\
12.7919784848809	1.47390251084844e-05\\
12.8322622215968	1.45313545298341e-05\\
12.8726334288073	1.42920324577856e-05\\
12.9131049904497	1.40217013307464e-05\\
12.9536896554621	1.37210733496263e-05\\
12.9944000192004	1.33909254814157e-05\\
13.035248504554	1.30321421067947e-05\\
13.0762473427422	1.26456411999599e-05\\
13.1174085537731	1.22324080628067e-05\\
13.1587439265548	1.17935160875992e-05\\
13.2002649986508	1.13300347294177e-05\\
13.2419830356808	1.08431522314322e-05\\
13.2839090103676	1.03340319675959e-05\\
13.3260535812424	9.80392677230046e-06\\
13.3684270710225	9.25409967744702e-06\\
13.4110394446827	8.68584007585042e-06\\
13.4539002872478	8.10047745769534e-06\\
13.4970187813397	7.4993502583442e-06\\
13.5404036845176	6.88380680902159e-06\\
13.5840633064587	6.25523348718454e-06\\
13.6280054860303	5.61498738682608e-06\\
13.6722375683131	4.96445770625798e-06\\
13.7167663816409	4.30502936654698e-06\\
13.7615982147296	3.63807582148823e-06\\
13.8067387939748	2.96497050422671e-06\\
13.8521932610056	2.28707999916366e-06\\
13.8979661505882	1.60575999252899e-06\\
13.9440613689815	9.2235563908804e-07\\
13.9904821728556	2.38195166923916e-07\\
14.037231148889	4.45406910576374e-07\\
14.0843101941727	1.12715021416409e-06\\
14.131720497552	1.80575602237719e-06\\
14.1794625220506	2.47996161317764e-06\\
14.2275359885234	3.14852313409997e-06\\
14.2759398606964	3.81021628437228e-06\\
14.3246723317545	4.46383136654124e-06\\
14.3737308126477	5.10818654497758e-06\\
14.4231119222867	5.74211589676746e-06\\
14.4728114798055	6.36446211743639e-06\\
14.522824499069	6.97410902528168e-06\\
14.5731451856015	7.5699310856381e-06\\
14.6237669361136	8.150849258981e-06\\
14.6746823407944	8.71577216099432e-06\\
14.7258831885348	9.26366322251409e-06\\
14.7773604752283	9.79345309959358e-06\\
14.8291044152919	1.03041569032847e-05\\
14.8811044565212	1.07947308137789e-05\\
14.9333492983835	1.12642152029219e-05\\
14.9858269138202	1.17116358565594e-05\\
15.0385245746074	1.21360213815036e-05\\
15.0914288802915	1.25364760953373e-05\\
15.1445257906824	1.29120457609822e-05\\
15.197800661854	1.32618819102537e-05\\
15.2512382855621	1.35850820185967e-05\\
15.3048229319522	1.38808220201404e-05\\
15.3585383953908	1.41482854809083e-05\\
15.4123680432166	1.43866628388167e-05\\
15.4662948671674	1.45952092966973e-05\\
15.5203015372069	1.47731954700803e-05\\
15.5743704574391	1.49199232955533e-05\\
15.6284838237726	1.50347354891527e-05\\
15.6826236829686	1.51170172738823e-05\\
15.7367719926884	1.5166193444549e-05\\
15.7909106821418	1.51817355518863e-05\\
15.8450217129273	1.51631650626566e-05\\
15.8990871396538	1.51100578284769e-05\\
15.9530891699353	1.50220421480384e-05\\
16.0070102233613	1.48988078774726e-05\\
16.0608329890575	1.4740109086031e-05\\
16.1145404814763	1.45457550687623e-05\\
16.1681160940763	1.43156270531186e-05\\
16.2215436505843	1.40497037132148e-05\\
16.2748074535647	1.37479930887306e-05\\
16.3278923300537	1.34106207746455e-05\\
16.3807836740595	1.30377757698863e-05\\
16.4334674857617	1.26297292721845e-05\\
16.4859304072871	1.21868456623985e-05\\
16.5381597549741	1.17095807606882e-05\\
16.5901435480766	1.11984527214614e-05\\
16.6418705338933	1.06541302969942e-05\\
16.6933302093418	1.00772985045517e-05\\
16.7445128390253	9.46881203056634e-06\\
16.7954094698701	8.82956546621742e-06\\
16.8460119424327	8.16058259722745e-06\\
16.8963128989982	7.4629670481219e-06\\
16.9463057886082	6.73793036276575e-06\\
16.9959848691699	5.98676517449273e-06\\
17.0453452068084	5.21088036542495e-06\\
17.0943826726342	4.41175317855702e-06\\
17.1430939370992	3.59097190394394e-06\\
17.1914764621206	2.75020785189818e-06\\
17.2395284911487	1.89121423266325e-06\\
17.2872490373566	1.01583125544646e-06\\
17.3346378701228	1.25981252097063e-07\\
17.3816954999763	7.76340426389415e-07\\
17.4284231621654	1.68906847564098e-06\\
17.4748227990069	2.6100701475684e-06\\
17.5208970411636	3.53715294409974e-06\\
17.5666491879917	4.46807058362975e-06\\
17.6120831870903	5.40052743813743e-06\\
17.6572036131803	6.33218775025755e-06\\
17.7020156464273	7.2606821210907e-06\\
17.7465250503196	8.1836134109281e-06\\
17.7907381492026	9.09856283015657e-06\\
17.8346618055629	1.00031110242815e-05\\
17.8783033971491	1.08948336764446e-05\\
17.9216707940088	1.1771292801721e-05\\
17.9647723355124	1.26300971630134e-05\\
18.0076168074311	1.34688635771152e-05\\
18.0502134191262	1.42852255496927e-05\\
18.0925717809014	1.50769044964249e-05\\
18.1347018815645	1.58416072264522e-05\\
18.1766140662374	1.65771699961459e-05\\
18.2183190144462	1.72814431790292e-05\\
18.2598277185198	1.79523754634258e-05\\
18.3011514623165	1.85880077697708e-05\\
18.3423018002943	1.91864499684558e-05\\
18.3832905369338	1.97459346230609e-05\\
18.4241297065173	2.02647969759771e-05\\
18.4648315532626	2.07414625937875e-05\\
18.5054085118043	2.1174525295764e-05\\
18.5458731880107	2.1562652153473e-05\\
18.5862383401209	2.19046683358482e-05\\
18.6265168601791	2.21995392815922e-05\\
18.666721755744	2.2446358491107e-05\\
18.7068661318418	2.2644360227919e-05\\
18.7469631731345	2.27929271236076e-05\\
18.7870261262659	2.28915897474284e-05\\
18.8270682823504	2.29400282729906e-05\\
18.867102959566	2.29380651529179e-05\\
18.9071434858101	2.28856745293633e-05\\
18.9472031813795	2.27829800303474e-05\\
18.987295341631	2.26302448670113e-05\\
19.0274332195848	2.24278820867842e-05\\
19.0676300084274	2.2176443664562e-05\\
19.1078988238778	2.18766179227446e-05\\
19.148252686379	2.15292220400732e-05\\
19.1887045030793	2.11352041274426e-05\\
19.2292670495729	2.06956446310858e-05\\
19.2699529513695	2.02117408930059e-05\\
19.3107746650687	1.9684772163686e-05\\
19.3517444592171	1.91161727014499e-05\\
19.3928743948316	1.8507438433346e-05\\
19.4341763055758	1.78601660684175e-05\\
19.475661777583	1.7176055385537e-05\\
19.5173421289225	1.64568509620767e-05\\
19.5592283887124	1.57043990655082e-05\\
19.601331275888	1.49205983517308e-05\\
19.6436611776388	1.41073815368431e-05\\
19.6862281275361	1.32667749311865e-05\\
19.7290417833746	1.24007921333824e-05\\
19.7721114047628	1.15115282006695e-05\\
19.815445830499	1.06010748043284e-05\\
19.8590534557773	9.67154654663013e-06\\
19.9029422092767	8.72509424465478e-06\\
19.9471195301876	7.76384524869832e-06\\
19.9915923452442	6.78994320668651e-06\\
20.0363670458303	5.8055335790952e-06\\
20.081449465239	4.81274362229557e-06\\
20.1268448561723	3.81368783186617e-06\\
20.1725578685705	2.81046444416952e-06\\
20.2185925278764	1.80514871472858e-06\\
20.2649522138391	7.99789586558579e-07\\
20.3116396399753	2.03590908021134e-07\\
20.3586568338118	1.20300306938325e-06\\
20.4060051180424	2.19649180499548e-06\\
20.4536850927378	3.18213518868406e-06\\
20.5016966187571	4.1580507875727e-06\\
20.5500388025157	5.12239619410162e-06\\
20.5987099822718	6.07336677416189e-06\\
20.647707716097	7.00919486473775e-06\\
20.697028771706	7.928157594983e-06\\
20.7466691183187	8.82857862416481e-06\\
20.7966239207346	9.70880424422385e-06\\
20.8468875357947	1.05672500295695e-05\\
20.8974535114093	1.14023386125205e-05\\
20.9483145883209	1.22125717488819e-05\\
20.9994627047666	1.29964460789943e-05\\
21.0508890041931	1.37525552912355e-05\\
21.1025838461648	1.4479465240691e-05\\
21.1545368205877	1.51758529354228e-05\\
21.206736765353	1.58403835355259e-05\\
21.2591717874779	1.64717691502058e-05\\
21.3118292877993	1.7068804878284e-05\\
21.3646959892401	1.76302478064327e-05\\
21.4177579686404	1.81549925310497e-05\\
21.4710006921075	1.86418759693941e-05\\
21.5244090538028	1.90898715194398e-05\\
21.5779674180457	1.94979190098475e-05\\
21.6316596645755	1.98650522957311e-05\\
21.6854692367734	2.01903445232744e-05\\
21.7393791926089	2.04728945491784e-05\\
21.7933722580408	2.07118746033961e-05\\
21.8474308825657	2.09065084915972e-05\\
21.9015372965823	2.10560708691492e-05\\
21.9556735702089	2.11598956118206e-05\\
22.0098216731743	2.12173759428052e-05\\
22.0639635353847	2.1227973277249e-05\\
22.118081107759	2.11912186586088e-05\\
22.1721564229225	2.1106708661206e-05\\
22.2261716553499	2.09741160877018e-05\\
22.2801091805568	2.07931904968041e-05\\
22.3339516329522	2.05637634812515e-05\\
22.387681961987	2.02857576914738e-05\\
22.4412834862521	1.99591781210873e-05\\
22.4947399452157	1.95841003791109e-05\\
22.5480355483144	1.9160742597668e-05\\
22.6011550211538	1.86893720690584e-05\\
22.6540836486083	1.81703877778494e-05\\
22.7068073146486	1.76042801579569e-05\\
22.7593125387656	1.6991651875964e-05\\
22.8115865088963	1.63332020125527e-05\\
22.8636171107961	1.56297753591828e-05\\
22.9153929538361	1.48822684936655e-05\\
22.9669033932391	1.40917765126813e-05\\
23.0181385487981	1.32594311796907e-05\\
23.0690893201471	1.23865386443266e-05\\
23.1197473986835	1.14744951693613e-05\\
23.1701052762564	1.05248277110225e-05\\
23.2201562507576	9.53917773893757e-06\\
23.2698944287642	8.51931309397978e-06\\
23.3193147253944	7.4671034533402e-06\\
23.3684128615452	6.38455772594693e-06\\
23.4171853586856	5.27377748316122e-06\\
23.4656295313848	4.13698398959995e-06\\
23.5137434777511	2.97651305092292e-06\\
23.5615260679595	1.79479645168179e-06\\
23.6089769310408	5.94368111284101e-07\\
23.6560964401017	6.22142324213646e-07\\
23.702885696139	1.85201417612913e-06\\
23.7493465106056	3.09244183116507e-06\\
23.7954813868771	4.34054705766852e-06\\
23.8412935007631	5.59337857541919e-06\\
23.886786680196	6.84792309557648e-06\\
23.9319653842267	8.10111672311373e-06\\
23.976834681442	9.34984934908286e-06\\
24.0214002279188	1.05909765940604e-05\\
24.0656682448148	1.18213282425117e-05\\
24.109645495693	1.30377139496706e-05\\
24.1533392636668	1.42369432096778e-05\\
24.1967573284463	1.54158466471043e-05\\
24.2399079433604	1.65712385857829e-05\\
24.2827998124194	1.76999934475841e-05\\
24.3254420674795	1.87990179091324e-05\\
24.3678442455608	1.9865250771245e-05\\
24.4100162663672	2.08957343518225e-05\\
24.4519684100464	2.18875415832763e-05\\
24.4937112952263	2.28378638557068e-05\\
24.5352558573534	2.37439862791343e-05\\
24.5766133273573	2.460327162368e-05\\
24.6177952106554	2.5413253069595e-05\\
24.6588132665097	2.61715411123962e-05\\
24.6996794877392	2.68759196030421e-05\\
24.7404060807875	2.75243156891423e-05\\
24.78100544614	2.81147824457429e-05\\
24.8214901590796	2.86455848257929e-05\\
24.8618729507642	2.91151246687438e-05\\
24.9021666896086	2.95219815324986e-05\\
24.9423843629434	2.98649332464704e-05\\
24.9825390589254	3.01429392856598e-05\\
25.0226439486677	3.03551478914587e-05\\
25.0627122685555	3.05009020658274e-05\\
25.1027573027113	3.05797400681135e-05\\
25.1427923655707	3.0591397566263e-05\\
25.1828307845302	3.05358098279738e-05\\
25.2228858826253	3.04131060570451e-05\\
25.2629709611985	3.02236142374622e-05\\
25.3030992825157	2.99678527082847e-05\\
25.3432840522914	2.96465277873638e-05\\
25.3835384020832	2.9260532681319e-05\\
25.4238753715186	2.88109433368433e-05\\
25.4643078903184	2.82990073869339e-05\\
25.5048487600844	2.77261290873576e-05\\
25.5455106358217	2.70938913029541e-05\\
25.5863060071703	2.64040385346555e-05\\
25.6272471793227	2.56584144854299e-05\\
25.6683462536108	2.48590582299091e-05\\
25.7096151077482	2.40080916696915e-05\\
25.7510653757192	2.31077764553111e-05\\
25.7927084273121	2.21604745873626e-05\\
25.8345553472974	2.11686555703361e-05\\
25.8766169142597	2.01348507631314e-05\\
25.9189035790959	1.90617209632206e-05\\
25.961425443198	1.79519220727675e-05\\
26.0041922363464	1.68082485848542e-05\\
26.0472132943449	1.56334697254401e-05\\
26.0904975364329	1.44304505345084e-05\\
26.1340534425199	1.32020529344246e-05\\
26.1778890302922	1.19511588992926e-05\\
26.2220118322467	1.06806870729948e-05\\
26.2664288727162	9.39353292539475e-06\\
26.3111466449568	8.09259495526682e-06\\
26.3561710883719	6.78076288262992e-06\\
26.4015075659597	5.46090672959296e-06\\
26.4471608420744	4.13586841740974e-06\\
26.4931350606007	2.80845810662901e-06\\
26.5394337236476	1.48145168599178e-06\\
26.5860596708781	1.57582011439671e-07\\
26.6330150595957	1.16046491571708e-06\\
26.6803013457195	2.47005088782614e-06\\
26.7279192657864	3.76859101225426e-06\\
26.7758688201262	5.05355627433705e-06\\
26.8241492573638	6.32247407628127e-06\\
26.8727590604089	7.57293509889844e-06\\
26.9216959340986	8.80259110491717e-06\\
26.9709567946664	1.00091486462395e-05\\
27.0205377612103	1.11903845094741e-05\\
27.0704341493398	1.2344141864018e-05\\
27.1206404671784	1.34683107591015e-05\\
27.1711504138973	1.45608749522185e-05\\
27.2219568809551	1.5619841449377e-05\\
27.2730519562046	1.66433289188194e-05\\
27.3244269310267	1.7629465390967e-05\\
27.376072310631	1.85764947631116e-05\\
27.4279778276509	1.94826870377751e-05\\
27.4801324591408	2.0346373245772e-05\\
27.5325244470579	2.11659952966679e-05\\
27.5851413222886	2.1939972138063e-05\\
27.6379699322465	2.26668824800935e-05\\
27.6909964720388	2.3345274862363e-05\\
27.7442065191635	2.39738440762083e-05\\
27.797585071661	2.45512695306039e-05\\
27.8511165896091	2.50763731947101e-05\\
27.9047850398077	2.55479697698345e-05\\
27.9585739434635	2.59649916704017e-05\\
28.0124664266474	2.63264272122031e-05\\
28.0664452732574	2.66313207730461e-05\\
28.1204929801908	2.68787991295483e-05\\
28.1745918143954	2.7068067078431e-05\\
28.2287238714432	2.7198402007947e-05\\
28.2828711352509	2.72691635053011e-05\\
28.3370155385505	2.72797922838963e-05\\
28.3911390237059	2.72298172175752e-05\\
28.4452236034645	2.71188526949903e-05\\
28.4992514212338	2.69466111872673e-05\\
28.5532048104803	2.67128990815434e-05\\
28.6070663528621	2.64176181943297e-05\\
28.6608189347219	2.60607738017948e-05\\
28.7144458015945	2.56424923190667e-05\\
28.7679306104071	2.5163000480999e-05\\
28.8212574790859	2.46226164147267e-05\\
28.8744110333143	2.40218334282006e-05\\
28.9273764502268	2.33611920038569e-05\\
28.9801394988598	2.26414334829617e-05\\
29.0326865772202	2.18633495067121e-05\\
29.0850047458718	2.10279438140891e-05\\
29.1370817579737	2.01362636023104e-05\\
29.1889060857473	1.91895841077372e-05\\
29.2404669433758	1.81892406148077e-05\\
29.2917543063752	1.71367493088103e-05\\
29.3427589275046	1.60337647289176e-05\\
29.3934723493059	1.48820571452823e-05\\
29.4438869133871	1.36835779482869e-05\\
29.4939957665822	1.2440382673895e-05\\
29.5437928641329	1.11546979550958e-05\\
29.5932729700534	9.82887335665424e-06\\
29.6424316548442	8.46540011634204e-06\\
29.6912652907298	7.06691826368735e-06\\
29.7397710445962	5.63618554405561e-06\\
29.7879468688079	4.1760959839099e-06\\
29.835791490079	2.68967559524656e-06\\
29.8833043965752	1.18006494731482e-06\\
29.930485823414	3.49478879724253e-07\\
29.9773367367305	1.89558850749449e-06\\
30.0238588164646	3.45479552721348e-06\\
30.0700544380225	5.02353709075367e-06\\
30.1159266529562	6.59816368697722e-06\\
30.1614791687965	8.17495108862425e-06\\
30.2067163281683	9.75010898796042e-06\\
30.2516430873085	1.13197890357909e-05\\
30.296264994098	1.28800998289159e-05\\
30.3405881657133	1.44271197273226e-05\\
30.384619265994	1.59569061727316e-05\\
30.4283654826145	1.74654999652858e-05\\
30.4718345041439	1.89489535769026e-05\\
30.5150344970666	2.04033576213235e-05\\
30.5579740828329	2.18247899846924e-05\\
30.6006623150002	2.32094312514476e-05\\
30.6431086565185	2.45534730354269e-05\\
30.6853229572093	2.58532252300769e-05\\
30.7273154314778	2.71050419771157e-05\\
30.7690966362956	2.83054456882148e-05\\
30.8106774494804	2.94509836187285e-05\\
30.8520690482983	3.05384462319093e-05\\
30.8932828884041	3.15646514515986e-05\\
30.9343306831312	3.25266855895067e-05\\
30.9752243831378	3.34217040814935e-05\\
31.0159761564085	3.4247120734132e-05\\
31.0565983686061	3.50005000357422e-05\\
31.0971035637658	3.56796035111961e-05\\
31.1375044453135	3.62824346980537e-05\\
31.1778138573926	3.68071922748349e-05\\
31.2180447664729	3.72522961577802e-05\\
31.2582102432165	3.76164122258823e-05\\
31.2983234445692	3.7898439558981e-05\\
31.3383975960443	3.80975168111222e-05\\
31.3784459741624	3.82130252557509e-05\\
31.41848188901	3.82445961044059e-05\\
31.4585186668768	3.81921033352147e-05\\
31.4985696329308	3.80556677037488e-05\\
31.5386480938918	3.78356594436799e-05\\
31.5787673206603	3.75326838593096e-05\\
31.6189405308628	3.71475873995887e-05\\
31.6591808712739	3.66814492528956e-05\\
31.6995014000767	3.61355758832227e-05\\
31.7399150689275	3.55114987433122e-05\\
31.7804347047889	3.4810964883447e-05\\
31.8210729915052	3.40359036486439e-05\\
31.8618424510889	3.31884607293056e-05\\
31.9027554246993	3.22709810501861e-05\\
31.9438240532923	3.12859294105958e-05\\
31.9850602579275	3.02360071345876e-05\\
32.0264757197244	2.91239944012478e-05\\
32.0680818594615	2.7952879456894e-05\\
32.1098898168212	2.67257054527013e-05\\
32.1519104292852	2.54457162225383e-05\\
32.194154210694	2.41161550383894e-05\\
32.236631329487	2.27404612741509e-05\\
32.2793515866478	2.13220498375132e-05\\
32.3223243933849	1.98644901554522e-05\\
32.3655587485821	1.83713243540052e-05\\
32.4090632160633	1.68461967513522e-05\\
32.4528459017185	1.52927415728589e-05\\
32.4969144305466	1.3714613280369e-05\\
32.5412759236777	1.21154923504729e-05\\
32.5859369754428	1.04990358004154e-05\\
32.630903630566	8.86888861573179e-06\\
32.6761813615639	7.22867547364721e-06\\
32.7217750464405	5.581988127501e-06\\
32.7676889467762	3.93237798612669e-06\\
32.8139266863168	2.28334971796861e-06\\
32.8604912301745	6.38352390502915e-07\\
32.9073848647631	9.99223553010955e-07\\
32.9546091785973	2.62605226730716e-06\\
33.0021650440909	4.23887871425776e-06\\
33.0500526005018	5.83452050728631e-06\\
33.0982712381737	7.40987278791125e-06\\
33.1468195842348	8.96190689136933e-06\\
33.1956954899191	1.04876783190156e-05\\
33.2448960196795	1.19843325135927e-05\\
33.2944174422695	1.34490860552726e-05\\
33.3442552239685	1.48792509528928e-05\\
33.3944040241301	1.62722270903303e-05\\
33.44485769323	1.7625486393391e-05\\
33.4956092735855	1.89366134820679e-05\\
33.5466510029148	2.02032448337607e-05\\
33.5979743208929	2.14231394407571e-05\\
33.6495698788499	2.25941135933994e-05\\
33.7014275527411	2.3714072625136e-05\\
33.7535364595004	2.47810428469773e-05\\
33.8058849768657	2.57930595057852e-05\\
33.8584607667385	2.6748333931237e-05\\
33.9112508021135	2.76450778500248e-05\\
33.9642413975794	2.84816490684346e-05\\
34.0174182433597	2.92564443928333e-05\\
34.0707664428267	2.99679839368403e-05\\
34.12427055338	3.0614826871167e-05\\
34.1779146305491	3.11956749116106e-05\\
34.2316822751329	3.17092584294356e-05\\
34.2855566831568	3.21544318530875e-05\\
34.3395206983899	3.25301367740392e-05\\
34.3935568671272	3.28353943651881e-05\\
34.4476474949158	3.30693225647634e-05\\
34.5017747048721	3.32311380750254e-05\\
34.5559204972175	3.33201578977909e-05\\
34.610066809639	3.33357942611108e-05\\
34.6641955780721	3.32775674541096e-05\\
34.7182887974964	3.31451072225486e-05\\
34.7723285823313	3.29381527569559e-05\\
34.8262972260296	3.26565576375945e-05\\
34.8801772594757	3.23002962712704e-05\\
34.9339515078125	3.18694613201662e-05\\
34.9876031453453	3.13642616308616e-05\\
35.0411157481971	3.07850622637275e-05\\
35.0944733444201	3.01323467108983e-05\\
35.1476604613049	2.94067130531814e-05\\
35.2006621696614	2.86089591693405e-05\\
35.2534641248892	2.77399466167561e-05\\
35.3060526046868	2.68007760010346e-05\\
35.3584145432951	2.5792605120256e-05\\
35.4105375622036	2.471683614258e-05\\
35.4624099972849	2.35749541797058e-05\\
35.5140209223597	2.23686450691041e-05\\
35.5653601692241	2.10997564731308e-05\\
35.6164183442003	1.97702603824679e-05\\
35.6671868412992	1.83823519912531e-05\\
35.7176578521029	1.69383315631323e-05\\
35.7678243724983	1.54407167225479e-05\\
35.8176802064042	1.38921457861761e-05\\
35.8672199666502	1.22954554782061e-05\\
35.9164390731734	1.0653621924428e-05\\
35.9653337487056	8.96978660402949e-06\\
36.0139010121285	7.24725698331149e-06\\
36.0621386696725	5.48948070977493e-06\\
36.1100453041393	3.70005502903225e-06\\
36.1576202623214	1.88272557233304e-06\\
36.2048636407895	4.13708615143448e-08\\
36.2517762702142	1.82000269088879e-06\\
36.2983596983803	3.69726841742414e-06\\
36.3446161720484	5.5861859523665e-06\\
36.390548617807	7.48241386538954e-06\\
36.4361606220538	9.38152119134288e-06\\
36.4814564102363	1.12789936456136e-05\\
36.5264408254721	1.31702519627906e-05\\
36.5711193066643	1.50506615816947e-05\\
36.6154978662161	1.69155442502066e-05\\
36.6595830674444	1.87601999237508e-05\\
36.7033820017822	2.05799217946056e-05\\
36.7469022658531	2.23699918130425e-05\\
36.790151938494	2.41257139047545e-05\\
36.8331395577952	2.58424584972384e-05\\
36.8758740982206	2.75155898996625e-05\\
36.9183649478617	2.91406153967166e-05\\
36.960621885878	3.07130491359332e-05\\
37.0026550601617	3.22285962460752e-05\\
37.0444749652681	3.3682979451721e-05\\
37.0860924206373	3.50721755730808e-05\\
37.1275185491353	3.63921922730268e-05\\
37.1687647559293	3.76393195501426e-05\\
37.2098427077122	3.88099282339068e-05\\
37.2507643122818	3.99006843229131e-05\\
37.291541698476	4.09083750930182e-05\\
37.3321871964599	4.18300875454916e-05\\
37.3727133183566	4.26631100274855e-05\\
37.413132739207	4.34049716130369e-05\\
37.4534582782395	4.40534884222906e-05\\
37.4937028804289	4.46067321804301e-05\\
37.533879598316	4.50630442249688e-05\\
37.5740015740596	4.54210523387341e-05\\
37.6140820216866	4.56796741686165e-05\\
37.654134209506	4.58381195035315e-05\\
37.6941714426477	4.58958934166063e-05\\
37.7342070456882	4.58527905089001e-05\\
37.7742543453223	4.57089073595402e-05\\
37.8143266530393	4.54646322728959e-05\\
37.8544372477636	4.51206432902642e-05\\
37.8945993584191	4.46779099768369e-05\\
37.9348261463765	4.41376819212971e-05\\
37.9751306877474	4.3501480860297e-05\\
38.0155259554875	4.27710960943515e-05\\
38.0560248012764	4.19485801498312e-05\\
38.0966399371422	4.10362435918634e-05\\
38.137383916805	4.00366057641818e-05\\
38.1782691167137	3.89524313105792e-05\\
38.2193077167591	3.77867179257582e-05\\
38.2605116806458	3.65426035716654e-05\\
38.3018927359144	3.52234958168609e-05\\
38.3434623536076	3.38328787857777e-05\\
38.3852317275812	3.23744967914985e-05\\
38.4272117534639	3.08521269645199e-05\\
38.4694130072783	2.92697802624087e-05\\
38.5118457237395	2.76314827263313e-05\\
38.5545197742534	2.5941434358856e-05\\
38.5974446446438	2.42038499269627e-05\\
38.6406294126436	2.2423071377342e-05\\
38.6840827251906	2.0603429964794e-05\\
38.7278127755749	1.87493478653878e-05\\
38.7718272804936	1.68652355566622e-05\\
38.8161334570714	1.49555156665482e-05\\
38.860737999916	1.30246214753437e-05\\
38.9056470582812	1.10769613487216e-05\\
38.9508662134213	9.11691418381549e-06\\
38.9964004562231	7.14882296259928e-06\\
39.0422541652136	5.17698396096391e-06\\
39.0884310850471	3.2056333231223e-06\\
39.1349343055825	1.23894344972176e-06\\
39.1817662416721	7.18985078362871e-07\\
39.2289286137884	2.66413489924397e-06\\
39.2764224296254	4.592571156814e-06\\
39.3242479668172	6.50045080641256e-06\\
39.3724047569253	8.38402759739679e-06\\
39.4208915708528	1.02396545264005e-05\\
39.4697064058485	1.20637841986016e-05\\
39.5188464742728	1.38529702693457e-05\\
39.5683081942967	1.56038873337927e-05\\
39.6180871827135	1.73132993831482e-05\\
39.6681782500382	1.89780897791314e-05\\
39.7185753980754	2.05952532369437e-05\\
39.7692718201253	2.21618800209099e-05\\
39.8202599040005	2.36751910658307e-05\\
39.8715312380092	2.51324936568764e-05\\
39.9230766200552	2.65312163328922e-05\\
39.9748860699878	2.78689069331817e-05\\
40.026948845314	2.91431725640832e-05\\
40.0792534603692	3.03518078553777e-05\\
40.1317877090125	3.14926238753621e-05\\
40.184538690887	3.25636081482949e-05\\
40.2374928412538	3.35628102806629e-05\\
40.2906359643752	3.44884060192727e-05\\
40.3439532703853	3.53386634698859e-05\\
40.3974294155499	3.61119756560615e-05\\
40.4510485457776	3.68068033346771e-05\\
40.5047943432079	3.74217660777943e-05\\
40.5586500756596	3.795554797853e-05\\
40.61259864869	3.84069530822152e-05\\
40.6666226599776	3.87749088601177e-05\\
40.7207044557103	3.90584457733298e-05\\
40.7748261886333	3.92567089012583e-05\\
40.8289698773854	3.93689599955895e-05\\
40.8831174667363	3.93945811412653e-05\\
40.9372508883217	3.93330784662774e-05\\
40.9913521214675	3.91840868927683e-05\\
41.0454032536911	3.89473651956352e-05\\
41.0993865404759	3.862280737707e-05\\
41.1532844639219	3.8210444105957e-05\\
41.207079789894	3.77104509955983e-05\\
41.2607556233113	3.71231510709057e-05\\
41.3142954612464	3.64489933281643e-05\\
41.3676832435335	3.56886039962199e-05\\
41.42090340062	3.48427719804036e-05\\
41.4739408984291	3.39124011334846e-05\\
41.5267812800428	3.28986332428503e-05\\
41.5794107040493	3.18026916031889e-05\\
41.6318159794418	3.06260626042885e-05\\
41.6839845969889	2.93703210572091e-05\\
41.7359047570389	2.80372909721158e-05\\
41.7875653937509	2.66289388581866e-05\\
41.8389561957795	2.51474066176317e-05\\
41.8900676234706	2.35950682645481e-05\\
41.9408909226491	2.19744218273864e-05\\
41.9914181351066	2.02882142004144e-05\\
42.0416421059129	1.85393261229462e-05\\
42.0915564876941	1.67308722057724e-05\\
42.1411557420316	1.48661158544394e-05\\
42.1904351381477	1.29485325001122e-05\\
42.2393907490489	1.09817669233792e-05\\
42.2880194453035	8.96963986818383e-06\\
42.3363188866306	6.91615998382742e-06\\
42.3842875114789	4.8254963632699e-06\\
42.4319245247699	2.7019824581087e-06\\
42.4792298839785	5.50108815500212e-07\\
42.5262042837159	1.62548464210932e-06\\
42.5728491389771	3.82001558918433e-06\\
42.6191665672066	6.02857544762526e-06\\
42.6651593693284	8.24613574113009e-06\\
42.7108310098809	1.04675605583359e-05\\
42.7561855963855	1.26876203516701e-05\\
42.8012278580748	1.49010066916589e-05\\
42.8459631240938	1.71023450391549e-05\\
42.8903973012819	1.92862112889936e-05\\
42.9345368516357	2.14471452747443e-05\\
42.9783887695443	2.35796664507235e-05\\
43.0219605588817	2.56783150256457e-05\\
43.0652602100338	2.77376332709078e-05\\
43.1082961769304	2.97521895847863e-05\\
43.1510773541456	3.17166586419892e-05\\
43.1936130541234	3.3625718425356e-05\\
43.2359129845793	3.54742305829213e-05\\
43.2779872261205	3.72570738854659e-05\\
43.3198462101238	3.89693741865702e-05\\
43.3615006969012	4.06062924852567e-05\\
43.4029617541789	4.21632779222803e-05\\
43.44424073591	4.36358707573972e-05\\
43.4853492614324	4.50199091213134e-05\\
43.5262991949813	4.63113753665368e-05\\
43.5671026255583	4.75065791468168e-05\\
43.6077718471531	4.86020088900082e-05\\
43.648319339311	4.9594484858695e-05\\
43.688757748032	5.04810997855594e-05\\
43.7290998669847	5.12592212627558e-05\\
43.7693586190128	5.1926552822212e-05\\
43.809547037908	5.24811130995506e-05\\
43.8496782504211	5.29212440215085e-05\\
43.8897654584777	5.3245621555606e-05\\
43.9298219215639	5.34532622293928e-05\\
43.9698609392455	5.35435225271891e-05\\
44.0098958337797	5.35161069481865e-05\\
44.0499399327819	5.33710648234628e-05\\
44.0900065519037	5.31087849831578e-05\\
44.1301089774837	5.27300045171652e-05\\
44.1702604491289	5.22357916477587e-05\\
44.2104741421868	5.16275462325581e-05\\
44.2507631500713	5.09069938374187e-05\\
44.291140466404	5.00761755168885e-05\\
44.3316189669382	4.91374259002919e-05\\
44.3722113912336	4.80933804112845e-05\\
44.4129303240539	4.69469730978722e-05\\
44.4537881764632	4.57013753369929e-05\\
44.4947971666005	4.43600198634098e-05\\
44.5359693001163	4.29266083326052e-05\\
44.5773163502608	4.14049979360344e-05\\
44.6188498376174	3.97993380397697e-05\\
44.6605810094787	3.81138668952282e-05\\
44.7025208188724	3.63530952256498e-05\\
44.7446799032441	3.45215923137631e-05\\
44.7870685628146	3.26241323224117e-05\\
44.8296967386325	3.06655579308535e-05\\
44.8725739903497	2.86508440322519e-05\\
44.9157094737535	2.65850115621634e-05\\
44.9591119180956	2.44731865909341e-05\\
45.0027896032637	2.23204921024901e-05\\
45.0467503368487	2.01321229437166e-05\\
45.0910014311668	1.7913266466607e-05\\
45.1355496803032	1.56691047180636e-05\\
45.1804013372491	1.34048108263452e-05\\
45.2255620912133	1.11255286000533e-05\\
45.2710370451957	8.83635526038867e-06\\
45.316830693917	6.54233184016475e-06\\
45.3629469022075	4.24843370327997e-06\\
45.4093888839654	1.95956076809445e-06\\
45.4561591818032	3.19473088761235e-07\\
45.5032596475074	2.58395033514437e-06\\
45.5506914234467	4.82925160905089e-06\\
45.5984549250709	7.05086735908191e-06\\
45.6465498246486	9.24440049465685e-06\\
45.6949750364021	1.14055731642581e-05\\
45.7437287032023	1.3530233264336e-05\\
45.7928081849905	1.56143471850001e-05\\
45.8422100491037	1.76540074944276e-05\\
45.8919300626766	1.96454526060207e-05\\
45.9419631873006	2.15850282228035e-05\\
45.9923035761153	2.34692343884511e-05\\
46.0429445735096	2.52946834247148e-05\\
46.093878717599	2.70581397451285e-05\\
46.1450977456427	2.87564745117262e-05\\
46.1965926025505	3.03867280742054e-05\\
46.2483534526147	3.19460128510584e-05\\
46.3003696945862	3.34316497382356e-05\\
46.352629980192	3.48410093694574e-05\\
46.4051222361674	3.61716414776222e-05\\
46.4578336898475	3.74212147119524e-05\\
46.5107508983343	3.85874932294915e-05\\
46.5638597812191	3.96684237913833e-05\\
46.6171456568071	4.06620150505965e-05\\
46.6705932817526	4.1566456888631e-05\\
46.7241868939743	4.2380034275202e-05\\
46.7779102586831	4.31011540563132e-05\\
46.8317467173131	4.37283826563159e-05\\
46.8856792391138	4.4260384696987e-05\\
46.9396904751209	4.46959592464993e-05\\
46.9937628141952	4.50340465183997e-05\\
47.0478784407876	4.52737162673356e-05\\
47.1020193940632	4.54141707170348e-05\\
47.1561676280007	4.54547554768791e-05\\
47.2103050720651	4.53949537131679e-05\\
47.2644136920463	4.52343938562856e-05\\
47.3184755506527	4.49728530244056e-05\\
47.3724728674511	4.46102616041277e-05\\
47.4263880777575	4.41467025046327e-05\\
47.4802038900943	4.35824134397686e-05\\
47.5339033418531	4.2917805296916e-05\\
47.5874698528275	4.21534637525255e-05\\
47.6408872763087	4.12901138768239e-05\\
47.694139947471	4.03286900352848e-05\\
47.7472127288095	3.92703015020812e-05\\
47.8000910524308	3.8116215157369e-05\\
47.8527609590344	3.68679341108402e-05\\
47.9052091334627	3.55271005967329e-05\\
47.9574229367368	3.40955982287563e-05\\
48.0093904345285	3.25754885346364e-05\\
48.0611004220584	3.0969019474747e-05\\
48.1125424454414	2.92786979683156e-05\\
48.1637068195288	2.75071651850699e-05\\
48.2145846423265	2.56573414291194e-05\\
48.2651678060909	2.37323012723943e-05\\
48.315449005224	2.17353730294078e-05\\
48.3654217411074	1.96700598309453e-05\\
48.4150803240279	1.75401082018745e-05\\
48.4644198723578	1.53494404553368e-05\\
48.5134363091598	1.31022102412003e-05\\
48.5621263563944	1.08027597254257e-05\\
48.610487526904	8.45562603890573e-06\\
48.6585181143549	6.06554795878899e-06\\
48.7062171813105	3.63744546860722e-06\\
48.7535845456096	1.17641391705891e-06\\
48.8006207652178	1.31228044719656e-06\\
48.8473271217121	3.82321092040613e-06\\
48.8937056025569	6.35080596667054e-06\\
48.9397588823166	8.8893533775058e-06\\
48.9854903029476	1.14330196676615e-05\\
49.030903853301	1.39758648728393e-05\\
49.0760041479611	1.65118531931797e-05\\
49.1207964055375	1.90348717681311e-05\\
49.1652864265168	2.15387503154087e-05\\
49.2094805707786	2.40172787975279e-05\\
49.2533857348664	2.64642204530484e-05\\
49.2970093291007	2.88733286591955e-05\\
49.3403592546126	3.12384026301958e-05\\
49.3834438803699	3.35532556852149e-05\\
49.42627202026	3.58117593600714e-05\\
49.4688529102887	3.80079070926296e-05\\
49.5111961859443	4.01357297348248e-05\\
49.553311859775	4.21894721197576e-05\\
49.595210299215	4.41634363103071e-05\\
49.636902204695	4.60521806695535e-05\\
49.6783985880605	4.78503949605802e-05\\
49.719710751321	4.95530151004562e-05\\
49.7608502657425	5.11551992383727e-05\\
49.8018289512935	5.26523732716772e-05\\
49.8426588564472	5.40402094630905e-05\\
49.8833522383379	5.53147206672769e-05\\
49.923921543265	5.64721650000991e-05\\
49.9643793875304	5.75091761932931e-05\\
50.004738538596	5.84227136599672e-05\\
50.0450118965366	5.92100693759254e-05\\
50.0852124757656	5.98689129562009e-05\\
50.1253533870036	6.03972867597448e-05\\
50.1654478194586	6.07936104228129e-05\\
50.2055090231826	6.10566886874716e-05\\
50.2455502915687	6.11857159545893e-05\\
50.2855849439488	6.11802850998512e-05\\
50.3256263082527	6.10403774554684e-05\\
50.3656877036875	6.07663712700734e-05\\
50.4057824233968	6.03590357666493e-05\\
50.4459237170572	5.98195228676825e-05\\
50.4861247733751	5.91493661137033e-05\\
50.5263987024418	5.83504704580465e-05\\
50.5667585179124	5.74251052550819e-05\\
50.6072171189729	5.63758961656392e-05\\
50.6477872720636	5.52057943672965e-05\\
50.6884815923309	5.39180736188748e-05\\
50.7293125247813	5.25163486577721e-05\\
50.7702923251172	5.1004488304307e-05\\
50.8114330402387	4.93866550471679e-05\\
50.8527464883967	4.76672858329415e-05\\
50.8942442389931	4.58510109921928e-05\\
50.9359375920241	4.3942740537428e-05\\
50.9778375571701	4.19475243476073e-05\\
51.0199548325425	3.98706335024145e-05\\
51.0622997830999	3.7717481806809e-05\\
51.1048824187559	3.5493608250947e-05\\
51.1477123722042	3.32046943427587e-05\\
51.1907988764932	3.08564955554537e-05\\
51.2341507423898	2.84548486217949e-05\\
51.2777763355764	2.60056632505055e-05\\
51.3216835537338	2.35148529126317e-05\\
51.3658798035663	2.09883809713095e-05\\
51.4103719778366	1.84321996966608e-05\\
51.4551664324789	1.58522389122062e-05\\
51.5002689638719	1.3254401788898e-05\\
51.545684786356	1.06445440539726e-05\\
51.591418510089	8.02845844927179e-06\\
51.6374741193409	5.41186389158007e-06\\
51.6838549513368	2.80039049305181e-06\\
51.730563675765	1.99571091541449e-07\\
51.7776022750753	2.38516818928946e-06\\
51.8249720256984	4.94851996868383e-06\\
51.8726734803303	7.48530044125674e-06\\
51.920706451426	9.99045788285796e-06\\
51.9690699960616	1.24590756462872e-05\\
52.0177624023238	1.48863780364828e-05\\
52.0667811773963	1.7267743881555e-05\\
52.1161230375153	1.95986915356715e-05\\
52.16578389997	2.18748885482121e-05\\
52.2157588773254	2.40921743888125e-05\\
52.266042274046	2.62465133992196e-05\\
52.3166275856948	2.8334058925106e-05\\
52.3675075008796	3.03510803453255e-05\\
52.4186739061081	3.22940486352509e-05\\
52.4701178937059	3.41595313415599e-05\\
52.5218297729358	3.59443179059891e-05\\
52.5737990844399	3.76452815303851e-05\\
52.6260146181078	3.92594939676584e-05\\
52.6784644344461	4.07841731551173e-05\\
52.7311358895029	4.22166400285695e-05\\
52.7840156633659	4.35544464499895e-05\\
52.837089792223	4.47951939320789e-05\\
52.8903437039375	4.59367304862514e-05\\
52.9437622570544	4.69769568183783e-05\\
52.9973297831134	4.79139981073294e-05\\
53.0510301321095	4.8746079555906e-05\\
53.1048467208981	4.94715774074226e-05\\
53.1587625843099	5.008904066775e-05\\
53.2127604286995	5.05971468175435e-05\\
53.2668226876228	5.09947245867224e-05\\
53.320931579306	5.12807591042388e-05\\
53.3750691655444	5.14543911143141e-05\\
53.4292174116496	5.15149182679054e-05\\
53.4833582470456	5.14617941891478e-05\\
53.5374736261079	5.12946365592432e-05\\
53.5915455888335	5.1013233690944e-05\\
53.6455563209347	5.06175405413089e-05\\
53.6994882129548	5.01076873975492e-05\\
53.753323918022	4.94839824107809e-05\\
53.8070464078741	4.87469051865256e-05\\
53.8606390268145	4.78971367153802e-05\\
53.9140855432847	4.69355590784207e-05\\
53.9673701987762	4.58632047296017e-05\\
54.0204777538364	4.46813650799574e-05\\
54.0733935309607	4.33914866854178e-05\\
54.1261034542035	4.19952600394515e-05\\
54.1785940853781	4.04945581045088e-05\\
54.2308526567538	3.88915101217077e-05\\
54.2828671001968	3.71884062202456e-05\\
54.3346260727364	3.53878414528494e-05\\
54.3861189785716	3.34925529617005e-05\\
54.4373359875634	3.15055734211309e-05\\
54.4882680502863	2.94301305101553e-05\\
54.5389069097375	2.72696938953263e-05\\
54.5892451098198	2.50279744214989e-05\\
54.6392760007375	2.27089053285169e-05\\
54.6889937414536	2.0316657683317e-05\\
54.7383932993707	1.78556395754591e-05\\
54.7874704474049	1.53304701872026e-05\\
54.8362217586277	1.27460149486059e-05\\
54.8846445986527	1.01073453607769e-05\\
54.9327371159459	7.41974673967854e-06\\
54.9804982302353	4.68871822001395e-06\\
55.0279276191935	1.91995662912614e-06\\
55.0750257035618	8.80653554302673e-07\\
55.1217936308792	3.7070479517176e-06\\
55.1682332579718	6.55299641549866e-06\\
55.2143471323546	9.41211142391207e-06\\
55.2601384726847	1.22778677053014e-05\\
55.3056111484019	1.5143617351221e-05\\
55.3507696586828	1.80026022839064e-05\\
55.3956191108258	2.08479775476443e-05\\
55.4401651981782	2.36728261696627e-05\\
55.4844141777071	2.64701824541633e-05\\
55.5283728473093	2.92330590095924e-05\\
55.572048522948	3.19544547673355e-05\\
55.6154490156956	3.46273712068525e-05\\
55.6585826087558	3.72448864979224e-05\\
55.7014580345318	3.98001072110519e-05\\
55.7440844517985	4.22862411477706e-05\\
55.786471423033	4.46966230552846e-05\\
55.828628891948	4.70246940830198e-05\\
55.8705671612696	4.9264093075263e-05\\
55.9122968707917	5.14086304638228e-05\\
55.9538289757359	5.34523107922349e-05\\
55.9951747254363	5.5389422068397e-05\\
56.0363456423679	5.72144487016588e-05\\
56.0773535015258	5.8922218038826e-05\\
56.1182103101608	6.0507817734923e-05\\
56.1589282878697	6.19666703913222e-05\\
56.199519847035	6.32945663787133e-05\\
56.2399975736019	6.44876073055968e-05\\
56.2803742081765	6.55423121598277e-05\\
56.3206626274255	6.64555850843078e-05\\
56.3608758257532	6.72247232630101e-05\\
56.4010268972266	6.78474421796637e-05\\
56.4411290177189	6.83218877986784e-05\\
56.4811954272357	6.86466371767057e-05\\
56.5212394123887	6.88207078172603e-05\\
56.5612742889778	6.88435570178803e-05\\
56.6013133846414	6.87150834244862e-05\\
56.6413700215356	6.84356343369213e-05\\
56.6814574989997	6.80059913250592e-05\\
56.7215890761684	6.74273745362995e-05\\
56.7617779544891	6.67014349031434e-05\\
56.8020372601073	6.58302410209139e-05\\
56.8423800260808	6.48162710599757e-05\\
56.8828191743889	6.36624029899394e-05\\
56.9233674977038	6.23719091010775e-05\\
56.964037640895	6.09484190318699e-05\\
57.0048420822407	5.93959014424378e-05\\
57.0457931143253	5.77187042417607e-05\\
57.0869028246034	5.5921437158934e-05\\
57.1281830756202	5.40090442908704e-05\\
57.1696454848769	5.19867259850533e-05\\
57.2113014043413	4.98599375328146e-05\\
57.2531618996034	4.76343583754031e-05\\
57.2952377286848	4.53158996960297e-05\\
57.3375393205159	4.29106008480448e-05\\
57.3800767530995	4.04247352254752e-05\\
57.4228597313862	3.78646339378455e-05\\
57.4658975648935	3.52368123220927e-05\\
57.5091991451056	3.254782161477e-05\\
57.5527729226976	2.98043087640921e-05\\
57.596626884636	2.70129680404186e-05\\
57.6407685312098	2.41804961291782e-05\\
57.6852048530579	2.13136141993254e-05\\
57.7299423082622	1.8419025692884e-05\\
57.7749867995843	1.55033927783376e-05\\
57.8203436519304	1.25733292265507e-05\\
57.8660175901355	9.63538245890577e-06\\
57.9120127171685	6.69601787539613e-06\\
57.9583324928642	3.76160076787088e-06\\
58.0049797132973	8.38389311530464e-07\\
58.051956490923	2.06747804842867e-06\\
58.099264235614	4.94999859979025e-06\\
58.1469036367344	7.8033060942895e-06\\
58.1948746463958	1.06216854486307e-05\\
58.243176464051	1.33995782897189e-05\\
58.2918075225854	1.61315853992594e-05\\
58.3407654760731	1.88124709120664e-05\\
58.3900471893694	2.14371759943432e-05\\
58.4396487297151	2.40008145125924e-05\\
58.4895653605303	2.64986621143492e-05\\
58.5397915375755	2.89261976647024e-05\\
58.590320907656	3.12790429635167e-05\\
58.6411463100411	3.35530376823766e-05\\
58.6922597807636	3.57441520365543e-05\\
58.7436525599536	3.78485905652146e-05\\
58.7953151023494	3.98626675548461e-05\\
58.8472370911094	4.1782939214863e-05\\
58.8994074550331	4.36060916043644e-05\\
58.9518143892706	4.5328980455617e-05\\
59.00444537958	4.69486853031942e-05\\
59.0572872301565	4.8462369979352e-05\\
59.1103260950296	4.98674673515829e-05\\
59.1635475129859	5.11614768958225e-05\\
59.2169364459419	5.23421615380438e-05\\
59.2704773206494	5.34073661335179e-05\\
59.3241540735818	5.435516375607e-05\\
59.3779501988049	5.51837724238611e-05\\
59.4318487986051	5.58915604984832e-05\\
59.4858326366049	5.64770907999502e-05\\
59.5398841930668	5.69390878062682e-05\\
59.5939857220543	5.72764432904824e-05\\
59.6481193100916	5.74882241367381e-05\\
59.7022669359442	5.75736702166667e-05\\
59.756410531125	5.75322027034502e-05\\
59.8105320407188	5.73634251394141e-05\\
59.8646134841153	5.70671245387347e-05\\
59.9186370152412	5.66432739753095e-05\\
59.9725849818889	5.60920401629361e-05\\
60.0264399837537	5.54137882835538e-05\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0400841501353497	5.08978298396913e-09\\
0.0801859636805418	1.01967763954657e-08\\
0.120323096203883	1.53440558037233e-08\\
0.160513187424172	2.05518657092619e-08\\
0.200773852869958	2.58431623878507e-08\\
0.241122675039641	3.12455897821805e-08\\
0.281577193896375	3.67925498956366e-08\\
0.322154896531885	4.25275645810073e-08\\
0.362873205833971	4.8495128635029e-08\\
0.403749467993308	5.47353602997621e-08\\
0.444800938686377	6.13135346383405e-08\\
0.486044767773365	6.83120847666525e-08\\
0.527497982352372	7.57755470592865e-08\\
0.611099948151335	9.2525184292036e-08\\
0.695739835447597	1.1235046104563e-07\\
0.824928167366586	1.49984414443694e-07\\
0.957160665942389	2.00514775339224e-07\\
1.09282505260805	2.68363097633008e-07\\
1.18534784123106	3.25569018078121e-07\\
1.27964116942988	3.94027031558331e-07\\
1.37578272211094	4.75104362296363e-07\\
1.47383582828869	5.70038368841172e-07\\
1.57384741344533	6.79848649376426e-07\\
1.67584592927648	8.05256254454715e-07\\
1.7275936262691	8.7393025116622e-07\\
1.77983933295375	9.46592238926234e-07\\
1.8325805321228	1.02320544126399e-06\\
1.8858132019521	1.10369910755192e-06\\
1.93953177147564	1.18797390080694e-06\\
1.99372908220596	1.27587409337605e-06\\
2.04839635675466	1.36720559984481e-06\\
2.10352317529173	1.46175330451025e-06\\
2.1590974606502	1.5592138719045e-06\\
2.21510547283384	1.65928140039016e-06\\
2.27153181362008	1.76157543829713e-06\\
2.32835944186651	1.865676335977e-06\\
2.38556970002907	1.9711290504265e-06\\
2.44314235228232	2.07739992685864e-06\\
2.50105563450028	2.18396775519823e-06\\
2.55928631620974	2.29018961694916e-06\\
2.61780977447135	2.39545822416921e-06\\
2.67660007947784	2.49909568034169e-06\\
2.73563009148821	2.60037168142712e-06\\
2.79487156854466	2.69855449530622e-06\\
2.85429528424875	2.79288284810162e-06\\
2.91387115471019	2.88256872049697e-06\\
2.97356837362801	2.96680983447041e-06\\
3.03335555432519	3.04479583200512e-06\\
3.09320087743661	3.11570831355164e-06\\
3.15307224285036	3.17874108647295e-06\\
3.21293742442629	3.2330894947502e-06\\
3.27276422596582	3.27797315097245e-06\\
3.33252063688419	3.3126244426973e-06\\
3.39217498604189	3.33631372528841e-06\\
3.45169609222519	3.34834570653308e-06\\
3.51105340982595	3.34806569685097e-06\\
3.57021716835624	3.33486881498589e-06\\
3.62915850454196	3.30820209110125e-06\\
3.6878495858676	3.26756093882441e-06\\
3.74626372458967	3.21252167678753e-06\\
3.80437548139337	3.14273969304055e-06\\
3.86216075803413	3.05789904953001e-06\\
3.91959687847653	2.95779062309266e-06\\
3.97666265821532	2.84229705194151e-06\\
4.03333846163237	2.71131927376268e-06\\
4.08960624740598	2.56492582229041e-06\\
4.14544960214231	2.40317250133072e-06\\
4.20085376253947	2.22628071089303e-06\\
4.25580562652209	2.03448589985998e-06\\
4.31029375389451	1.82814240057282e-06\\
4.36430835715549	1.60767474188805e-06\\
4.41784128319367	1.37356562768253e-06\\
4.47088598664232	1.12638864635528e-06\\
4.52343749571407	8.66783194997114e-07\\
4.5754923713622	5.95446990492294e-07\\
4.62704866062545	3.13141402474847e-07\\
4.67810584500988	2.06884119835491e-08\\
4.7286647847457	2.81037799920725e-07\\
4.7787276597296	5.9111633199382e-07\\
4.82829790792788	9.08584570136209e-07\\
4.87738016197149	1.23243963623398e-06\\
4.9259801846252	1.56164698017491e-06\\
4.97410480375893	1.89514413750924e-06\\
5.02176184739302	2.23184549275056e-06\\
5.06896007933057	2.57065221043184e-06\\
5.11570913583141	2.91044853450994e-06\\
5.16201946372431	3.25011291768542e-06\\
5.20790226029705	3.58852232396067e-06\\
5.25336941524962	3.92455968301063e-06\\
5.29843345494407	4.25711654716832e-06\\
5.34310748913566	4.58508640699408e-06\\
5.38740516032462	4.90737769964776e-06\\
5.43134059582675	5.22295271176976e-06\\
5.47492836262235	5.53074380693633e-06\\
5.51818342500939	5.82976296037426e-06\\
5.56112110505595	6.11901857805465e-06\\
5.60375704581993	6.39757772602499e-06\\
5.64610717728051	6.66452038389223e-06\\
5.688187684905	6.91900663141177e-06\\
5.73001498075718	7.16018339186329e-06\\
5.77160567703853	7.38730461247172e-06\\
5.81297656194063	7.5996238017572e-06\\
5.85414457767721	7.79646521603668e-06\\
5.89512680055547	7.9772191552973e-06\\
5.93594042293958	8.14128192677677e-06\\
5.97660273695403	8.28815432618595e-06\\
6.01713111977011	8.41737117196479e-06\\
6.05754302031589	8.52850783647489e-06\\
6.09785594724767	8.62121391739801e-06\\
6.1380874580192	8.69519200008554e-06\\
6.17825514888385	8.75019815299579e-06\\
6.21837664566435	8.78604321614955e-06\\
6.25846959512405	8.8025917220138e-06\\
6.29855165677348	8.79976773977485e-06\\
6.33864049494591	8.77754481840018e-06\\
6.37875377097547	8.73594999206698e-06\\
6.41890913531149	8.67506682103444e-06\\
6.45912421940248	8.59502292119291e-06\\
6.49941662718359	8.49599709462629e-06\\
6.53980392600115	8.37821577431834e-06\\
6.5803036368083	8.24195325049848e-06\\
6.62093322346617	8.08753175896012e-06\\
6.66171008098539	7.91530335669808e-06\\
6.70265152254429	7.72565883278013e-06\\
6.74377476512105	7.51905506135572e-06\\
6.78509691357962	7.29595416026909e-06\\
6.82663494305201	7.05685359514429e-06\\
6.86840567946331	6.80232105632057e-06\\
6.91042577805118	6.5328817518972e-06\\
6.95271169973779	6.24918042047004e-06\\
6.99527968522008	5.95178363138601e-06\\
7.03814572665466	5.64138673009302e-06\\
7.08132553682521	5.31860430896816e-06\\
7.12483451569476	4.98415905847426e-06\\
7.16868771426236	4.63870815448078e-06\\
7.21289979566342	4.28300042298876e-06\\
7.25748499347588	3.91773253327622e-06\\
7.30245706722075	3.54364840438046e-06\\
7.34782925507527	3.16149905821294e-06\\
7.39361422385029	2.77202644971554e-06\\
7.43982401632046	2.37598849517351e-06\\
7.4864699960369	1.97414986435883e-06\\
7.53356278979581	1.56727853994898e-06\\
7.5811122279854	1.15614353690673e-06\\
7.62912728308346	7.41517628077833e-07\\
7.67761600663287	3.24178462185466e-07\\
7.72658546507793	9.5097523522547e-08\\
7.77604167490257	5.15528277511554e-07\\
7.82598953757	9.36332631207295e-07\\
7.87643277482194	1.35672304746315e-06\\
7.92737386495268	1.77590969607787e-06\\
7.97881398072769	2.19309849258662e-06\\
8.03075292966734	2.60749054770136e-06\\
8.08318909746101	3.01828307802675e-06\\
8.1361193953148	3.4246641893443e-06\\
8.18953921206547	3.82581047875249e-06\\
8.24344237191126	4.22089022644732e-06\\
8.29782109861713	4.60907680643887e-06\\
8.35266598704479	4.98950480920527e-06\\
8.40796598283541	5.36131577988376e-06\\
8.46370837103513	5.72364837625456e-06\\
8.51987877439793	6.07558584486686e-06\\
8.57646116202776	6.41626806285878e-06\\
8.6334378689322	6.74473271200514e-06\\
8.69078962695211	7.06010507278699e-06\\
8.74849560740912	7.36139887136385e-06\\
8.80653347567441	7.64769772287904e-06\\
8.86487945771206	7.91804272187718e-06\\
8.92350841848913	8.17144641057646e-06\\
8.98239395197717	8.4069676588027e-06\\
9.04150848229766	8.62363806553017e-06\\
9.10082337539249	8.82048647116156e-06\\
9.16030906043247	8.99655759695197e-06\\
9.21993516001677	9.15091210640368e-06\\
9.27967062806801	9.28262537672196e-06\\
9.33948389419535	9.39079654482814e-06\\
9.39934301318425	9.4745593849886e-06\\
9.45921581818111	9.53307169300477e-06\\
9.51907007607407	9.56554289884006e-06\\
9.57887364353206	9.57122474135046e-06\\
9.63859462215218	9.54943414441237e-06\\
9.69820151118152	9.49954167298037e-06\\
9.75766335632317	9.42098714351573e-06\\
9.81694989320692	9.31328697212344e-06\\
9.87603168419885	9.17604063949142e-06\\
9.93488024734114	9.00893884819848e-06\\
9.99346817634829	8.81176235939526e-06\\
10.051769250736	8.58436730288847e-06\\
10.1097585353208	8.32674761808142e-06\\
10.1674124684972	8.03900234458415e-06\\
10.2247089388708	7.72128692105857e-06\\
10.2816273499979	7.37395032612827e-06\\
10.3381486731488	6.9973762223396e-06\\
10.3942554881702	6.59212575904178e-06\\
10.449932012674	6.15883094023937e-06\\
10.505164119912	5.69825912088984e-06\\
10.559939345819	5.21129729347257e-06\\
10.6142468858114	4.69891647669747e-06\\
10.6680775820146	4.16223069610309e-06\\
10.7214239016646	3.60243678099171e-06\\
10.7742799074783	3.02083541503517e-06\\
10.826641220828	2.41883313323311e-06\\
10.8785049785694	1.7979262310064e-06\\
10.9298697843822	1.15969198677402e-06\\
10.9807356554721	5.05791593274904e-07\\
11.0311039654616	1.62041102758081e-07\\
11.080977384269	8.42004477918936e-07\\
11.130359815734	1.5322355111369e-06\\
11.1792563337031	2.23082118466776e-06\\
11.2276731172366	2.93580188015508e-06\\
11.2756173855436	3.6451814542371e-06\\
11.3230973331952	4.35693548350712e-06\\
11.370122066106	5.06901534147449e-06\\
11.416701538716	5.77936202161844e-06\\
11.4628464927473	6.48590995799838e-06\\
11.5085683978555	7.1865945818761e-06\\
11.5538793944386	7.87935710189196e-06\\
11.5987922388194	8.56216275135765e-06\\
11.6433202509683	9.23300973043609e-06\\
11.687477264888	9.88990145112104e-06\\
11.7312775817454	1.05308981379615e-05\\
11.7747359257948	1.11541222802547e-05\\
11.8178674031068	1.17576904998806e-05\\
11.8606874630878	1.23398657623231e-05\\
11.9032118627479	1.28988689411802e-05\\
11.9454566336528	1.34331014549626e-05\\
11.9874380514782	1.39409332339247e-05\\
12.0291726080647	1.44209061487821e-05\\
12.0706769858607	1.48715603790484e-05\\
12.1119680346273	1.52916094942613e-05\\
12.1530627502692	1.56797712018152e-05\\
12.1939782556499	1.6034932571296e-05\\
12.2347317832409	1.63560394943474e-05\\
12.275340659451	1.66421316115661e-05\\
12.315822290478	1.68923783553375e-05\\
12.3561941495217	1.71060409839273e-05\\
12.3964737651961	1.72824799035687e-05\\
12.4366787109758	1.7421166244036e-05\\
12.4768265955126	1.75216808404877e-05\\
12.5169350536553	1.758371221737e-05\\
12.5570217380077	1.76070586536976e-05\\
12.5971043108581	1.75916189929863e-05\\
12.6372004363137	1.75374042918481e-05\\
12.6773277724743	1.74445311220405e-05\\
12.7175039634775	1.73132165333656e-05\\
12.7577466312506	1.71437854037948e-05\\
12.7980733668013	1.6936661356437e-05\\
12.8385017208829	1.66923638187378e-05\\
12.8790491938656	1.64115063692184e-05\\
12.9197332246513	1.60947987101755e-05\\
12.9605711784646	1.57430507347623e-05\\
13.0015803333587	1.53571405597798e-05\\
13.0427778652731	1.4938023236266e-05\\
13.0841808314844	1.44867757095879e-05\\
13.1258061522939	1.40044858654154e-05\\
13.1676705908009	1.34923730200632e-05\\
13.2097907306139	1.29516785936089e-05\\
13.2521829513634	1.23837373093848e-05\\
13.294863401883	1.17899107072715e-05\\
13.3378479709414	1.11716547582797e-05\\
13.3811522554167	1.05304182252963e-05\\
13.4247915258235	9.86775097522311e-06\\
13.4687806891181	9.18519889026022e-06\\
13.5131342487302	8.48435772682346e-06\\
13.5578662617921	7.76686778147793e-06\\
13.6029902935664	7.0343613480794e-06\\
13.6485193691018	6.28851632955558e-06\\
13.6944659221818	5.53102599332171e-06\\
13.7408417416719	4.76358564338582e-06\\
13.7876579154097	3.98790218480992e-06\\
13.8349247718308	3.20568850797896e-06\\
13.8826518195709	2.41865917083308e-06\\
13.9308476853381	1.62852580565252e-06\\
13.9795200504029	8.36992479547053e-07\\
14.0286755861111	4.57588861246801e-08\\
14.0783198888838	7.43489159460429e-07\\
14.128457415226	1.52907518979894e-06\\
14.1790914173237	2.30934029010753e-06\\
14.230223879867	3.0826406599571e-06\\
14.2818554587882	3.84734984226756e-06\\
14.3339854226536	4.60186058337533e-06\\
14.3866115974901	5.34458154166642e-06\\
14.4397303158612	6.07394435481186e-06\\
14.4933363710352	6.788408149605e-06\\
14.5474229770976	7.48643732606525e-06\\
14.6019817358675	8.16652081758737e-06\\
14.6570026114583	8.82718958017396e-06\\
14.7124739133007	9.46695497727747e-06\\
14.7683822883973	1.00843870048939e-05\\
14.824712723518	1.06780581793364e-05\\
14.8814485579661	1.1246555721045e-05\\
14.9385715074474	1.17885161745601e-05\\
14.9960616994619	1.23025497927865e-05\\
15.0538977205083	1.27873574312652e-05\\
15.1120566752492	1.32415794499296e-05\\
15.1705142576281	1.36639607979937e-05\\
15.2292448337684	1.40532391155746e-05\\
15.2882215363123	1.44081632857397e-05\\
15.3474163696861	1.47275486097054e-05\\
15.4068003256086	1.50102394333439e-05\\
15.4663435079925	1.52551146777312e-05\\
15.5260152662328	1.54611000405537e-05\\
15.5857843357353	1.56271739794184e-05\\
15.6456189844103	1.5752368909279e-05\\
15.7054871637532	1.58357777654375e-05\\
15.7653566630517	1.58765672187284e-05\\
15.8251952652023	1.58739732763341e-05\\
15.8849709025902	1.58273196655401e-05\\
15.9446518114855	1.57360078632541e-05\\
16.004206683436	1.55995448312129e-05\\
16.0636048121898	1.54175359960428e-05\\
16.122816234761	1.51896951482433e-05\\
16.1818118653567	1.49158470204024e-05\\
16.2405636210045	1.45959347070402e-05\\
16.2990445378641	1.42300439154309e-05\\
16.3572288773598	1.38183948269477e-05\\
16.4150922214353	1.33613033496126e-05\\
16.4726115564046	1.28592730400668e-05\\
16.5297653450428	1.23129440466885e-05\\
16.5865335867319	1.17230599350203e-05\\
16.6428978656418	1.10905893594415e-05\\
16.6988413870794	1.04165601304551e-05\\
16.7543490022881	9.7022351549514e-06\\
16.8094072221034	8.94895256586809e-06\\
16.8640042199923	8.15824696998035e-06\\
16.9181298250955	7.33177682610275e-06\\
16.9717755059785	6.4713317975418e-06\\
17.0249343458549	5.57885682594961e-06\\
17.0776010100973	4.65641584856957e-06\\
17.129771706875	3.7061947872896e-06\\
17.181444141776	2.73049909282896e-06\\
17.2326174672689	1.73174824025235e-06\\
17.2832922278459	7.12461163066002e-07\\
17.333470301666	3.24750541569328e-07\\
17.3831548394822	1.3771903200066e-06\\
17.4323502015948	2.44208811384093e-06\\
17.4810618935239	3.51660498598693e-06\\
17.529296501044	4.5978503981914e-06\\
17.577061625164	5.68288578506322e-06\\
17.62436581758	6.76874171645638e-06\\
17.6712185170692	7.85242376999395e-06\\
17.7176299872354	8.93092260445537e-06\\
17.7636112559573	1.00012280873641e-05\\
17.8091740568394	1.10603408003395e-05\\
17.8543307729084	1.21052799899601e-05\\
17.8990943827535	1.31330848895938e-05\\
17.9434784092572	1.41408360869732e-05\\
17.9874968710272	1.51256904522557e-05\\
18.0311642365945	1.60848132539916e-05\\
18.0744953814137	1.70154872576321e-05\\
18.1175055476656	1.79150407465524e-05\\
18.1602103068371	1.87809031528817e-05\\
18.2026255250275	1.96105868940367e-05\\
18.2447673309096	2.04017298822689e-05\\
18.2866520862561	2.11520355497541e-05\\
18.3282963589247	2.18593769939491e-05\\
18.3697168981839	2.25217059378612e-05\\
18.4109306122501	2.31371235894784e-05\\
18.4519545478974	2.3703878758552e-05\\
18.4928058719938	2.42203145620068e-05\\
18.5335018548134	2.46849710164866e-05\\
18.574059854969	2.50965096839086e-05\\
18.6144973058046	2.54537324390069e-05\\
18.6548317030882	2.57556156758876e-05\\
18.6950805938401	2.60012873465332e-05\\
18.7352615661325	2.61900311684659e-05\\
18.7753922396957	2.63212905679129e-05\\
18.8154902571638	2.63946685665137e-05\\
18.8555732757953	2.64099293869942e-05\\
18.8956589595002	2.63669997950728e-05\\
18.9357649710099	2.62659628443433e-05\\
18.9759089640207	2.61070650283411e-05\\
19.0161085751465	2.58907051669533e-05\\
19.0563814155132	2.56174360800942e-05\\
19.0967450618293	2.52879631563174e-05\\
19.1372170467659	2.49031421378222e-05\\
19.1778148484809	2.44639762006506e-05\\
19.2185558791217	2.39715970156152e-05\\
19.2594574721428	2.34272738177665e-05\\
19.3005368682748	2.2832431265718e-05\\
19.3418111999848	2.21885920828058e-05\\
19.3832974742685	2.14973980622313e-05\\
19.4250125536216	2.07606477641287e-05\\
19.4669731350384	1.99801728465454e-05\\
19.5091957268964	1.91580020210137e-05\\
19.5516966235887	1.8296152711761e-05\\
19.5944918777794	1.73968444875383e-05\\
19.6375972701663	1.64622644143187e-05\\
19.6810282766496	1.54947771091596e-05\\
19.7248000328223	1.44967214714687e-05\\
19.7689272957162	1.34705795152845e-05\\
19.8134244027606	1.24188175545381e-05\\
19.8583052279354	1.13439848572483e-05\\
19.9035831351294	1.02486649883327e-05\\
19.9492709287484	9.13545427394526e-06\\
19.9953808016514	8.00698246550271e-06\\
20.041924280535	6.86589806542241e-06\\
20.0889121689301	5.71485617006924e-06\\
20.1363544880201	4.55651305009129e-06\\
20.1842604155415	3.39352033029703e-06\\
20.2326382230818	2.22852382314452e-06\\
20.2814952121438	1.06415146905459e-06\\
20.3308376494036	9.69881225332264e-08\\
20.3806707016489	1.25231170378103e-06\\
20.4309983709417	2.39926669476365e-06\\
20.4818234306077	3.53533257790861e-06\\
20.5331473627091	4.65802742888325e-06\\
20.5849702977118	5.76491003556607e-06\\
20.6372909570998	6.85358454111111e-06\\
20.6901065997343	7.92170045549317e-06\\
20.7434129727825	8.9669509610868e-06\\
20.7972042680649	9.98707834010123e-06\\
20.8514730846768	1.09798911325233e-05\\
20.906210398739	1.19432296278309e-05\\
20.96140554111	1.28749906734838e-05\\
21.0170461838627	1.377315154516e-05\\
21.0731183362727	1.46356887343879e-05\\
21.1296063509991	1.54607051786603e-05\\
21.1864929410527	1.62462784801807e-05\\
21.2437592080431	1.69906231827221e-05\\
21.3013846820746	1.76919401693177e-05\\
21.3593473735304	1.83485267920557e-05\\
21.4176238368323	1.89587458918615e-05\\
21.4761892461067	1.95209684374921e-05\\
21.5350174825225	2.00336860766702e-05\\
21.594081232891	2.04954325759843e-05\\
21.6533520989514	2.09047964631061e-05\\
21.7128007165914	2.12604436747032e-05\\
21.772396884093	2.15611191515529e-05\\
21.8321096983417	2.18056433205494e-05\\
21.8919076977999	2.19929180517996e-05\\
21.9517590109283	2.21219398349111e-05\\
22.0116315086426	2.21917911855178e-05\\
22.0714929593189	2.22016583211746e-05\\
22.1313111848187	2.21508336871455e-05\\
22.1910542159813	2.20387291729185e-05\\
22.2506904460452	2.18648729710668e-05\\
22.3101887804957	2.16289194707729e-05\\
22.3695187818994	2.13306599798346e-05\\
22.4286508083766	2.09700289410809e-05\\
22.4875561444743	2.05471132457279e-05\\
22.5462071233316	2.00621564847015e-05\\
22.6045772391802	1.95155425204429e-05\\
22.6626412493767	1.89078382990536e-05\\
22.7203752653356	1.82398078198974e-05\\
22.777756831902	1.75123284698043e-05\\
22.834764994872	1.67265160770923e-05\\
22.8913803565426	1.5883640372638e-05\\
22.9475851193296	1.49851464914529e-05\\
23.0033631176457	1.40326919978451e-05\\
23.0586998383697	1.30280737907773e-05\\
23.1135824303618	1.19733211566552e-05\\
23.1679997035896	1.08705914312335e-05\\
23.2219421185192	9.72225193196502e-06\\
23.2754017665007	8.53083016072455e-06\\
23.3283723419359	7.29900771923032e-06\\
23.3808491070508	6.02963363749428e-06\\
23.4328288501246	4.72571000331714e-06\\
23.4843098380315	3.3903722533868e-06\\
23.5352917639471	2.02689146500124e-06\\
23.5857756910538	6.3865974508914e-07\\
23.6357639930514	7.7081824001457e-07\\
23.6852602922421	2.19793724021144e-06\\
23.7342693959128	3.63900254252149e-06\\
23.7827972316907	5.09024702166627e-06\\
23.8308507824902	6.54783610853915e-06\\
23.8784380216157	8.00788895161112e-06\\
23.9255678485233	9.46648280142341e-06\\
23.9722500256874	1.09196750448514e-05\\
24.0184951169612	1.23635121965782e-05\\
24.0643144277612	1.37940429878469e-05\\
24.1097199473523	1.52073296372235e-05\\
24.1547242934625	1.65994666616597e-05\\
24.1993406594006	1.79666046702387e-05\\
24.2435827638134	1.93049293822912e-05\\
24.2874648031723	2.06106934657057e-05\\
24.3310014070445	2.1880273185171e-05\\
24.3742075961695	2.31100625308624e-05\\
24.4170987433316	2.42966549928169e-05\\
24.4596905369933	2.54366527845383e-05\\
24.501998947629	2.65269046535456e-05\\
24.5440401966822	2.75642673798205e-05\\
24.5858307280482	2.85458703019881e-05\\
24.6273871819716	2.9468880755168e-05\\
24.6687263712368	3.03307367035543e-05\\
24.7098652595166	3.11289571180984e-05\\
24.7508209417385	3.18613005372281e-05\\
24.7916106263207	3.25256961314356e-05\\
24.8322516191243	3.31202366685154e-05\\
24.8727613089651	3.36432472824446e-05\\
24.913157154524	3.40932438906425e-05\\
24.9534566724947	3.44689383799111e-05\\
24.9936774268044	3.47692536239173e-05\\
25.033837018742	3.49933264367078e-05\\
25.0739530778298	3.51405050536683e-05\\
25.1140432532706	3.52103539000004e-05\\
25.1541252058057	3.52026448006552e-05\\
25.1942165998166	3.51173659081244e-05\\
25.2343350955042	3.49547210777844e-05\\
25.2744983409788	3.47151186197158e-05\\
25.3147239640952	3.43991801296797e-05\\
25.3550295638658	3.40077326668744e-05\\
25.3954327012856	3.35418023048038e-05\\
25.4359508894037	3.30026115558102e-05\\
25.4766015824753	3.23915779494311e-05\\
25.5174021640285	3.17103162663089e-05\\
25.5583699336846	3.09606105490247e-05\\
25.5995220925665	3.01444055808011e-05\\
25.6408757271378	2.92638597187978e-05\\
25.6824477913148	2.83212395623123e-05\\
25.724255086698	2.73189987403108e-05\\
25.7663142407767	2.62597280608066e-05\\
25.8086416829651	2.51461399286556e-05\\
25.8512536183372	2.39810945119599e-05\\
25.8941659989386	2.2767556933978e-05\\
25.9373944925657	2.15085952294247e-05\\
25.9809544489154	2.02073888563305e-05\\
26.02486086303	1.88671991571131e-05\\
26.0691283359768	1.74913509963793e-05\\
26.1137710327322	1.60832734703576e-05\\
26.1588026372587	1.4646410100405e-05\\
26.2042363048018	1.31842761772471e-05\\
26.2500846114613	1.17004276316556e-05\\
26.296359501132	1.01984348584994e-05\\
26.3430722299506	8.68188919667111e-06\\
26.3902333084291	7.15439175003046e-06\\
26.4378524415034	5.61954236033557e-06\\
26.4859384667793	4.08093178361215e-06\\
26.53449929131	2.5421275138271e-06\\
26.5835418272978	1.00667400204646e-06\\
26.6330719271683	5.21920740181867e-07\\
26.6830943185276	2.04018927896232e-06\\
26.7336125395677	3.54471405339398e-06\\
26.7846288755445	5.03213247782241e-06\\
26.8361442970055	6.49914204753356e-06\\
26.8881584004967	7.94250503666217e-06\\
26.9406693525167	9.35905160714957e-06\\
26.9936738375307	1.07456894180569e-05\\
27.0471670108763	1.20994079774173e-05\\
27.1011424574164	1.34172628369899e-05\\
27.1555921567957	1.46963968893353e-05\\
27.210506456148	1.59340565610844e-05\\
27.2658740510792	1.71275360441037e-05\\
27.3216819757068	1.82742520046242e-05\\
27.3779156024827	1.93716945371403e-05\\
27.4345586524472	2.04174301355885e-05\\
27.4915932164717	2.14091514632031e-05\\
27.5489997879384	2.23445832635562e-05\\
27.6067573071762	2.32216155293674e-05\\
27.6648432178365	2.40381410188118e-05\\
27.7232335352384	2.47922265472767e-05\\
27.7819029265488	2.54819935055492e-05\\
27.8408248024985	2.61056408788484e-05\\
27.8999714201593	2.66615015058202e-05\\
27.9593139961381	2.71479956309715e-05\\
28.0188228293759	2.75636401720903e-05\\
28.0784674325824	2.79070603995678e-05\\
28.1382166711881	2.8176994852594e-05\\
28.1980389085696	2.83722984601997e-05\\
28.2579021561903	2.8491939534206e-05\\
28.3177742272137	2.85350237238872e-05\\
28.3776228920824	2.85007810822411e-05\\
28.4374160345222	2.838859078208e-05\\
28.497121806421	2.81979671301614e-05\\
28.5567087800533	2.79285858866273e-05\\
28.6161460961709	2.75802848293536e-05\\
28.6754036065506	2.71530684957111e-05\\
28.7344520096904	2.66471134044986e-05\\
28.793262978466	2.6062778140601e-05\\
28.851809278693	2.54006237054847e-05\\
28.9100648776972	2.46614098872168e-05\\
28.9680050421546	2.38460598703806e-05\\
29.025606424635	2.29557436738359e-05\\
29.0828471384522	2.19918439743339e-05\\
29.1397068205981	2.09559036343788e-05\\
29.1961666827018	1.98497663589371e-05\\
29.2522095501131	1.8675398416823e-05\\
29.3078198893578	1.74350712461856e-05\\
29.3629838243446	1.61311997923795e-05\\
29.417689141823	1.47664596260588e-05\\
29.4719252866923	1.33437219824727e-05\\
29.5256833478489	1.18660499015544e-05\\
29.5789560353232	1.03367281323319e-05\\
29.6317376495117	8.75922207632665e-06\\
29.6840240433375	7.13717830613804e-06\\
29.7358125781967	5.47442100695679e-06\\
29.7871020745451	3.77494273573476e-06\\
29.8378927579719	2.04288591243441e-06\\
29.8881862015869	2.82532995110607e-07\\
29.9379852655113	1.50170477508648e-06\\
29.9872940342269	3.3053029445673e-06\\
30.0361177524874	5.12363517057856e-06\\
30.0844627604474	6.95199207989548e-06\\
30.1323364286053	8.78559333949978e-06\\
30.1797470931026	1.06196037128469e-05\\
30.22670399186	1.24491538151528e-05\\
30.2732172019745	1.42693489268984e-05\\
30.3192975787432	1.60752899643901e-05\\
30.3649566966237	1.78620908877214e-05\\
30.4102067923892	1.96248923298724e-05\\
30.4550607106846	2.13588703347201e-05\\
30.4995318521436	2.30592644449024e-05\\
30.5436341241841	2.47214117097271e-05\\
30.5873818945585	2.63406935284702e-05\\
30.6307899477005	2.79126419712173e-05\\
30.6738734438766	2.94328845227285e-05\\
30.7166478811234	3.08971860254467e-05\\
30.7591290599251	3.23014660172929e-05\\
30.8013330505639	3.36418068749289e-05\\
30.8432761630582	3.49144420713762e-05\\
30.8849749195857	3.61158240831381e-05\\
30.9264460292757	3.72425720581712e-05\\
30.9677063652433	3.82915215213495e-05\\
31.0087729437298	3.92597436672524e-05\\
31.0496629052036	4.01444854282726e-05\\
31.0903934972729	4.09432826840028e-05\\
31.1309820592555	4.16538806141674e-05\\
31.1714460082454	4.22742627276816e-05\\
31.2118028265177	4.28026846343296e-05\\
31.2520700501073	4.32376524628073e-05\\
31.2922652583971	4.3577929329186e-05\\
31.3324060645514	4.38225420132246e-05\\
31.3725101066273	4.39707831234105e-05\\
31.4125950391998	4.40222089463124e-05\\
31.4526785253325	4.39766479447198e-05\\
31.4927782287291	4.38341914062445e-05\\
31.5329118058975	4.35951960491565e-05\\
31.5730968981623	4.32602846334173e-05\\
31.6133511233573	4.28303353620648e-05\\
31.6536920670327	4.23064842925428e-05\\
31.6941372730106	4.16901210991135e-05\\
31.7347042331235	4.09828835508105e-05\\
31.7754103759693	4.01866381388171e-05\\
31.8162730545192	3.93034880303287e-05\\
31.8573095324152	3.83357830293085e-05\\
31.8985369687957	3.7286065681652e-05\\
31.9399724014904	3.61570823308453e-05\\
31.9816327284279	3.49518245490455e-05\\
32.0235346871078	3.36733955431656e-05\\
32.065694831989	3.23251722651462e-05\\
32.1081295096583	3.09105951272759e-05\\
32.1508548316497	2.94333730447294e-05\\
32.1938866447969	2.78972428251476e-05\\
32.2372404990139	2.63061845191535e-05\\
32.2809316124152	2.46641972202478e-05\\
32.324974833706	2.29754755456391e-05\\
32.3693846017914	2.12442397697908e-05\\
32.4141749025831	1.94748282320577e-05\\
32.4593592230057	1.76716465927208e-05\\
32.5049505022388	1.58391363215271e-05\\
32.550961080266	1.3981792488904e-05\\
32.5974026438408	1.21041439217206e-05\\
32.6442861700214	1.02107315046452e-05\\
32.6916218674749	8.30610022028999e-06\\
32.7394191157984	6.39478673447603e-06\\
32.7876864031584	4.48130988606187e-06\\
32.8364312626068	2.57015961813158e-06\\
32.8856602074847	6.65782799780246e-07\\
32.9353786663896	1.22742097274919e-06\\
32.985590918233	3.10511774415098e-06\\
33.0363000279815	4.96303834696123e-06\\
33.0875077837227	6.79699216410424e-06\\
33.1392146357556	8.60287394044425e-06\\
33.1914196384494	1.03766712185039e-05\\
33.2441203956582	1.21144666140882e-05\\
33.2973130105113	1.38124440990371e-05\\
33.3509920404228	1.54668940700597e-05\\
33.4051504581764	1.70742322607166e-05\\
33.4597796199405	1.86309659414575e-05\\
33.5148692410555	2.01337295185898e-05\\
33.5704073804008	2.15792961969496e-05\\
33.6263804341058	2.2964510610457e-05\\
33.6827731393019	2.42864077465432e-05\\
33.739568588532	2.55420660834061e-05\\
33.7967482553343	2.67287714972308e-05\\
33.8542920314012	2.78438570815442e-05\\
33.9121782755821	2.88848314429212e-05\\
33.9703838748566	2.98493221132511e-05\\
34.0288843172439	3.07350404345487e-05\\
34.087653776454	3.15398851212789e-05\\
34.1466652079119	3.22618529550179e-05\\
34.2058904556164	3.28990612829537e-05\\
34.2653003691244	3.34497726926506e-05\\
34.3248649297849	3.39123889995519e-05\\
34.3845533851973	3.42854465479045e-05\\
34.4443343907238	3.45676219868917e-05\\
34.504176156766	3.47577422003043e-05\\
34.5640466004126	3.48547916646896e-05\\
34.623913499987	3.48579042713377e-05\\
34.6837446509734	3.47663883793898e-05\\
34.7435080217711	3.45797163485984e-05\\
34.8031719077342	3.42975507521546e-05\\
34.8627050819822	3.39197332752115e-05\\
34.9220769415254	3.34463014509125e-05\\
34.981257647333	3.28774974731049e-05\\
35.0402182570789	3.22137763535957e-05\\
35.0989308494253	3.14558072203595e-05\\
35.1573686388498	3.06044663820335e-05\\
35.2155060801771	2.9660890782268e-05\\
35.2733189621433	2.86264561649709e-05\\
35.330784489491	2.75027262413017e-05\\
35.3878813532652	2.62915841555689e-05\\
35.4445897891522	2.49951053917783e-05\\
35.5008916238622	2.3615641482455e-05\\
35.5567703097156	2.21557945040417e-05\\
35.6122109477311	2.06183983624264e-05\\
35.6672002996446	1.90065702013743e-05\\
35.7217267893967	1.73236290887947e-05\\
35.7757804947282	1.55731759403644e-05\\
35.8293531295924	1.37590230190332e-05\\
35.8824380181635	1.18852109463053e-05\\
35.9350300612546	9.95601073616734e-06\\
35.9871256959942	7.97589782763897e-06\\
36.0387228496141	5.94954181909466e-06\\
36.0898208882068	3.88179982491186e-06\\
36.1404205612884	1.77770239351283e-06\\
36.1905239429831	3.57561665720321e-07\\
36.2401343706061	2.51866300138291e-06\\
36.2892563813801	4.70014095577121e-06\\
36.3378956479726	6.89643230389334e-06\\
36.3860589134855	9.10187621339093e-06\\
36.4337539264744	1.13107416926939e-05\\
36.4809893765149	1.35172404186479e-05\\
36.5277748307756	1.57155474266313e-05\\
36.5741206719989	1.78998216140423e-05\\
36.6200380382343	2.00642224202906e-05\\
36.665538764613	2.22029266170319e-05\\
36.7106353274023	2.43101585234439e-05\\
36.7553407905274	2.63802051793106e-05\\
36.7996687547048	2.84074116557729e-05\\
36.8436333092872	3.03862296753277e-05\\
36.8872489868837	3.23112512535808e-05\\
36.930530720783	3.41771355151231e-05\\
36.9734938051777	3.59787825261471e-05\\
37.0161538581589	3.77111500209361e-05\\
37.0585267874286	3.93694993090496e-05\\
37.1006287586536	4.09491589261625e-05\\
37.1424761663702	4.24457945255031e-05\\
37.1840856073301	4.38551806873912e-05\\
37.2254738561688	4.51734378811852e-05\\
37.2666578432639	4.63968392450109e-05\\
37.3076546346453	4.75219947194686e-05\\
37.3484814138093	4.85457516616886e-05\\
37.3891554652851	4.94652261938679e-05\\
37.4296941597979	5.02778569362872e-05\\
37.4701149408683	5.09813629416822e-05\\
37.5104353126867	5.15737579180608e-05\\
37.5506728290984	5.20533729724269e-05\\
37.5908450835361	5.24188533321949e-05\\
37.6309696997327	5.26691576868129e-05\\
37.6710643230496	5.28035634458182e-05\\
37.7111466122541	5.28216704985849e-05\\
37.7512342315788	5.27233927077806e-05\\
37.791344842898	5.25089698557303e-05\\
37.8314960978531	5.2178954709436e-05\\
37.8717056297619	5.17342156961254e-05\\
37.911991045145	5.11759331914825e-05\\
37.9523699147022	5.05055926858233e-05\\
37.9928597635745	4.97249789216948e-05\\
38.0334780607244	4.88361729178991e-05\\
38.0742422072706	4.78415504125973e-05\\
38.1151695236123	4.67437490326295e-05\\
38.1562772351811	4.55456707968982e-05\\
38.1975824566592	4.4250515028987e-05\\
38.2391021745075	4.28616757603972e-05\\
38.2808532276479	4.13828235017455e-05\\
38.3228522861526	3.98178404471536e-05\\
38.3651158277969	3.81708085327445e-05\\
38.4076601123417	3.64460294882683e-05\\
38.4505011534188	3.4647974078261e-05\\
38.4936546879092	3.27812803468941e-05\\
38.5371361427122	3.085075417264e-05\\
38.5809605988255	2.88613319284757e-05\\
38.6251427526733	2.68180654299233e-05\\
38.6696968746416	2.47261460158965e-05\\
38.7146367648087	2.25908146946894e-05\\
38.7599757058847	2.041742052572e-05\\
38.8057264134102	1.82113689954909e-05\\
38.8519009832994	1.59780995586666e-05\\
38.8985108368522	1.37230863570536e-05\\
38.9455666634077	1.14518190542645e-05\\
38.9930783608554	9.1697853971117e-06\\
39.0410549742719	6.88245862612292e-06\\
39.0895046330082	4.59528030838375e-06\\
39.1384344866033	2.31364832670167e-06\\
39.1878506399614	4.29062664286662e-08\\
39.2377580882877	2.21167419756084e-06\\
39.2881606523359	4.44489829198871e-06\\
39.3390609145782	6.65166601399032e-06\\
39.3904601569622	8.82697731641181e-06\\
39.4423583009733	1.09659421193565e-05\\
39.4947538507625	1.3063787432599e-05\\
39.5476438401413	1.51158692798248e-05\\
39.6010237842733	1.71176815656481e-05\\
39.6548876369128	1.9064844146155e-05\\
39.7092277540482	2.09531218164914e-05\\
39.7640348648001	2.27784463955327e-05\\
39.8192980504067	2.45368683465807e-05\\
39.8750047320882	2.62246113429399e-05\\
39.9311406685314	2.78380624395559e-05\\
39.9876899636625	2.93737238892253e-05\\
40.044635085288	3.08283236837293e-05\\
40.1019568950783	3.21986593559973e-05\\
40.1596346902464	3.34817842457812e-05\\
40.2176462571361	3.4674813343405e-05\\
40.2759679367866	3.5775095997226e-05\\
40.3345747023791	3.67801168283945e-05\\
40.3934402483038	3.76874908984417e-05\\
40.4525370904135	3.8495035131203e-05\\
40.5118366768596	3.92007191702404e-05\\
40.571309508737	3.98026695903609e-05\\
40.6309252696027	4.0299182562403e-05\\
40.6906529627853	4.0688728114274e-05\\
40.7504610552677	4.09699533319289e-05\\
40.8103176268094	4.11416796766532e-05\\
40.8701905228845	4.12029182626473e-05\\
40.93004750994	4.11528701122627e-05\\
40.9898564314394	4.0990937854507e-05\\
41.049585363141	4.07167252780835e-05\\
41.1092027660749	4.03300474986214e-05\\
41.1686776357246	3.98309460422073e-05\\
41.2279796459856	3.92196882636475e-05\\
41.2870792865674	3.84967743901064e-05\\
41.3459479926205	3.7662947899364e-05\\
41.4045582655011	3.67192149401952e-05\\
41.4628837837393	3.56668461293227e-05\\
41.5208995034339	3.45073437580943e-05\\
41.578581747466	3.32425084755835e-05\\
41.6359082830978	3.18744383379645e-05\\
41.6928583876913	3.04054435117383e-05\\
41.7494129024513	2.88382083681869e-05\\
41.8055542742559	2.71756116556608e-05\\
41.8612665857894	2.54208948456956e-05\\
41.9165355743268	2.35775262147353e-05\\
41.9713486396429	2.16492843670977e-05\\
42.0256948416256	1.96402274296181e-05\\
42.0795648882603	1.7554660531105e-05\\
42.132951114724	1.53971779390804e-05\\
42.1858474543831	1.31726205878646e-05\\
42.2382494025246	1.08860683794009e-05\\
42.2901539736722	8.54283806195339e-06\\
42.3415596533435	6.14847120594677e-06\\
42.3924663451007	3.70871160626507e-06\\
42.4428753137229	1.22949197156608e-06\\
42.4927891253025	1.28308078473082e-06\\
42.542211585028	3.82274414223448e-06\\
42.5911476733701	6.38309991141121e-06\\
42.6396034813363	8.95763067432219e-06\\
42.6875861454076	1.1539723848264e-05\\
42.7351037827094	1.41226884387001e-05\\
42.7821654269129	1.66997825501446e-05\\
42.8287809653036	1.92642287873967e-05\\
42.8749610773972	2.18092385442235e-05\\
42.9207171754244	2.43280360734399e-05\\
42.9660613469545	2.68138785974868e-05\\
43.0110062998772	2.92600718816425e-05\\
43.0555653099111	3.16599981688983e-05\\
43.099752170768	3.40071636655281e-05\\
43.1435811470568	3.62951539079058e-05\\
43.1870669299773	3.85177203636731e-05\\
43.2302245958199	4.06687815907022e-05\\
43.2730695672578	4.27423987408025e-05\\
43.3156175773916	4.4732888247578e-05\\
43.3578846364846	4.66347296262934e-05\\
43.3998870013077	4.84426749010054e-05\\
43.4416411469935	5.01517037340139e-05\\
43.4831637412885	5.17570844847934e-05\\
43.524471621077	5.3254335031283e-05\\
43.5655817710444	5.46393202451869e-05\\
43.6065113043343	5.59081456570908e-05\\
43.6472774450541	5.70572982118154e-05\\
43.6878975124721	5.80835695268571e-05\\
43.7283889067507	5.89840757378443e-05\\
43.7687690960543	5.97563051870916e-05\\
43.8090556048689	6.03980957248892e-05\\
43.8492660033707	6.09076423224436e-05\\
43.8894178976769	6.12835062868686e-05\\
43.9295289208148	6.15246198941359e-05\\
43.9696167242417	6.16302845378203e-05\\
44.0096989697503	6.1600177660871e-05\\
44.0497933215924	6.1434350266468e-05\\
44.089917438656	6.11332207419987e-05\\
44.1300889665269	6.06975844271165e-05\\
44.1703255292711	6.01285972856298e-05\\
44.2106447207694	5.94277773993679e-05\\
44.2510640954402	5.85970006278805e-05\\
44.2916011581818	5.7638492636292e-05\\
44.3322733533719	5.65548094664243e-05\\
44.3730980527569	5.53488433286396e-05\\
44.4140925420688	5.40238260454125e-05\\
44.4552740062077	5.25832784451503e-05\\
44.4966595128301	5.10310114385512e-05\\
44.5382659941869	4.93711705455981e-05\\
44.5801102270581	4.7608095511076e-05\\
44.6222088106395	4.57464744734179e-05\\
44.6645781422397	4.37911424934213e-05\\
44.7072343906567	4.17472622902261e-05\\
44.7501934671151	3.96200978589611e-05\\
44.7934709936533	3.74152149250625e-05\\
44.8370822688704	3.51382522738586e-05\\
44.8810422309566	3.27950949369216e-05\\
44.9253654179531	3.0391700218235e-05\\
44.9700659252115	2.79341794364728e-05\\
45.0151573600503	2.54287480575545e-05\\
45.0606527936352	2.28816824809908e-05\\
45.1065647101468	2.02993362328208e-05\\
45.1529049533354	1.76881135582895e-05\\
45.1996846706057	1.50544391871455e-05\\
45.2469142548202	1.24047471139476e-05\\
45.2946032840563	9.74546351784063e-06\\
45.3427604596081	7.0829861482657e-06\\
45.391393542575	4.42367487840658e-06\\
45.4405092894379	1.7738275499557e-06\\
45.490113387083	8.60330422347571e-07\\
45.5402103877878	3.47266377132005e-06\\
45.5908036447474	6.05713886214776e-06\\
45.6418952487716	8.60783654754723e-06\\
45.6934859668395	1.11189654946608e-05\\
45.7455751832449	1.35848728761711e-05\\
45.7981608441112	1.60000508356849e-05\\
45.851239406089	1.83591469188337e-05\\
45.9048057900739	2.06569717501324e-05\\
45.9588533408013	2.28885187847361e-05\\
46.0133737931728	2.50489355368978e-05\\
46.06835724616	2.71335596950804e-05\\
46.1237921451054	2.91379323408282e-05\\
46.1796652731926	3.10577337605533e-05\\
46.2359617528037	3.28888973516462e-05\\
46.2926650573981	3.46274758700192e-05\\
46.3497570344545	3.62697863310893e-05\\
46.4072179399073	3.78122732449525e-05\\
46.4650264843758	3.92516128248089e-05\\
46.5231598913477	4.05846759368166e-05\\
46.5815939673226	4.18084789672309e-05\\
46.6403031837558	4.29202949590586e-05\\
46.699260770478	4.39175569122984e-05\\
46.7584388200893	4.47978815902863e-05\\
46.8178084026582	4.55590985868892e-05\\
46.8773396898901	4.61992361959759e-05\\
46.9370020877701	4.67165180109977e-05\\
46.9967643765449	4.71093697592126e-05\\
47.0565948567786	4.73764219027643e-05\\
47.1164615001118	4.75165275687423e-05\\
47.176332103269	4.75287454525934e-05\\
47.2361744438015	4.7412367580088e-05\\
47.29595643602	4.71669076167193e-05\\
47.3556462855706	4.67921277706451e-05\\
47.4152126411291	4.62880305123204e-05\\
47.4746247417429	4.56548715264126e-05\\
47.5338525584263	4.48931711130027e-05\\
47.5928669287175	4.40037230062249e-05\\
47.6516396830257	4.29875981358126e-05\\
47.7101437617403	4.18461377995615e-05\\
47.7683533222253	4.05810018598853e-05\\
47.8262438349868	3.91941614305001e-05\\
47.8837921684741	3.76878402744698e-05\\
47.9409766621415	3.60646346342361e-05\\
47.9977771875765	3.43274279913653e-05\\
48.0541751976561	3.24794104293866e-05\\
48.1101537638574	3.05241305460502e-05\\
48.165697601988	2.84654013752441e-05\\
48.2207930867369	2.63074124026154e-05\\
48.2754282555599	2.40546099865566e-05\\
48.3295928025159	2.17117907687082e-05\\
48.3832780627501	1.92840344722665e-05\\
48.4364769883859	1.67767068780522e-05\\
48.489184116636	1.41954687635782e-05\\
48.5413955309703	1.15462475736017e-05\\
48.5931088161991	8.8352207039399e-06\\
48.6443230083248	6.06880892461971e-06\\
48.6950385400076	3.25365804154652e-06\\
48.745257182466	3.96620614795397e-07\\
48.7949819845966	2.49526569862101e-06\\
48.8442172100632	5.41479466920073e-06\\
48.8929682730493	8.35461641057737e-06\\
48.9412416733217	1.1307257686055e-05\\
48.9890449311946	1.42651450659726e-05\\
49.0363865229255	1.72206322121006e-05\\
49.0832758170156	2.01660156164961e-05\\
49.1297230118304	2.30935680063383e-05\\
49.1757390748975	2.59955582629922e-05\\
49.2213356841822	2.88642750045919e-05\\
49.2665251715937	3.1692061269184e-05\\
49.3113204689175	3.44713340064694e-05\\
49.3557350563308	3.71945899926282e-05\\
49.399782913609	3.98544556237113e-05\\
49.4434784740966	4.24437290836857e-05\\
49.4868365814768	4.49553130372759e-05\\
49.5298724493458	4.73823879395542e-05\\
49.5726016235665	4.9718249033548e-05\\
49.6150399473542	5.19565360438398e-05\\
49.6572035290234	5.40910214716915e-05\\
49.699108712308	5.61158782645953e-05\\
49.740772049149	5.8025450683119e-05\\
49.7822102748341	5.98145056532888e-05\\
49.8234402853583	6.14780390762462e-05\\
49.864479116869	6.30114608935469e-05\\
49.9053439270512	6.4410507844448e-05\\
49.9460519782989	6.56712695441543e-05\\
49.9866206225218	6.67902527214377e-05\\
50.0270672874238	6.77643369810793e-05\\
50.0674094640958	6.85907926646078e-05\\
50.1076646957569	6.92673103433463e-05\\
50.1478505674808	6.97919942663491e-05\\
50.187984696742	7.01633659054151e-05\\
50.228084724616	7.03803684425564e-05\\
50.2681683074664	7.04423755620733e-05\\
50.3082531089539	7.03491807329741e-05\\
50.3483567922002	7.01010070479762e-05\\
50.3884970119403	6.96985044021375e-05\\
50.4286914064967	6.9142738534061e-05\\
50.46895758941	6.84351951806553e-05\\
50.509313140558	6.75777704021162e-05\\
50.5497755965988	6.65727633159528e-05\\
50.5903624405713	6.54228714977449e-05\\
50.6310910904875	6.41311859217453e-05\\
50.6719788867537	6.27011576584396e-05\\
50.7130430782557	6.11365991546877e-05\\
50.7543008069487	5.94417092203428e-05\\
50.7957690907921	5.76209753542224e-05\\
50.8374648048751	5.5679238679218e-05\\
50.8794046605835	5.36216463377091e-05\\
50.9216051826611	5.1453606035423e-05\\
50.9640826840328	4.91808404933236e-05\\
51.0068532382583	4.68092831417131e-05\\
51.0499326495031	4.4345129605827e-05\\
51.0933364199232	4.17947738050597e-05\\
51.1370797143774	3.91648165815051e-05\\
51.1811773223999	3.64620071359179e-05\\
51.2256436173885	3.3693287838976e-05\\
51.2704925129872	3.08656827154863e-05\\
51.3157374166725	2.79863587808737e-05\\
51.3613911805838	2.50625645922264e-05\\
51.4074660496746	2.21016025044873e-05\\
51.4539736073007	1.91108253231321e-05\\
51.5009247184044	1.60976101151178e-05\\
51.5483294705027	1.30693347607512e-05\\
51.5961971127337	1.00333584542867e-05\\
51.6445359932722	6.99700392337017e-06\\
51.6933534954802	3.96753242659643e-06\\
51.7426559732132	9.52133430542896e-07\\
51.7924486857652	2.04210092269451e-06\\
51.8427357329908	5.00818445892115e-06\\
51.8935199912032	7.93925947195623e-06\\
51.9448030505	1.08286084330444e-05\\
51.9965851542216	1.36696662113022e-05\\
52.0488651412964	1.64560334466879e-05\\
52.1016403922613	1.9181491339948e-05\\
52.1549067797857	2.18400081567484e-05\\
52.2086586245422	2.44257388167801e-05\\
52.2628886572827	2.69330449597093e-05\\
52.3175879879727	2.9356513959966e-05\\
52.3727460828222	3.16909133336594e-05\\
52.428350750015	3.3931259536546e-05\\
52.4843881348914	3.60727822037445e-05\\
52.5408427252712	3.81109124260039e-05\\
52.5976973675186	4.00413573383719e-05\\
52.6549332938497	4.18599766496276e-05\\
52.7125301612642	4.35629430379782e-05\\
52.7704661023504	4.5146560006204e-05\\
52.8287177880645	4.66074444788189e-05\\
52.8872605024291	4.7942392319034e-05\\
52.9460682289272	4.91484145276331e-05\\
53.0051137482005	5.02227876471587e-05\\
53.0643687464848	5.11629949985768e-05\\
53.1238039340499	5.19667424573319e-05\\
53.1833891727441	5.26319693229246e-05\\
53.2430936115945	5.31568491534958e-05\\
53.3028858292748	5.35397922634403e-05\\
53.3627339821324	5.37794491393819e-05\\
53.4226059563697	5.38747058141904e-05\\
53.482469522898	5.38247074373113e-05\\
53.5422924933371	5.36288501161443e-05\\
53.6020428756095	5.32868025385772e-05\\
53.6616890275889	5.27984936531114e-05\\
53.7211998072951	5.21641360473058e-05\\
53.7805447181911	5.13842311474223e-05\\
53.8396940482248	5.04595747427561e-05\\
53.8986190013679	4.93912701713951e-05\\
53.957291820532	4.81807417687106e-05\\
54.0156859008934	4.68297333051644e-05\\
54.0737758928079	4.53402884079691e-05\\
54.1315377936732	4.37148333461976e-05\\
54.1889490282608	4.19561237448021e-05\\
54.2459885172137	4.00672215937761e-05\\
54.3026367335775	3.80516186039289e-05\\
54.3588757473899	3.59130656882869e-05\\
54.4146892585091	3.36557586326778e-05\\
54.4700626180022	3.12841663135941e-05\\
54.5249828385374	2.88031626406447e-05\\
54.5794385943371	2.62179424549423e-05\\
54.6334202113397	2.35340316214747e-05\\
54.6869196482939	2.07573094028746e-05\\
54.7399304695677	1.78939542605505e-05\\
54.7924478104961	1.49504547635182e-05\\
54.8444683361128	1.19335980838243e-05\\
54.8959901941258	8.85044907061874e-06\\
54.9470129629878	5.70832772051055e-06\\
54.9975375958988	2.51479615420714e-06\\
55.047566361549	7.22361897631529e-07\\
55.0971027823737	3.995164213233e-06\\
55.1461515710499	7.29545356381593e-06\\
55.1947185659116	1.06149202168115e-05\\
55.2428106659079	1.39451284082437e-05\\
55.2904357656739	1.72775416917846e-05\\
55.33760269122	2.06035487292366e-05\\
55.3843211366939	2.39144937133062e-05\\
55.4306016026045	2.72016997908687e-05\\
55.4764553358461	3.04564992218425e-05\\
55.521894271803	3.367025946166e-05\\
55.5669309787654	3.68344058904182e-05\\
55.6115786048368	3.9940462864263e-05\\
55.6558508274712	4.29800869611307e-05\\
55.6997618057335	4.59450429204367e-05\\
55.7433261353416	4.88273059925384e-05\\
55.7865588065131	5.16190361581347e-05\\
55.8294751646101	5.43125999715727e-05\\
55.8720908735477	5.69006495068078e-05\\
55.9144218819104	5.93760707460195e-05\\
55.956484391697	6.17320658984344e-05\\
55.9982948296009	6.39621455015285e-05\\
56.0398698207143	6.60601589370642e-05\\
56.0812261645356	6.80202988124215e-05\\
56.122380813147	6.98371644012314e-05\\
56.1633508514203	7.15056886879113e-05\\
56.2041534791064	7.30212727803606e-05\\
56.2448059946523	7.43796977585311e-05\\
56.2853257805909	7.55771766740569e-05\\
56.3257302903436	7.66103859249355e-05\\
56.3660370362726	7.74764464144539e-05\\
56.4062635788196	7.81729360113115e-05\\
56.4464275165666	7.86979020623025e-05\\
56.4865464770521	7.90498676068588e-05\\
56.526638108178	7.92278322753153e-05\\
56.5667200700398	7.9231270953515e-05\\
56.6068100270151	7.90601426603482e-05\\
56.6469256399419	7.8714883645151e-05\\
56.6870845582231	7.81964058936543e-05\\
56.7273044116879	7.75060968412071e-05\\
56.7676028020463	7.66458083669151e-05\\
56.8079972937682	7.56178544872868e-05\\
56.8485054042229	7.44250004320326e-05\\
56.8891445929125	7.30704456519687e-05\\
56.9299322496341	7.15578289510182e-05\\
56.9708856814077	6.98912211253841e-05\\
57.0120220980066	6.80750721959165e-05\\
57.0533585959314	6.61142254523293e-05\\
57.094912140668	6.40139364753714e-05\\
57.1366995470801	6.17797448970725e-05\\
57.1787374577841	5.94176179528058e-05\\
57.2210423193686	5.6933746697241e-05\\
57.2636303563218	5.43347215007373e-05\\
57.3065175425469	5.1627302638635e-05\\
57.3497195703514	4.88186155119809e-05\\
57.3932518168165	4.59159136230184e-05\\
57.4371293074645	4.29267539862055e-05\\
57.481366677168	3.98588061897296e-05\\
57.5259781282622	3.67199460562517e-05\\
57.5709773858525	3.35181791722982e-05\\
57.6163776503364	3.02616065069873e-05\\
57.6621915471953	2.69584349855688e-05\\
57.7084310741464	2.36169371493621e-05\\
57.7551075457874	2.0245418053011e-05\\
57.8022315359111	1.68522006622763e-05\\
57.8498128177154	1.34456025210338e-05\\
57.8978603021846	1.00339090930435e-05\\
57.9463819749736	6.62535361450885e-06\\
57.9953848321812	3.22809671704504e-06\\
58.0448748154576	1.49797504955805e-07\\
58.0948567469507	3.50037821794659e-06\\
58.1453342646517	6.81582957984262e-06\\
58.196309758761	1.00884851161886e-05\\
58.247784309746	1.33108461635166e-05\\
58.2997576288157	1.64755968837803e-05\\
58.3522280015802	1.95756151112337e-05\\
58.4051922356999	2.26039861048745e-05\\
58.4586456133597	2.55540119672435e-05\\
58.512581849419	2.84192356411195e-05\\
58.5669930560949	3.11934185197594e-05\\
58.6218697150285	3.38705672529026e-05\\
58.6772006575597	3.64449625660509e-05\\
58.7329730539977	3.89110893485036e-05\\
58.7891724126164	4.12637425125651e-05\\
58.8457825890323	4.34979284676947e-05\\
58.9027858065294	4.56089486480238e-05\\
58.9601626877875	4.7592342958813e-05\\
59.0178922983477	4.94439087040943e-05\\
59.0759522020068	5.11597399971421e-05\\
59.1343185281851	5.27361220774567e-05\\
59.1929660511465	5.41696691548358e-05\\
59.2518682807857	5.54572252272624e-05\\
59.310997564521	5.65958767125836e-05\\
59.370325199664	5.75829874842611e-05\\
59.4298215554669	5.84161841287456e-05\\
59.4894562038893	5.90933491033948e-05\\
59.5491980579807	5.96126282106648e-05\\
59.609015516641	5.99724317563306e-05\\
59.6688766144126	6.01714474615172e-05\\
59.728749174865	6.02086374663567e-05\\
59.7886009660706	6.00832437190191e-05\\
59.8483998566322	5.97948003900617e-05\\
59.9081139707119	5.93431357966416e-05\\
59.9677118405298	5.87283874718128e-05\\
60.0271625548467	5.79510015296661e-05\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=0.401\fheight,
height=0.206\fheight,
at={(0.4\fheight,0.075\fheight)},
scale only axis,
xmin=55,
xmax=60,
xtick={55,60},
ymode=log,
ymin=1e-5,
ymax=0.0001,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.040002297744401	4.37386932228278e-12\\
0.0800183865621165	3.51021017808147e-11\\
0.120062038636938	1.18918791480737e-10\\
0.160146988368965	2.83544299151115e-10\\
0.200286913356507	5.5789214914448e-10\\
0.240495415160261	9.72655345155008e-10\\
0.280785999592986	1.56066276568722e-09\\
0.321172057155813	2.35695851724672e-09\\
0.361666842858916	3.39972960894385e-09\\
0.402283455347039	4.72994077238553e-09\\
0.443034816305286	6.39184344342064e-09\\
0.483933648668767	8.43325631549866e-09\\
0.524992454617411	1.09055565689076e-08\\
0.566223493396798	1.38637465951775e-08\\
0.607638758034838	1.73664868041711e-08\\
0.649249952096426	2.14762739814135e-08\\
0.69106846554881	2.62589600064091e-08\\
0.73310535058382	3.17833420693245e-08\\
0.775371296714567	3.81220272016591e-08\\
0.817876605810433	4.53498936181516e-08\\
0.860631166707229	5.35441188054267e-08\\
0.903644429724146	6.27839648048577e-08\\
0.946925381251603	7.31500297002083e-08\\
0.990482518042825	8.47236596435158e-08\\
1.03432382192053	9.75863070351574e-08\\
1.07845673474461	1.11818915793371e-07\\
1.12288813382179	1.27501170843481e-07\\
1.16762430763073	1.44710415761472e-07\\
1.21267093264908	1.63521281071333e-07\\
1.25803305079703	1.8400445234157e-07\\
1.30371504803326	2.06225906240753e-07\\
1.34972063407022	2.30245964072396e-07\\
1.39605282318291	2.56118416142039e-07\\
1.44271391727772	2.83889525998226e-07\\
1.48970548983764	3.13597135148667e-07\\
1.53702837199556	3.45269758228462e-07\\
1.58468264029128	3.78925701483012e-07\\
1.63266760692283	4.14572202345197e-07\\
1.68098181170558	4.52204564238557e-07\\
1.72962301662101	4.91805562941038e-07\\
1.77858820257885	5.33344481801198e-07\\
1.82787356832987	5.76776730487615e-07\\
1.87747453257625	6.22043149656193e-07\\
1.92738573764728	6.69069532666103e-07\\
1.97760105647838	7.17766258429006e-07\\
2.0281136018428	7.68027979991532e-07\\
2.07891573814406	8.19733339318949e-07\\
2.12999909568907	8.72744967961308e-07\\
2.18135458747079	9.26909670795343e-07\\
2.23297242861604	9.82057934861832e-07\\
2.28484215786187	1.03800482886829e-06\\
2.3369526613486	1.09454997310187e-06\\
2.38929219891223	1.15147789492287e-06\\
2.44184843220711	1.2085591377664e-06\\
2.49460845501049	1.26554987578409e-06\\
2.54755882565514	1.32219391624221e-06\\
2.60068560061652	1.37822283696741e-06\\
2.65397437014179	1.43335701868752e-06\\
2.70741029550499	1.48730686727606e-06\\
2.76097814780847	1.53977400635385e-06\\
2.81466234737726	1.59045251757473e-06\\
2.86844700522605	1.63903007169286e-06\\
2.92231596466554	1.68518977769483e-06\\
2.97625284419098	1.72861123837187e-06\\
3.03024108089099	1.76897246936814e-06\\
3.08426397475753	1.8059512000984e-06\\
3.1383047333189	1.83922680530111e-06\\
3.1923465163385	1.86848178965887e-06\\
3.24637248069583	1.89340365762403e-06\\
3.30036582554149	1.91368660218405e-06\\
3.3543098374293	1.92903331916459e-06\\
3.40818793440837	1.93915672441757e-06\\
3.46198371053988	1.94378176859856e-06\\
3.51568097944834	1.94264702430003e-06\\
3.56926381721029	1.93550667054731e-06\\
3.62271660437592	1.92213204791568e-06\\
3.67602406699713	1.90231318153432e-06\\
3.72917131691462	1.87586049527066e-06\\
3.78214389045031	1.8426063201904e-06\\
3.83492778540383	1.80240624580996e-06\\
3.88750949707926	1.75514027311861e-06\\
3.93987605243783	1.70071467786582e-06\\
3.99201504248371	1.63906263594971e-06\\
4.04391465280425	1.57014490509422e-06\\
4.09556369199254	1.49395193171918e-06\\
4.14695161807831	1.41050294133471e-06\\
4.19806856276807	1.31984819184972e-06\\
4.24890535316463	1.22206820030168e-06\\
4.29945353145094	1.11727463703027e-06\\
4.34970537189054	1.00561044091839e-06\\
4.39965389564306	8.8724969027343e-07\\
4.44929288268355	7.62397437625851e-07\\
4.49861688148192	6.31289386765488e-07\\
4.54762121585883	4.9419136005646e-07\\
4.59630198974303	3.51398604547804e-07\\
4.64465608886707	2.03235052120833e-07\\
4.69268118038137	5.00521181168163e-08\\
4.74037570974102	1.07772291313423e-07\\
4.78773889564298	2.69835241151208e-07\\
4.83477072224823	4.35710120316731e-07\\
4.88147192949596	6.04948331206502e-07\\
4.92784400123445	7.77080967018225e-07\\
4.97388915154428	9.51620681255433e-07\\
5.01961030913083	1.12806365748508e-06\\
5.06501110008244	1.30589165681094e-06\\
5.11009582917671	1.48457412019186e-06\\
5.15486945976276	1.6635704209733e-06\\
5.1993375922389	1.84233216060648e-06\\
5.24350644189892	2.02030523954732e-06\\
5.28738281574437	2.19693261327426e-06\\
5.33097408837912	2.37165629302093e-06\\
5.37428817730055	2.5439197420818e-06\\
5.4173335179478	2.71317031519389e-06\\
5.4601190383986	2.87886153804704e-06\\
5.50265413412566	3.04045539722964e-06\\
5.5449486420293	3.19742459231608e-06\\
5.58701281504755	3.34925438283395e-06\\
5.62885729681745	3.4954448954183e-06\\
5.67049309675636	3.63551363435911e-06\\
5.71193156504356	3.76899615417424e-06\\
5.75318436847894	3.89544879442207e-06\\
5.79426346626633	4.01445022402137e-06\\
5.83518108643399	4.1256027096259e-06\\
5.87594970288839	4.22853362502808e-06\\
5.91658201288624	4.32289673929496e-06\\
5.95709091501512	4.40837327980724e-06\\
5.99748948765701	4.48467297398111e-06\\
6.03779096789691	4.5515351113079e-06\\
6.07800873082287	4.6087285315299e-06\\
6.1181562693822	4.65605296753878e-06\\
6.15824717439482	4.69333887079262e-06\\
6.19829511536496	4.72044781596459e-06\\
6.23831382076395	4.73727249371277e-06\\
6.27831705917462	4.7437367790958e-06\\
6.31831862040095	4.73979535867838e-06\\
6.35833229660121	4.72543342212858e-06\\
6.39837186323196	4.70066622787479e-06\\
6.4384510603154	4.66553830133498e-06\\
6.47858357324709	4.62012296176263e-06\\
6.51878301390964	4.56452127628461e-06\\
6.55906290080505	4.49886103204285e-06\\
6.59943663964857	4.42329601219035e-06\\
6.63991750286765	4.33800445392984e-06\\
6.68051860934274	4.2431883285898e-06\\
6.72125290337276	4.13907153529182e-06\\
6.76213313308079	4.02589892689597e-06\\
6.80317182881954	3.90393487914584e-06\\
6.84438128046726	3.77346187552249e-06\\
6.88577351477762	3.63477917175723e-06\\
6.92736027179745	3.48820138940107e-06\\
6.96915298080677	3.33405674202148e-06\\
7.01116273635724	3.17268606497835e-06\\
7.05340027349497	3.00444170442393e-06\\
7.09587594254175	2.8296851929399e-06\\
7.13859968393146	2.64878683808868e-06\\
7.18158100269336	2.46212434862335e-06\\
7.22482894293827	2.27008142450468e-06\\
7.26835206239735	2.07304677080078e-06\\
7.31215840686662	1.87141306406957e-06\\
7.35625548512296	1.66557599179383e-06\\
7.40065024434531	1.45593358980011e-06\\
7.44534904590696	1.24288516689663e-06\\
7.49035764191506	1.02683089109323e-06\\
7.53568115259022	8.08171026656091e-07\\
7.58132404466826	5.87305608257262e-07\\
7.62729011111647	3.64633948701787e-07\\
7.67358245189958	1.40554366701017e-07\\
7.72020345641241	8.45360142998071e-08\\
7.76715478746257	3.10241409451348e-07\\
7.81443736705436	5.36167432341191e-07\\
7.86205136404616	7.61921070790988e-07\\
7.90999618399535	9.87110622796549e-07\\
7.95827046122225	1.21134555419733e-06\\
8.00687205241259	1.434236277853e-06\\
8.05579803340532	1.65539404162196e-06\\
8.10504469807056	1.87443063981439e-06\\
8.15460755963061	2.09095808612059e-06\\
8.20448135461645	2.30458843386572e-06\\
8.25466004916027	2.51493350578167e-06\\
8.30513684783163	2.72160465608627e-06\\
8.35590420530759	2.92421259528996e-06\\
8.40695384028786	3.12236703481348e-06\\
8.45827675212997	3.31567665312615e-06\\
8.50986323966973	3.50374942548194e-06\\
8.5617029224799	3.68619159285546e-06\\
8.61378476486173	3.86260908036281e-06\\
8.66609710137453	4.03260625736481e-06\\
8.71862766482226	4.19578724764058e-06\\
8.77136361641984	4.35175585522527e-06\\
8.82429157761477	4.50011552211027e-06\\
8.87739766412474	4.64047064896445e-06\\
8.93066752095115	4.77242680541056e-06\\
8.98408635962936	4.89559144450922e-06\\
9.03763899649019	5.00957477717059e-06\\
9.09130989248926	5.11399071329022e-06\\
9.1450831937973	5.20845791157632e-06\\
9.19894277397513	5.29260120704646e-06\\
9.25287227651694	5.36605229026212e-06\\
9.30685515824774	5.42845161080609e-06\\
9.36087473355251	5.47944956155729e-06\\
9.41491421875863	5.51870815338781e-06\\
9.46895677700476	5.54590248617179e-06\\
9.52298556319202	5.56072258108e-06\\
9.57698376896725	5.56287511727093e-06\\
9.63093466786279	5.5520852019764e-06\\
9.68482165958081	5.52809824996839e-06\\
9.7386283144189	5.49068204641625e-06\\
9.79233841691421	5.43962824639529e-06\\
9.84593600888886	5.37475497058846e-06\\
9.89940543172401	5.29590805198322e-06\\
9.95273136736028	5.20296333189618e-06\\
10.0058988787157	5.09582849839155e-06\\
10.0588934483682	4.97444486879939e-06\\
10.1117010161635	4.83878926171853e-06\\
10.1643080149737	4.6888756101149e-06\\
10.2167014054387	4.52475618661904e-06\\
10.268868708186	4.34652400616023e-06\\
10.3207980350142	4.1543134249311e-06\\
10.3724781173075	3.94830140837413e-06\\
10.4238983327721	3.72870920706257e-06\\
10.4750487299145	3.49580230674107e-06\\
10.5259200501633	3.24989218802863e-06\\
10.5765037478738	2.99133602632559e-06\\
10.626792007447	2.72053731575904e-06\\
10.6767777585696	2.43794602683423e-06\\
10.7264546883636	2.14405836151954e-06\\
10.775817251421	1.83941638753903e-06\\
10.824860677017	1.52460742874894e-06\\
10.8735809741163	1.20026322658616e-06\\
10.921974933368	8.67058825626542e-07\\
10.9700401269534	5.25711061793994e-07\\
11.0177749060306	1.76977221877371e-07\\
11.0651783956415	1.78347051571492e-07\\
11.1122504872521	5.39429752199893e-07\\
11.1589918296131	9.05404877293845e-07\\
11.2054038167104	1.27537496030782e-06\\
11.2514885746084	1.64841384964197e-06\\
11.2972489460266	2.02356968903581e-06\\
11.3426884733103	2.39986808636681e-06\\
11.3878113797668	2.77631536071963e-06\\
11.4326225497181	3.1519020834425e-06\\
11.47712750744	3.52560676919466e-06\\
11.5213323946933	3.89639934550431e-06\\
11.5652439476716	4.26324533309152e-06\\
11.6088694731668	4.62510927146108e-06\\
11.6522168241253	4.98095908840752e-06\\
11.6952943743915	5.32976985800903e-06\\
11.7381109936003	5.67052776323517e-06\\
11.7806760216243	6.00223399416235e-06\\
11.8229992430009	6.32390882404632e-06\\
11.8650908615006	6.63459554628427e-06\\
11.9069614747505	6.933363641215e-06\\
11.9486220489736	7.21931295555306e-06\\
11.990083894255	7.4915774710416e-06\\
12.0313586401002	7.74932787461762e-06\\
12.0724582113051	7.99177529775544e-06\\
12.1133948045074	8.21817441076784e-06\\
12.1541808649625	8.42782607640699e-06\\
12.1948290639712	8.62007997581845e-06\\
12.2353522767964	8.79433704481507e-06\\
12.2757635610194	8.95005181134062e-06\\
12.3160761355794	9.08673388921868e-06\\
12.3563033598265	9.20395000569846e-06\\
12.3964587134103	9.30132520798882e-06\\
12.4365557764842	9.37854415364306e-06\\
12.4766082098197	9.43535176953218e-06\\
12.5166297358189	9.47155387227142e-06\\
12.5566341192396	9.48701758790754e-06\\
12.5966351482863	9.4816712293139e-06\\
12.6366466158298	9.45550412252689e-06\\
12.6766823002849	9.40856611707228e-06\\
12.7167559469028	9.34096669050191e-06\\
12.7568812490281	9.25287411249202e-06\\
12.7970718283856	9.14451402128638e-06\\
12.8373412159426	9.01616804077637e-06\\
12.877702832142	8.86817182327298e-06\\
12.918169966789	8.70091368426754e-06\\
12.9587557584375	8.51483182728879e-06\\
12.9994731737777	8.31041244414572e-06\\
13.040334986046	8.08818728242899e-06\\
13.0813537532859	7.8487310221087e-06\\
13.1225417958463	7.59265850913679e-06\\
13.1639111736721	7.3206219942668e-06\\
13.2054736628411	7.03330844020744e-06\\
13.2472407318732	6.73143659879466e-06\\
13.2892235173197	6.41575345616822e-06\\
13.3314327991775	6.08703203297533e-06\\
13.3738789758492	5.74606823955384e-06\\
13.4165720389463	5.39367739749163e-06\\
13.4595215477805	5.03069182011816e-06\\
13.5027366039251	4.65795787762958e-06\\
13.5462258255343	4.27633311106402e-06\\
13.5899973219874	3.88668355510988e-06\\
13.6340586688575	3.48988119280857e-06\\
13.6784168827862	3.08680153027209e-06\\
13.7230783977157	2.67832094624774e-06\\
13.7680490410539	2.26531504043948e-06\\
13.8133340110253	1.84865610486361e-06\\
13.8589378549882	1.42921150947385e-06\\
13.9048644489062	1.00784186907176e-06\\
13.9511169778616	5.85399565933281e-07\\
13.9976979185139	1.62727335717428e-07\\
14.0446090228154	2.59342941122396e-07\\
14.0918513036265	6.79991286722801e-07\\
14.1394250219853	1.0984104774625e-06\\
14.1873296767262	1.51380678026224e-06\\
14.2355639960308	1.92540057719625e-06\\
14.2841259314834	2.33242662839305e-06\\
14.3330126540386	2.73413463691694e-06\\
14.382220552652	3.12978914340787e-06\\
14.4317452353603	3.51866977443829e-06\\
14.4815815327682	3.90007119355218e-06\\
14.5317235041786	4.27330297769759e-06\\
14.5821644462144	4.63768944081174e-06\\
14.6328969040937	4.99256948605089e-06\\
14.6839126851014	5.33729643015239e-06\\
14.7352028751702	5.67123745454093e-06\\
14.7867578572312	5.9937735862325e-06\\
14.8385673322391	6.30429981340889e-06\\
14.8906203428139	6.60222378401348e-06\\
14.9429052985134	6.88696727546563e-06\\
14.9954100038105	7.15796422789963e-06\\
15.0481216877873	7.41466246512164e-06\\
15.1010270357807	7.65652271894626e-06\\
15.154112223011	7.8830188495194e-06\\
15.2073629497854	8.09363848275347e-06\\
15.2607644782309	8.28788325446525e-06\\
15.3143016708904	8.46526920217363e-06\\
15.3679590295778	8.62532738760131e-06\\
15.4217207366344	8.76760490808871e-06\\
15.4755706962953	8.89166539641542e-06\\
15.5294925777434	8.99709032542442e-06\\
15.5834698581815	9.08347999137307e-06\\
15.637485866975	9.15045498163518e-06\\
15.6915238299022	9.19765746121819e-06\\
15.7455669143265	9.22475269633792e-06\\
15.7995982737483	9.23143078880587e-06\\
15.8536010928939	9.21740845366564e-06\\
15.9075586330499	9.18243075004314e-06\\
15.9614542760378	9.12627314880729e-06\\
16.0152715691985	9.04874358631509e-06\\
16.0689942687947	8.94968450587674e-06\\
16.1226063830198	8.82897497611613e-06\\
16.1760922145136	8.68653279439968e-06\\
16.2294364017575	8.52231694609128e-06\\
16.2826239591621	8.33632953078918e-06\\
16.335640316171	8.1286179210993e-06\\
16.3884713551559	7.89927698530149e-06\\
16.4411034472709	7.6484512581132e-06\\
16.4935234872416	7.37633671898938e-06\\
16.5457189260005	7.08318220077324e-06\\
16.5976778018303	6.7692923845231e-06\\
16.6493887692654	6.43502776120905e-06\\
16.7008411260676	6.08080744890492e-06\\
16.7520248379119	5.70710937819461e-06\\
16.8029305609591	5.31447169715977e-06\\
16.8535496618316	4.90349366666368e-06\\
16.9038742354269	4.47483577259434e-06\\
16.953897119953	4.02922007858298e-06\\
17.0036119098866	3.56743021945327e-06\\
17.0530129659854	3.09031094969379e-06\\
17.1020954231732	2.59876745112298e-06\\
17.1508551953932	2.09376433901732e-06\\
17.1992889781967	1.57632416442067e-06\\
17.2473942488896	1.04752592922087e-06\\
17.2951692639438	5.08502867480056e-07\\
17.342613054632	3.95597867797194e-08\\
17.3897254198625	5.95427633198754e-07\\
17.4365069169051	1.157820068598e-06\\
17.4829588498656	1.72541367005063e-06\\
17.529083256608	2.29684583152867e-06\\
17.5748828936165	2.87071876703402e-06\\
17.6203612191107	3.44560373755076e-06\\
17.6655223746382	4.02004548061273e-06\\
17.7103711651615	4.59256701679236e-06\\
17.7549130382189	5.16167453623592e-06\\
17.7991540618454	5.72586263558604e-06\\
17.8431009012525	6.28361933741055e-06\\
17.8867607952381	6.83343173946137e-06\\
17.9301415315245	7.37379152471189e-06\\
17.9732514219565	7.9032004024482e-06\\
18.0160992771998	8.42017581181848e-06\\
18.0586943813186	8.92325650503344e-06\\
18.1010464662458	9.411008043636e-06\\
18.1431656861443	9.88202855678468e-06\\
18.1850625920032	1.03349544132713e-05\\
18.2267481065636	1.0768464478561e-05\\
18.2682334995379	1.11812865469796e-05\\
18.3095303628704	1.15722018577679e-05\\
18.3506505866957	1.19400495857126e-05\\
18.3916063358256	1.22837316598456e-05\\
18.4324100265148	1.26022170952034e-05\\
18.4730743038269	1.28945459278994e-05\\
18.5136120193917	1.31598329166649e-05\\
18.5540362098804	1.33972709154827e-05\\
18.5943600755707	1.36061336551973e-05\\
18.6345969599099	1.37857790153407e-05\\
18.6747603290468	1.3935650544139e-05\\
18.714863751826	1.40552799808014e-05\\
18.7549208802682	1.41442884646208e-05\\
18.7949454302743	1.42023876502363e-05\\
18.8349511624987	1.42293805394655e-05\\
18.8749518632311	1.42251616941992e-05\\
18.9149613258192	1.41897171294647e-05\\
18.9549933315654	1.41231238997425e-05\\
18.9950616307585	1.40255491071773e-05\\
19.0351799238836	1.38972487060962e-05\\
19.075361842619	1.37385657772437e-05\\
19.1156209298813	1.35499286785802e-05\\
19.1559706206531	1.33318483431233e-05\\
19.1964242216707	1.30849162288116e-05\\
19.2369948909859	1.28098005667821e-05\\
19.2776956172565	1.25072437726635e-05\\
19.3185391984121	1.21780586007093e-05\\
19.3595382198389	1.18231244229383e-05\\
19.4007050320499	1.1443383278853e-05\\
19.4420517279624	1.10398357433539e-05\\
19.4835901193789	1.06135364491555e-05\\
19.5253317134999	1.01655900750508e-05\\
19.5672876885671	9.69714677323534e-06\\
19.6094688692154	9.20939668891398e-06\\
19.6518857016479	8.70356667792553e-06\\
19.6945482282397	8.18091494181323e-06\\
19.7374660622378	7.64272633191344e-06\\
19.7806483622609	7.0903080642282e-06\\
19.824103806609	6.52498519038149e-06\\
19.867840567855	5.94809622900257e-06\\
19.9118662877299	5.36098891412706e-06\\
19.9561880522744	4.76501597690416e-06\\
20.0008123674846	4.16153137083877e-06\\
20.045745135758	3.55188654810326e-06\\
20.0909916329935	2.93742687440535e-06\\
20.1365564868868	2.31948833306907e-06\\
20.1824436559442	1.69939445859857e-06\\
20.2286564103249	1.07845359786917e-06\\
20.2751973137664	4.57956262800431e-07\\
20.3220682070509	1.60827135498031e-07\\
20.3692701935428	7.76648371170201e-07\\
20.4168036263164	1.38828315110473e-06\\
20.4646680973672	1.99453267701878e-06\\
20.5128624290636	2.59422499981896e-06\\
20.5613846676865	3.18621597084067e-06\\
20.6102320791486	3.76939017487919e-06\\
20.6594011474955	4.34266143134462e-06\\
20.7088875755614	4.90497337268799e-06\\
20.7586862881918	5.45529956741393e-06\\
20.808791438108	5.99264365719335e-06\\
20.8591964141519	6.51603925028167e-06\\
20.9098938521742	7.02454977563602e-06\\
20.9608756484955	7.5172681880397e-06\\
21.0121329756711	7.993316796906e-06\\
21.0636563009831	8.45184627329402e-06\\
21.1154354072003	8.89203601006634e-06\\
21.1674594154647	9.31309307761202e-06\\
21.2197168108929	9.71425192075608e-06\\
21.2721954700486	1.00947742528445e-05\\
21.3248826903208	1.04539478920085e-05\\
21.3777652214061	1.07910876513407e-05\\
21.430829298671	1.11055341772693e-05\\
21.4840606783446	1.1396654121143e-05\\
21.5374446739282	1.16638402569703e-05\\
21.590966194172	1.19065116438998e-05\\
21.644609782774	1.21241138848481e-05\\
21.6983596586142	1.23161195952904e-05\\
21.7521997576729	1.24820287119853e-05\\
21.806113775297	1.26213699181421e-05\\
21.860085209716	1.27337008842404e-05\\
21.9140974058199	1.28186098519307e-05\\
21.9681335997321	1.2875716712827e-05\\
22.0221769633174	1.29046744501635e-05\\
22.076210649337	1.29051708046418e-05\\
22.1302178364016	1.28769300705434e-05\\
22.1841817739065	1.28197148101804e-05\\
22.2380858268518	1.27333280854347e-05\\
22.2919135199033	1.26176154573443e-05\\
22.345648581563	1.2472467518343e-05\\
22.3992749873347	1.22978216529069e-05\\
22.4527770019656	1.20936651213931e-05\\
22.5061392209466	1.18600371266652e-05\\
22.5593466108255	1.15970313412927e-05\\
22.612384548592	1.1304798444578e-05\\
22.6652388593848	1.0983548434762e-05\\
22.7178958530707	1.06335530865031e-05\\
22.7703423588953	1.02551486611534e-05\\
22.8225657584508	9.84873752929431e-06\\
22.8745540169841	9.4147902364172e-06\\
22.9262957126567	8.9538483660778e-06\\
22.9777800637467	8.46652469643777e-06\\
23.0289969535167	7.95350637705635e-06\\
23.0799369528805	7.41555475369809e-06\\
23.1305913411172	6.85350720541765e-06\\
23.1809521237527	6.26827760152882e-06\\
23.2310120478827	5.6608564982241e-06\\
23.2807646154727	5.03231122528366e-06\\
23.3302040936953	4.38378552103381e-06\\
23.3793255229883	3.7164987575222e-06\\
23.4281247223906	3.03174474303168e-06\\
23.4765982923616	2.33089011447696e-06\\
23.5247436152081	1.61537251519573e-06\\
23.5725588530345	8.86697840485336e-07\\
23.6200429432101	1.46437685311084e-07\\
23.667195591715	6.03774159113616e-07\\
23.7140172640158	1.36224533264784e-06\\
23.7605091741715	2.12722908743411e-06\\
23.8066732716047	2.89692877608604e-06\\
23.8525122263091	3.66950282837398e-06\\
23.8980294120597	4.44307003211185e-06\\
23.9432288883487	5.21571512257512e-06\\
23.9881153807085	5.98549483876721e-06\\
24.0326942597037	6.75044402209665e-06\\
24.0769715189957	7.50858239595423e-06\\
24.1209537525057	8.25792083081199e-06\\
24.1646481305806	8.99646883389949e-06\\
24.2080623755792	9.72224122375303e-06\\
24.2512047369752	1.04332653988459e-05\\
24.2940839662237	1.11275886568452e-05\\
24.3367092912236	1.18032855190853e-05\\
24.3790903907666	1.24584649618953e-05\\
24.4212373689931	1.30912774048976e-05\\
24.4631607300028	1.36999222980493e-05\\
24.5048713527063	1.42826551788876e-05\\
24.5463804658801	1.48377935280664e-05\\
24.5876996235854	1.53637246200767e-05\\
24.6288406809791	1.58589113131714e-05\\
24.6698157707704	1.63218980245295e-05\\
24.7106372798462	1.67513166585142e-05\\
24.7513178266122	1.71458919824285e-05\\
24.7918702387517	1.75044466628194e-05\\
24.8323075315437	1.78259056843321e-05\\
24.8726428866435	1.81093007374234e-05\\
24.9128896310986	1.83537739182892e-05\\
24.9530612171865	1.85585806460886e-05\\
24.993171202297	1.87230926621539e-05\\
25.0332332294482	1.8846800123401e-05\\
25.0732610077893	1.89293133344842e-05\\
25.1132682934712	1.89703637715269e-05\\
25.1532688707633	1.89698048287079e-05\\
25.1932765329875	1.89276118457844e-05\\
25.233305063987	1.88438816833418e-05\\
25.2733682189814	1.8718831676534e-05\\
25.3134797056085	1.85527981707013e-05\\
25.3536531648372	1.83462345658969e-05\\
25.3939021514529	1.80997088393141e-05\\
25.4342401144333	1.78139005546641e-05\\
25.4746803773063	1.74895973805157e-05\\
25.5152361173271	1.71276913949468e-05\\
25.5559203448484	1.67291749985642e-05\\
25.5967458822434	1.62951359726214e-05\\
25.6377253419414	1.582675276679e-05\\
25.6788711041688	1.53252893346777e-05\\
25.7201952942679	1.4792089585436e-05\\
25.761709759662	1.42285716806524e-05\\
25.8034260457605	1.3636221796176e-05\\
25.8453553720623	1.30165887367584e-05\\
25.8875086076061	1.23712775005336e-05\\
25.9298962459337	1.17019422757325e-05\\
25.9725283799411	1.10102813363211e-05\\
26.0154146764591	1.02980301052158e-05\\
26.0585643506816	9.566954893736e-06\\
26.1019861405253	8.81884686987361e-06\\
26.1456882814833	8.05551601967826e-06\\
26.1896784811856	7.27878514450436e-06\\
26.2339638944641	6.49048412104672e-06\\
26.2785510991661	5.69244467629737e-06\\
26.3234460723854	4.88649461327651e-06\\
26.3686541672918	4.07445327588182e-06\\
26.4141800914651	3.25812651547074e-06\\
26.4600278858975	2.43930234489208e-06\\
26.5062009054792	1.61974690970899e-06\\
26.5527018006958	8.01200631284076e-07\\
26.5995325010186	1.46251678545539e-08\\
26.6466942002139	8.26051395175226e-07\\
26.6941873432405	1.63143386344712e-06\\
26.7420116151135	2.42916571990827e-06\\
26.7901659321544	3.21767946420691e-06\\
26.8386484352573	3.99544875484545e-06\\
26.8874564854221	4.76098957336027e-06\\
26.9365866617273	5.51286156058597e-06\\
26.9860347618089	6.24966870166335e-06\\
27.0357958049512	6.97005981986633e-06\\
27.0858640373971	7.67272890089823e-06\\
27.1362329402585	8.35641517604735e-06\\
27.1868952402511	9.01990292345722e-06\\
27.2378429227331	9.66202110952443e-06\\
27.289067247303	1.02816430752605e-05\\
27.3405587659709	1.08776861643679e-05\\
27.3923073435373	1.14491102172209e-05\\
27.4443021804986	1.19949182886269e-05\\
27.4965318377587	1.25141543015906e-05\\
27.5489842642676	1.30059037810604e-05\\
27.6016468260902	1.34692922774127e-05\\
27.6545063378818	1.39034847227438e-05\\
27.7075490957716	1.43076855462777e-05\\
27.7607609121278	1.46811375994482e-05\\
27.8141271523295	1.50231219540052e-05\\
27.867632772351	1.53329578073124e-05\\
27.9212623579951	1.56100024538695e-05\\
27.9750001655882	1.58536512526174e-05\\
28.028830163102	1.60633381146302e-05\\
28.0827360728755	1.62385360813478e-05\\
28.1367014148407	1.63787578281448e-05\\
28.1907095501727	1.64835567069145e-05\\
28.2447437257861	1.65525278494651e-05\\
28.2987871189485	1.65853095407952e-05\\
28.3528228822837	1.65815847388005e-05\\
28.4068341890158	1.65410828304596e-05\\
28.4608042775718	1.64635814469684e-05\\
28.5147164964258	1.63489087698365e-05\\
28.5685543485693	1.61969455101384e-05\\
28.6223015354671	1.60076276613518e-05\\
28.6759420000331	1.5780948614208e-05\\
28.729459969654	1.55169622542139e-05\\
28.7828399973167	1.52157852409406e-05\\
28.8360670023932	1.48776000046813e-05\\
28.8891263099509	1.45026575210094e-05\\
28.9420036888393	1.40912801291916e-05\\
28.9946853879924	1.36438640853108e-05\\
29.0471581716961	1.31608822224737e-05\\
29.0994093526832	1.26428871801697e-05\\
29.1514268236902	1.20905128772052e-05\\
29.2031990867668	1.15044773535411e-05\\
29.2547152809871	1.08855848509614e-05\\
29.3059652074516	1.02347271229153e-05\\
29.3569393525303	9.5528857756432e-06\\
29.4076289082596	8.84113256094388e-06\\
29.4580257909769	8.10063090184171e-06\\
29.5081226569474	7.33263615604324e-06\\
29.5579129156658	6.53849568998948e-06\\
29.6073907408341	5.71964852602575e-06\\
29.6565510785376	4.87762452805459e-06\\
29.7053896529141	4.01404309524623e-06\\
29.7539029693886	3.13061146917093e-06\\
29.8020883152721	2.22912234160154e-06\\
29.8499437580096	1.31145102999496e-06\\
29.8974681410485	3.79552196116961e-07\\
29.9446610773849	5.64544017978009e-07\\
29.9915229407496	1.51873636877741e-06\\
30.0380548547509	2.48085745668815e-06\\
30.0842586800961	3.44867904289447e-06\\
30.1301370000487	4.41991797450746e-06\\
30.1756931038783	5.39224248452537e-06\\
30.2209309687738	6.36327895942039e-06\\
30.2658552402998	7.33061915147994e-06\\
30.3104712117704	8.29182764117137e-06\\
30.3547848023591	9.24444972649768e-06\\
30.3988025342307	1.01860197012638e-05\\
30.4425315089581	1.11140691986255e-05\\
30.4859793831172	1.20261356761908e-05\\
30.5291543433751	1.29197714290318e-05\\
30.5720650814545	1.37925523679971e-05\\
30.6147207687248	1.46420869977514e-05\\
30.6571310305176	1.54660254526594e-05\\
30.6993059206662	1.62620684257542e-05\\
30.7412558960321	1.70279755006274e-05\\
30.7829917912297	1.77615746753677e-05\\
30.8245247938069	1.84607705209226e-05\\
30.8658664196412	1.91235518757214e-05\\
30.9070284885987	1.97480005513785e-05\\
30.9480231008313	2.03322987562537e-05\\
30.9888626135484	2.08747361274964e-05\\
31.0295596181477	2.13737166611104e-05\\
31.0701269180489	2.18277650082532e-05\\
31.1105775068823	2.22355323589719e-05\\
31.1509245472126	2.25958020264039e-05\\
31.1911813495111	2.29074935119143e-05\\
31.2313613520191	2.31696674569957e-05\\
31.2714781004744	2.33815285833327e-05\\
31.3115452284096	2.35424289441316e-05\\
31.3515764379574	2.36518701904885e-05\\
31.3915854805048	2.37095049905669e-05\\
31.4315861380059	2.37151382010589e-05\\
31.4715922038202	2.36687270053769e-05\\
31.5116174637889	2.35703806517607e-05\\
31.5516756775194	2.34203593791338e-05\\
31.5917805594017	2.32190726460468e-05\\
31.6319457595215	2.29670769772429e-05\\
31.6721848443115	2.26650729090451e-05\\
31.7125112767032	2.23139016776173e-05\\
31.7529383964817	2.19145405730425e-05\\
31.7934793998224	2.14680991522666e-05\\
31.8341473185719	2.09758132970748e-05\\
31.8749549990179	2.04390399849985e-05\\
31.9159150802898	1.98592512017371e-05\\
31.9570399720266	1.92380274074422e-05\\
31.9983418317781	1.85770507517002e-05\\
32.0398325419561	1.78780980553129e-05\\
32.0815236860847	1.71430334452438e-05\\
32.12342652455	1.63738001967007e-05\\
32.165551970359	1.55724138970469e-05\\
32.207910564028	1.47409541018107e-05\\
32.250512448555	1.38815560120075e-05\\
32.2933673438854	1.29964031275741e-05\\
32.3364845215798	1.20877191187585e-05\\
32.3798727788714	1.11577598514989e-05\\
32.4235404137208	1.02088056489479e-05\\
32.4674951991901	9.24315378159062e-06\\
32.5117443587342	8.26311118051753e-06\\
32.5562945415942	7.27098718034116e-06\\
32.6011517990962	6.26908663015073e-06\\
32.646321561536	5.25970355969017e-06\\
32.6918086161258	4.24511488728017e-06\\
32.7376170859398	3.22757464366052e-06\\
32.783750410236	2.20930854255561e-06\\
32.8302113259578	1.19250901109425e-06\\
32.8770018511262	1.79330608029992e-07\\
32.9241232696944	8.28114127604534e-07\\
32.971576118374	1.82775832091587e-06\\
33.0193601751428	2.81758409981238e-06\\
33.0674744501698	3.79562529873031e-06\\
33.115917178883	4.75996996118774e-06\\
33.1646858172531	5.70876221239742e-06\\
33.2137770393857	6.64020394636199e-06\\
33.2631867379148	7.55255584783397e-06\\
33.3129100263989	8.44413837453037e-06\\
33.3629412446584	9.31333218057166e-06\\
33.4132739663679	1.01585783348623e-05\\
33.4639010093007	1.09783782602513e-05\\
33.514814448285	1.17712934304404e-05\\
33.5660056301962	1.25359446470075e-05\\
33.6174651919859	1.32710115320345e-05\\
33.6691830808956	1.3975232018737e-05\\
33.7211485767555	1.46474003547281e-05\\
33.7733503169142	1.52863676955438e-05\\
33.8257763232558	1.58910392493716e-05\\
33.8784140310625	1.64603749640556e-05\\
33.9312503202305	1.69933874990535e-05\\
33.9842715480612	1.74891413409762e-05\\
34.0374635839878	1.79467525013298e-05\\
34.0908118456573	1.83653875446277e-05\\
34.1443013367064	1.87442630101286e-05\\
34.1979166858829	1.90826449816271e-05\\
34.2516421871734	1.93798489994123e-05\\
34.305461841495	1.96352403414592e-05\\
34.3593593987028	1.98482336925819e-05\\
34.4133184009683	2.00182941946791e-05\\
34.4673222265779	2.01449378948172e-05\\
34.5213541338049	2.02277326962695e-05\\
34.5753973060375	2.02662997188378e-05\\
34.6294348965905	2.02603146792768e-05\\
34.6834500737166	2.02095096337311e-05\\
34.7374260653604	2.01136748722019e-05\\
34.7913462042375	1.99726611085638e-05\\
34.8451939722127	1.97863818803822e-05\\
34.8989530443011	1.95548158219426e-05\\
34.9526073321066	1.92780099756985e-05\\
35.0061410261138	1.89560819079947e-05\\
35.0595386375149	1.85892231496786e-05\\
35.1127850389627	1.81777021033834e-05\\
35.165865504113	1.77218672011704e-05\\
35.2187657457855	1.72221498836444e-05\\
35.2714719528182	1.66790679286821e-05\\
35.3239708249329	1.60932282957661e-05\\
35.3762496065494	1.54653297284036e-05\\
35.4282961182183	1.47961666281392e-05\\
35.4800987864039	1.40866302967835e-05\\
35.5316466713921	1.33377124578172e-05\\
35.5829294925341	1.25505066780328e-05\\
35.6339376516016	1.17262103839221e-05\\
35.6846622538535	1.08661266211562e-05\\
35.7350951266527	9.97166464755677e-06\\
35.7852288354814	9.04434081083759e-06\\
35.835056697706	8.08577879274353e-06\\
35.8845727936083	7.09770921847319e-06\\
35.9337719750293	6.08196878537641e-06\\
35.982649871292	5.04049890182045e-06\\
36.031202892717	3.97534377172269e-06\\
36.0794282315927	2.88864762343353e-06\\
36.1273238607668	1.78265187567028e-06\\
36.1748885296048	6.59691033688685e-07\\
36.2221217579595	4.77811536003793e-07\\
36.2690238275858	1.62734862030332e-06\\
36.3155957716191	2.78633487593715e-06\\
36.3618393619268	3.95211296555508e-06\\
36.4077570948092	5.12196040236553e-06\\
36.4533521744841	6.29309683752853e-06\\
36.4986284955477	7.46269200313506e-06\\
36.54359062344	8.62787403954625e-06\\
36.588243773921	9.78573831200697e-06\\
36.6325937911935	1.0933356492937e-05\\
36.6766471254064	1.20677865730334e-05\\
36.7204108089656	1.31860821670493e-05\\
36.7638924322388	1.42853031660507e-05\\
36.8071001188715	1.53625259268209e-05\\
36.8500425004936	1.64148538217556e-05\\
36.8927286915591	1.74394277788758e-05\\
36.9351682635316	1.84334368894534e-05\\
36.9773712194154	1.93941293160638e-05\\
37.0193479684837	2.03188228108386e-05\\
37.0611093008439	2.12049143126781e-05\\
37.1026663624583	2.2049891093001e-05\\
37.1440306305298	2.28513403904841e-05\\
37.185213889228	2.36069585118902e-05\\
37.2262282058897	2.43145603493476e-05\\
37.2670859077253	2.49720881553839e-05\\
37.3077995588755	2.55776197575217e-05\\
37.3483819381992	2.61293761402716e-05\\
37.3888460173721	2.66257287561689e-05\\
37.4292049394154	2.70652057799969e-05\\
37.46947199794	2.74464979462265e-05\\
37.5096606166374	2.77684641391271e-05\\
37.5497843291813	2.80301352783287e-05\\
37.5898567595836	2.82307181360407e-05\\
37.6298916026255	2.83695984767407e-05\\
37.6699026048821	2.84463428436437e-05\\
37.7099035455516	2.84607001492243e-05\\
37.7499082175268	2.8412601993745e-05\\
37.7899304086182	2.83021626658886e-05\\
37.8299838826948	2.81296778544269e-05\\
37.8700823606849	2.78956228638717e-05\\
37.910239501536	2.76006501503112e-05\\
37.9504688828518	2.72455857333596e-05\\
37.990783981179	2.68314253967781e-05\\
38.0311981523356	2.63593297641361e-05\\
38.0717246110296	2.58306188625767e-05\\
38.112376410294	2.52467660160626e-05\\
38.1531664200767	2.46093914275102e-05\\
38.1941073058077	2.39202548615313e-05\\
38.2352115063595	2.31812479444259e-05\\
38.2764912111665	2.23943861258346e-05\\
38.3179583373869	2.1561799971037e-05\\
38.3596245060365	2.06857267461836e-05\\
38.4015010181185	1.97685012232053e-05\\
38.4435988302207	1.8812545560687e-05\\
38.4859285294424	1.78203610091688e-05\\
38.5285003084687	1.67945176352547e-05\\
38.5713239400848	1.57376445456547e-05\\
38.6144087516044	1.46524206495746e-05\\
38.6577635993372	1.35415649468174e-05\\
38.7013968433664	1.24078270886674e-05\\
38.7453163219284	1.12539781365052e-05\\
38.7895293265015	1.00828016094123e-05\\
38.8340425773891	8.89708445384054e-06\\
38.8788621999439	7.69960913038493e-06\\
38.9239937011467	6.49314508616159e-06\\
38.9694419475705	5.28044141923093e-06\\
39.0152111441692	4.06421959542324e-06\\
39.0613048143831	2.84716665654995e-06\\
39.1077257814429	1.63192905988651e-06\\
39.1544761516782	4.21106893910837e-07\\
39.2015572990236	7.82751324091006e-07\\
39.2489698515818	1.97715328509319e-06\\
39.2967136800662	3.15966711017525e-06\\
39.3447878884649	4.3279249033468e-06\\
39.3931908066857	5.47962578256737e-06\\
39.4419199856006	6.61253866907073e-06\\
39.4909721943895	7.7245041008034e-06\\
39.5403434205712	8.81343597025627e-06\\
39.5900288722616	9.87732271540147e-06\\
39.6400229829089	1.09142279870466e-05\\
39.6903194188854	1.19222910258675e-05\\
39.740911089252	1.28997266224395e-05\\
39.7917901582671	1.38448248852007e-05\\
39.8429480605924	1.4755950689338e-05\\
39.8943755183738	1.56315425058339e-05\\
39.9460625614329	1.64701118569034e-05\\
39.9979985495643	1.72702420540017e-05\\
40.0501721967743	1.80305864591058e-05\\
40.1025715982538	1.87498681359922e-05\\
40.155184258989	1.94268771299687e-05\\
40.2079971246755	2.00604706344086e-05\\
40.2609966144149	2.06495706583931e-05\\
40.3141686549673	2.11931631511343e-05\\
40.3674987169366	2.16902970143206e-05\\
40.4209718523029	2.21400832797203e-05\\
40.4745727332535	2.25416941553869e-05\\
40.5282856923008	2.2894362771586e-05\\
40.5820947636694	2.31973827834187e-05\\
40.635983725663	2.345010821439e-05\\
40.6899361432346	2.36519540153525e-05\\
40.7439354119775	2.38023963935601e-05\\
40.7979648025015	2.39009736141203e-05\\
40.8520075049887	2.39472871892149e-05\\
40.9060466740858	2.3941003132487e-05\\
40.960065473802	2.38818537638408e-05\\
41.0140471225578	2.37696395248011e-05\\
41.0679749378025	2.3604231243257e-05\\
41.1218323810797	2.33855726113342e-05\\
41.1756031014321	2.31136827547606e-05\\
41.2292709791762	2.27886592952252e-05\\
41.2828201688059	2.24106810823853e-05\\
41.3362351404147	2.19800118362311e-05\\
41.3895007204427	2.14970031738869e-05\\
41.4426021317557	2.09620980822223e-05\\
41.4955250317962	2.03758342615102e-05\\
41.5482555495363	1.97388476455005e-05\\
41.6007803207839	1.90518760965207e-05\\
41.6530865220826	1.83157622024587e-05\\
41.7051619023903	1.75314563347628e-05\\
41.7569948130249	1.67000206913182e-05\\
41.8085742356776	1.58226303160758e-05\\
41.8598898082534	1.49005774220391e-05\\
41.9109318484188	1.39352718728781e-05\\
41.9616913749938	1.29282438989797e-05\\
42.0121601266042	1.18811451312872e-05\\
42.0623305783757	1.079574933327e-05\\
42.1121959554591	9.67395271478375e-06\\
42.1617502448301	8.51777377008921e-06\\
42.2109882042177	7.32935235936424e-06\\
42.2599053681324	6.11094825964106e-06\\
42.3084980518753	4.86493895268672e-06\\
42.3567633526483	3.59381690417938e-06\\
42.404699148556	2.30018606794946e-06\\
42.4523040949042	9.86757602516876e-07\\
42.4995776182046	3.43655024326317e-07\\
42.546519908231	1.68814160150798e-06\\
42.5931319074421	3.04370158943358e-06\\
42.6394152986674	4.40725108963311e-06\\
42.6853724909117	5.77563055847995e-06\\
42.7310066032494	7.14561312276099e-06\\
42.7763214472342	8.51391359657506e-06\\
42.821321507825	9.87719791933897e-06\\
42.8660119228293	1.12320933425281e-05\\
42.9103984613523	1.2575198846454e-05\\
42.9544875010653	1.39030962473807e-05\\
42.9982860048289	1.52123614592936e-05\\
43.0418014965879	1.64995764148079e-05\\
43.0850420364414	1.7761340763367e-05\\
43.1280161955626	1.89942841108958e-05\\
43.1707330311012	2.01950783313975e-05\\
43.2132020603729	2.13604498859875e-05\\
43.2554332353672	2.24871918570456e-05\\
43.2974369172046	2.35721766693731e-05\\
43.3392238510043	2.46123681336697e-05\\
43.380805140747	2.5604832311843e-05\\
43.4221922246944	2.65467503688389e-05\\
43.4633968510066	2.74354290920041e-05\\
43.5044310538764	2.82683115486736e-05\\
43.5453071301031	2.90429875318686e-05\\
43.5860376162619	2.97572031699998e-05\\
43.6266352661759	3.04088701100766e-05\\
43.667113029242	3.09960738811841e-05\\
43.7074840288519	3.15170813445784e-05\\
43.7477615413632	3.19703482051235e-05\\
43.7879589757673	3.23545245585199e-05\\
43.8280898534671	3.26684606679615e-05\\
43.8681677884007	3.2911211021891e-05\\
43.9082064679638	3.30820382239137e-05\\
43.9482196333905	3.31804154044823e-05\\
43.9882210609082	3.32060281027866e-05\\
44.0282245427648	3.31587750639352e-05\\
44.06824386839	3.30387680670117e-05\\
44.1082928056421	3.28463309290371e-05\\
44.1483850816026	3.25819974758003e-05\\
44.1885343637759	3.22465088238298e-05\\
44.2287542406221	3.18408094343579e-05\\
44.2690582021161	3.13660426708994e-05\\
44.3094596198413	3.08235456006335e-05\\
44.3499717267638	3.02148422021143e-05\\
44.3906075966619	2.95416370553748e-05\\
44.4313801229002	2.88058074908724e-05\\
44.4723019969973	2.80093951786629e-05\\
44.513385686509	2.71545974936949e-05\\
44.5546434123855	2.62437580000883e-05\\
44.5960871260745	2.52793566130061e-05\\
44.637728485899	2.42639991379079e-05\\
44.679578833119	2.32004071295534e-05\\
44.721649167452	2.20914068072009e-05\\
44.7639501223217	2.09399172357293e-05\\
44.8064919396166	1.97489403348517e-05\\
44.8492844445444	1.8521548730832e-05\\
44.8923370200403	1.72608745475644e-05\\
44.9356585810291	1.59700982688139e-05\\
44.9792575492697	1.46524376370971e-05\\
45.0231418277086	1.33111367089932e-05\\
45.0673187757425	1.19494550555599e-05\\
45.111795184442	1.05706574765606e-05\\
45.1565772526303	9.17800418342995e-06\\
45.2016705637093	7.77474086288696e-06\\
45.2470800633503	6.36408981991025e-06\\
45.2928100379006	4.94924132932172e-06\\
45.3388640946945	3.53334546365771e-06\\
45.3852451429738	2.11950467743359e-06\\
45.4319553770546	7.10766851375057e-07\\
45.4789962606951	6.89881031079591e-07\\
45.5263685132967	2.07951851727283e-06\\
45.5740720982406	3.45529680945147e-06\\
45.6221062131598	4.81444315281183e-06\\
45.6704692823166	6.15426459360527e-06\\
45.7191589515814	7.47215135887827e-06\\
45.7681720852709	8.76557919049507e-06\\
45.8175047658972	1.00321116656143e-05\\
45.8671522960757	1.12694015508286e-05\\
45.9171092031668	1.24751917837119e-05\\
45.9673692462967	1.36473161056471e-05\\
46.0179254259501	1.47836990053162e-05\\
46.0687699961697	1.58823555176379e-05\\
46.1198944794128	1.69413906195847e-05\\
46.1712896836027	1.79589984373729e-05\\
46.2229457215672	1.89334603611923e-05\\
46.2748520331439	1.98631449475074e-05\\
46.3269974094666	2.07465049006926e-05\\
46.3793700194386	2.15820768521003e-05\\
46.431957438295	2.2368478726942e-05\\
46.4847466780575	2.31044082485974e-05\\
46.5377242200196	2.37886419403032e-05\\
46.5908760488339	2.44200328008982e-05\\
46.6441876886205	2.49975091933251e-05\\
46.6976442400826	2.55200735989056e-05\\
46.7512304194712	2.59868016388442e-05\\
46.8049305984723	2.63968412232971e-05\\
46.8587288453696	2.67494116530096e-05\\
46.9126089672669	2.70438038977858e-05\\
46.9665545528618	2.7279380030193e-05\\
47.0205490159898	2.74555739734757e-05\\
47.0745756401133	2.75718918450254e-05\\
47.1286176227219	2.76279130666341e-05\\
47.1826581202426	2.76232915181474e-05\\
47.2366802931356	2.7557757383237e-05\\
47.2906673509217	2.7431118808624e-05\\
47.3446025967808	2.72432642702271e-05\\
47.3984694721495	2.69941651042661e-05\\
47.4522516010354	2.66838784134804e-05\\
47.5059328334631	2.63125497214078e-05\\
47.5594972880839	2.58804167074242e-05\\
47.612929394475	2.53878124702456e-05\\
47.6662139337257	2.48351690013139e-05\\
47.7193360785344	2.42230209513973e-05\\
47.7722814314179	2.3552009518646e-05\\
47.8250360619699	2.28228859732172e-05\\
47.8775865426794	2.20365155277903e-05\\
47.9299199824985	2.11938813757805e-05\\
47.9820240591388	2.02960873919576e-05\\
48.0338870491291	1.93443621028243e-05\\
48.0854978562105	1.83400617596031e-05\\
48.1368460371925	1.7284672555351e-05\\
48.1879218259351	1.61798138880174e-05\\
48.2387161549168	1.50272394583429e-05\\
48.289220674317	1.38288394714302e-05\\
48.3394277687309	1.25866414012466e-05\\
48.389330571708	1.1302810384195e-05\\
48.4389229771539	9.97964905624651e-06\\
48.4881996485618	8.61959674214312e-06\\
48.5371560257532	7.22522787177661e-06\\
48.5857883288682	5.79924970400821e-06\\
48.6340935601902	4.34449939579193e-06\\
48.6820695030236	2.86393998794043e-06\\
48.7297147185006	1.36065600142565e-06\\
48.7770285396918	1.62152124616456e-07\\
48.82401106403	1.70117417319649e-06\\
48.870663143113	3.2529971975004e-06\\
48.9169863704849	4.81411330899296e-06\\
48.9629830677469	6.38092825855357e-06\\
49.0086562686304	7.94977072593459e-06\\
49.0540097014288	9.51690240491573e-06\\
49.099047770291	1.10785285553084e-05\\
49.1437755347886	1.26308094371419e-05\\
49.1881986884109	1.41698722148086e-05\\
49.2323235361355	1.56918230252989e-05\\
49.2761569709277	1.7192760275897e-05\\
49.3197064496962	1.8668787563847e-05\\
49.3629799688513	2.01160271801059e-05\\
49.4059860388856	2.15306339479415e-05\\
49.448733659065	2.29088092075226e-05\\
49.4912322921405	2.42468147257924e-05\\
49.5334918386246	2.55409867658819e-05\\
49.5755226111866	2.67877495606638e-05\\
49.617335309683	2.79836299552639e-05\\
49.6589409958711	2.91252703705779e-05\\
49.7003510686213	3.02094415507435e-05\\
49.7415772395752	3.12330563418948e-05\\
49.7826315094496	3.21931814155629e-05\\
49.8235261444749	3.30870491617731e-05\\
49.8642736532423	3.39120687251059e-05\\
49.9048867643636	3.46658366743859e-05\\
49.9453784046323	3.53461466388596e-05\\
49.9857616772891	3.59509981581743e-05\\
50.0260498412937	3.64786052055035e-05\\
50.0662562906748	3.69274025287802e-05\\
50.1063945341588	3.72960527278698e-05\\
50.1464781756304	3.75834510536188e-05\\
50.1865208943338	3.77887296859889e-05\\
50.2265364259799	3.79112610670306e-05\\
50.2665385434638	3.79506600369447e-05\\
50.3065410381647	3.79067849635568e-05\\
50.3465577008327	3.77797378159769e-05\\
50.386602302906	3.75698631079057e-05\\
50.4266885775949	3.72777458032827e-05\\
50.4668302007141	3.69042083961377e-05\\
50.5070407712887	3.64503067767915e-05\\
50.5473337922934	3.59173249291354e-05\\
50.5877226509071	3.53067693555363e-05\\
50.6282205980699	3.46203615879667e-05\\
50.6688407280029	3.38600311183825e-05\\
50.7095959571387	3.30279061102059e-05\\
50.750499002623	3.21263044253949e-05\\
50.7915623603026	3.11577236196124e-05\\
50.8327982824959	3.01248301729505e-05\\
50.8742187546284	2.90304484136249e-05\\
50.9158354720431	2.78775486591829e-05\\
50.9576598158577	2.6669234845178e-05\\
50.9997028285805	2.54087330575637e-05\\
51.041975189413	2.40993778816143e-05\\
51.0844871893574	2.27445994994689e-05\\
51.1272487056197	2.13479114938853e-05\\
51.1702691761758	1.99128972966366e-05\\
51.2135575742605	1.84431972232168e-05\\
51.2571223828393	1.69424958077479e-05\\
51.3009715693889	1.5414509153655e-05\\
51.3451125606848	1.38629724557582e-05\\
51.3895522181531	1.22916283605833e-05\\
51.4342968138963	1.07042149722902e-05\\
51.4793520073526	9.10445497215299e-06\\
51.5247228227327	7.4960448432915e-06\\
51.570413627782	5.88264498913026e-06\\
51.6164281134229	4.26787014162769e-06\\
51.6627692748079	2.65528068699173e-06\\
51.7094393940702	1.04837448344774e-06\\
51.7564400245418	5.49420567486081e-07\\
51.8037719767713	2.13475319210678e-06\\
51.8514353065434	3.7043547822524e-06\\
51.8994293050463	5.25504465764822e-06\\
51.9477524909776	6.78373461682203e-06\\
51.9964026049116	8.28743273906249e-06\\
52.0453766062962	9.76324665191707e-06\\
52.0946706726121	1.12083859705736e-05\\
52.144280201172	1.26201641494905e-05\\
52.1941998131475	1.39959997730311e-05\\
52.244423360508	1.53334172841024e-05\\
52.29494393544	1.66300472684845e-05\\
52.3457538821468	1.78836260611438e-05\\
52.3968448110466	1.90919950540102e-05\\
52.4482076157969	2.02530998939521e-05\\
52.4998324927435	2.13649891354083e-05\\
52.5517089624515	2.24258120401498e-05\\
52.6038258936155	2.34338181481776e-05\\
52.6561715292206	2.43873535702433e-05\\
52.7087335150443	2.52848608850441e-05\\
52.7614989297871	2.61248756787678e-05\\
52.8144543175079	2.69060251480991e-05\\
52.867585721471	2.76270264729652e-05\\
52.9208787197754	2.82866845337513e-05\\
52.9743184626052	2.88838905450618e-05\\
53.0278897108804	2.94176205914433e-05\\
53.0815768759826	2.98869344641518e-05\\
53.1353640608585	3.02909747215139e-05\\
53.1892351019619	3.06289664654677e-05\\
53.2431736121237	3.09002164639857e-05\\
53.2971630240173	3.11041137204815e-05\\
53.3511866347017	3.12401298171381e-05\\
53.405227649773	3.13078195646181e-05\\
53.4592692284766	3.13068223741911e-05\\
53.5132945282324	3.12368637109262e-05\\
53.5672867499836	3.10977570441852e-05\\
53.6212291830583	3.0889406041956e-05\\
53.6751052499275	3.0611807237485e-05\\
53.7288985501163	3.02650530130123e-05\\
53.7825929037762	2.98493344727537e-05\\
53.8361723946375	2.93649454408684e-05\\
53.8896214122275	2.88122855889859e-05\\
53.9429246929036	2.81918645366195e-05\\
53.9960673595472	2.7504305860404e-05\\
54.049034960427	2.6750351139304e-05\\
54.1018135065655	2.59308641588075e-05\\
54.1543895072885	2.50468347142707e-05\\
54.2067500045575	2.40993826980952e-05\\
54.2588826053339	2.30897627184757e-05\\
54.3107755118815	2.20193663480471e-05\\
54.3624175502052	2.08897271726237e-05\\
54.4137981963992	1.970252250294e-05\\
54.4649076007837	1.84595770381657e-05\\
54.5157366097956	1.71628648782951e-05\\
54.5662767854336	1.58145109707685e-05\\
54.6165204223604	1.44167927744743e-05\\
54.6664605622877	1.29721405939253e-05\\
54.7160910060731	1.14831375602754e-05\\
54.7654063232251	9.95251874058575e-06\\
54.814401858902	8.38316959006495e-06\\
54.8630737384057	6.77812356675297e-06\\
54.9114188688942	5.14055890377118e-06\\
54.9594349387995	3.4737943426233e-06\\
55.0071204148917	1.78128443339976e-06\\
55.0544745367794	6.66134034599254e-08\\
55.1014973095378	1.66651153499231e-06\\
55.148189493732	3.41426785965827e-06\\
55.1945525933705	5.17272631084251e-06\\
55.2405888423047	6.9378603169134e-06\\
55.2863011883814	8.70555623366797e-06\\
55.331693276546	1.0471624467323e-05\\
55.376769429881	1.22318112034669e-05\\
55.4215346294529	1.39818109545775e-05\\
55.4659944928607	1.57172798278536e-05\\
55.5101552519855	1.74338490583902e-05\\
55.5540237295403	1.91271396323689e-05\\
55.5976073152261	2.07927765255577e-05\\
55.6409139411437	2.24264041988054e-05\\
55.683952056574	2.4023701770459e-05\\
55.7267306027371	2.55803986095592e-05\\
55.7692589874852	2.70922899039406e-05\\
55.8115470594697	2.85552526337883e-05\\
55.8536050827153	2.99652610271652e-05\\
55.8954437113159	3.13184014347765e-05\\
55.9370739642654	3.26108887777066e-05\\
55.9785072007764	3.38390804248691e-05\\
56.0197550958249	3.49994906870821e-05\\
56.0608296161679	3.60888051612608e-05\\
56.1017429968899	3.71038938761225e-05\\
56.1425077183838	3.80418238001833e-05\\
56.1831364837385	3.88998708308329e-05\\
56.2236421968299	3.96755308538777e-05\\
56.2640379405518	4.03665300357512e-05\\
56.3043369560257	4.09708337803517e-05\\
56.3445526218317	4.14866552141127e-05\\
56.3846984339546	4.19124622474678e-05\\
56.424787985661	4.22469837833282e-05\\
56.4648349481358	4.24892145132608e-05\\
56.5048530511993	4.26384189821036e-05\\
56.5448560644127	4.26941339010086e-05\\
56.5848577778902	4.2656169900623e-05\\
56.6248719834312	4.25246116339956e-05\\
56.664912455923	4.22998169211651e-05\\
56.7049929340825	4.19824146132006e-05\\
56.7451271015885	4.15733012877338e-05\\
56.7853285679182	4.10736369141909e-05\\
56.8256108488328	4.04848393355526e-05\\
56.8659873466743	3.98085773950504e-05\\
56.9064713299738	3.90467639315159e-05\\
56.9470759131757	3.8201546474881e-05\\
56.98781403537	3.72752980536405e-05\\
57.0286984391441	3.62706069668703e-05\\
57.0697416486043	3.51902653501491e-05\\
57.1109559467665	3.40372573423007e-05\\
57.1523533527605	3.28147465967764e-05\\
57.1939455984261	3.15260632619552e-05\\
57.2357441043192	3.01746903430544e-05\\
57.2777599554281	2.87642492026175e-05\\
57.3200038766017	2.72984863731729e-05\\
57.3624862072489	2.57812581639926e-05\\
57.4052168762675	2.42165160930786e-05\\
57.44820537643	2.26082925978145e-05\\
57.4914607389002	2.09606861517608e-05\\
57.5349915075633	1.9277846739718e-05\\
57.578805713908	1.75639615591638e-05\\
57.6229108517619	1.58232410977231e-05\\
57.6673138526724	1.40599054468948e-05\\
57.7120210616181	1.22781708821184e-05\\
57.7570382138199	1.04822376322256e-05\\
57.8023704118561	8.67627734391091e-06\\
57.8480221042513	6.86442179353982e-06\\
57.8939970652261	5.05075196644001e-06\\
57.9402983755305	3.23928806500449e-06\\
57.9869284048892	1.43398007157459e-06\\
58.0338887959653	3.61300778184412e-07\\
58.0811804503318	2.1427697696197e-06\\
58.1288035160905	3.90673563921415e-06\\
58.1767573778828	5.64960674076517e-06\\
58.225040648604	7.36789641275764e-06\\
58.2736511636907	9.05822733143768e-06\\
58.3225859775725	1.07173355100576e-05\\
58.371841362873	1.23420730274715e-05\\
58.4214128114463	1.39294104313237e-05\\
58.4712950386242	1.54764383328843e-05\\
58.5214819894874	1.69803682312786e-05\\
58.5719668479126	1.84385329193849e-05\\
58.622742048274	1.98483863288468e-05\\
58.6737992894657	2.12075028734881e-05\\
58.7251295513507	2.25135759749363e-05\\
58.7767231138849	2.37644171521279e-05\\
58.8285695784908	2.49579540412272e-05\\
58.8806578917357	2.6092227963903e-05\\
58.9329763712373	2.71653927255143e-05\\
58.9855127338261	2.81757109186208e-05\\
59.0382541255358	2.91215532216562e-05\\
59.0911871535182	3.00013947902578e-05\\
59.1442979200108	3.08138133720549e-05\\
59.1975720577963	3.15574874664717e-05\\
59.2509947670374	3.22311940719187e-05\\
59.3045508538129	3.28338069119358e-05\\
59.3582247697281	3.33642950028912e-05\\
59.4120006530251	3.38217216251377e-05\\
59.4658623704067	3.42052430590546e-05\\
59.5197935595907	3.45141084240054e-05\\
59.5737776728214	3.47476592740118e-05\\
59.6277980212158	3.49053300648313e-05\\
59.681837819077	3.49866486409886e-05\\
59.7358802287865	3.49912374133164e-05\\
59.7899084058233	3.49188147847343e-05\\
59.8439055433894	3.47691970453977e-05\\
59.8978549177377	3.45423005884971e-05\\
59.9517399327197	3.42381446888087e-05\\
60.0055441637614	3.38568544583918e-05\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0400363184202988	5.071579593785e-09\\
0.0800859626057786	1.01586428713496e-08\\
0.120162240995931	1.52823775578792e-08\\
0.160278427337921	2.04613563592471e-08\\
0.20044774323847	2.57164715355971e-08\\
0.240683340594906	3.10732206076914e-08\\
0.280998283867469	3.65633812116074e-08\\
0.321405532157122	4.22273310762835e-08\\
0.36191792105555	4.81057018664191e-08\\
0.402548144237002	5.42339366749192e-08\\
0.443308734765104	6.06795387825267e-08\\
0.484212046091564	6.75113278614252e-08\\
0.525270232727721	7.47715348525806e-08\\
0.607898736901049	9.09745339061632e-08\\
0.691286748292242	1.10004113484941e-07\\
0.817983998807627	1.45737136914015e-07\\
0.990348284501586	2.12010112465854e-07\\
1.12250483761107	2.80525055296186e-07\\
1.21209299971427	3.37287876628347e-07\\
1.30292352592418	4.04174279378114e-07\\
1.3950332501107	4.82149885461245e-07\\
1.48844882754062	5.72018276634449e-07\\
1.58318608154667	6.74368331732292e-07\\
1.67924940527352	7.8952068227611e-07\\
1.77663123646318	9.17492453900166e-07\\
1.87531162509963	1.05792958926542e-06\\
1.9752579152691	1.21009333720057e-06\\
2.02569204633563	1.29023030981389e-06\\
2.07642456357777	1.37282325840538e-06\\
2.12744775664542	1.45766996584307e-06\\
2.17875311662711	1.54451833500601e-06\\
2.23033134554069	1.63309869405381e-06\\
2.28217236908809	1.72312939716866e-06\\
2.33426535278677	1.81424916800842e-06\\
2.38659872156779	1.90615327788636e-06\\
2.43916018290566	1.99842298631569e-06\\
2.49193675351602	2.09068282930324e-06\\
2.54491478962585	2.18249416183981e-06\\
2.59808002078699	2.27341615371969e-06\\
2.65141758716738	2.3629751699783e-06\\
2.70491208021664	2.4507010678021e-06\\
2.75854758656406	2.53606713490618e-06\\
2.81230773496831	2.61858636529944e-06\\
2.86617574609975	2.69772016742162e-06\\
2.92013448489959	2.77292793893213e-06\\
2.97416651522564	2.84367769098902e-06\\
3.02825415646265	2.90942619518565e-06\\
3.08237954174787	2.96962926309846e-06\\
3.13652467743909	3.02374393724211e-06\\
3.19067150343431	3.07123676997894e-06\\
3.24480195393986	3.1115834878831e-06\\
3.29889801827701	3.14427178180197e-06\\
3.35294180131641	3.16880294731757e-06\\
3.40691558313566	3.18469834928448e-06\\
3.46080187750616	3.19149913152737e-06\\
3.51458348883299	3.18877579674749e-06\\
3.56824356719345	3.17613208461462e-06\\
3.62176566114697	3.15318031152147e-06\\
3.67513376802003	3.11957965154487e-06\\
3.72833238140338	3.07504691077211e-06\\
3.78134653563585	3.01927809409628e-06\\
3.83416184708651	2.95209109568707e-06\\
3.88676455208602	2.87325474024322e-06\\
3.93914154139681	2.78267718112346e-06\\
3.99128039114938	2.68022039262574e-06\\
4.04316939020884	2.56587265312637e-06\\
4.09479756397022	2.43962203105852e-06\\
4.14615469461317	2.30150895685899e-06\\
4.19723133787555	2.15166138672894e-06\\
4.24801883643202	1.99020181945732e-06\\
4.29850932998576	1.81736145921096e-06\\
4.34869576220112	1.63337020231413e-06\\
4.39857188462106	1.4385524713667e-06\\
4.44813225772546	1.23324855216823e-06\\
4.4973722492964	1.01786908179857e-06\\
4.54628803026258	7.92867065113607e-07\\
4.59487656819956	5.58734079114662e-07\\
4.64313561866361	3.16019988177982e-07\\
4.69106371453655	6.53124206939636e-08\\
4.73866015355669	1.92760811312808e-07\\
4.78592498420704	4.57532620901089e-07\\
4.83285899012668	7.28298246155391e-07\\
4.87946367320562	1.00431479077567e-06\\
4.92574123551588	1.28481389949364e-06\\
4.97169456022502	1.56899480296956e-06\\
5.01732719162997	1.85603199198693e-06\\
5.06264331444146	2.1450795147926e-06\\
5.10764773244129	2.43527216181592e-06\\
5.15234584662677	2.72572957393801e-06\\
5.19674363294859	3.01556078885488e-06\\
5.2408476197409	3.30386444913343e-06\\
5.2846648649348	3.58972923697462e-06\\
5.32820293313866	3.87226326414855e-06\\
5.37146987266215	4.15056586833275e-06\\
5.41447419255331	4.42372257891679e-06\\
5.45722483971137	4.6908857976868e-06\\
5.49973117613138	4.9511467923313e-06\\
5.54200295633007	5.20370067902397e-06\\
5.58405030499598	5.44766859056358e-06\\
5.62588369490074	5.68230679209853e-06\\
5.66751392510186	5.90677939305004e-06\\
5.70895209946186	6.12040031355843e-06\\
5.7502096055021	6.32241119746806e-06\\
5.79129809360408	6.51218584446499e-06\\
5.83222945656556	6.68904777822996e-06\\
5.87301580951274	6.85244985582093e-06\\
5.9136694701652	7.00181122248449e-06\\
5.9542029394444	7.13664574653053e-06\\
5.99462888241263	7.2565104835554e-06\\
6.03496010952369	7.36098330578197e-06\\
6.07520955816345	7.4497135219287e-06\\
6.11539027445376	7.52240033097265e-06\\
6.15551539529005	7.57878972817982e-06\\
6.19559813057997	7.61867817659906e-06\\
6.23565174564747	7.64191345324632e-06\\
6.27568954376519	7.64839186461611e-06\\
6.31572484877549	7.6380651912664e-06\\
6.35577098776027	7.61093102820411e-06\\
6.39584127371843	7.56703494929343e-06\\
6.43594898820994	7.50647412925406e-06\\
6.47610736392603	7.42938629436082e-06\\
6.51632956714575	7.33595500496123e-06\\
6.55662868004079	7.22640821948502e-06\\
6.59701768279228	7.1010166270979e-06\\
6.63750943548574	6.96007843015154e-06\\
6.67811665975347	6.80392970331398e-06\\
6.71885192013647	6.63296264996614e-06\\
6.75972760514239	6.44757622947351e-06\\
6.80075590797949	6.24819454209112e-06\\
6.84194880695139	6.03531214660168e-06\\
6.88331804550193	5.80937373073634e-06\\
6.9248751119046	5.57093875175329e-06\\
6.96663121859603	5.32048386248095e-06\\
7.00859728115867	5.05861007449317e-06\\
7.05078389696319	4.78583417129474e-06\\
7.09320132348713	4.50276480901125e-06\\
7.13585945633194	4.20996502470408e-06\\
7.17876780696685	3.90805177019613e-06\\
7.22193548023395	3.59760483037427e-06\\
7.26537115165512	3.27926073384608e-06\\
7.30908304458802	2.95360863133973e-06\\
7.35307890728449	2.62127947059377e-06\\
7.39736598991164	2.28289316828166e-06\\
7.44195102160265	1.93906269252419e-06\\
7.4868401876109	1.59040953617851e-06\\
7.53203910664886	1.2375553634092e-06\\
7.57755280849959	8.81119214479749e-07\\
7.62338571199712	5.21717226420472e-07\\
7.66954160347885	1.59966446311443e-07\\
7.71602361582151	2.03518365937683e-07\\
7.76283420817983	5.68123378785759e-07\\
7.8099751465552	9.33236489308879e-07\\
7.85744748532942	1.29824467565154e-06\\
7.90525154990667	1.66253662037262e-06\\
7.95338692061397	2.02549903993708e-06\\
8.00185241801778	2.38651851514059e-06\\
8.05064608982058	2.74498498642472e-06\\
8.09976519950686	3.10027911887277e-06\\
8.14920621691218	3.45177635308058e-06\\
8.19896481089209	3.79886583290466e-06\\
8.24903584426885	4.14090900158202e-06\\
8.29941337123317	4.47728504304746e-06\\
8.35009063737527	4.80734961338937e-06\\
8.40106008251376	5.1304722649137e-06\\
8.45231334648278	5.44599255780654e-06\\
8.50384127802607	5.75328351082312e-06\\
8.55563394693203	6.05165288380947e-06\\
8.607680659526	6.34048363756801e-06\\
8.65996997761419	6.61907523258346e-06\\
8.71248974094922	6.88677184890187e-06\\
8.76522709325907	7.14290944503485e-06\\
8.81816851185025	7.38678880851655e-06\\
8.87129984076247	7.61776627955513e-06\\
8.92460632741596	7.8351366652463e-06\\
8.97807266265557	8.0382485766473e-06\\
9.03168302405673	8.22642921671778e-06\\
9.08542112231981	8.39900120497281e-06\\
9.13927025054098	8.55533069965548e-06\\
9.19321333611044	8.69476600659498e-06\\
9.24723299495404	8.81667082014428e-06\\
9.30131158780193	8.92043327757607e-06\\
9.35543127813971	9.00545769065567e-06\\
9.40957409147328	9.07116751186133e-06\\
9.4637219755196	9.11701451562077e-06\\
9.51785686092199	9.14247477014345e-06\\
9.57196072208077	9.14705405119511e-06\\
9.62601563768842	9.13029613291983e-06\\
9.68000385056275	9.09178143732039e-06\\
9.73390782638199	9.03112852146398e-06\\
9.78771031094166	8.94799430772865e-06\\
9.8413943855745	8.84209320484157e-06\\
9.89494352040087	8.71319626899457e-06\\
9.94834162510683	8.56109274116608e-06\\
10.0015730969812	8.38566543981402e-06\\
10.0546228659786	8.18684170034161e-06\\
10.1074764366125	7.96459327490062e-06\\
10.1601199265238	7.7189900317132e-06\\
10.2125401016039	7.45012842606747e-06\\
10.2647244075971	7.15819954477673e-06\\
10.3166609981348	6.84346235335637e-06\\
10.3683387591982	6.50620972575399e-06\\
10.4197473300312	6.14687465783078e-06\\
10.4708771205595	5.76588503020665e-06\\
10.5217193253967	5.36380719884381e-06\\
10.5722659345413	4.94123412619898e-06\\
10.6225097408901	4.4988663879808e-06\\
10.672444344708	4.03744968813236e-06\\
10.7220641552088	3.55783126448904e-06\\
10.7713643894109	3.06090054935646e-06\\
10.8203410684404	2.54764363383231e-06\\
10.8689910114562	2.01910136132798e-06\\
10.9173118273753	1.47638029102115e-06\\
10.9653019045765	9.20661234360411e-07\\
11.0129603987574	3.53183209789166e-07\\
11.0602872191171	2.24757775169058e-07\\
11.1072830130314	8.11807792988612e-07\\
11.1539491493823	1.40655958236203e-06\\
11.2002877006951	2.00756096591093e-06\\
11.2463014242317	2.61331081108373e-06\\
11.291993742179	3.22227062210523e-06\\
11.3373687210635	3.83286956462392e-06\\
11.3824310505176	4.44350339312561e-06\\
11.4271860215111	5.05254454441491e-06\\
11.4716395041576	5.65834859722613e-06\\
11.5157979251949	6.25926066311063e-06\\
11.5596682452327	6.85361442864792e-06\\
11.6032579358515	7.43973280836755e-06\\
11.6465749566317	8.01597140109856e-06\\
11.6896277321835	8.58067751885462e-06\\
11.7324251292406	9.13220427267713e-06\\
11.7749764338768	9.66897712584287e-06\\
11.8172913288943	1.0189376556391e-05\\
11.8593798714285	1.06919122644378e-05\\
11.9012524708086	1.11750391933452e-05\\
11.9429198667031	1.1637350128879e-05\\
11.984393107579	1.20774256509027e-05\\
12.025683529491	1.24939445029781e-05\\
12.0668027352177	1.28856294601131e-05\\
12.1077625737508	1.32512962532916e-05\\
12.148575120141	1.35897983434829e-05\\
12.1892526556974	1.39001245432758e-05\\
12.2298076485323	1.41812821891074e-05\\
12.2702527344401	1.44324119989992e-05\\
12.310600698091	1.46527382213768e-05\\
12.3508644545192	1.48415591805229e-05\\
12.3910570308798	1.49982779377445e-05\\
12.431191548445	1.51223987828463e-05\\
12.4712812048077	1.52135209870036e-05\\
12.5113392562579	1.52713414384164e-05\\
12.5513790002931	1.52956567458125e-05\\
12.5914137582269	1.52863658112907e-05\\
12.6314568578518	1.52434610920653e-05\\
12.6715216161191	1.5167039124131e-05\\
12.7116213217917	1.50572880150689e-05\\
12.7517692180317	1.49144912251765e-05\\
12.7919784848809	1.47390251084844e-05\\
12.8322622215968	1.45313545298341e-05\\
12.8726334288073	1.42920324577856e-05\\
12.9131049904497	1.40217013307464e-05\\
12.9536896554621	1.37210733496263e-05\\
12.9944000192004	1.33909254814157e-05\\
13.035248504554	1.30321421067947e-05\\
13.0762473427422	1.26456411999599e-05\\
13.1174085537731	1.22324080628067e-05\\
13.1587439265548	1.17935160875992e-05\\
13.2002649986508	1.13300347294177e-05\\
13.2419830356808	1.08431522314322e-05\\
13.2839090103676	1.03340319675959e-05\\
13.3260535812424	9.80392677230046e-06\\
13.3684270710225	9.25409967744702e-06\\
13.4110394446827	8.68584007585042e-06\\
13.4539002872478	8.10047745769534e-06\\
13.4970187813397	7.4993502583442e-06\\
13.5404036845176	6.88380680902159e-06\\
13.5840633064587	6.25523348718454e-06\\
13.6280054860303	5.61498738682608e-06\\
13.6722375683131	4.96445770625798e-06\\
13.7167663816409	4.30502936654698e-06\\
13.7615982147296	3.63807582148823e-06\\
13.8067387939748	2.96497050422671e-06\\
13.8521932610056	2.28707999916366e-06\\
13.8979661505882	1.60575999252899e-06\\
13.9440613689815	9.2235563908804e-07\\
13.9904821728556	2.38195166923916e-07\\
14.037231148889	4.45406910576374e-07\\
14.0843101941727	1.12715021416409e-06\\
14.131720497552	1.80575602237719e-06\\
14.1794625220506	2.47996161317764e-06\\
14.2275359885234	3.14852313409997e-06\\
14.2759398606964	3.81021628437228e-06\\
14.3246723317545	4.46383136654124e-06\\
14.3737308126477	5.10818654497758e-06\\
14.4231119222867	5.74211589676746e-06\\
14.4728114798055	6.36446211743639e-06\\
14.522824499069	6.97410902528168e-06\\
14.5731451856015	7.5699310856381e-06\\
14.6237669361136	8.150849258981e-06\\
14.6746823407944	8.71577216099432e-06\\
14.7258831885348	9.26366322251409e-06\\
14.7773604752283	9.79345309959358e-06\\
14.8291044152919	1.03041569032847e-05\\
14.8811044565212	1.07947308137789e-05\\
14.9333492983835	1.12642152029219e-05\\
14.9858269138202	1.17116358565594e-05\\
15.0385245746074	1.21360213815036e-05\\
15.0914288802915	1.25364760953373e-05\\
15.1445257906824	1.29120457609822e-05\\
15.197800661854	1.32618819102537e-05\\
15.2512382855621	1.35850820185967e-05\\
15.3048229319522	1.38808220201404e-05\\
15.3585383953908	1.41482854809083e-05\\
15.4123680432166	1.43866628388167e-05\\
15.4662948671674	1.45952092966973e-05\\
15.5203015372069	1.47731954700803e-05\\
15.5743704574391	1.49199232955533e-05\\
15.6284838237726	1.50347354891527e-05\\
15.6826236829686	1.51170172738823e-05\\
15.7367719926884	1.5166193444549e-05\\
15.7909106821418	1.51817355518863e-05\\
15.8450217129273	1.51631650626566e-05\\
15.8990871396538	1.51100578284769e-05\\
15.9530891699353	1.50220421480384e-05\\
16.0070102233613	1.48988078774726e-05\\
16.0608329890575	1.4740109086031e-05\\
16.1145404814763	1.45457550687623e-05\\
16.1681160940763	1.43156270531186e-05\\
16.2215436505843	1.40497037132148e-05\\
16.2748074535647	1.37479930887306e-05\\
16.3278923300537	1.34106207746455e-05\\
16.3807836740595	1.30377757698863e-05\\
16.4334674857617	1.26297292721845e-05\\
16.4859304072871	1.21868456623985e-05\\
16.5381597549741	1.17095807606882e-05\\
16.5901435480766	1.11984527214614e-05\\
16.6418705338933	1.06541302969942e-05\\
16.6933302093418	1.00772985045517e-05\\
16.7445128390253	9.46881203056634e-06\\
16.7954094698701	8.82956546621742e-06\\
16.8460119424327	8.16058259722745e-06\\
16.8963128989982	7.4629670481219e-06\\
16.9463057886082	6.73793036276575e-06\\
16.9959848691699	5.98676517449273e-06\\
17.0453452068084	5.21088036542495e-06\\
17.0943826726342	4.41175317855702e-06\\
17.1430939370992	3.59097190394394e-06\\
17.1914764621206	2.75020785189818e-06\\
17.2395284911487	1.89121423266325e-06\\
17.2872490373566	1.01583125544646e-06\\
17.3346378701228	1.25981252097063e-07\\
17.3816954999763	7.76340426389415e-07\\
17.4284231621654	1.68906847564098e-06\\
17.4748227990069	2.6100701475684e-06\\
17.5208970411636	3.53715294409974e-06\\
17.5666491879917	4.46807058362975e-06\\
17.6120831870903	5.40052743813743e-06\\
17.6572036131803	6.33218775025755e-06\\
17.7020156464273	7.2606821210907e-06\\
17.7465250503196	8.1836134109281e-06\\
17.7907381492026	9.09856283015657e-06\\
17.8346618055629	1.00031110242815e-05\\
17.8783033971491	1.08948336764446e-05\\
17.9216707940088	1.1771292801721e-05\\
17.9647723355124	1.26300971630134e-05\\
18.0076168074311	1.34688635771152e-05\\
18.0502134191262	1.42852255496927e-05\\
18.0925717809014	1.50769044964249e-05\\
18.1347018815645	1.58416072264522e-05\\
18.1766140662374	1.65771699961459e-05\\
18.2183190144462	1.72814431790292e-05\\
18.2598277185198	1.79523754634258e-05\\
18.3011514623165	1.85880077697708e-05\\
18.3423018002943	1.91864499684558e-05\\
18.3832905369338	1.97459346230609e-05\\
18.4241297065173	2.02647969759771e-05\\
18.4648315532626	2.07414625937875e-05\\
18.5054085118043	2.1174525295764e-05\\
18.5458731880107	2.1562652153473e-05\\
18.5862383401209	2.19046683358482e-05\\
18.6265168601791	2.21995392815922e-05\\
18.666721755744	2.2446358491107e-05\\
18.7068661318418	2.2644360227919e-05\\
18.7469631731345	2.27929271236076e-05\\
18.7870261262659	2.28915897474284e-05\\
18.8270682823504	2.29400282729906e-05\\
18.867102959566	2.29380651529179e-05\\
18.9071434858101	2.28856745293633e-05\\
18.9472031813795	2.27829800303474e-05\\
18.987295341631	2.26302448670113e-05\\
19.0274332195848	2.24278820867842e-05\\
19.0676300084274	2.2176443664562e-05\\
19.1078988238778	2.18766179227446e-05\\
19.148252686379	2.15292220400732e-05\\
19.1887045030793	2.11352041274426e-05\\
19.2292670495729	2.06956446310858e-05\\
19.2699529513695	2.02117408930059e-05\\
19.3107746650687	1.9684772163686e-05\\
19.3517444592171	1.91161727014499e-05\\
19.3928743948316	1.8507438433346e-05\\
19.4341763055758	1.78601660684175e-05\\
19.475661777583	1.7176055385537e-05\\
19.5173421289225	1.64568509620767e-05\\
19.5592283887124	1.57043990655082e-05\\
19.601331275888	1.49205983517308e-05\\
19.6436611776388	1.41073815368431e-05\\
19.6862281275361	1.32667749311865e-05\\
19.7290417833746	1.24007921333824e-05\\
19.7721114047628	1.15115282006695e-05\\
19.815445830499	1.06010748043284e-05\\
19.8590534557773	9.67154654663013e-06\\
19.9029422092767	8.72509424465478e-06\\
19.9471195301876	7.76384524869832e-06\\
19.9915923452442	6.78994320668651e-06\\
20.0363670458303	5.8055335790952e-06\\
20.081449465239	4.81274362229557e-06\\
20.1268448561723	3.81368783186617e-06\\
20.1725578685705	2.81046444416952e-06\\
20.2185925278764	1.80514871472858e-06\\
20.2649522138391	7.99789586558579e-07\\
20.3116396399753	2.03590908021134e-07\\
20.3586568338118	1.20300306938325e-06\\
20.4060051180424	2.19649180499548e-06\\
20.4536850927378	3.18213518868406e-06\\
20.5016966187571	4.1580507875727e-06\\
20.5500388025157	5.12239619410162e-06\\
20.5987099822718	6.07336677416189e-06\\
20.647707716097	7.00919486473775e-06\\
20.697028771706	7.928157594983e-06\\
20.7466691183187	8.82857862416481e-06\\
20.7966239207346	9.70880424422385e-06\\
20.8468875357947	1.05672500295695e-05\\
20.8974535114093	1.14023386125205e-05\\
20.9483145883209	1.22125717488819e-05\\
20.9994627047666	1.29964460789943e-05\\
21.0508890041931	1.37525552912355e-05\\
21.1025838461648	1.4479465240691e-05\\
21.1545368205877	1.51758529354228e-05\\
21.206736765353	1.58403835355259e-05\\
21.2591717874779	1.64717691502058e-05\\
21.3118292877993	1.7068804878284e-05\\
21.3646959892401	1.76302478064327e-05\\
21.4177579686404	1.81549925310497e-05\\
21.4710006921075	1.86418759693941e-05\\
21.5244090538028	1.90898715194398e-05\\
21.5779674180457	1.94979190098475e-05\\
21.6316596645755	1.98650522957311e-05\\
21.6854692367734	2.01903445232744e-05\\
21.7393791926089	2.04728945491784e-05\\
21.7933722580408	2.07118746033961e-05\\
21.8474308825657	2.09065084915972e-05\\
21.9015372965823	2.10560708691492e-05\\
21.9556735702089	2.11598956118206e-05\\
22.0098216731743	2.12173759428052e-05\\
22.0639635353847	2.1227973277249e-05\\
22.118081107759	2.11912186586088e-05\\
22.1721564229225	2.1106708661206e-05\\
22.2261716553499	2.09741160877018e-05\\
22.2801091805568	2.07931904968041e-05\\
22.3339516329522	2.05637634812515e-05\\
22.387681961987	2.02857576914738e-05\\
22.4412834862521	1.99591781210873e-05\\
22.4947399452157	1.95841003791109e-05\\
22.5480355483144	1.9160742597668e-05\\
22.6011550211538	1.86893720690584e-05\\
22.6540836486083	1.81703877778494e-05\\
22.7068073146486	1.76042801579569e-05\\
22.7593125387656	1.6991651875964e-05\\
22.8115865088963	1.63332020125527e-05\\
22.8636171107961	1.56297753591828e-05\\
22.9153929538361	1.48822684936655e-05\\
22.9669033932391	1.40917765126813e-05\\
23.0181385487981	1.32594311796907e-05\\
23.0690893201471	1.23865386443266e-05\\
23.1197473986835	1.14744951693613e-05\\
23.1701052762564	1.05248277110225e-05\\
23.2201562507576	9.53917773893757e-06\\
23.2698944287642	8.51931309397978e-06\\
23.3193147253944	7.4671034533402e-06\\
23.3684128615452	6.38455772594693e-06\\
23.4171853586856	5.27377748316122e-06\\
23.4656295313848	4.13698398959995e-06\\
23.5137434777511	2.97651305092292e-06\\
23.5615260679595	1.79479645168179e-06\\
23.6089769310408	5.94368111284101e-07\\
23.6560964401017	6.22142324213646e-07\\
23.702885696139	1.85201417612913e-06\\
23.7493465106056	3.09244183116507e-06\\
23.7954813868771	4.34054705766852e-06\\
23.8412935007631	5.59337857541919e-06\\
23.886786680196	6.84792309557648e-06\\
23.9319653842267	8.10111672311373e-06\\
23.976834681442	9.34984934908286e-06\\
24.0214002279188	1.05909765940604e-05\\
24.0656682448148	1.18213282425117e-05\\
24.109645495693	1.30377139496706e-05\\
24.1533392636668	1.42369432096778e-05\\
24.1967573284463	1.54158466471043e-05\\
24.2399079433604	1.65712385857829e-05\\
24.2827998124194	1.76999934475841e-05\\
24.3254420674795	1.87990179091324e-05\\
24.3678442455608	1.9865250771245e-05\\
24.4100162663672	2.08957343518225e-05\\
24.4519684100464	2.18875415832763e-05\\
24.4937112952263	2.28378638557068e-05\\
24.5352558573534	2.37439862791343e-05\\
24.5766133273573	2.460327162368e-05\\
24.6177952106554	2.5413253069595e-05\\
24.6588132665097	2.61715411123962e-05\\
24.6996794877392	2.68759196030421e-05\\
24.7404060807875	2.75243156891423e-05\\
24.78100544614	2.81147824457429e-05\\
24.8214901590796	2.86455848257929e-05\\
24.8618729507642	2.91151246687438e-05\\
24.9021666896086	2.95219815324986e-05\\
24.9423843629434	2.98649332464704e-05\\
24.9825390589254	3.01429392856598e-05\\
25.0226439486677	3.03551478914587e-05\\
25.0627122685555	3.05009020658274e-05\\
25.1027573027113	3.05797400681135e-05\\
25.1427923655707	3.0591397566263e-05\\
25.1828307845302	3.05358098279738e-05\\
25.2228858826253	3.04131060570451e-05\\
25.2629709611985	3.02236142374622e-05\\
25.3030992825157	2.99678527082847e-05\\
25.3432840522914	2.96465277873638e-05\\
25.3835384020832	2.9260532681319e-05\\
25.4238753715186	2.88109433368433e-05\\
25.4643078903184	2.82990073869339e-05\\
25.5048487600844	2.77261290873576e-05\\
25.5455106358217	2.70938913029541e-05\\
25.5863060071703	2.64040385346555e-05\\
25.6272471793227	2.56584144854299e-05\\
25.6683462536108	2.48590582299091e-05\\
25.7096151077482	2.40080916696915e-05\\
25.7510653757192	2.31077764553111e-05\\
25.7927084273121	2.21604745873626e-05\\
25.8345553472974	2.11686555703361e-05\\
25.8766169142597	2.01348507631314e-05\\
25.9189035790959	1.90617209632206e-05\\
25.961425443198	1.79519220727675e-05\\
26.0041922363464	1.68082485848542e-05\\
26.0472132943449	1.56334697254401e-05\\
26.0904975364329	1.44304505345084e-05\\
26.1340534425199	1.32020529344246e-05\\
26.1778890302922	1.19511588992926e-05\\
26.2220118322467	1.06806870729948e-05\\
26.2664288727162	9.39353292539475e-06\\
26.3111466449568	8.09259495526682e-06\\
26.3561710883719	6.78076288262992e-06\\
26.4015075659597	5.46090672959296e-06\\
26.4471608420744	4.13586841740974e-06\\
26.4931350606007	2.80845810662901e-06\\
26.5394337236476	1.48145168599178e-06\\
26.5860596708781	1.57582011439671e-07\\
26.6330150595957	1.16046491571708e-06\\
26.6803013457195	2.47005088782614e-06\\
26.7279192657864	3.76859101225426e-06\\
26.7758688201262	5.05355627433705e-06\\
26.8241492573638	6.32247407628127e-06\\
26.8727590604089	7.57293509889844e-06\\
26.9216959340986	8.80259110491717e-06\\
26.9709567946664	1.00091486462395e-05\\
27.0205377612103	1.11903845094741e-05\\
27.0704341493398	1.2344141864018e-05\\
27.1206404671784	1.34683107591015e-05\\
27.1711504138973	1.45608749522185e-05\\
27.2219568809551	1.5619841449377e-05\\
27.2730519562046	1.66433289188194e-05\\
27.3244269310267	1.7629465390967e-05\\
27.376072310631	1.85764947631116e-05\\
27.4279778276509	1.94826870377751e-05\\
27.4801324591408	2.0346373245772e-05\\
27.5325244470579	2.11659952966679e-05\\
27.5851413222886	2.1939972138063e-05\\
27.6379699322465	2.26668824800935e-05\\
27.6909964720388	2.3345274862363e-05\\
27.7442065191635	2.39738440762083e-05\\
27.797585071661	2.45512695306039e-05\\
27.8511165896091	2.50763731947101e-05\\
27.9047850398077	2.55479697698345e-05\\
27.9585739434635	2.59649916704017e-05\\
28.0124664266474	2.63264272122031e-05\\
28.0664452732574	2.66313207730461e-05\\
28.1204929801908	2.68787991295483e-05\\
28.1745918143954	2.7068067078431e-05\\
28.2287238714432	2.7198402007947e-05\\
28.2828711352509	2.72691635053011e-05\\
28.3370155385505	2.72797922838963e-05\\
28.3911390237059	2.72298172175752e-05\\
28.4452236034645	2.71188526949903e-05\\
28.4992514212338	2.69466111872673e-05\\
28.5532048104803	2.67128990815434e-05\\
28.6070663528621	2.64176181943297e-05\\
28.6608189347219	2.60607738017948e-05\\
28.7144458015945	2.56424923190667e-05\\
28.7679306104071	2.5163000480999e-05\\
28.8212574790859	2.46226164147267e-05\\
28.8744110333143	2.40218334282006e-05\\
28.9273764502268	2.33611920038569e-05\\
28.9801394988598	2.26414334829617e-05\\
29.0326865772202	2.18633495067121e-05\\
29.0850047458718	2.10279438140891e-05\\
29.1370817579737	2.01362636023104e-05\\
29.1889060857473	1.91895841077372e-05\\
29.2404669433758	1.81892406148077e-05\\
29.2917543063752	1.71367493088103e-05\\
29.3427589275046	1.60337647289176e-05\\
29.3934723493059	1.48820571452823e-05\\
29.4438869133871	1.36835779482869e-05\\
29.4939957665822	1.2440382673895e-05\\
29.5437928641329	1.11546979550958e-05\\
29.5932729700534	9.82887335665424e-06\\
29.6424316548442	8.46540011634204e-06\\
29.6912652907298	7.06691826368735e-06\\
29.7397710445962	5.63618554405561e-06\\
29.7879468688079	4.1760959839099e-06\\
29.835791490079	2.68967559524656e-06\\
29.8833043965752	1.18006494731482e-06\\
29.930485823414	3.49478879724253e-07\\
29.9773367367305	1.89558850749449e-06\\
30.0238588164646	3.45479552721348e-06\\
30.0700544380225	5.02353709075367e-06\\
30.1159266529562	6.59816368697722e-06\\
30.1614791687965	8.17495108862425e-06\\
30.2067163281683	9.75010898796042e-06\\
30.2516430873085	1.13197890357909e-05\\
30.296264994098	1.28800998289159e-05\\
30.3405881657133	1.44271197273226e-05\\
30.384619265994	1.59569061727316e-05\\
30.4283654826145	1.74654999652858e-05\\
30.4718345041439	1.89489535769026e-05\\
30.5150344970666	2.04033576213235e-05\\
30.5579740828329	2.18247899846924e-05\\
30.6006623150002	2.32094312514476e-05\\
30.6431086565185	2.45534730354269e-05\\
30.6853229572093	2.58532252300769e-05\\
30.7273154314778	2.71050419771157e-05\\
30.7690966362956	2.83054456882148e-05\\
30.8106774494804	2.94509836187285e-05\\
30.8520690482983	3.05384462319093e-05\\
30.8932828884041	3.15646514515986e-05\\
30.9343306831312	3.25266855895067e-05\\
30.9752243831378	3.34217040814935e-05\\
31.0159761564085	3.4247120734132e-05\\
31.0565983686061	3.50005000357422e-05\\
31.0971035637658	3.56796035111961e-05\\
31.1375044453135	3.62824346980537e-05\\
31.1778138573926	3.68071922748349e-05\\
31.2180447664729	3.72522961577802e-05\\
31.2582102432165	3.76164122258823e-05\\
31.2983234445692	3.7898439558981e-05\\
31.3383975960443	3.80975168111222e-05\\
31.3784459741624	3.82130252557509e-05\\
31.41848188901	3.82445961044059e-05\\
31.4585186668768	3.81921033352147e-05\\
31.4985696329308	3.80556677037488e-05\\
31.5386480938918	3.78356594436799e-05\\
31.5787673206603	3.75326838593096e-05\\
31.6189405308628	3.71475873995887e-05\\
31.6591808712739	3.66814492528956e-05\\
31.6995014000767	3.61355758832227e-05\\
31.7399150689275	3.55114987433122e-05\\
31.7804347047889	3.4810964883447e-05\\
31.8210729915052	3.40359036486439e-05\\
31.8618424510889	3.31884607293056e-05\\
31.9027554246993	3.22709810501861e-05\\
31.9438240532923	3.12859294105958e-05\\
31.9850602579275	3.02360071345876e-05\\
32.0264757197244	2.91239944012478e-05\\
32.0680818594615	2.7952879456894e-05\\
32.1098898168212	2.67257054527013e-05\\
32.1519104292852	2.54457162225383e-05\\
32.194154210694	2.41161550383894e-05\\
32.236631329487	2.27404612741509e-05\\
32.2793515866478	2.13220498375132e-05\\
32.3223243933849	1.98644901554522e-05\\
32.3655587485821	1.83713243540052e-05\\
32.4090632160633	1.68461967513522e-05\\
32.4528459017185	1.52927415728589e-05\\
32.4969144305466	1.3714613280369e-05\\
32.5412759236777	1.21154923504729e-05\\
32.5859369754428	1.04990358004154e-05\\
32.630903630566	8.86888861573179e-06\\
32.6761813615639	7.22867547364721e-06\\
32.7217750464405	5.581988127501e-06\\
32.7676889467762	3.93237798612669e-06\\
32.8139266863168	2.28334971796861e-06\\
32.8604912301745	6.38352390502915e-07\\
32.9073848647631	9.99223553010955e-07\\
32.9546091785973	2.62605226730716e-06\\
33.0021650440909	4.23887871425776e-06\\
33.0500526005018	5.83452050728631e-06\\
33.0982712381737	7.40987278791125e-06\\
33.1468195842348	8.96190689136933e-06\\
33.1956954899191	1.04876783190156e-05\\
33.2448960196795	1.19843325135927e-05\\
33.2944174422695	1.34490860552726e-05\\
33.3442552239685	1.48792509528928e-05\\
33.3944040241301	1.62722270903303e-05\\
33.44485769323	1.7625486393391e-05\\
33.4956092735855	1.89366134820679e-05\\
33.5466510029148	2.02032448337607e-05\\
33.5979743208929	2.14231394407571e-05\\
33.6495698788499	2.25941135933994e-05\\
33.7014275527411	2.3714072625136e-05\\
33.7535364595004	2.47810428469773e-05\\
33.8058849768657	2.57930595057852e-05\\
33.8584607667385	2.6748333931237e-05\\
33.9112508021135	2.76450778500248e-05\\
33.9642413975794	2.84816490684346e-05\\
34.0174182433597	2.92564443928333e-05\\
34.0707664428267	2.99679839368403e-05\\
34.12427055338	3.0614826871167e-05\\
34.1779146305491	3.11956749116106e-05\\
34.2316822751329	3.17092584294356e-05\\
34.2855566831568	3.21544318530875e-05\\
34.3395206983899	3.25301367740392e-05\\
34.3935568671272	3.28353943651881e-05\\
34.4476474949158	3.30693225647634e-05\\
34.5017747048721	3.32311380750254e-05\\
34.5559204972175	3.33201578977909e-05\\
34.610066809639	3.33357942611108e-05\\
34.6641955780721	3.32775674541096e-05\\
34.7182887974964	3.31451072225486e-05\\
34.7723285823313	3.29381527569559e-05\\
34.8262972260296	3.26565576375945e-05\\
34.8801772594757	3.23002962712704e-05\\
34.9339515078125	3.18694613201662e-05\\
34.9876031453453	3.13642616308616e-05\\
35.0411157481971	3.07850622637275e-05\\
35.0944733444201	3.01323467108983e-05\\
35.1476604613049	2.94067130531814e-05\\
35.2006621696614	2.86089591693405e-05\\
35.2534641248892	2.77399466167561e-05\\
35.3060526046868	2.68007760010346e-05\\
35.3584145432951	2.5792605120256e-05\\
35.4105375622036	2.471683614258e-05\\
35.4624099972849	2.35749541797058e-05\\
35.5140209223597	2.23686450691041e-05\\
35.5653601692241	2.10997564731308e-05\\
35.6164183442003	1.97702603824679e-05\\
35.6671868412992	1.83823519912531e-05\\
35.7176578521029	1.69383315631323e-05\\
35.7678243724983	1.54407167225479e-05\\
35.8176802064042	1.38921457861761e-05\\
35.8672199666502	1.22954554782061e-05\\
35.9164390731734	1.0653621924428e-05\\
35.9653337487056	8.96978660402949e-06\\
36.0139010121285	7.24725698331149e-06\\
36.0621386696725	5.48948070977493e-06\\
36.1100453041393	3.70005502903225e-06\\
36.1576202623214	1.88272557233304e-06\\
36.2048636407895	4.13708615143448e-08\\
36.2517762702142	1.82000269088879e-06\\
36.2983596983803	3.69726841742414e-06\\
36.3446161720484	5.5861859523665e-06\\
36.390548617807	7.48241386538954e-06\\
36.4361606220538	9.38152119134288e-06\\
36.4814564102363	1.12789936456136e-05\\
36.5264408254721	1.31702519627906e-05\\
36.5711193066643	1.50506615816947e-05\\
36.6154978662161	1.69155442502066e-05\\
36.6595830674444	1.87601999237508e-05\\
36.7033820017822	2.05799217946056e-05\\
36.7469022658531	2.23699918130425e-05\\
36.790151938494	2.41257139047545e-05\\
36.8331395577952	2.58424584972384e-05\\
36.8758740982206	2.75155898996625e-05\\
36.9183649478617	2.91406153967166e-05\\
36.960621885878	3.07130491359332e-05\\
37.0026550601617	3.22285962460752e-05\\
37.0444749652681	3.3682979451721e-05\\
37.0860924206373	3.50721755730808e-05\\
37.1275185491353	3.63921922730268e-05\\
37.1687647559293	3.76393195501426e-05\\
37.2098427077122	3.88099282339068e-05\\
37.2507643122818	3.99006843229131e-05\\
37.291541698476	4.09083750930182e-05\\
37.3321871964599	4.18300875454916e-05\\
37.3727133183566	4.26631100274855e-05\\
37.413132739207	4.34049716130369e-05\\
37.4534582782395	4.40534884222906e-05\\
37.4937028804289	4.46067321804301e-05\\
37.533879598316	4.50630442249688e-05\\
37.5740015740596	4.54210523387341e-05\\
37.6140820216866	4.56796741686165e-05\\
37.654134209506	4.58381195035315e-05\\
37.6941714426477	4.58958934166063e-05\\
37.7342070456882	4.58527905089001e-05\\
37.7742543453223	4.57089073595402e-05\\
37.8143266530393	4.54646322728959e-05\\
37.8544372477636	4.51206432902642e-05\\
37.8945993584191	4.46779099768369e-05\\
37.9348261463765	4.41376819212971e-05\\
37.9751306877474	4.3501480860297e-05\\
38.0155259554875	4.27710960943515e-05\\
38.0560248012764	4.19485801498312e-05\\
38.0966399371422	4.10362435918634e-05\\
38.137383916805	4.00366057641818e-05\\
38.1782691167137	3.89524313105792e-05\\
38.2193077167591	3.77867179257582e-05\\
38.2605116806458	3.65426035716654e-05\\
38.3018927359144	3.52234958168609e-05\\
38.3434623536076	3.38328787857777e-05\\
38.3852317275812	3.23744967914985e-05\\
38.4272117534639	3.08521269645199e-05\\
38.4694130072783	2.92697802624087e-05\\
38.5118457237395	2.76314827263313e-05\\
38.5545197742534	2.5941434358856e-05\\
38.5974446446438	2.42038499269627e-05\\
38.6406294126436	2.2423071377342e-05\\
38.6840827251906	2.0603429964794e-05\\
38.7278127755749	1.87493478653878e-05\\
38.7718272804936	1.68652355566622e-05\\
38.8161334570714	1.49555156665482e-05\\
38.860737999916	1.30246214753437e-05\\
38.9056470582812	1.10769613487216e-05\\
38.9508662134213	9.11691418381549e-06\\
38.9964004562231	7.14882296259928e-06\\
39.0422541652136	5.17698396096391e-06\\
39.0884310850471	3.2056333231223e-06\\
39.1349343055825	1.23894344972176e-06\\
39.1817662416721	7.18985078362871e-07\\
39.2289286137884	2.66413489924397e-06\\
39.2764224296254	4.592571156814e-06\\
39.3242479668172	6.50045080641256e-06\\
39.3724047569253	8.38402759739679e-06\\
39.4208915708528	1.02396545264005e-05\\
39.4697064058485	1.20637841986016e-05\\
39.5188464742728	1.38529702693457e-05\\
39.5683081942967	1.56038873337927e-05\\
39.6180871827135	1.73132993831482e-05\\
39.6681782500382	1.89780897791314e-05\\
39.7185753980754	2.05952532369437e-05\\
39.7692718201253	2.21618800209099e-05\\
39.8202599040005	2.36751910658307e-05\\
39.8715312380092	2.51324936568764e-05\\
39.9230766200552	2.65312163328922e-05\\
39.9748860699878	2.78689069331817e-05\\
40.026948845314	2.91431725640832e-05\\
40.0792534603692	3.03518078553777e-05\\
40.1317877090125	3.14926238753621e-05\\
40.184538690887	3.25636081482949e-05\\
40.2374928412538	3.35628102806629e-05\\
40.2906359643752	3.44884060192727e-05\\
40.3439532703853	3.53386634698859e-05\\
40.3974294155499	3.61119756560615e-05\\
40.4510485457776	3.68068033346771e-05\\
40.5047943432079	3.74217660777943e-05\\
40.5586500756596	3.795554797853e-05\\
40.61259864869	3.84069530822152e-05\\
40.6666226599776	3.87749088601177e-05\\
40.7207044557103	3.90584457733298e-05\\
40.7748261886333	3.92567089012583e-05\\
40.8289698773854	3.93689599955895e-05\\
40.8831174667363	3.93945811412653e-05\\
40.9372508883217	3.93330784662774e-05\\
40.9913521214675	3.91840868927683e-05\\
41.0454032536911	3.89473651956352e-05\\
41.0993865404759	3.862280737707e-05\\
41.1532844639219	3.8210444105957e-05\\
41.207079789894	3.77104509955983e-05\\
41.2607556233113	3.71231510709057e-05\\
41.3142954612464	3.64489933281643e-05\\
41.3676832435335	3.56886039962199e-05\\
41.42090340062	3.48427719804036e-05\\
41.4739408984291	3.39124011334846e-05\\
41.5267812800428	3.28986332428503e-05\\
41.5794107040493	3.18026916031889e-05\\
41.6318159794418	3.06260626042885e-05\\
41.6839845969889	2.93703210572091e-05\\
41.7359047570389	2.80372909721158e-05\\
41.7875653937509	2.66289388581866e-05\\
41.8389561957795	2.51474066176317e-05\\
41.8900676234706	2.35950682645481e-05\\
41.9408909226491	2.19744218273864e-05\\
41.9914181351066	2.02882142004144e-05\\
42.0416421059129	1.85393261229462e-05\\
42.0915564876941	1.67308722057724e-05\\
42.1411557420316	1.48661158544394e-05\\
42.1904351381477	1.29485325001122e-05\\
42.2393907490489	1.09817669233792e-05\\
42.2880194453035	8.96963986818383e-06\\
42.3363188866306	6.91615998382742e-06\\
42.3842875114789	4.8254963632699e-06\\
42.4319245247699	2.7019824581087e-06\\
42.4792298839785	5.50108815500212e-07\\
42.5262042837159	1.62548464210932e-06\\
42.5728491389771	3.82001558918433e-06\\
42.6191665672066	6.02857544762526e-06\\
42.6651593693284	8.24613574113009e-06\\
42.7108310098809	1.04675605583359e-05\\
42.7561855963855	1.26876203516701e-05\\
42.8012278580748	1.49010066916589e-05\\
42.8459631240938	1.71023450391549e-05\\
42.8903973012819	1.92862112889936e-05\\
42.9345368516357	2.14471452747443e-05\\
42.9783887695443	2.35796664507235e-05\\
43.0219605588817	2.56783150256457e-05\\
43.0652602100338	2.77376332709078e-05\\
43.1082961769304	2.97521895847863e-05\\
43.1510773541456	3.17166586419892e-05\\
43.1936130541234	3.3625718425356e-05\\
43.2359129845793	3.54742305829213e-05\\
43.2779872261205	3.72570738854659e-05\\
43.3198462101238	3.89693741865702e-05\\
43.3615006969012	4.06062924852567e-05\\
43.4029617541789	4.21632779222803e-05\\
43.44424073591	4.36358707573972e-05\\
43.4853492614324	4.50199091213134e-05\\
43.5262991949813	4.63113753665368e-05\\
43.5671026255583	4.75065791468168e-05\\
43.6077718471531	4.86020088900082e-05\\
43.648319339311	4.9594484858695e-05\\
43.688757748032	5.04810997855594e-05\\
43.7290998669847	5.12592212627558e-05\\
43.7693586190128	5.1926552822212e-05\\
43.809547037908	5.24811130995506e-05\\
43.8496782504211	5.29212440215085e-05\\
43.8897654584777	5.3245621555606e-05\\
43.9298219215639	5.34532622293928e-05\\
43.9698609392455	5.35435225271891e-05\\
44.0098958337797	5.35161069481865e-05\\
44.0499399327819	5.33710648234628e-05\\
44.0900065519037	5.31087849831578e-05\\
44.1301089774837	5.27300045171652e-05\\
44.1702604491289	5.22357916477587e-05\\
44.2104741421868	5.16275462325581e-05\\
44.2507631500713	5.09069938374187e-05\\
44.291140466404	5.00761755168885e-05\\
44.3316189669382	4.91374259002919e-05\\
44.3722113912336	4.80933804112845e-05\\
44.4129303240539	4.69469730978722e-05\\
44.4537881764632	4.57013753369929e-05\\
44.4947971666005	4.43600198634098e-05\\
44.5359693001163	4.29266083326052e-05\\
44.5773163502608	4.14049979360344e-05\\
44.6188498376174	3.97993380397697e-05\\
44.6605810094787	3.81138668952282e-05\\
44.7025208188724	3.63530952256498e-05\\
44.7446799032441	3.45215923137631e-05\\
44.7870685628146	3.26241323224117e-05\\
44.8296967386325	3.06655579308535e-05\\
44.8725739903497	2.86508440322519e-05\\
44.9157094737535	2.65850115621634e-05\\
44.9591119180956	2.44731865909341e-05\\
45.0027896032637	2.23204921024901e-05\\
45.0467503368487	2.01321229437166e-05\\
45.0910014311668	1.7913266466607e-05\\
45.1355496803032	1.56691047180636e-05\\
45.1804013372491	1.34048108263452e-05\\
45.2255620912133	1.11255286000533e-05\\
45.2710370451957	8.83635526038867e-06\\
45.316830693917	6.54233184016475e-06\\
45.3629469022075	4.24843370327997e-06\\
45.4093888839654	1.95956076809445e-06\\
45.4561591818032	3.19473088761235e-07\\
45.5032596475074	2.58395033514437e-06\\
45.5506914234467	4.82925160905089e-06\\
45.5984549250709	7.05086735908191e-06\\
45.6465498246486	9.24440049465685e-06\\
45.6949750364021	1.14055731642581e-05\\
45.7437287032023	1.3530233264336e-05\\
45.7928081849905	1.56143471850001e-05\\
45.8422100491037	1.76540074944276e-05\\
45.8919300626766	1.96454526060207e-05\\
45.9419631873006	2.15850282228035e-05\\
45.9923035761153	2.34692343884511e-05\\
46.0429445735096	2.52946834247148e-05\\
46.093878717599	2.70581397451285e-05\\
46.1450977456427	2.87564745117262e-05\\
46.1965926025505	3.03867280742054e-05\\
46.2483534526147	3.19460128510584e-05\\
46.3003696945862	3.34316497382356e-05\\
46.352629980192	3.48410093694574e-05\\
46.4051222361674	3.61716414776222e-05\\
46.4578336898475	3.74212147119524e-05\\
46.5107508983343	3.85874932294915e-05\\
46.5638597812191	3.96684237913833e-05\\
46.6171456568071	4.06620150505965e-05\\
46.6705932817526	4.1566456888631e-05\\
46.7241868939743	4.2380034275202e-05\\
46.7779102586831	4.31011540563132e-05\\
46.8317467173131	4.37283826563159e-05\\
46.8856792391138	4.4260384696987e-05\\
46.9396904751209	4.46959592464993e-05\\
46.9937628141952	4.50340465183997e-05\\
47.0478784407876	4.52737162673356e-05\\
47.1020193940632	4.54141707170348e-05\\
47.1561676280007	4.54547554768791e-05\\
47.2103050720651	4.53949537131679e-05\\
47.2644136920463	4.52343938562856e-05\\
47.3184755506527	4.49728530244056e-05\\
47.3724728674511	4.46102616041277e-05\\
47.4263880777575	4.41467025046327e-05\\
47.4802038900943	4.35824134397686e-05\\
47.5339033418531	4.2917805296916e-05\\
47.5874698528275	4.21534637525255e-05\\
47.6408872763087	4.12901138768239e-05\\
47.694139947471	4.03286900352848e-05\\
47.7472127288095	3.92703015020812e-05\\
47.8000910524308	3.8116215157369e-05\\
47.8527609590344	3.68679341108402e-05\\
47.9052091334627	3.55271005967329e-05\\
47.9574229367368	3.40955982287563e-05\\
48.0093904345285	3.25754885346364e-05\\
48.0611004220584	3.0969019474747e-05\\
48.1125424454414	2.92786979683156e-05\\
48.1637068195288	2.75071651850699e-05\\
48.2145846423265	2.56573414291194e-05\\
48.2651678060909	2.37323012723943e-05\\
48.315449005224	2.17353730294078e-05\\
48.3654217411074	1.96700598309453e-05\\
48.4150803240279	1.75401082018745e-05\\
48.4644198723578	1.53494404553368e-05\\
48.5134363091598	1.31022102412003e-05\\
48.5621263563944	1.08027597254257e-05\\
48.610487526904	8.45562603890573e-06\\
48.6585181143549	6.06554795878899e-06\\
48.7062171813105	3.63744546860722e-06\\
48.7535845456096	1.17641391705891e-06\\
48.8006207652178	1.31228044719656e-06\\
48.8473271217121	3.82321092040613e-06\\
48.8937056025569	6.35080596667054e-06\\
48.9397588823166	8.8893533775058e-06\\
48.9854903029476	1.14330196676615e-05\\
49.030903853301	1.39758648728393e-05\\
49.0760041479611	1.65118531931797e-05\\
49.1207964055375	1.90348717681311e-05\\
49.1652864265168	2.15387503154087e-05\\
49.2094805707786	2.40172787975279e-05\\
49.2533857348664	2.64642204530484e-05\\
49.2970093291007	2.88733286591955e-05\\
49.3403592546126	3.12384026301958e-05\\
49.3834438803699	3.35532556852149e-05\\
49.42627202026	3.58117593600714e-05\\
49.4688529102887	3.80079070926296e-05\\
49.5111961859443	4.01357297348248e-05\\
49.553311859775	4.21894721197576e-05\\
49.595210299215	4.41634363103071e-05\\
49.636902204695	4.60521806695535e-05\\
49.6783985880605	4.78503949605802e-05\\
49.719710751321	4.95530151004562e-05\\
49.7608502657425	5.11551992383727e-05\\
49.8018289512935	5.26523732716772e-05\\
49.8426588564472	5.40402094630905e-05\\
49.8833522383379	5.53147206672769e-05\\
49.923921543265	5.64721650000991e-05\\
49.9643793875304	5.75091761932931e-05\\
50.004738538596	5.84227136599672e-05\\
50.0450118965366	5.92100693759254e-05\\
50.0852124757656	5.98689129562009e-05\\
50.1253533870036	6.03972867597448e-05\\
50.1654478194586	6.07936104228129e-05\\
50.2055090231826	6.10566886874716e-05\\
50.2455502915687	6.11857159545893e-05\\
50.2855849439488	6.11802850998512e-05\\
50.3256263082527	6.10403774554684e-05\\
50.3656877036875	6.07663712700734e-05\\
50.4057824233968	6.03590357666493e-05\\
50.4459237170572	5.98195228676825e-05\\
50.4861247733751	5.91493661137033e-05\\
50.5263987024418	5.83504704580465e-05\\
50.5667585179124	5.74251052550819e-05\\
50.6072171189729	5.63758961656392e-05\\
50.6477872720636	5.52057943672965e-05\\
50.6884815923309	5.39180736188748e-05\\
50.7293125247813	5.25163486577721e-05\\
50.7702923251172	5.1004488304307e-05\\
50.8114330402387	4.93866550471679e-05\\
50.8527464883967	4.76672858329415e-05\\
50.8942442389931	4.58510109921928e-05\\
50.9359375920241	4.3942740537428e-05\\
50.9778375571701	4.19475243476073e-05\\
51.0199548325425	3.98706335024145e-05\\
51.0622997830999	3.7717481806809e-05\\
51.1048824187559	3.5493608250947e-05\\
51.1477123722042	3.32046943427587e-05\\
51.1907988764932	3.08564955554537e-05\\
51.2341507423898	2.84548486217949e-05\\
51.2777763355764	2.60056632505055e-05\\
51.3216835537338	2.35148529126317e-05\\
51.3658798035663	2.09883809713095e-05\\
51.4103719778366	1.84321996966608e-05\\
51.4551664324789	1.58522389122062e-05\\
51.5002689638719	1.3254401788898e-05\\
51.545684786356	1.06445440539726e-05\\
51.591418510089	8.02845844927179e-06\\
51.6374741193409	5.41186389158007e-06\\
51.6838549513368	2.80039049305181e-06\\
51.730563675765	1.99571091541449e-07\\
51.7776022750753	2.38516818928946e-06\\
51.8249720256984	4.94851996868383e-06\\
51.8726734803303	7.48530044125674e-06\\
51.920706451426	9.99045788285796e-06\\
51.9690699960616	1.24590756462872e-05\\
52.0177624023238	1.48863780364828e-05\\
52.0667811773963	1.7267743881555e-05\\
52.1161230375153	1.95986915356715e-05\\
52.16578389997	2.18748885482121e-05\\
52.2157588773254	2.40921743888125e-05\\
52.266042274046	2.62465133992196e-05\\
52.3166275856948	2.8334058925106e-05\\
52.3675075008796	3.03510803453255e-05\\
52.4186739061081	3.22940486352509e-05\\
52.4701178937059	3.41595313415599e-05\\
52.5218297729358	3.59443179059891e-05\\
52.5737990844399	3.76452815303851e-05\\
52.6260146181078	3.92594939676584e-05\\
52.6784644344461	4.07841731551173e-05\\
52.7311358895029	4.22166400285695e-05\\
52.7840156633659	4.35544464499895e-05\\
52.837089792223	4.47951939320789e-05\\
52.8903437039375	4.59367304862514e-05\\
52.9437622570544	4.69769568183783e-05\\
52.9973297831134	4.79139981073294e-05\\
53.0510301321095	4.8746079555906e-05\\
53.1048467208981	4.94715774074226e-05\\
53.1587625843099	5.008904066775e-05\\
53.2127604286995	5.05971468175435e-05\\
53.2668226876228	5.09947245867224e-05\\
53.320931579306	5.12807591042388e-05\\
53.3750691655444	5.14543911143141e-05\\
53.4292174116496	5.15149182679054e-05\\
53.4833582470456	5.14617941891478e-05\\
53.5374736261079	5.12946365592432e-05\\
53.5915455888335	5.1013233690944e-05\\
53.6455563209347	5.06175405413089e-05\\
53.6994882129548	5.01076873975492e-05\\
53.753323918022	4.94839824107809e-05\\
53.8070464078741	4.87469051865256e-05\\
53.8606390268145	4.78971367153802e-05\\
53.9140855432847	4.69355590784207e-05\\
53.9673701987762	4.58632047296017e-05\\
54.0204777538364	4.46813650799574e-05\\
54.0733935309607	4.33914866854178e-05\\
54.1261034542035	4.19952600394515e-05\\
54.1785940853781	4.04945581045088e-05\\
54.2308526567538	3.88915101217077e-05\\
54.2828671001968	3.71884062202456e-05\\
54.3346260727364	3.53878414528494e-05\\
54.3861189785716	3.34925529617005e-05\\
54.4373359875634	3.15055734211309e-05\\
54.4882680502863	2.94301305101553e-05\\
54.5389069097375	2.72696938953263e-05\\
54.5892451098198	2.50279744214989e-05\\
54.6392760007375	2.27089053285169e-05\\
54.6889937414536	2.0316657683317e-05\\
54.7383932993707	1.78556395754591e-05\\
54.7874704474049	1.53304701872026e-05\\
54.8362217586277	1.27460149486059e-05\\
54.8846445986527	1.01073453607769e-05\\
54.9327371159459	7.41974673967854e-06\\
54.9804982302353	4.68871822001395e-06\\
55.0279276191935	1.91995662912614e-06\\
55.0750257035618	8.80653554302673e-07\\
55.1217936308792	3.7070479517176e-06\\
55.1682332579718	6.55299641549866e-06\\
55.2143471323546	9.41211142391207e-06\\
55.2601384726847	1.22778677053014e-05\\
55.3056111484019	1.5143617351221e-05\\
55.3507696586828	1.80026022839064e-05\\
55.3956191108258	2.08479775476443e-05\\
55.4401651981782	2.36728261696627e-05\\
55.4844141777071	2.64701824541633e-05\\
55.5283728473093	2.92330590095924e-05\\
55.572048522948	3.19544547673355e-05\\
55.6154490156956	3.46273712068525e-05\\
55.6585826087558	3.72448864979224e-05\\
55.7014580345318	3.98001072110519e-05\\
55.7440844517985	4.22862411477706e-05\\
55.786471423033	4.46966230552846e-05\\
55.828628891948	4.70246940830198e-05\\
55.8705671612696	4.9264093075263e-05\\
55.9122968707917	5.14086304638228e-05\\
55.9538289757359	5.34523107922349e-05\\
55.9951747254363	5.5389422068397e-05\\
56.0363456423679	5.72144487016588e-05\\
56.0773535015258	5.8922218038826e-05\\
56.1182103101608	6.0507817734923e-05\\
56.1589282878697	6.19666703913222e-05\\
56.199519847035	6.32945663787133e-05\\
56.2399975736019	6.44876073055968e-05\\
56.2803742081765	6.55423121598277e-05\\
56.3206626274255	6.64555850843078e-05\\
56.3608758257532	6.72247232630101e-05\\
56.4010268972266	6.78474421796637e-05\\
56.4411290177189	6.83218877986784e-05\\
56.4811954272357	6.86466371767057e-05\\
56.5212394123887	6.88207078172603e-05\\
56.5612742889778	6.88435570178803e-05\\
56.6013133846414	6.87150834244862e-05\\
56.6413700215356	6.84356343369213e-05\\
56.6814574989997	6.80059913250592e-05\\
56.7215890761684	6.74273745362995e-05\\
56.7617779544891	6.67014349031434e-05\\
56.8020372601073	6.58302410209139e-05\\
56.8423800260808	6.48162710599757e-05\\
56.8828191743889	6.36624029899394e-05\\
56.9233674977038	6.23719091010775e-05\\
56.964037640895	6.09484190318699e-05\\
57.0048420822407	5.93959014424378e-05\\
57.0457931143253	5.77187042417607e-05\\
57.0869028246034	5.5921437158934e-05\\
57.1281830756202	5.40090442908704e-05\\
57.1696454848769	5.19867259850533e-05\\
57.2113014043413	4.98599375328146e-05\\
57.2531618996034	4.76343583754031e-05\\
57.2952377286848	4.53158996960297e-05\\
57.3375393205159	4.29106008480448e-05\\
57.3800767530995	4.04247352254752e-05\\
57.4228597313862	3.78646339378455e-05\\
57.4658975648935	3.52368123220927e-05\\
57.5091991451056	3.254782161477e-05\\
57.5527729226976	2.98043087640921e-05\\
57.596626884636	2.70129680404186e-05\\
57.6407685312098	2.41804961291782e-05\\
57.6852048530579	2.13136141993254e-05\\
57.7299423082622	1.8419025692884e-05\\
57.7749867995843	1.55033927783376e-05\\
57.8203436519304	1.25733292265507e-05\\
57.8660175901355	9.63538245890577e-06\\
57.9120127171685	6.69601787539613e-06\\
57.9583324928642	3.76160076787088e-06\\
58.0049797132973	8.38389311530464e-07\\
58.051956490923	2.06747804842867e-06\\
58.099264235614	4.94999859979025e-06\\
58.1469036367344	7.8033060942895e-06\\
58.1948746463958	1.06216854486307e-05\\
58.243176464051	1.33995782897189e-05\\
58.2918075225854	1.61315853992594e-05\\
58.3407654760731	1.88124709120664e-05\\
58.3900471893694	2.14371759943432e-05\\
58.4396487297151	2.40008145125924e-05\\
58.4895653605303	2.64986621143492e-05\\
58.5397915375755	2.89261976647024e-05\\
58.590320907656	3.12790429635167e-05\\
58.6411463100411	3.35530376823766e-05\\
58.6922597807636	3.57441520365543e-05\\
58.7436525599536	3.78485905652146e-05\\
58.7953151023494	3.98626675548461e-05\\
58.8472370911094	4.1782939214863e-05\\
58.8994074550331	4.36060916043644e-05\\
58.9518143892706	4.5328980455617e-05\\
59.00444537958	4.69486853031942e-05\\
59.0572872301565	4.8462369979352e-05\\
59.1103260950296	4.98674673515829e-05\\
59.1635475129859	5.11614768958225e-05\\
59.2169364459419	5.23421615380438e-05\\
59.2704773206494	5.34073661335179e-05\\
59.3241540735818	5.435516375607e-05\\
59.3779501988049	5.51837724238611e-05\\
59.4318487986051	5.58915604984832e-05\\
59.4858326366049	5.64770907999502e-05\\
59.5398841930668	5.69390878062682e-05\\
59.5939857220543	5.72764432904824e-05\\
59.6481193100916	5.74882241367381e-05\\
59.7022669359442	5.75736702166667e-05\\
59.756410531125	5.75322027034502e-05\\
59.8105320407188	5.73634251394141e-05\\
59.8646134841153	5.70671245387347e-05\\
59.9186370152412	5.66432739753095e-05\\
59.9725849818889	5.60920401629361e-05\\
60.0264399837537	5.54137882835538e-05\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0400841501353497	5.08978298396913e-09\\
0.0801859636805418	1.01967763954657e-08\\
0.120323096203883	1.53440558037233e-08\\
0.160513187424172	2.05518657092619e-08\\
0.200773852869958	2.58431623878507e-08\\
0.241122675039641	3.12455897821805e-08\\
0.281577193896375	3.67925498956366e-08\\
0.322154896531885	4.25275645810073e-08\\
0.362873205833971	4.8495128635029e-08\\
0.403749467993308	5.47353602997621e-08\\
0.444800938686377	6.13135346383405e-08\\
0.486044767773365	6.83120847666525e-08\\
0.527497982352372	7.57755470592865e-08\\
0.611099948151335	9.2525184292036e-08\\
0.695739835447597	1.1235046104563e-07\\
0.824928167366586	1.49984414443694e-07\\
0.957160665942389	2.00514775339224e-07\\
1.09282505260805	2.68363097633008e-07\\
1.18534784123106	3.25569018078121e-07\\
1.27964116942988	3.94027031558331e-07\\
1.37578272211094	4.75104362296363e-07\\
1.47383582828869	5.70038368841172e-07\\
1.57384741344533	6.79848649376426e-07\\
1.67584592927648	8.05256254454715e-07\\
1.7275936262691	8.7393025116622e-07\\
1.77983933295375	9.46592238926234e-07\\
1.8325805321228	1.02320544126399e-06\\
1.8858132019521	1.10369910755192e-06\\
1.93953177147564	1.18797390080694e-06\\
1.99372908220596	1.27587409337605e-06\\
2.04839635675466	1.36720559984481e-06\\
2.10352317529173	1.46175330451025e-06\\
2.1590974606502	1.5592138719045e-06\\
2.21510547283384	1.65928140039016e-06\\
2.27153181362008	1.76157543829713e-06\\
2.32835944186651	1.865676335977e-06\\
2.38556970002907	1.9711290504265e-06\\
2.44314235228232	2.07739992685864e-06\\
2.50105563450028	2.18396775519823e-06\\
2.55928631620974	2.29018961694916e-06\\
2.61780977447135	2.39545822416921e-06\\
2.67660007947784	2.49909568034169e-06\\
2.73563009148821	2.60037168142712e-06\\
2.79487156854466	2.69855449530622e-06\\
2.85429528424875	2.79288284810162e-06\\
2.91387115471019	2.88256872049697e-06\\
2.97356837362801	2.96680983447041e-06\\
3.03335555432519	3.04479583200512e-06\\
3.09320087743661	3.11570831355164e-06\\
3.15307224285036	3.17874108647295e-06\\
3.21293742442629	3.2330894947502e-06\\
3.27276422596582	3.27797315097245e-06\\
3.33252063688419	3.3126244426973e-06\\
3.39217498604189	3.33631372528841e-06\\
3.45169609222519	3.34834570653308e-06\\
3.51105340982595	3.34806569685097e-06\\
3.57021716835624	3.33486881498589e-06\\
3.62915850454196	3.30820209110125e-06\\
3.6878495858676	3.26756093882441e-06\\
3.74626372458967	3.21252167678753e-06\\
3.80437548139337	3.14273969304055e-06\\
3.86216075803413	3.05789904953001e-06\\
3.91959687847653	2.95779062309266e-06\\
3.97666265821532	2.84229705194151e-06\\
4.03333846163237	2.71131927376268e-06\\
4.08960624740598	2.56492582229041e-06\\
4.14544960214231	2.40317250133072e-06\\
4.20085376253947	2.22628071089303e-06\\
4.25580562652209	2.03448589985998e-06\\
4.31029375389451	1.82814240057282e-06\\
4.36430835715549	1.60767474188805e-06\\
4.41784128319367	1.37356562768253e-06\\
4.47088598664232	1.12638864635528e-06\\
4.52343749571407	8.66783194997114e-07\\
4.5754923713622	5.95446990492294e-07\\
4.62704866062545	3.13141402474847e-07\\
4.67810584500988	2.06884119835491e-08\\
4.7286647847457	2.81037799920725e-07\\
4.7787276597296	5.9111633199382e-07\\
4.82829790792788	9.08584570136209e-07\\
4.87738016197149	1.23243963623398e-06\\
4.9259801846252	1.56164698017491e-06\\
4.97410480375893	1.89514413750924e-06\\
5.02176184739302	2.23184549275056e-06\\
5.06896007933057	2.57065221043184e-06\\
5.11570913583141	2.91044853450994e-06\\
5.16201946372431	3.25011291768542e-06\\
5.20790226029705	3.58852232396067e-06\\
5.25336941524962	3.92455968301063e-06\\
5.29843345494407	4.25711654716832e-06\\
5.34310748913566	4.58508640699408e-06\\
5.38740516032462	4.90737769964776e-06\\
5.43134059582675	5.22295271176976e-06\\
5.47492836262235	5.53074380693633e-06\\
5.51818342500939	5.82976296037426e-06\\
5.56112110505595	6.11901857805465e-06\\
5.60375704581993	6.39757772602499e-06\\
5.64610717728051	6.66452038389223e-06\\
5.688187684905	6.91900663141177e-06\\
5.73001498075718	7.16018339186329e-06\\
5.77160567703853	7.38730461247172e-06\\
5.81297656194063	7.5996238017572e-06\\
5.85414457767721	7.79646521603668e-06\\
5.89512680055547	7.9772191552973e-06\\
5.93594042293958	8.14128192677677e-06\\
5.97660273695403	8.28815432618595e-06\\
6.01713111977011	8.41737117196479e-06\\
6.05754302031589	8.52850783647489e-06\\
6.09785594724767	8.62121391739801e-06\\
6.1380874580192	8.69519200008554e-06\\
6.17825514888385	8.75019815299579e-06\\
6.21837664566435	8.78604321614955e-06\\
6.25846959512405	8.8025917220138e-06\\
6.29855165677348	8.79976773977485e-06\\
6.33864049494591	8.77754481840018e-06\\
6.37875377097547	8.73594999206698e-06\\
6.41890913531149	8.67506682103444e-06\\
6.45912421940248	8.59502292119291e-06\\
6.49941662718359	8.49599709462629e-06\\
6.53980392600115	8.37821577431834e-06\\
6.5803036368083	8.24195325049848e-06\\
6.62093322346617	8.08753175896012e-06\\
6.66171008098539	7.91530335669808e-06\\
6.70265152254429	7.72565883278013e-06\\
6.74377476512105	7.51905506135572e-06\\
6.78509691357962	7.29595416026909e-06\\
6.82663494305201	7.05685359514429e-06\\
6.86840567946331	6.80232105632057e-06\\
6.91042577805118	6.5328817518972e-06\\
6.95271169973779	6.24918042047004e-06\\
6.99527968522008	5.95178363138601e-06\\
7.03814572665466	5.64138673009302e-06\\
7.08132553682521	5.31860430896816e-06\\
7.12483451569476	4.98415905847426e-06\\
7.16868771426236	4.63870815448078e-06\\
7.21289979566342	4.28300042298876e-06\\
7.25748499347588	3.91773253327622e-06\\
7.30245706722075	3.54364840438046e-06\\
7.34782925507527	3.16149905821294e-06\\
7.39361422385029	2.77202644971554e-06\\
7.43982401632046	2.37598849517351e-06\\
7.4864699960369	1.97414986435883e-06\\
7.53356278979581	1.56727853994898e-06\\
7.5811122279854	1.15614353690673e-06\\
7.62912728308346	7.41517628077833e-07\\
7.67761600663287	3.24178462185466e-07\\
7.72658546507793	9.5097523522547e-08\\
7.77604167490257	5.15528277511554e-07\\
7.82598953757	9.36332631207295e-07\\
7.87643277482194	1.35672304746315e-06\\
7.92737386495268	1.77590969607787e-06\\
7.97881398072769	2.19309849258662e-06\\
8.03075292966734	2.60749054770136e-06\\
8.08318909746101	3.01828307802675e-06\\
8.1361193953148	3.4246641893443e-06\\
8.18953921206547	3.82581047875249e-06\\
8.24344237191126	4.22089022644732e-06\\
8.29782109861713	4.60907680643887e-06\\
8.35266598704479	4.98950480920527e-06\\
8.40796598283541	5.36131577988376e-06\\
8.46370837103513	5.72364837625456e-06\\
8.51987877439793	6.07558584486686e-06\\
8.57646116202776	6.41626806285878e-06\\
8.6334378689322	6.74473271200514e-06\\
8.69078962695211	7.06010507278699e-06\\
8.74849560740912	7.36139887136385e-06\\
8.80653347567441	7.64769772287904e-06\\
8.86487945771206	7.91804272187718e-06\\
8.92350841848913	8.17144641057646e-06\\
8.98239395197717	8.4069676588027e-06\\
9.04150848229766	8.62363806553017e-06\\
9.10082337539249	8.82048647116156e-06\\
9.16030906043247	8.99655759695197e-06\\
9.21993516001677	9.15091210640368e-06\\
9.27967062806801	9.28262537672196e-06\\
9.33948389419535	9.39079654482814e-06\\
9.39934301318425	9.4745593849886e-06\\
9.45921581818111	9.53307169300477e-06\\
9.51907007607407	9.56554289884006e-06\\
9.57887364353206	9.57122474135046e-06\\
9.63859462215218	9.54943414441237e-06\\
9.69820151118152	9.49954167298037e-06\\
9.75766335632317	9.42098714351573e-06\\
9.81694989320692	9.31328697212344e-06\\
9.87603168419885	9.17604063949142e-06\\
9.93488024734114	9.00893884819848e-06\\
9.99346817634829	8.81176235939526e-06\\
10.051769250736	8.58436730288847e-06\\
10.1097585353208	8.32674761808142e-06\\
10.1674124684972	8.03900234458415e-06\\
10.2247089388708	7.72128692105857e-06\\
10.2816273499979	7.37395032612827e-06\\
10.3381486731488	6.9973762223396e-06\\
10.3942554881702	6.59212575904178e-06\\
10.449932012674	6.15883094023937e-06\\
10.505164119912	5.69825912088984e-06\\
10.559939345819	5.21129729347257e-06\\
10.6142468858114	4.69891647669747e-06\\
10.6680775820146	4.16223069610309e-06\\
10.7214239016646	3.60243678099171e-06\\
10.7742799074783	3.02083541503517e-06\\
10.826641220828	2.41883313323311e-06\\
10.8785049785694	1.7979262310064e-06\\
10.9298697843822	1.15969198677402e-06\\
10.9807356554721	5.05791593274904e-07\\
11.0311039654616	1.62041102758081e-07\\
11.080977384269	8.42004477918936e-07\\
11.130359815734	1.5322355111369e-06\\
11.1792563337031	2.23082118466776e-06\\
11.2276731172366	2.93580188015508e-06\\
11.2756173855436	3.6451814542371e-06\\
11.3230973331952	4.35693548350712e-06\\
11.370122066106	5.06901534147449e-06\\
11.416701538716	5.77936202161844e-06\\
11.4628464927473	6.48590995799838e-06\\
11.5085683978555	7.1865945818761e-06\\
11.5538793944386	7.87935710189196e-06\\
11.5987922388194	8.56216275135765e-06\\
11.6433202509683	9.23300973043609e-06\\
11.687477264888	9.88990145112104e-06\\
11.7312775817454	1.05308981379615e-05\\
11.7747359257948	1.11541222802547e-05\\
11.8178674031068	1.17576904998806e-05\\
11.8606874630878	1.23398657623231e-05\\
11.9032118627479	1.28988689411802e-05\\
11.9454566336528	1.34331014549626e-05\\
11.9874380514782	1.39409332339247e-05\\
12.0291726080647	1.44209061487821e-05\\
12.0706769858607	1.48715603790484e-05\\
12.1119680346273	1.52916094942613e-05\\
12.1530627502692	1.56797712018152e-05\\
12.1939782556499	1.6034932571296e-05\\
12.2347317832409	1.63560394943474e-05\\
12.275340659451	1.66421316115661e-05\\
12.315822290478	1.68923783553375e-05\\
12.3561941495217	1.71060409839273e-05\\
12.3964737651961	1.72824799035687e-05\\
12.4366787109758	1.7421166244036e-05\\
12.4768265955126	1.75216808404877e-05\\
12.5169350536553	1.758371221737e-05\\
12.5570217380077	1.76070586536976e-05\\
12.5971043108581	1.75916189929863e-05\\
12.6372004363137	1.75374042918481e-05\\
12.6773277724743	1.74445311220405e-05\\
12.7175039634775	1.73132165333656e-05\\
12.7577466312506	1.71437854037948e-05\\
12.7980733668013	1.6936661356437e-05\\
12.8385017208829	1.66923638187378e-05\\
12.8790491938656	1.64115063692184e-05\\
12.9197332246513	1.60947987101755e-05\\
12.9605711784646	1.57430507347623e-05\\
13.0015803333587	1.53571405597798e-05\\
13.0427778652731	1.4938023236266e-05\\
13.0841808314844	1.44867757095879e-05\\
13.1258061522939	1.40044858654154e-05\\
13.1676705908009	1.34923730200632e-05\\
13.2097907306139	1.29516785936089e-05\\
13.2521829513634	1.23837373093848e-05\\
13.294863401883	1.17899107072715e-05\\
13.3378479709414	1.11716547582797e-05\\
13.3811522554167	1.05304182252963e-05\\
13.4247915258235	9.86775097522311e-06\\
13.4687806891181	9.18519889026022e-06\\
13.5131342487302	8.48435772682346e-06\\
13.5578662617921	7.76686778147793e-06\\
13.6029902935664	7.0343613480794e-06\\
13.6485193691018	6.28851632955558e-06\\
13.6944659221818	5.53102599332171e-06\\
13.7408417416719	4.76358564338582e-06\\
13.7876579154097	3.98790218480992e-06\\
13.8349247718308	3.20568850797896e-06\\
13.8826518195709	2.41865917083308e-06\\
13.9308476853381	1.62852580565252e-06\\
13.9795200504029	8.36992479547053e-07\\
14.0286755861111	4.57588861246801e-08\\
14.0783198888838	7.43489159460429e-07\\
14.128457415226	1.52907518979894e-06\\
14.1790914173237	2.30934029010753e-06\\
14.230223879867	3.0826406599571e-06\\
14.2818554587882	3.84734984226756e-06\\
14.3339854226536	4.60186058337533e-06\\
14.3866115974901	5.34458154166642e-06\\
14.4397303158612	6.07394435481186e-06\\
14.4933363710352	6.788408149605e-06\\
14.5474229770976	7.48643732606525e-06\\
14.6019817358675	8.16652081758737e-06\\
14.6570026114583	8.82718958017396e-06\\
14.7124739133007	9.46695497727747e-06\\
14.7683822883973	1.00843870048939e-05\\
14.824712723518	1.06780581793364e-05\\
14.8814485579661	1.1246555721045e-05\\
14.9385715074474	1.17885161745601e-05\\
14.9960616994619	1.23025497927865e-05\\
15.0538977205083	1.27873574312652e-05\\
15.1120566752492	1.32415794499296e-05\\
15.1705142576281	1.36639607979937e-05\\
15.2292448337684	1.40532391155746e-05\\
15.2882215363123	1.44081632857397e-05\\
15.3474163696861	1.47275486097054e-05\\
15.4068003256086	1.50102394333439e-05\\
15.4663435079925	1.52551146777312e-05\\
15.5260152662328	1.54611000405537e-05\\
15.5857843357353	1.56271739794184e-05\\
15.6456189844103	1.5752368909279e-05\\
15.7054871637532	1.58357777654375e-05\\
15.7653566630517	1.58765672187284e-05\\
15.8251952652023	1.58739732763341e-05\\
15.8849709025902	1.58273196655401e-05\\
15.9446518114855	1.57360078632541e-05\\
16.004206683436	1.55995448312129e-05\\
16.0636048121898	1.54175359960428e-05\\
16.122816234761	1.51896951482433e-05\\
16.1818118653567	1.49158470204024e-05\\
16.2405636210045	1.45959347070402e-05\\
16.2990445378641	1.42300439154309e-05\\
16.3572288773598	1.38183948269477e-05\\
16.4150922214353	1.33613033496126e-05\\
16.4726115564046	1.28592730400668e-05\\
16.5297653450428	1.23129440466885e-05\\
16.5865335867319	1.17230599350203e-05\\
16.6428978656418	1.10905893594415e-05\\
16.6988413870794	1.04165601304551e-05\\
16.7543490022881	9.7022351549514e-06\\
16.8094072221034	8.94895256586809e-06\\
16.8640042199923	8.15824696998035e-06\\
16.9181298250955	7.33177682610275e-06\\
16.9717755059785	6.4713317975418e-06\\
17.0249343458549	5.57885682594961e-06\\
17.0776010100973	4.65641584856957e-06\\
17.129771706875	3.7061947872896e-06\\
17.181444141776	2.73049909282896e-06\\
17.2326174672689	1.73174824025235e-06\\
17.2832922278459	7.12461163066002e-07\\
17.333470301666	3.24750541569328e-07\\
17.3831548394822	1.3771903200066e-06\\
17.4323502015948	2.44208811384093e-06\\
17.4810618935239	3.51660498598693e-06\\
17.529296501044	4.5978503981914e-06\\
17.577061625164	5.68288578506322e-06\\
17.62436581758	6.76874171645638e-06\\
17.6712185170692	7.85242376999395e-06\\
17.7176299872354	8.93092260445537e-06\\
17.7636112559573	1.00012280873641e-05\\
17.8091740568394	1.10603408003395e-05\\
17.8543307729084	1.21052799899601e-05\\
17.8990943827535	1.31330848895938e-05\\
17.9434784092572	1.41408360869732e-05\\
17.9874968710272	1.51256904522557e-05\\
18.0311642365945	1.60848132539916e-05\\
18.0744953814137	1.70154872576321e-05\\
18.1175055476656	1.79150407465524e-05\\
18.1602103068371	1.87809031528817e-05\\
18.2026255250275	1.96105868940367e-05\\
18.2447673309096	2.04017298822689e-05\\
18.2866520862561	2.11520355497541e-05\\
18.3282963589247	2.18593769939491e-05\\
18.3697168981839	2.25217059378612e-05\\
18.4109306122501	2.31371235894784e-05\\
18.4519545478974	2.3703878758552e-05\\
18.4928058719938	2.42203145620068e-05\\
18.5335018548134	2.46849710164866e-05\\
18.574059854969	2.50965096839086e-05\\
18.6144973058046	2.54537324390069e-05\\
18.6548317030882	2.57556156758876e-05\\
18.6950805938401	2.60012873465332e-05\\
18.7352615661325	2.61900311684659e-05\\
18.7753922396957	2.63212905679129e-05\\
18.8154902571638	2.63946685665137e-05\\
18.8555732757953	2.64099293869942e-05\\
18.8956589595002	2.63669997950728e-05\\
18.9357649710099	2.62659628443433e-05\\
18.9759089640207	2.61070650283411e-05\\
19.0161085751465	2.58907051669533e-05\\
19.0563814155132	2.56174360800942e-05\\
19.0967450618293	2.52879631563174e-05\\
19.1372170467659	2.49031421378222e-05\\
19.1778148484809	2.44639762006506e-05\\
19.2185558791217	2.39715970156152e-05\\
19.2594574721428	2.34272738177665e-05\\
19.3005368682748	2.2832431265718e-05\\
19.3418111999848	2.21885920828058e-05\\
19.3832974742685	2.14973980622313e-05\\
19.4250125536216	2.07606477641287e-05\\
19.4669731350384	1.99801728465454e-05\\
19.5091957268964	1.91580020210137e-05\\
19.5516966235887	1.8296152711761e-05\\
19.5944918777794	1.73968444875383e-05\\
19.6375972701663	1.64622644143187e-05\\
19.6810282766496	1.54947771091596e-05\\
19.7248000328223	1.44967214714687e-05\\
19.7689272957162	1.34705795152845e-05\\
19.8134244027606	1.24188175545381e-05\\
19.8583052279354	1.13439848572483e-05\\
19.9035831351294	1.02486649883327e-05\\
19.9492709287484	9.13545427394526e-06\\
19.9953808016514	8.00698246550271e-06\\
20.041924280535	6.86589806542241e-06\\
20.0889121689301	5.71485617006924e-06\\
20.1363544880201	4.55651305009129e-06\\
20.1842604155415	3.39352033029703e-06\\
20.2326382230818	2.22852382314452e-06\\
20.2814952121438	1.06415146905459e-06\\
20.3308376494036	9.69881225332264e-08\\
20.3806707016489	1.25231170378103e-06\\
20.4309983709417	2.39926669476365e-06\\
20.4818234306077	3.53533257790861e-06\\
20.5331473627091	4.65802742888325e-06\\
20.5849702977118	5.76491003556607e-06\\
20.6372909570998	6.85358454111111e-06\\
20.6901065997343	7.92170045549317e-06\\
20.7434129727825	8.9669509610868e-06\\
20.7972042680649	9.98707834010123e-06\\
20.8514730846768	1.09798911325233e-05\\
20.906210398739	1.19432296278309e-05\\
20.96140554111	1.28749906734838e-05\\
21.0170461838627	1.377315154516e-05\\
21.0731183362727	1.46356887343879e-05\\
21.1296063509991	1.54607051786603e-05\\
21.1864929410527	1.62462784801807e-05\\
21.2437592080431	1.69906231827221e-05\\
21.3013846820746	1.76919401693177e-05\\
21.3593473735304	1.83485267920557e-05\\
21.4176238368323	1.89587458918615e-05\\
21.4761892461067	1.95209684374921e-05\\
21.5350174825225	2.00336860766702e-05\\
21.594081232891	2.04954325759843e-05\\
21.6533520989514	2.09047964631061e-05\\
21.7128007165914	2.12604436747032e-05\\
21.772396884093	2.15611191515529e-05\\
21.8321096983417	2.18056433205494e-05\\
21.8919076977999	2.19929180517996e-05\\
21.9517590109283	2.21219398349111e-05\\
22.0116315086426	2.21917911855178e-05\\
22.0714929593189	2.22016583211746e-05\\
22.1313111848187	2.21508336871455e-05\\
22.1910542159813	2.20387291729185e-05\\
22.2506904460452	2.18648729710668e-05\\
22.3101887804957	2.16289194707729e-05\\
22.3695187818994	2.13306599798346e-05\\
22.4286508083766	2.09700289410809e-05\\
22.4875561444743	2.05471132457279e-05\\
22.5462071233316	2.00621564847015e-05\\
22.6045772391802	1.95155425204429e-05\\
22.6626412493767	1.89078382990536e-05\\
22.7203752653356	1.82398078198974e-05\\
22.777756831902	1.75123284698043e-05\\
22.834764994872	1.67265160770923e-05\\
22.8913803565426	1.5883640372638e-05\\
22.9475851193296	1.49851464914529e-05\\
23.0033631176457	1.40326919978451e-05\\
23.0586998383697	1.30280737907773e-05\\
23.1135824303618	1.19733211566552e-05\\
23.1679997035896	1.08705914312335e-05\\
23.2219421185192	9.72225193196502e-06\\
23.2754017665007	8.53083016072455e-06\\
23.3283723419359	7.29900771923032e-06\\
23.3808491070508	6.02963363749428e-06\\
23.4328288501246	4.72571000331714e-06\\
23.4843098380315	3.3903722533868e-06\\
23.5352917639471	2.02689146500124e-06\\
23.5857756910538	6.3865974508914e-07\\
23.6357639930514	7.7081824001457e-07\\
23.6852602922421	2.19793724021144e-06\\
23.7342693959128	3.63900254252149e-06\\
23.7827972316907	5.09024702166627e-06\\
23.8308507824902	6.54783610853915e-06\\
23.8784380216157	8.00788895161112e-06\\
23.9255678485233	9.46648280142341e-06\\
23.9722500256874	1.09196750448514e-05\\
24.0184951169612	1.23635121965782e-05\\
24.0643144277612	1.37940429878469e-05\\
24.1097199473523	1.52073296372235e-05\\
24.1547242934625	1.65994666616597e-05\\
24.1993406594006	1.79666046702387e-05\\
24.2435827638134	1.93049293822912e-05\\
24.2874648031723	2.06106934657057e-05\\
24.3310014070445	2.1880273185171e-05\\
24.3742075961695	2.31100625308624e-05\\
24.4170987433316	2.42966549928169e-05\\
24.4596905369933	2.54366527845383e-05\\
24.501998947629	2.65269046535456e-05\\
24.5440401966822	2.75642673798205e-05\\
24.5858307280482	2.85458703019881e-05\\
24.6273871819716	2.9468880755168e-05\\
24.6687263712368	3.03307367035543e-05\\
24.7098652595166	3.11289571180984e-05\\
24.7508209417385	3.18613005372281e-05\\
24.7916106263207	3.25256961314356e-05\\
24.8322516191243	3.31202366685154e-05\\
24.8727613089651	3.36432472824446e-05\\
24.913157154524	3.40932438906425e-05\\
24.9534566724947	3.44689383799111e-05\\
24.9936774268044	3.47692536239173e-05\\
25.033837018742	3.49933264367078e-05\\
25.0739530778298	3.51405050536683e-05\\
25.1140432532706	3.52103539000004e-05\\
25.1541252058057	3.52026448006552e-05\\
25.1942165998166	3.51173659081244e-05\\
25.2343350955042	3.49547210777844e-05\\
25.2744983409788	3.47151186197158e-05\\
25.3147239640952	3.43991801296797e-05\\
25.3550295638658	3.40077326668744e-05\\
25.3954327012856	3.35418023048038e-05\\
25.4359508894037	3.30026115558102e-05\\
25.4766015824753	3.23915779494311e-05\\
25.5174021640285	3.17103162663089e-05\\
25.5583699336846	3.09606105490247e-05\\
25.5995220925665	3.01444055808011e-05\\
25.6408757271378	2.92638597187978e-05\\
25.6824477913148	2.83212395623123e-05\\
25.724255086698	2.73189987403108e-05\\
25.7663142407767	2.62597280608066e-05\\
25.8086416829651	2.51461399286556e-05\\
25.8512536183372	2.39810945119599e-05\\
25.8941659989386	2.2767556933978e-05\\
25.9373944925657	2.15085952294247e-05\\
25.9809544489154	2.02073888563305e-05\\
26.02486086303	1.88671991571131e-05\\
26.0691283359768	1.74913509963793e-05\\
26.1137710327322	1.60832734703576e-05\\
26.1588026372587	1.4646410100405e-05\\
26.2042363048018	1.31842761772471e-05\\
26.2500846114613	1.17004276316556e-05\\
26.296359501132	1.01984348584994e-05\\
26.3430722299506	8.68188919667111e-06\\
26.3902333084291	7.15439175003046e-06\\
26.4378524415034	5.61954236033557e-06\\
26.4859384667793	4.08093178361215e-06\\
26.53449929131	2.5421275138271e-06\\
26.5835418272978	1.00667400204646e-06\\
26.6330719271683	5.21920740181867e-07\\
26.6830943185276	2.04018927896232e-06\\
26.7336125395677	3.54471405339398e-06\\
26.7846288755445	5.03213247782241e-06\\
26.8361442970055	6.49914204753356e-06\\
26.8881584004967	7.94250503666217e-06\\
26.9406693525167	9.35905160714957e-06\\
26.9936738375307	1.07456894180569e-05\\
27.0471670108763	1.20994079774173e-05\\
27.1011424574164	1.34172628369899e-05\\
27.1555921567957	1.46963968893353e-05\\
27.210506456148	1.59340565610844e-05\\
27.2658740510792	1.71275360441037e-05\\
27.3216819757068	1.82742520046242e-05\\
27.3779156024827	1.93716945371403e-05\\
27.4345586524472	2.04174301355885e-05\\
27.4915932164717	2.14091514632031e-05\\
27.5489997879384	2.23445832635562e-05\\
27.6067573071762	2.32216155293674e-05\\
27.6648432178365	2.40381410188118e-05\\
27.7232335352384	2.47922265472767e-05\\
27.7819029265488	2.54819935055492e-05\\
27.8408248024985	2.61056408788484e-05\\
27.8999714201593	2.66615015058202e-05\\
27.9593139961381	2.71479956309715e-05\\
28.0188228293759	2.75636401720903e-05\\
28.0784674325824	2.79070603995678e-05\\
28.1382166711881	2.8176994852594e-05\\
28.1980389085696	2.83722984601997e-05\\
28.2579021561903	2.8491939534206e-05\\
28.3177742272137	2.85350237238872e-05\\
28.3776228920824	2.85007810822411e-05\\
28.4374160345222	2.838859078208e-05\\
28.497121806421	2.81979671301614e-05\\
28.5567087800533	2.79285858866273e-05\\
28.6161460961709	2.75802848293536e-05\\
28.6754036065506	2.71530684957111e-05\\
28.7344520096904	2.66471134044986e-05\\
28.793262978466	2.6062778140601e-05\\
28.851809278693	2.54006237054847e-05\\
28.9100648776972	2.46614098872168e-05\\
28.9680050421546	2.38460598703806e-05\\
29.025606424635	2.29557436738359e-05\\
29.0828471384522	2.19918439743339e-05\\
29.1397068205981	2.09559036343788e-05\\
29.1961666827018	1.98497663589371e-05\\
29.2522095501131	1.8675398416823e-05\\
29.3078198893578	1.74350712461856e-05\\
29.3629838243446	1.61311997923795e-05\\
29.417689141823	1.47664596260588e-05\\
29.4719252866923	1.33437219824727e-05\\
29.5256833478489	1.18660499015544e-05\\
29.5789560353232	1.03367281323319e-05\\
29.6317376495117	8.75922207632665e-06\\
29.6840240433375	7.13717830613804e-06\\
29.7358125781967	5.47442100695679e-06\\
29.7871020745451	3.77494273573476e-06\\
29.8378927579719	2.04288591243441e-06\\
29.8881862015869	2.82532995110607e-07\\
29.9379852655113	1.50170477508648e-06\\
29.9872940342269	3.3053029445673e-06\\
30.0361177524874	5.12363517057856e-06\\
30.0844627604474	6.95199207989548e-06\\
30.1323364286053	8.78559333949978e-06\\
30.1797470931026	1.06196037128469e-05\\
30.22670399186	1.24491538151528e-05\\
30.2732172019745	1.42693489268984e-05\\
30.3192975787432	1.60752899643901e-05\\
30.3649566966237	1.78620908877214e-05\\
30.4102067923892	1.96248923298724e-05\\
30.4550607106846	2.13588703347201e-05\\
30.4995318521436	2.30592644449024e-05\\
30.5436341241841	2.47214117097271e-05\\
30.5873818945585	2.63406935284702e-05\\
30.6307899477005	2.79126419712173e-05\\
30.6738734438766	2.94328845227285e-05\\
30.7166478811234	3.08971860254467e-05\\
30.7591290599251	3.23014660172929e-05\\
30.8013330505639	3.36418068749289e-05\\
30.8432761630582	3.49144420713762e-05\\
30.8849749195857	3.61158240831381e-05\\
30.9264460292757	3.72425720581712e-05\\
30.9677063652433	3.82915215213495e-05\\
31.0087729437298	3.92597436672524e-05\\
31.0496629052036	4.01444854282726e-05\\
31.0903934972729	4.09432826840028e-05\\
31.1309820592555	4.16538806141674e-05\\
31.1714460082454	4.22742627276816e-05\\
31.2118028265177	4.28026846343296e-05\\
31.2520700501073	4.32376524628073e-05\\
31.2922652583971	4.3577929329186e-05\\
31.3324060645514	4.38225420132246e-05\\
31.3725101066273	4.39707831234105e-05\\
31.4125950391998	4.40222089463124e-05\\
31.4526785253325	4.39766479447198e-05\\
31.4927782287291	4.38341914062445e-05\\
31.5329118058975	4.35951960491565e-05\\
31.5730968981623	4.32602846334173e-05\\
31.6133511233573	4.28303353620648e-05\\
31.6536920670327	4.23064842925428e-05\\
31.6941372730106	4.16901210991135e-05\\
31.7347042331235	4.09828835508105e-05\\
31.7754103759693	4.01866381388171e-05\\
31.8162730545192	3.93034880303287e-05\\
31.8573095324152	3.83357830293085e-05\\
31.8985369687957	3.7286065681652e-05\\
31.9399724014904	3.61570823308453e-05\\
31.9816327284279	3.49518245490455e-05\\
32.0235346871078	3.36733955431656e-05\\
32.065694831989	3.23251722651462e-05\\
32.1081295096583	3.09105951272759e-05\\
32.1508548316497	2.94333730447294e-05\\
32.1938866447969	2.78972428251476e-05\\
32.2372404990139	2.63061845191535e-05\\
32.2809316124152	2.46641972202478e-05\\
32.324974833706	2.29754755456391e-05\\
32.3693846017914	2.12442397697908e-05\\
32.4141749025831	1.94748282320577e-05\\
32.4593592230057	1.76716465927208e-05\\
32.5049505022388	1.58391363215271e-05\\
32.550961080266	1.3981792488904e-05\\
32.5974026438408	1.21041439217206e-05\\
32.6442861700214	1.02107315046452e-05\\
32.6916218674749	8.30610022028999e-06\\
32.7394191157984	6.39478673447603e-06\\
32.7876864031584	4.48130988606187e-06\\
32.8364312626068	2.57015961813158e-06\\
32.8856602074847	6.65782799780246e-07\\
32.9353786663896	1.22742097274919e-06\\
32.985590918233	3.10511774415098e-06\\
33.0363000279815	4.96303834696123e-06\\
33.0875077837227	6.79699216410424e-06\\
33.1392146357556	8.60287394044425e-06\\
33.1914196384494	1.03766712185039e-05\\
33.2441203956582	1.21144666140882e-05\\
33.2973130105113	1.38124440990371e-05\\
33.3509920404228	1.54668940700597e-05\\
33.4051504581764	1.70742322607166e-05\\
33.4597796199405	1.86309659414575e-05\\
33.5148692410555	2.01337295185898e-05\\
33.5704073804008	2.15792961969496e-05\\
33.6263804341058	2.2964510610457e-05\\
33.6827731393019	2.42864077465432e-05\\
33.739568588532	2.55420660834061e-05\\
33.7967482553343	2.67287714972308e-05\\
33.8542920314012	2.78438570815442e-05\\
33.9121782755821	2.88848314429212e-05\\
33.9703838748566	2.98493221132511e-05\\
34.0288843172439	3.07350404345487e-05\\
34.087653776454	3.15398851212789e-05\\
34.1466652079119	3.22618529550179e-05\\
34.2058904556164	3.28990612829537e-05\\
34.2653003691244	3.34497726926506e-05\\
34.3248649297849	3.39123889995519e-05\\
34.3845533851973	3.42854465479045e-05\\
34.4443343907238	3.45676219868917e-05\\
34.504176156766	3.47577422003043e-05\\
34.5640466004126	3.48547916646896e-05\\
34.623913499987	3.48579042713377e-05\\
34.6837446509734	3.47663883793898e-05\\
34.7435080217711	3.45797163485984e-05\\
34.8031719077342	3.42975507521546e-05\\
34.8627050819822	3.39197332752115e-05\\
34.9220769415254	3.34463014509125e-05\\
34.981257647333	3.28774974731049e-05\\
35.0402182570789	3.22137763535957e-05\\
35.0989308494253	3.14558072203595e-05\\
35.1573686388498	3.06044663820335e-05\\
35.2155060801771	2.9660890782268e-05\\
35.2733189621433	2.86264561649709e-05\\
35.330784489491	2.75027262413017e-05\\
35.3878813532652	2.62915841555689e-05\\
35.4445897891522	2.49951053917783e-05\\
35.5008916238622	2.3615641482455e-05\\
35.5567703097156	2.21557945040417e-05\\
35.6122109477311	2.06183983624264e-05\\
35.6672002996446	1.90065702013743e-05\\
35.7217267893967	1.73236290887947e-05\\
35.7757804947282	1.55731759403644e-05\\
35.8293531295924	1.37590230190332e-05\\
35.8824380181635	1.18852109463053e-05\\
35.9350300612546	9.95601073616734e-06\\
35.9871256959942	7.97589782763897e-06\\
36.0387228496141	5.94954181909466e-06\\
36.0898208882068	3.88179982491186e-06\\
36.1404205612884	1.77770239351283e-06\\
36.1905239429831	3.57561665720321e-07\\
36.2401343706061	2.51866300138291e-06\\
36.2892563813801	4.70014095577121e-06\\
36.3378956479726	6.89643230389334e-06\\
36.3860589134855	9.10187621339093e-06\\
36.4337539264744	1.13107416926939e-05\\
36.4809893765149	1.35172404186479e-05\\
36.5277748307756	1.57155474266313e-05\\
36.5741206719989	1.78998216140423e-05\\
36.6200380382343	2.00642224202906e-05\\
36.665538764613	2.22029266170319e-05\\
36.7106353274023	2.43101585234439e-05\\
36.7553407905274	2.63802051793106e-05\\
36.7996687547048	2.84074116557729e-05\\
36.8436333092872	3.03862296753277e-05\\
36.8872489868837	3.23112512535808e-05\\
36.930530720783	3.41771355151231e-05\\
36.9734938051777	3.59787825261471e-05\\
37.0161538581589	3.77111500209361e-05\\
37.0585267874286	3.93694993090496e-05\\
37.1006287586536	4.09491589261625e-05\\
37.1424761663702	4.24457945255031e-05\\
37.1840856073301	4.38551806873912e-05\\
37.2254738561688	4.51734378811852e-05\\
37.2666578432639	4.63968392450109e-05\\
37.3076546346453	4.75219947194686e-05\\
37.3484814138093	4.85457516616886e-05\\
37.3891554652851	4.94652261938679e-05\\
37.4296941597979	5.02778569362872e-05\\
37.4701149408683	5.09813629416822e-05\\
37.5104353126867	5.15737579180608e-05\\
37.5506728290984	5.20533729724269e-05\\
37.5908450835361	5.24188533321949e-05\\
37.6309696997327	5.26691576868129e-05\\
37.6710643230496	5.28035634458182e-05\\
37.7111466122541	5.28216704985849e-05\\
37.7512342315788	5.27233927077806e-05\\
37.791344842898	5.25089698557303e-05\\
37.8314960978531	5.2178954709436e-05\\
37.8717056297619	5.17342156961254e-05\\
37.911991045145	5.11759331914825e-05\\
37.9523699147022	5.05055926858233e-05\\
37.9928597635745	4.97249789216948e-05\\
38.0334780607244	4.88361729178991e-05\\
38.0742422072706	4.78415504125973e-05\\
38.1151695236123	4.67437490326295e-05\\
38.1562772351811	4.55456707968982e-05\\
38.1975824566592	4.4250515028987e-05\\
38.2391021745075	4.28616757603972e-05\\
38.2808532276479	4.13828235017455e-05\\
38.3228522861526	3.98178404471536e-05\\
38.3651158277969	3.81708085327445e-05\\
38.4076601123417	3.64460294882683e-05\\
38.4505011534188	3.4647974078261e-05\\
38.4936546879092	3.27812803468941e-05\\
38.5371361427122	3.085075417264e-05\\
38.5809605988255	2.88613319284757e-05\\
38.6251427526733	2.68180654299233e-05\\
38.6696968746416	2.47261460158965e-05\\
38.7146367648087	2.25908146946894e-05\\
38.7599757058847	2.041742052572e-05\\
38.8057264134102	1.82113689954909e-05\\
38.8519009832994	1.59780995586666e-05\\
38.8985108368522	1.37230863570536e-05\\
38.9455666634077	1.14518190542645e-05\\
38.9930783608554	9.1697853971117e-06\\
39.0410549742719	6.88245862612292e-06\\
39.0895046330082	4.59528030838375e-06\\
39.1384344866033	2.31364832670167e-06\\
39.1878506399614	4.29062664286662e-08\\
39.2377580882877	2.21167419756084e-06\\
39.2881606523359	4.44489829198871e-06\\
39.3390609145782	6.65166601399032e-06\\
39.3904601569622	8.82697731641181e-06\\
39.4423583009733	1.09659421193565e-05\\
39.4947538507625	1.3063787432599e-05\\
39.5476438401413	1.51158692798248e-05\\
39.6010237842733	1.71176815656481e-05\\
39.6548876369128	1.9064844146155e-05\\
39.7092277540482	2.09531218164914e-05\\
39.7640348648001	2.27784463955327e-05\\
39.8192980504067	2.45368683465807e-05\\
39.8750047320882	2.62246113429399e-05\\
39.9311406685314	2.78380624395559e-05\\
39.9876899636625	2.93737238892253e-05\\
40.044635085288	3.08283236837293e-05\\
40.1019568950783	3.21986593559973e-05\\
40.1596346902464	3.34817842457812e-05\\
40.2176462571361	3.4674813343405e-05\\
40.2759679367866	3.5775095997226e-05\\
40.3345747023791	3.67801168283945e-05\\
40.3934402483038	3.76874908984417e-05\\
40.4525370904135	3.8495035131203e-05\\
40.5118366768596	3.92007191702404e-05\\
40.571309508737	3.98026695903609e-05\\
40.6309252696027	4.0299182562403e-05\\
40.6906529627853	4.0688728114274e-05\\
40.7504610552677	4.09699533319289e-05\\
40.8103176268094	4.11416796766532e-05\\
40.8701905228845	4.12029182626473e-05\\
40.93004750994	4.11528701122627e-05\\
40.9898564314394	4.0990937854507e-05\\
41.049585363141	4.07167252780835e-05\\
41.1092027660749	4.03300474986214e-05\\
41.1686776357246	3.98309460422073e-05\\
41.2279796459856	3.92196882636475e-05\\
41.2870792865674	3.84967743901064e-05\\
41.3459479926205	3.7662947899364e-05\\
41.4045582655011	3.67192149401952e-05\\
41.4628837837393	3.56668461293227e-05\\
41.5208995034339	3.45073437580943e-05\\
41.578581747466	3.32425084755835e-05\\
41.6359082830978	3.18744383379645e-05\\
41.6928583876913	3.04054435117383e-05\\
41.7494129024513	2.88382083681869e-05\\
41.8055542742559	2.71756116556608e-05\\
41.8612665857894	2.54208948456956e-05\\
41.9165355743268	2.35775262147353e-05\\
41.9713486396429	2.16492843670977e-05\\
42.0256948416256	1.96402274296181e-05\\
42.0795648882603	1.7554660531105e-05\\
42.132951114724	1.53971779390804e-05\\
42.1858474543831	1.31726205878646e-05\\
42.2382494025246	1.08860683794009e-05\\
42.2901539736722	8.54283806195339e-06\\
42.3415596533435	6.14847120594677e-06\\
42.3924663451007	3.70871160626507e-06\\
42.4428753137229	1.22949197156608e-06\\
42.4927891253025	1.28308078473082e-06\\
42.542211585028	3.82274414223448e-06\\
42.5911476733701	6.38309991141121e-06\\
42.6396034813363	8.95763067432219e-06\\
42.6875861454076	1.1539723848264e-05\\
42.7351037827094	1.41226884387001e-05\\
42.7821654269129	1.66997825501446e-05\\
42.8287809653036	1.92642287873967e-05\\
42.8749610773972	2.18092385442235e-05\\
42.9207171754244	2.43280360734399e-05\\
42.9660613469545	2.68138785974868e-05\\
43.0110062998772	2.92600718816425e-05\\
43.0555653099111	3.16599981688983e-05\\
43.099752170768	3.40071636655281e-05\\
43.1435811470568	3.62951539079058e-05\\
43.1870669299773	3.85177203636731e-05\\
43.2302245958199	4.06687815907022e-05\\
43.2730695672578	4.27423987408025e-05\\
43.3156175773916	4.4732888247578e-05\\
43.3578846364846	4.66347296262934e-05\\
43.3998870013077	4.84426749010054e-05\\
43.4416411469935	5.01517037340139e-05\\
43.4831637412885	5.17570844847934e-05\\
43.524471621077	5.3254335031283e-05\\
43.5655817710444	5.46393202451869e-05\\
43.6065113043343	5.59081456570908e-05\\
43.6472774450541	5.70572982118154e-05\\
43.6878975124721	5.80835695268571e-05\\
43.7283889067507	5.89840757378443e-05\\
43.7687690960543	5.97563051870916e-05\\
43.8090556048689	6.03980957248892e-05\\
43.8492660033707	6.09076423224436e-05\\
43.8894178976769	6.12835062868686e-05\\
43.9295289208148	6.15246198941359e-05\\
43.9696167242417	6.16302845378203e-05\\
44.0096989697503	6.1600177660871e-05\\
44.0497933215924	6.1434350266468e-05\\
44.089917438656	6.11332207419987e-05\\
44.1300889665269	6.06975844271165e-05\\
44.1703255292711	6.01285972856298e-05\\
44.2106447207694	5.94277773993679e-05\\
44.2510640954402	5.85970006278805e-05\\
44.2916011581818	5.7638492636292e-05\\
44.3322733533719	5.65548094664243e-05\\
44.3730980527569	5.53488433286396e-05\\
44.4140925420688	5.40238260454125e-05\\
44.4552740062077	5.25832784451503e-05\\
44.4966595128301	5.10310114385512e-05\\
44.5382659941869	4.93711705455981e-05\\
44.5801102270581	4.7608095511076e-05\\
44.6222088106395	4.57464744734179e-05\\
44.6645781422397	4.37911424934213e-05\\
44.7072343906567	4.17472622902261e-05\\
44.7501934671151	3.96200978589611e-05\\
44.7934709936533	3.74152149250625e-05\\
44.8370822688704	3.51382522738586e-05\\
44.8810422309566	3.27950949369216e-05\\
44.9253654179531	3.0391700218235e-05\\
44.9700659252115	2.79341794364728e-05\\
45.0151573600503	2.54287480575545e-05\\
45.0606527936352	2.28816824809908e-05\\
45.1065647101468	2.02993362328208e-05\\
45.1529049533354	1.76881135582895e-05\\
45.1996846706057	1.50544391871455e-05\\
45.2469142548202	1.24047471139476e-05\\
45.2946032840563	9.74546351784063e-06\\
45.3427604596081	7.0829861482657e-06\\
45.391393542575	4.42367487840658e-06\\
45.4405092894379	1.7738275499557e-06\\
45.490113387083	8.60330422347571e-07\\
45.5402103877878	3.47266377132005e-06\\
45.5908036447474	6.05713886214776e-06\\
45.6418952487716	8.60783654754723e-06\\
45.6934859668395	1.11189654946608e-05\\
45.7455751832449	1.35848728761711e-05\\
45.7981608441112	1.60000508356849e-05\\
45.851239406089	1.83591469188337e-05\\
45.9048057900739	2.06569717501324e-05\\
45.9588533408013	2.28885187847361e-05\\
46.0133737931728	2.50489355368978e-05\\
46.06835724616	2.71335596950804e-05\\
46.1237921451054	2.91379323408282e-05\\
46.1796652731926	3.10577337605533e-05\\
46.2359617528037	3.28888973516462e-05\\
46.2926650573981	3.46274758700192e-05\\
46.3497570344545	3.62697863310893e-05\\
46.4072179399073	3.78122732449525e-05\\
46.4650264843758	3.92516128248089e-05\\
46.5231598913477	4.05846759368166e-05\\
46.5815939673226	4.18084789672309e-05\\
46.6403031837558	4.29202949590586e-05\\
46.699260770478	4.39175569122984e-05\\
46.7584388200893	4.47978815902863e-05\\
46.8178084026582	4.55590985868892e-05\\
46.8773396898901	4.61992361959759e-05\\
46.9370020877701	4.67165180109977e-05\\
46.9967643765449	4.71093697592126e-05\\
47.0565948567786	4.73764219027643e-05\\
47.1164615001118	4.75165275687423e-05\\
47.176332103269	4.75287454525934e-05\\
47.2361744438015	4.7412367580088e-05\\
47.29595643602	4.71669076167193e-05\\
47.3556462855706	4.67921277706451e-05\\
47.4152126411291	4.62880305123204e-05\\
47.4746247417429	4.56548715264126e-05\\
47.5338525584263	4.48931711130027e-05\\
47.5928669287175	4.40037230062249e-05\\
47.6516396830257	4.29875981358126e-05\\
47.7101437617403	4.18461377995615e-05\\
47.7683533222253	4.05810018598853e-05\\
47.8262438349868	3.91941614305001e-05\\
47.8837921684741	3.76878402744698e-05\\
47.9409766621415	3.60646346342361e-05\\
47.9977771875765	3.43274279913653e-05\\
48.0541751976561	3.24794104293866e-05\\
48.1101537638574	3.05241305460502e-05\\
48.165697601988	2.84654013752441e-05\\
48.2207930867369	2.63074124026154e-05\\
48.2754282555599	2.40546099865566e-05\\
48.3295928025159	2.17117907687082e-05\\
48.3832780627501	1.92840344722665e-05\\
48.4364769883859	1.67767068780522e-05\\
48.489184116636	1.41954687635782e-05\\
48.5413955309703	1.15462475736017e-05\\
48.5931088161991	8.8352207039399e-06\\
48.6443230083248	6.06880892461971e-06\\
48.6950385400076	3.25365804154652e-06\\
48.745257182466	3.96620614795397e-07\\
48.7949819845966	2.49526569862101e-06\\
48.8442172100632	5.41479466920073e-06\\
48.8929682730493	8.35461641057737e-06\\
48.9412416733217	1.1307257686055e-05\\
48.9890449311946	1.42651450659726e-05\\
49.0363865229255	1.72206322121006e-05\\
49.0832758170156	2.01660156164961e-05\\
49.1297230118304	2.30935680063383e-05\\
49.1757390748975	2.59955582629922e-05\\
49.2213356841822	2.88642750045919e-05\\
49.2665251715937	3.1692061269184e-05\\
49.3113204689175	3.44713340064694e-05\\
49.3557350563308	3.71945899926282e-05\\
49.399782913609	3.98544556237113e-05\\
49.4434784740966	4.24437290836857e-05\\
49.4868365814768	4.49553130372759e-05\\
49.5298724493458	4.73823879395542e-05\\
49.5726016235665	4.9718249033548e-05\\
49.6150399473542	5.19565360438398e-05\\
49.6572035290234	5.40910214716915e-05\\
49.699108712308	5.61158782645953e-05\\
49.740772049149	5.8025450683119e-05\\
49.7822102748341	5.98145056532888e-05\\
49.8234402853583	6.14780390762462e-05\\
49.864479116869	6.30114608935469e-05\\
49.9053439270512	6.4410507844448e-05\\
49.9460519782989	6.56712695441543e-05\\
49.9866206225218	6.67902527214377e-05\\
50.0270672874238	6.77643369810793e-05\\
50.0674094640958	6.85907926646078e-05\\
50.1076646957569	6.92673103433463e-05\\
50.1478505674808	6.97919942663491e-05\\
50.187984696742	7.01633659054151e-05\\
50.228084724616	7.03803684425564e-05\\
50.2681683074664	7.04423755620733e-05\\
50.3082531089539	7.03491807329741e-05\\
50.3483567922002	7.01010070479762e-05\\
50.3884970119403	6.96985044021375e-05\\
50.4286914064967	6.9142738534061e-05\\
50.46895758941	6.84351951806553e-05\\
50.509313140558	6.75777704021162e-05\\
50.5497755965988	6.65727633159528e-05\\
50.5903624405713	6.54228714977449e-05\\
50.6310910904875	6.41311859217453e-05\\
50.6719788867537	6.27011576584396e-05\\
50.7130430782557	6.11365991546877e-05\\
50.7543008069487	5.94417092203428e-05\\
50.7957690907921	5.76209753542224e-05\\
50.8374648048751	5.5679238679218e-05\\
50.8794046605835	5.36216463377091e-05\\
50.9216051826611	5.1453606035423e-05\\
50.9640826840328	4.91808404933236e-05\\
51.0068532382583	4.68092831417131e-05\\
51.0499326495031	4.4345129605827e-05\\
51.0933364199232	4.17947738050597e-05\\
51.1370797143774	3.91648165815051e-05\\
51.1811773223999	3.64620071359179e-05\\
51.2256436173885	3.3693287838976e-05\\
51.2704925129872	3.08656827154863e-05\\
51.3157374166725	2.79863587808737e-05\\
51.3613911805838	2.50625645922264e-05\\
51.4074660496746	2.21016025044873e-05\\
51.4539736073007	1.91108253231321e-05\\
51.5009247184044	1.60976101151178e-05\\
51.5483294705027	1.30693347607512e-05\\
51.5961971127337	1.00333584542867e-05\\
51.6445359932722	6.99700392337017e-06\\
51.6933534954802	3.96753242659643e-06\\
51.7426559732132	9.52133430542896e-07\\
51.7924486857652	2.04210092269451e-06\\
51.8427357329908	5.00818445892115e-06\\
51.8935199912032	7.93925947195623e-06\\
51.9448030505	1.08286084330444e-05\\
51.9965851542216	1.36696662113022e-05\\
52.0488651412964	1.64560334466879e-05\\
52.1016403922613	1.9181491339948e-05\\
52.1549067797857	2.18400081567484e-05\\
52.2086586245422	2.44257388167801e-05\\
52.2628886572827	2.69330449597093e-05\\
52.3175879879727	2.9356513959966e-05\\
52.3727460828222	3.16909133336594e-05\\
52.428350750015	3.3931259536546e-05\\
52.4843881348914	3.60727822037445e-05\\
52.5408427252712	3.81109124260039e-05\\
52.5976973675186	4.00413573383719e-05\\
52.6549332938497	4.18599766496276e-05\\
52.7125301612642	4.35629430379782e-05\\
52.7704661023504	4.5146560006204e-05\\
52.8287177880645	4.66074444788189e-05\\
52.8872605024291	4.7942392319034e-05\\
52.9460682289272	4.91484145276331e-05\\
53.0051137482005	5.02227876471587e-05\\
53.0643687464848	5.11629949985768e-05\\
53.1238039340499	5.19667424573319e-05\\
53.1833891727441	5.26319693229246e-05\\
53.2430936115945	5.31568491534958e-05\\
53.3028858292748	5.35397922634403e-05\\
53.3627339821324	5.37794491393819e-05\\
53.4226059563697	5.38747058141904e-05\\
53.482469522898	5.38247074373113e-05\\
53.5422924933371	5.36288501161443e-05\\
53.6020428756095	5.32868025385772e-05\\
53.6616890275889	5.27984936531114e-05\\
53.7211998072951	5.21641360473058e-05\\
53.7805447181911	5.13842311474223e-05\\
53.8396940482248	5.04595747427561e-05\\
53.8986190013679	4.93912701713951e-05\\
53.957291820532	4.81807417687106e-05\\
54.0156859008934	4.68297333051644e-05\\
54.0737758928079	4.53402884079691e-05\\
54.1315377936732	4.37148333461976e-05\\
54.1889490282608	4.19561237448021e-05\\
54.2459885172137	4.00672215937761e-05\\
54.3026367335775	3.80516186039289e-05\\
54.3588757473899	3.59130656882869e-05\\
54.4146892585091	3.36557586326778e-05\\
54.4700626180022	3.12841663135941e-05\\
54.5249828385374	2.88031626406447e-05\\
54.5794385943371	2.62179424549423e-05\\
54.6334202113397	2.35340316214747e-05\\
54.6869196482939	2.07573094028746e-05\\
54.7399304695677	1.78939542605505e-05\\
54.7924478104961	1.49504547635182e-05\\
54.8444683361128	1.19335980838243e-05\\
54.8959901941258	8.85044907061874e-06\\
54.9470129629878	5.70832772051055e-06\\
54.9975375958988	2.51479615420714e-06\\
55.047566361549	7.22361897631529e-07\\
55.0971027823737	3.995164213233e-06\\
55.1461515710499	7.29545356381593e-06\\
55.1947185659116	1.06149202168115e-05\\
55.2428106659079	1.39451284082437e-05\\
55.2904357656739	1.72775416917846e-05\\
55.33760269122	2.06035487292366e-05\\
55.3843211366939	2.39144937133062e-05\\
55.4306016026045	2.72016997908687e-05\\
55.4764553358461	3.04564992218425e-05\\
55.521894271803	3.367025946166e-05\\
55.5669309787654	3.68344058904182e-05\\
55.6115786048368	3.9940462864263e-05\\
55.6558508274712	4.29800869611307e-05\\
55.6997618057335	4.59450429204367e-05\\
55.7433261353416	4.88273059925384e-05\\
55.7865588065131	5.16190361581347e-05\\
55.8294751646101	5.43125999715727e-05\\
55.8720908735477	5.69006495068078e-05\\
55.9144218819104	5.93760707460195e-05\\
55.956484391697	6.17320658984344e-05\\
55.9982948296009	6.39621455015285e-05\\
56.0398698207143	6.60601589370642e-05\\
56.0812261645356	6.80202988124215e-05\\
56.122380813147	6.98371644012314e-05\\
56.1633508514203	7.15056886879113e-05\\
56.2041534791064	7.30212727803606e-05\\
56.2448059946523	7.43796977585311e-05\\
56.2853257805909	7.55771766740569e-05\\
56.3257302903436	7.66103859249355e-05\\
56.3660370362726	7.74764464144539e-05\\
56.4062635788196	7.81729360113115e-05\\
56.4464275165666	7.86979020623025e-05\\
56.4865464770521	7.90498676068588e-05\\
56.526638108178	7.92278322753153e-05\\
56.5667200700398	7.9231270953515e-05\\
56.6068100270151	7.90601426603482e-05\\
56.6469256399419	7.8714883645151e-05\\
56.6870845582231	7.81964058936543e-05\\
56.7273044116879	7.75060968412071e-05\\
56.7676028020463	7.66458083669151e-05\\
56.8079972937682	7.56178544872868e-05\\
56.8485054042229	7.44250004320326e-05\\
56.8891445929125	7.30704456519687e-05\\
56.9299322496341	7.15578289510182e-05\\
56.9708856814077	6.98912211253841e-05\\
57.0120220980066	6.80750721959165e-05\\
57.0533585959314	6.61142254523293e-05\\
57.094912140668	6.40139364753714e-05\\
57.1366995470801	6.17797448970725e-05\\
57.1787374577841	5.94176179528058e-05\\
57.2210423193686	5.6933746697241e-05\\
57.2636303563218	5.43347215007373e-05\\
57.3065175425469	5.1627302638635e-05\\
57.3497195703514	4.88186155119809e-05\\
57.3932518168165	4.59159136230184e-05\\
57.4371293074645	4.29267539862055e-05\\
57.481366677168	3.98588061897296e-05\\
57.5259781282622	3.67199460562517e-05\\
57.5709773858525	3.35181791722982e-05\\
57.6163776503364	3.02616065069873e-05\\
57.6621915471953	2.69584349855688e-05\\
57.7084310741464	2.36169371493621e-05\\
57.7551075457874	2.0245418053011e-05\\
57.8022315359111	1.68522006622763e-05\\
57.8498128177154	1.34456025210338e-05\\
57.8978603021846	1.00339090930435e-05\\
57.9463819749736	6.62535361450885e-06\\
57.9953848321812	3.22809671704504e-06\\
58.0448748154576	1.49797504955805e-07\\
58.0948567469507	3.50037821794659e-06\\
58.1453342646517	6.81582957984262e-06\\
58.196309758761	1.00884851161886e-05\\
58.247784309746	1.33108461635166e-05\\
58.2997576288157	1.64755968837803e-05\\
58.3522280015802	1.95756151112337e-05\\
58.4051922356999	2.26039861048745e-05\\
58.4586456133597	2.55540119672435e-05\\
58.512581849419	2.84192356411195e-05\\
58.5669930560949	3.11934185197594e-05\\
58.6218697150285	3.38705672529026e-05\\
58.6772006575597	3.64449625660509e-05\\
58.7329730539977	3.89110893485036e-05\\
58.7891724126164	4.12637425125651e-05\\
58.8457825890323	4.34979284676947e-05\\
58.9027858065294	4.56089486480238e-05\\
58.9601626877875	4.7592342958813e-05\\
59.0178922983477	4.94439087040943e-05\\
59.0759522020068	5.11597399971421e-05\\
59.1343185281851	5.27361220774567e-05\\
59.1929660511465	5.41696691548358e-05\\
59.2518682807857	5.54572252272624e-05\\
59.310997564521	5.65958767125836e-05\\
59.370325199664	5.75829874842611e-05\\
59.4298215554669	5.84161841287456e-05\\
59.4894562038893	5.90933491033948e-05\\
59.5491980579807	5.96126282106648e-05\\
59.609015516641	5.99724317563306e-05\\
59.6688766144126	6.01714474615172e-05\\
59.728749174865	6.02086374663567e-05\\
59.7886009660706	6.00832437190191e-05\\
59.8483998566322	5.97948003900617e-05\\
59.9081139707119	5.93431357966416e-05\\
59.9677118405298	5.87283874718128e-05\\
60.0271625548467	5.79510015296661e-05\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/q2_e_07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=5.89805981832114e-17,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q_2$ Trajectory Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.416,0.372)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000999999999997669	5.89805981832112e-17\\
0.00400048976626977	5.42785261181679e-12\\
0.00900588023486648	6.51940897100636e-11\\
0.0160333678603095	3.70323945120266e-10\\
0.0251279596628464	1.42342790332429e-09\\
0.0363844647983385	4.29514146471629e-09\\
0.0489190666956745	1.033328128619e-08\\
0.0640058879015442	2.27684788522974e-08\\
0.0809091618933664	4.49254056178463e-08\\
0.0988104623996762	7.93915824748309e-08\\
0.117989532446011	1.30128896935754e-07\\
0.138781821407491	2.02030531970544e-07\\
0.160003874198864	2.93566845610549e-07\\
0.183398689910938	4.14898975620303e-07\\
0.207512072892534	5.60754818301753e-07\\
0.232259784338261	7.30209559596236e-07\\
0.259899582630673	9.40238306768036e-07\\
0.288286699742024	1.1756209732372e-06\\
0.31710499057067	1.43204658165085e-06\\
0.349297885195803	1.73645838907887e-06\\
0.381620170916236	2.05898767002831e-06\\
0.417582697078345	2.43622931073162e-06\\
0.457659705008176	2.8789773102167e-06\\
0.502314949923537	3.40114074237619e-06\\
0.551952728133536	4.02037889990493e-06\\
0.606858808786967	4.75806908362131e-06\\
0.667148292311133	5.63795887253966e-06\\
0.732743154193543	6.68329362352173e-06\\
0.803393252127691	7.91320558179992e-06\\
0.870143058457181	9.17144606271675e-06\\
0.940308025296225	1.05885776477966e-05\\
1.01359864001302	1.2163431132639e-05\\
1.0897461579721	1.38913571772203e-05\\
1.16851112063772	1.57653126162671e-05\\
1.24968427878525	1.77767652648207e-05\\
1.33308339222912	1.99163294698489e-05\\
1.42936955671328	2.24641958508355e-05\\
1.5280687639565	2.51473105914445e-05\\
1.62899883695157	2.79509603197115e-05\\
1.7435552854513	3.11892187319085e-05\\
1.86043998488227	3.45365788155804e-05\\
1.97944296754782	3.79711082522103e-05\\
2.11254752366262	4.18223883685287e-05\\
2.24769515633621	4.57192060416834e-05\\
2.39714039792403	4.99818679988713e-05\\
2.54834048862473	5.42100254011521e-05\\
2.71370716546328	5.86912908673294e-05\\
2.88025741068076	6.29988548600382e-05\\
3.04753047921377	6.70529451641532e-05\\
3.21506334718722	7.07649124301354e-05\\
3.38239213873364	7.40355958081671e-05\\
3.54905364866349	7.67532730984453e-05\\
3.70190397387282	7.86616258880985e-05\\
3.85343263245172	7.98771907508651e-05\\
3.99086765433854	8.02722466280996e-05\\
4.11435451717499	7.99355921687343e-05\\
4.22413422859394	7.89826985503889e-05\\
4.32051121361203	7.7551314411339e-05\\
4.41564531019028	7.55037314711381e-05\\
4.49778535619338	7.31507411722004e-05\\
4.56731539397669	7.06748357658384e-05\\
4.63598862676458	6.77364375948342e-05\\
4.69252785892911	6.49055494300606e-05\\
4.74841126495919	6.17003391959472e-05\\
4.80360972078049	5.80936184901849e-05\\
4.84725495228234	5.48995809873665e-05\\
4.89042613674963	5.14139556710981e-05\\
4.93310625904006	4.76198860158703e-05\\
4.96478336352857	4.45612602903985e-05\\
4.99616628263707	4.13113216120031e-05\\
5.0272467410251	3.78619512334534e-05\\
5.05801606926597	3.42047574132255e-05\\
5.08846516585594	3.03310911690114e-05\\
5.10858195076976	2.76240064573938e-05\\
5.12854920680446	2.48140839611553e-05\\
5.14836386887803	2.18986046263135e-05\\
5.16802276238993	1.88748202024634e-05\\
5.18752259919673	1.57399602216389e-05\\
5.20685997413824	1.24912400905063e-05\\
5.2260313622736	9.12587020773794e-06\\
5.23555367651005	7.39857109299807e-06\\
5.24503311700758	5.64106658929029e-06\\
5.25446920880229	3.85301143035474e-06\\
5.2638614692974	2.0340622134407e-06\\
5.27320940831262	1.83877845172375e-07\\
5.28251252815973	1.69787994408475e-06\\
5.29177032374699	3.61154626660198e-06\\
5.30098228271037	5.55745253805198e-06\\
5.31014788557916	7.53592585933658e-06\\
5.32833791084195	1.15918577472395e-05\\
5.34633611007253	1.57818534856081e-05\\
5.36413809665281	2.0108320808898e-05\\
5.39046337604658	2.68588645784272e-05\\
5.41632172859227	3.39286585404607e-05\\
5.4416975725317	4.13239004016794e-05\\
5.47475449314885	5.16992131073256e-05\\
5.50688947215723	6.26709624043095e-05\\
5.5457089896309	7.7230760953118e-05\\
5.5902337555394	9.59379071794323e-05\\
5.63923624241416	0.00011942955893407\\
5.70360538400499	0.000155928857174637\\
5.78269005086334	0.000212143100348116\\
5.94815967259594	0.000394616488396225\\
6.15722841306214	0.000859780724816351\\
6.19053082337197	0.000952512177237215\\
6.21588651314311	0.00101541198918109\\
6.23742409015392	0.00105823326190606\\
6.25600394141352	0.0010839791406449\\
6.2731504807074	0.00109656345118413\\
6.28915966945973	0.00109773187084392\\
6.30524993075643	0.00108851383627627\\
6.32266412960108	0.00106753326048947\\
6.34174529066901	0.00103324943344899\\
6.36297898929544	0.000984481187026405\\
6.38831915670475	0.000917055838350167\\
6.42068866574823	0.000825212248069966\\
6.46689043289329	0.000698084989776413\\
6.56677656881687	0.000476186700271389\\
6.78733174444478	0.000201992695311846\\
6.84901694329864	0.000155989179680182\\
6.89884932800864	0.000124562989374022\\
6.93901882264625	0.000102244117241023\\
6.97430878566288	8.45119577098645e-05\\
7.01121500822848	6.75917704711089e-05\\
7.04187201180569	5.46478376894922e-05\\
7.06550580720797	4.52859391538718e-05\\
7.08967363599172	3.62191310502303e-05\\
7.11436071480774	2.74446278297758e-05\\
7.13109969373823	2.17554342255564e-05\\
7.14805804090754	1.61929669801885e-05\\
7.16523112313228	1.07555921571301e-05\\
7.17389674291223	8.08325637469128e-06\\
7.18261431300533	5.44150430425997e-06\\
7.19138325988528	2.83008661405849e-06\\
7.20020301325663	2.48745644970684e-07\\
7.2090730066426	2.30278400947803e-06\\
7.21799267792407	4.82477487351309e-06\\
7.22696146983056	7.31750610771802e-06\\
7.23597883038517	9.78126285999805e-06\\
7.25415707835847	1.46230204434162e-05\\
7.2725231260542	1.93524290139634e-05\\
7.29107278367232	2.39719329619969e-05\\
7.30980197448702	2.84840243014448e-05\\
7.32870673976521	3.28912288183326e-05\\
7.34778324177302	3.71960928158277e-05\\
7.37671190717307	4.3467090046101e-05\\
7.4060066241324	4.95221772122135e-05\\
7.4356559737177	5.53698842428169e-05\\
7.46564912140985	6.10186057713453e-05\\
7.49597578801482	6.64765543846313e-05\\
7.53691335583487	7.34708420039307e-05\\
7.57840474753704	8.01584128925506e-05\\
7.62042952657119	8.6556655838788e-05\\
7.67368139106972	9.41726002685599e-05\\
7.72770145060403	0.000101392252471744\\
7.78245660357909	0.00010824342695337\\
7.84908911148054	0.000116014286385414\\
7.91668368707091	0.000123331306627006\\
7.99669452398727	0.000131341810665432\\
8.08956088022643	0.00013986381197939\\
8.18384366035807	0.000147771978032508\\
8.291472630235	0.000156001800051376\\
8.41282364430923	0.00016439102652216\\
8.54821832983902	0.000172778531560391\\
8.69789256301325	0.000180998237461983\\
8.86196072786604	0.000188868477689285\\
9.05317378970552	0.000196651766504878\\
9.24575353152459	0.000203034458563652\\
9.45187893279013	0.000208220821478196\\
9.64503197346006	0.000211425589280833\\
9.83737068152109	0.000212829006782349\\
10.015527070806	0.000212282602075231\\
10.1792706689392	0.000209925133174359\\
10.328573934907	0.000205924726685015\\
10.4513777948966	0.000201059006519234\\
10.5604655671671	0.000195330125998816\\
10.6680392332082	0.000188163432066234\\
10.7622684608372	0.000180442975809991\\
10.8435573589244	0.000172529069802695\\
10.9123128330002	0.000164800039854752\\
10.9801688467988	0.000156118980714325\\
11.0359934388571	0.000148098096853787\\
11.0911304737549	0.000139306669462158\\
11.1455494420671	0.000129688436917851\\
11.1885460984127	0.000121357984854132\\
11.2310453680153	0.000112426614183314\\
11.2730290071398	0.000102859409999989\\
11.3041667796461	9.52447084999756e-05\\
11.3349950779744	8.72355709067293e-05\\
11.3655048844905	7.88153172732733e-05\\
11.3956867183596	6.99667804102691e-05\\
11.4255305978305	6.06723619449575e-05\\
11.4452335938253	5.42195161006291e-05\\
11.4647784688578	4.75551364610417e-05\\
11.4841618509654	4.06737962016514e-05\\
11.5033802491014	3.35700482738676e-05\\
11.5224300509888	2.62384446312325e-05\\
11.5318905660546	2.24854994148594e-05\\
11.5413075220038	1.86735579368323e-05\\
11.550680432911	1.48019490632257e-05\\
11.5600088052972	1.08700060781341e-05\\
11.5692921382171	6.87706760582601e-06\\
11.5877216452754	1.2944087671718e-06\\
11.5968667813931	5.47423391139559e-06\\
11.6059648023956	9.71762708346097e-06\\
11.615015172389	1.4025207968449e-05\\
11.6329707847385	2.28353532334412e-05\\
11.6507292120518	3.19093762072287e-05\\
11.6682859657573	4.12517421456425e-05\\
11.6856364905705	5.08666353840061e-05\\
11.7112655205901	6.58083158496799e-05\\
11.7364045490762	8.13832531647578e-05\\
11.769134174924	0.000103150666517227\\
11.8009291104062	0.000126075394177637\\
11.8393070175253	0.00015636775069039\\
11.8832812623661	0.000195104400323664\\
11.9316216958176	0.000243504801622608\\
11.9889919515839	0.000310522162637495\\
12.0624744684627	0.000415747419327926\\
12.1833489488707	0.000657803251560171\\
12.4446119557114	0.00174461790833015\\
12.4761684563097	0.00191917338447367\\
12.5012968735566	0.00204173329558551\\
12.5226966390455	0.0021241294723175\\
12.5412001641766	0.00217252651710271\\
12.558312192802	0.00219468181270831\\
12.5743207250724	0.00219415265573283\\
12.5904411419598	0.00217286904026413\\
12.6079225603034	0.00212795463293909\\
12.6271179485595	0.00205640135551587\\
12.649695213774	0.00194998931963793\\
12.6767138211052	0.00180377778867016\\
12.711393089615	0.00160666352760998\\
12.7631405977118	0.00132845987599251\\
12.9581327257675	0.000630022822998176\\
13.0723604014948	0.000404060718170338\\
13.1403805132273	0.000305055569231658\\
13.1909776945784	0.000243526597825448\\
13.2387410574638	0.000192972131401347\\
13.2748241887919	0.000158842460549758\\
13.3048412550875	0.000132757643073188\\
13.3358520954231	0.000107765584562379\\
13.3597436615942	8.97381676867585e-05\\
13.3841622580693	7.2320953740435e-05\\
13.4090928162245	5.55074709711612e-05\\
13.4259899825444	4.46296197536002e-05\\
13.4431031865183	3.4013075192796e-05\\
13.4604277965162	2.36543259121146e-05\\
13.4691679372219	1.8570435109111e-05\\
13.4779592045229	1.35495276897268e-05\\
13.4868010297266	8.59107756157057e-06\\
13.4956928482017	3.69454273485558e-06\\
13.5046340998942	1.14063355083349e-06\\
13.5136242298001	5.9150215860893e-06\\
13.5226626883898	1.06292040901178e-05\\
13.5317489319892	1.52837750849733e-05\\
13.5408824231191	1.98793388095364e-05\\
13.5592890307751	2.88959060759099e-05\\
13.5778783457906	3.76839046001275e-05\\
13.5966463169272	4.62484324262877e-05\\
13.6155890117521	5.45946579076913e-05\\
13.6347026192575	6.27277937095274e-05\\
13.6539834508677	7.06530724083884e-05\\
13.6832104747429	8.21626967483219e-05\\
13.7127942253393	9.3233958515238e-05\\
13.7427237606765	0.000103884180042369\\
13.7729886999892	0.000114130353502495\\
13.8035791905164	0.000123989059401807\\
13.8448568104847	0.000136559035894047\\
13.8866756456851	0.000148505471121774\\
13.9290160165714	0.000159863305019381\\
13.9826467061522	0.000173283107276713\\
14.0370292058267	0.000185895289244286\\
14.0921313254272	0.000197755819439926\\
14.1591608040223	0.000211068574520466\\
14.227132143589	0.000223454097475149\\
14.3075580094663	0.000236828829702663\\
14.4008673850577	0.000250821363547037\\
14.5074892834598	0.000265072275624555\\
14.6157122062898	0.000277898584844562\\
14.7376566083131	0.000290640425296527\\
14.8736231782831	0.000302990321118023\\
15.0364186447003	0.000315534504253699\\
15.2137982697144	0.000326749424284734\\
15.4055884734228	0.000336270468814015\\
15.6113707639729	0.000343641436707358\\
15.8175532458863	0.000348077838947837\\
16.0232712692878	0.000349388796235915\\
16.2149431280643	0.000347488931559029\\
16.3921619868109	0.000342633424619268\\
16.5423347738337	0.000335776781006104\\
16.67827047419	0.000327004453188173\\
16.8001827557535	0.000316691747687223\\
16.9083734664205	0.000305265150988112\\
17.0032009306978	0.000293199722425917\\
17.0850522692465	0.000281009243829232\\
17.1657804846515	0.000267139110576852\\
17.2340264174227	0.000253787536209193\\
17.3013452726305	0.000238962793043475\\
17.356700318794	0.000225391111449591\\
17.4113469855594	0.000210626234762866\\
17.4545331301559	0.000197896650320772\\
17.4972287530479	0.000184299686412092\\
17.5394159891748	0.000169784721839373\\
17.5707114730573	0.000158264052998457\\
17.6017020074733	0.000146173523723592\\
17.6323788008023	0.00013348879920505\\
17.6627326181611	0.000120184775583066\\
17.6927537432421	0.000106235651169962\\
17.7125779658003	9.65648277676539e-05\\
17.732246620062	8.65876199857002e-05\\
17.7517564250362	7.62960046800647e-05\\
17.771103982914	6.56819059624554e-05\\
17.7902857762516	5.47372211583408e-05\\
17.8092981660391	4.34538501934424e-05\\
17.8281373908314	3.18237288406963e-05\\
17.8374908574983	2.58761353657544e-05\\
17.8467995671704	1.98388650664016e-05\\
17.8560630156676	1.37109369404698e-05\\
17.8652806915208	7.49137973632404e-06\\
17.874452076131	1.17923339371106e-06\\
17.8835766439644	5.22644931266747e-06\\
17.8926538627815	1.1726601222839e-05\\
17.9016831939037	1.83221392960896e-05\\
17.9106640925187	2.50139626994937e-05\\
17.9284783844333	3.86899637869754e-05\\
17.9460922716137	5.27613784129246e-05\\
17.9635012157866	6.72345833729876e-05\\
17.9892203092921	8.97105569536155e-05\\
18.0144523296529	0.000113121485192936\\
18.0391816897877	0.000137482013446099\\
18.0713458084912	0.000171458535678792\\
18.1025542539781	0.000207157896380039\\
18.1401724236221	0.000254205884628546\\
18.1832031373096	0.00031417522123278\\
18.2368932787149	0.000399884853196417\\
18.2980244247325	0.000515578473005205\\
18.3776704599131	0.000704307079527403\\
18.6508127032974	0.00198770570252239\\
18.7127049825632	0.00248983671705709\\
18.7485012096306	0.00279296048159892\\
18.7756005658141	0.0030030952357788\\
18.7974518776533	0.00314329279530636\\
18.816211148266	0.00323200066408518\\
18.8334468536457	0.00328110777333487\\
18.8494726385922	0.00329551217809127\\
18.8655149510962	0.00327871923326606\\
18.8817768016639	0.00323100175106338\\
18.8995331089474	0.0031474023231126\\
18.9202976987805	0.00301600363463491\\
18.9448988114978	0.00282818755185547\\
18.9746819299761	0.00257796140075167\\
19.0151182154558	0.00223682174713331\\
19.0855061083584	0.00171485382733771\\
19.3847549954554	0.000539855840519739\\
19.444321895823	0.000419971589895707\\
19.4967502786002	0.000330522248222607\\
19.5388522881866	0.000267533689253142\\
19.5757189149004	0.000217840368877175\\
19.6063451940151	0.00017994727848436\\
19.637946575074	0.00014371412601233\\
19.6622675624585	0.000117623162749214\\
19.6871033727564	9.24517520185526e-05\\
19.7039389924763	7.6175620653429e-05\\
19.7209919523359	6.02981397198609e-05\\
19.7382576184794	4.48141914959346e-05\\
19.7557313738867	2.97181335513484e-05\\
19.7645448525669	2.23136713628502e-05\\
19.7734086413408	1.50038583072166e-05\\
19.7823221775206	7.78786791533209e-06\\
19.7912849032089	6.64851976250881e-07\\
19.8002962657491	6.36605774484438e-06\\
19.8093557181317	1.33057477957888e-05\\
19.8184627193561	2.01551213152573e-05\\
19.8276167347522	2.69150964463672e-05\\
19.8460637026767	4.01705896113656e-05\\
19.8646924808872	5.30798133235861e-05\\
19.8834990438446	6.56504974040346e-05\\
19.9024794855414	7.78904728634396e-05\\
19.9216300217445	8.98076321851355e-05\\
19.9409469906805	0.000101409894191718\\
19.9702267947022	0.000118240155178584\\
19.9998616919835	0.000134406226386497\\
20.0298408243616	0.00014993428503851\\
20.0601538903186	0.000164850000852424\\
20.0907911111784	0.000179178416344184\\
20.1321289839875	0.000197411319248887\\
20.1740058581847	0.000214698734335995\\
20.2164021840314	0.000231093437696007\\
20.2701000577183	0.000250407338875269\\
20.3245468489115	0.000268495762339892\\
20.3797105219837	0.000285443392268882\\
20.4468104254858	0.000304384220736422\\
20.5148485970293	0.000321917501659663\\
20.5953480614998	0.000340741286595004\\
20.6887359582739	0.000360292704845723\\
20.7835018731874	0.00037794633802607\\
20.8916291792143	0.000395755264282593\\
21.013478215423	0.000413240411584192\\
21.149353103184	0.000429946395376413\\
21.2994700621401	0.00044543331896851\\
21.4766377656737	0.000460200635830465\\
21.6682716761816	0.000472351036147264\\
21.8739686072847	0.000481298307768569\\
22.0801501066154	0.000486111240933507\\
22.2859515291847	0.000486615662919897\\
22.4777778558289	0.000482853907192163\\
22.6552069481016	0.000475230196089306\\
22.8180618383726	0.000464132800664932\\
22.9540887513337	0.000451313293515606\\
23.0760959729149	0.00043657142337716\\
23.1843819160026	0.000420477764219605\\
23.279301861453	0.000403662415886298\\
23.3728562102673	0.000384219834533737\\
23.4535117330746	0.000364823746556444\\
23.52169163629	0.000346252743698705\\
23.5889409017338	0.000325722419316275\\
23.6442351228419	0.000306994217326607\\
23.6988182636713	0.000286678964642296\\
23.7419515457109	0.000269206082999407\\
23.7845923951154	0.000250579349679537\\
23.8267228428214	0.00023073134008078\\
23.8579743416057	0.000215001239485034\\
23.8889196336618	0.000198512937632735\\
23.9195498650499	0.000181234033207356\\
23.9498557329727	0.000163131110435645\\
23.9798274477045	0.000144169837585584\\
23.9996178797798	0.000131034813949605\\
24.0192520349322	0.000117492142032827\\
24.0387266068695	0.000103531161626314\\
24.0580381717974	8.91411481832583e-05\\
24.0771831857846	7.43113482515324e-05\\
24.0961579830438	5.903101956739e-05\\
24.1149587753272	4.32894755518774e-05\\
24.12429270244	3.52424356396819e-05\\
24.1335816526608	2.70761352386683e-05\\
24.1428251185995	1.87892771706943e-05\\
24.1520225856427	1.03805779417821e-05\\
24.1611735321286	1.84876985520611e-06\\
24.1702774295564	6.8073971312143e-06\\
24.1793337428314	1.55891532311879e-05\\
24.1883419305488	2.44977064957073e-05\\
24.1973014453168	3.35342408067651e-05\\
24.215072238739	5.19958522944288e-05\\
24.2326416392058	7.09828829928982e-05\\
24.2500050950657	9.05036862723911e-05\\
24.2756540595384	0.000120802437197031\\
24.3008136689698	0.000152342449711518\\
24.3254683577175	0.000185142598678746\\
24.3575295020403	0.000230860009404754\\
24.3886313051667	0.000278860871419153\\
24.42611160668	0.000342071698912763\\
24.468971599912	0.000422570306087053\\
24.5224291092208	0.000537498449339368\\
24.5832707144676	0.000692442425407669\\
24.6625099553785	0.000944842020172088\\
24.9248322114189	0.00256197453528989\\
24.9917367412413	0.00327511483455666\\
25.0280337069795	0.00368619359849047\\
25.0554199081815	0.00397390609830961\\
25.0785086328245	0.00417669346172192\\
25.0983544404634	0.00430516736278599\\
25.1156013098537	0.00437276417058394\\
25.1316301722011	0.00439403344943634\\
25.1476684913943	0.00437370942315519\\
25.1639191134351	0.00431209426152832\\
25.181655032974	0.00420263331857584\\
25.2012638605701	0.00403983602849298\\
25.2245022959434	0.00380696006837339\\
25.2525504988579	0.00349529463714729\\
25.2904884263152	0.00306594972447203\\
25.354073772934	0.00241622000098091\\
25.6587584040112	0.000747738043386568\\
25.7235183407159	0.000570770408911288\\
25.7756473734299	0.000451103832573627\\
25.8175280507033	0.000366826335219895\\
25.8542149946243	0.000300338093987772\\
25.8847017731018	0.000249642859052381\\
25.9161680847981	0.000201175944814502\\
25.9403909369954	0.000166282515053685\\
25.9651314577395	0.000132626212981046\\
25.9819051654222	0.000110868349610826\\
25.998897515014	8.96475689020622e-05\\
26.0161038724979	6.89572510599313e-05\\
26.0335196136652	4.87900484493765e-05\\
26.0423045666848	3.89001398277687e-05\\
26.0511401479775	2.91379653353242e-05\\
26.0600257923786	1.95024372509068e-05\\
26.0689609392397	9.99243721822028e-06\\
26.0779450329057	6.06818581938562e-07\\
26.0869775231463	8.65559127805061e-06\\
26.0960578655411	1.77959886021873e-05\\
26.105185521825	2.68155911311573e-05\\
26.1143599601904	3.57156358600231e-05\\
26.1328470897747	5.31620837936895e-05\\
26.151515138116	7.01455362082104e-05\\
26.1703601055705	8.66763788478492e-05\\
26.1893781126611	0.00010276512260754\\
26.2085654019624	0.000118422352315849\\
26.2279183384711	0.000133658679587589\\
26.2572506787705	0.000155747145172746\\
26.2869364913558	0.000176947918870907\\
26.316965001267	0.000197296006667848\\
26.3473259855084	0.00021682571603465\\
26.3780097387046	0.000235570500687676\\
26.4194076150742	0.000259398541155533\\
26.4613422940393	0.000281962810100624\\
26.5037943538086	0.000303333748732262\\
26.5575591512062	0.00032847059746466\\
26.6120699883261	0.000351968940878745\\
26.6672949813756	0.000373941833314742\\
26.7344650422887	0.000398441978632148\\
26.8025697889961	0.000421059687100709\\
26.8831425623101	0.000445264814731171\\
26.9766086580031	0.000470304968460125\\
27.071446946647	0.000492808328880156\\
27.1796488059689	0.000515384288338694\\
27.3015722052753	0.000537396357544353\\
27.4375185915961	0.000558243083357946\\
27.5877011828987	0.000577348815025746\\
27.7649290160619	0.00059527338892423\\
27.9566075181433	0.000609650853460962\\
28.1623292106634	0.000619750898592537\\
28.3685118172423	0.000624503707737484\\
28.5742906873737	0.000623732422855267\\
28.7660744793366	0.000617621004724598\\
28.9434453440631	0.000606714762246937\\
29.1062302986796	0.000591526292978261\\
29.2421862009808	0.000574367000904856\\
29.3641195018587	0.000554896088082622\\
29.4723312910245	0.000533832751917981\\
29.5671792211623	0.000511968199391362\\
29.6606557358603	0.000486816373997165\\
29.7412382775847	0.00046182636655556\\
29.8093518959227	0.000437972369067172\\
29.8765313060754	0.000411667457155259\\
29.9317644707156	0.000387720679218992\\
29.9862838425688	0.000361788504874452\\
30.0293640574865	0.000339515626043618\\
30.0719499181912	0.000315799152990958\\
30.1140233499375	0.00029055468325645\\
30.1452306837989	0.000270565226406894\\
30.1761305449203	0.000249627128048656\\
30.2067140162267	0.000227699858640795\\
30.2369717261953	0.000204741636614215\\
30.2668938108963	0.000180709556231061\\
30.2866502994738	0.000164069955166046\\
30.3062497970259	0.000146920418002128\\
30.3256889717971	0.000129247645349384\\
30.3449643738832	0.000111038265984242\\
30.36407243278	9.22788820651991e-05\\
30.3830094558939	7.29561201119334e-05\\
30.4017716282094	5.30566882510634e-05\\
30.4110859198785	4.28866051577213e-05\\
30.4203550133449	3.2567439434694e-05\\
30.4295783980358	2.20975817204483e-05\\
30.4387555562277	1.1475440764186e-05\\
30.4478859632358	6.99445794616337e-07\\
30.4569690876392	1.02319507587767e-05\\
30.4660043915424	2.13202705605651e-05\\
30.4749913308762	3.25670067827797e-05\\
30.4839293557397	4.39736210192662e-05\\
30.5016564356387	6.72721555043946e-05\\
30.5191811311001	9.12268261318292e-05\\
30.5364988779718	0.000115847889498699\\
30.5620773802247	0.000154049424600177\\
30.5871642466522	0.000193799463025111\\
30.6117439379133	0.000235120752989481\\
30.6437016919849	0.00029268795903159\\
30.6822909511409	0.000368645739665775\\
30.719315781054	0.000449034604620645\\
30.7616128926004	0.000551248321291722\\
30.8143055833207	0.000696883752151154\\
30.8798287517334	0.000913087042914148\\
30.9660934873574	0.00127726165772379\\
31.261690664096	0.00391063035640632\\
31.3024082032633	0.00448781517347034\\
31.3317496430795	0.00488482583535635\\
31.3552523634407	0.00515876316292044\\
31.375341779514	0.0053397531846053\\
31.39271407951	0.00544357833511743\\
31.4087868497507	0.005488887784221\\
31.424799074192	0.00548232800523668\\
31.4409525248141	0.00542388342806299\\
31.4585027445726	0.00530606463150456\\
31.4778124706972	0.00512140548469158\\
31.5005745538181	0.0048491499046984\\
31.5278824873417	0.00447717726871641\\
31.5630345058223	0.00397789032501018\\
31.6175959643378	0.00325242050784196\\
31.8865376653544	0.00116346443044647\\
31.9666530905441	0.000845267805210775\\
32.0281175279939	0.000649877458076434\\
32.0750985666001	0.000522367303072645\\
32.1179357342425	0.000419591913315643\\
32.1553975929749	0.000338693823027981\\
32.1864851252855	0.000277119683320892\\
32.210432513543	0.000232772634621182\\
32.2349053821932	0.000189986748114769\\
32.2598886087344	0.000148745434084273\\
32.276819981951	0.000122098406798888\\
32.2939666654611	9.61199271406477e-05\\
32.3113240297509	7.08010400012336e-05\\
32.3288874725939	4.61319478565203e-05\\
32.3377450481112	3.40378074096259e-05\\
32.3466524406183	2.21021105641926e-05\\
32.3556090915977	1.03234398963758e-05\\
32.3646144477194	1.29965629436235e-06\\
32.3736679612526	1.27686610300603e-05\\
32.3827690904327	2.40850859483111e-05\\
32.3919172997881	3.52504683984735e-05\\
32.4011120604252	4.62663688788337e-05\\
32.4196391543099	6.78560659845843e-05\\
32.4383462810179	8.88670271175227e-05\\
32.4572294669724	0.000109312315344278\\
32.476284859317	0.000129205137576638\\
32.4955087274491	0.000148558780785125\\
32.5148974630936	0.000167386554878357\\
32.544282097728	0.000194671245567933\\
32.5740185960817	0.000220847066599861\\
32.6040962657583	0.000245957823450384\\
32.6345049615476	0.000270046418725077\\
32.6652350505848	0.000293154664235626\\
32.7066926830429	0.000322510612392969\\
32.748684934142	0.000350288145177346\\
32.791192508186	0.000376575197286842\\
32.845023970381	0.000407464446348646\\
32.8995986090641	0.000436306951909881\\
32.9548846895982	0.000463243792983233\\
33.0221246413721	0.000493235076658996\\
33.0902957071425	0.000520874407085037\\
33.170941500146	0.000550393717386075\\
33.2644854729325	0.000580853012081216\\
33.3593958191255	0.000608143191993202\\
33.467671879435	0.000635422309943675\\
33.5896692515774	0.000661897604757433\\
33.7256867060586	0.000686822336457115\\
33.8885322861444	0.000711174539058727\\
34.0659536344073	0.000731793204916426\\
34.2577743154059	0.000747936162607701\\
34.4635727634881	0.000758715424145465\\
34.6697544481153	0.00076293304537575\\
34.8754547233825	0.00076038839916406\\
35.0670946237547	0.000751420585703879\\
35.2442703896264	0.000736705610290272\\
35.39439614096	0.000718628671541213\\
35.5302806020855	0.000697065861960001\\
35.6521395918953	0.00067280110833923\\
35.7602768747374	0.000646703047623323\\
35.8550524733113	0.000619725177131274\\
35.9484508320251	0.000588793136402139\\
36.0289601034906	0.000558140691627076\\
36.0970071808508	0.000528939606433745\\
36.1641164691856	0.000496790520706834\\
36.2192883449002	0.000467562586030201\\
36.2737437034744	0.000435946379209298\\
36.3167706455158	0.000408816322549407\\
36.3593013009362	0.000379949634024877\\
36.4013174876172	0.000349244758646613\\
36.4324804754165	0.000324945609220362\\
36.4633347155954	0.000299505266536547\\
36.4938712271294	0.000272875013649366\\
36.5240805689549	0.000245004651294289\\
36.5539528021618	0.000215842658251587\\
36.5736751929806	0.000195657803984339\\
36.593239873161	0.000174859702263496\\
36.6126434853275	0.000153432413751652\\
36.6318825533468	0.000131359923723483\\
36.6509534800716	0.000108626197749317\\
36.6698525460833	8.5215244488013e-05\\
36.6885759096489	6.11111854886829e-05\\
36.6978704693352	4.87943290035096e-05\\
36.7071196081066	3.62983323951571e-05\\
36.7163228122376	2.3621278243291e-05\\
36.7254795609303	1.07612719725258e-05\\
36.7345893265204	2.28355496800782e-06\\
36.7436515747169	1.55150420982909e-05\\
36.7526657648814	2.89349966601238e-05\\
36.7616313503462	4.25451901029384e-05\\
36.7794144925629	7.03431807473895e-05\\
36.7969965222139	9.89223400560394e-05\\
36.8143728913516	0.000128295195505613\\
36.8315390013629	0.00015847335695729\\
36.8568838046859	0.000205273359002999\\
36.8817294996343	0.000253939476583143\\
36.9140541130035	0.000321770730373317\\
36.9454288664354	0.000392996564534174\\
36.9832622131705	0.00048681297402553\\
37.0265596889172	0.000606338867196072\\
37.0740897127289	0.000755076040921959\\
37.1304114672311	0.000960088306826809\\
37.2024371775221	0.00128025598488802\\
37.320799028199	0.00201147301781034\\
37.5710861418862	0.00514218437365451\\
37.6043569946455	0.00569951732315371\\
37.6296946486933	0.00607917835690654\\
37.6512212396188	0.00633930915595868\\
37.6697949439524	0.00649743821272885\\
37.6869386154294	0.00657684271222218\\
37.7029475856961	0.00658768741222203\\
37.7190400232302	0.006536137598484\\
37.7354210067802	0.00642299161146699\\
37.7533851418722	0.00623753952965913\\
37.7744935257923	0.0059554059586399\\
37.7996375911488	0.00556021130056463\\
37.8302645062764	0.00504115262889945\\
37.873856816778	0.00431428229611445\\
37.9602203958287	0.00310686231142641\\
38.2461137960552	0.00102985120449339\\
38.3072062563104	0.000794382685672222\\
38.3539259594494	0.000640634586428162\\
38.3965434687846	0.000516666504466582\\
38.4338277297315	0.000419063372286257\\
38.4647777760025	0.0003447639225842\\
38.4966923005395	0.000273828435613186\\
38.5212406264093	0.000222818604109108\\
38.5462970654763	0.000173664800714236\\
38.5632759821292	0.00014191312081102\\
38.5804691942126	0.000110964096491695\\
38.5978720761824	8.08067285731348e-05\\
38.6066507061268	6.6021205092692e-05\\
38.6154800347762	5.14290299321595e-05\\
38.6243594964406	3.7028570019304e-05\\
38.6332885298847	2.28181453784116e-05\\
38.6422665788093	8.79603276560117e-06\\
38.6512930922886	5.03953076214094e-06\\
38.6603675251617	1.86903445175134e-05\\
38.669489338382	3.2158240635405e-05\\
38.678657999326	4.54450809901363e-05\\
38.687872982061	5.85527538770062e-05\\
38.7064398439834	8.42382644338218e-05\\
38.7251858584372	0.000109230294140893\\
38.7441070780668	0.000133544603202362\\
38.7631996767099	0.000157197107945484\\
38.7824599505893	0.000180203806238844\\
38.801884318101	0.000202580710010448\\
38.8313210068317	0.000235000099803594\\
38.8611079630407	0.000266091765524945\\
38.8912345762407	0.000295908279338231\\
38.9216907782642	0.000324501093462492\\
38.9524670079571	0.000351920322524291\\
38.993984150599	0.000386737505591596\\
39.0360337425636	0.00041966524631787\\
39.078596612418	0.000450808799481009\\
39.1324944817319	0.000487380502189773\\
39.1871326786082	0.000521501972341906\\
39.2424796149164	0.000553341968724477\\
39.3097891917103	0.000588756785369404\\
39.3780263209494	0.00062135545300523\\
39.4587448448829	0.000656122332259534\\
39.5523663731902	0.000691931723396325\\
39.6593116221992	0.000727699475995712\\
39.7678288370641	0.000759162119711662\\
39.8900663465086	0.000789580802716623\\
40.0263141178445	0.000818068928260973\\
40.1893859448697	0.000845688185193702\\
40.3669948032912	0.000868785969407475\\
40.5589511704294	0.000886481924457359\\
40.7648194028925	0.000897724748519396\\
40.9709931789803	0.000901193502368135\\
41.1766078921731	0.000896654320087953\\
41.3680974149411	0.000884607122742079\\
41.5450720848302	0.000865853482800986\\
41.694979224849	0.000843311653897616\\
41.830626091562	0.000816738177232151\\
41.9522383452391	0.000787059285295768\\
42.0601285164637	0.000755301676690632\\
42.1546643965532	0.000722593131290082\\
42.2362414697383	0.000690144361022549\\
42.3166771814144	0.000653760403301566\\
42.3846574612135	0.000619147606124691\\
42.4516963605057	0.000581084176509035\\
42.5068067140698	0.000546511975776713\\
42.561197814085	0.000509144057007974\\
42.6041712765401	0.000477099158653237\\
42.6466465089649	0.000443021270116416\\
42.6886052201571	0.000406791511227247\\
42.7197236796363	0.000378131919303249\\
42.7505321076313	0.0003481364601029\\
42.7810214583477	0.000316748171140804\\
42.811182220378	0.000283908386055186\\
42.8410043790587	0.000249556929618145\\
42.8606925167602	0.000225785848535276\\
42.8802222186614	0.000201297185751569\\
42.8995901016194	0.000176072362418678\\
42.9187926631643	0.000150092725128337\\
42.9378262794427	0.000123339612668193\\
42.9566872042104	9.57944305713945e-05\\
42.9660517031419	8.17190411868115e-05\\
42.9753715690806	6.74387344018478e-05\\
42.9846462996772	5.29512432226877e-05\\
42.9938753852579	3.82543219550332e-05\\
43.0030583089771	2.33457495880662e-05\\
43.0121945470023	8.22333337169296e-06\\
43.0212835687348	7.11508778983297e-06\\
43.0303248370675	2.26716395026472e-05\\
43.0393178086797	3.84484079838375e-05\\
43.048261934374	5.44474363105561e-05\\
43.0660014241524	8.71202037794338e-05\\
43.0835388107919	0.000120705264981091\\
43.1008695335914	0.000155216983522833\\
43.126468038015	0.00020875072545079\\
43.1515755528159	0.00026443839270196\\
43.1761765307013	0.000322312046682762\\
43.2081636266571	0.000402917044258768\\
43.2391887743093	0.000487479743039643\\
43.2765700292706	0.00059874283048933\\
43.3193074712392	0.000740299080965173\\
43.3725981765443	0.00094217506481531\\
43.433232490701	0.00121400226744606\\
43.5121810501996	0.00165617982170585\\
43.7311938157313	0.00381134511574613\\
43.8314966410379	0.00555118318546768\\
43.871538039379	0.0063462094363418\\
43.9005092495751	0.00688902876472027\\
43.923792456393	0.00725989940144581\\
43.9437517119469	0.00750108950771137\\
43.9610557515631	0.00763510978152223\\
43.9771027628965	0.0076876568488238\\
43.9931254391911	0.00766751048663638\\
44.0093259824082	0.00757478403149576\\
44.0269686015187	0.00739847336903052\\
44.0464286427627	0.00712835821254631\\
44.0694312675799	0.0067351119563201\\
44.0971138947555	0.00620236840125192\\
44.132876931772	0.00549191178379347\\
44.1906256762419	0.00443222839437417\\
44.4869624174135	0.00142408926167015\\
44.5551292148616	0.00107887459757173\\
44.612464438893	0.000839098078152526\\
44.660777878255	0.000665299079442796\\
44.6972446736291	0.000548333270412812\\
44.7352943758849	0.000437487281082285\\
44.7668361873921	0.000353241205322764\\
44.791113900107	0.000292630427312313\\
44.815907694472	0.000234204501562198\\
44.8412021862438	0.000177934779002743\\
44.8583356435072	0.000141601817598257\\
44.8756800682811	0.00010619860586658\\
44.8932308559849	7.17114409856112e-05\\
44.9020822094923	5.4806801863649e-05\\
44.9109834496469	3.81255657240234e-05\\
44.9199340173185	2.16657458712575e-05\\
44.92893335851	5.42530685077035e-06\\
44.9379809247745	1.05978315719789e-05\\
44.9470761735886	2.64057902374935e-05\\
44.9562185686831	4.20007269209541e-05\\
44.9654075803337	5.73848323381921e-05\\
44.9839233686077	8.75294558267954e-05\\
45.0026194402007	0.00011685771155745\\
45.021491814132	0.000145387958052301\\
45.0405366299941	0.000173138762706747\\
45.0597501495802	0.000200128812415935\\
45.0791287570466	0.000226376831913289\\
45.1084985963167	0.00026439841349457\\
45.1382207539049	0.000300855056285854\\
45.1682845140819	0.000335808446298434\\
45.1986797096723	0.000369319017355375\\
45.2293966873423	0.000401445684070408\\
45.2708374103912	0.000442227081022263\\
45.3128133694989	0.000480779995162496\\
45.355305233422	0.00051722844369395\\
45.3982947438283	0.000551689916585722\\
45.4527051259753	0.000592140912090252\\
45.5078339403744	0.000629862408357276\\
45.5748939611989	0.000671787389207695\\
45.6428942851432	0.000710345374041691\\
45.7233520708473	0.000751428305278189\\
45.8166955027933	0.000793694538144814\\
45.911420257053	0.000831434051434159\\
46.0195051510869	0.000869009543090545\\
46.141311866272	0.000905300950259319\\
46.2771460387689	0.000939261693046253\\
46.4272255885612	0.000969906893373674\\
46.6043589645423	0.000998031107770391\\
46.7959673340307	0.00101981657673092\\
47.0016499436735	0.00103412266030363\\
47.2078305275081	0.00103944750064822\\
47.4136444451117	0.00103563957673331\\
47.6054946120773	0.00102328597978082\\
47.7829564592236	0.00100337135288475\\
47.9458507601528	0.000976790151978216\\
48.0819177294439	0.000947453964198434\\
48.2039666745736	0.000914657151168557\\
48.3122944903021	0.000879552584180261\\
48.4072551123652	0.0008433980068423\\
48.5008534333547	0.000802069683281563\\
48.5815501923024	0.000761217781506401\\
48.6497675511032	0.000722376403644919\\
48.7170562912334	0.000679684336616918\\
48.7723850151727	0.000640925167932241\\
48.8270041910582	0.000599047727438574\\
48.8701674596364	0.000563147337894309\\
48.9128393799547	0.000524979687716147\\
48.9550020421034	0.000484412071584453\\
48.9966365157613	0.000441304466645363\\
49.0275037039237	0.00040721863480431\\
49.0580535438469	0.000371556841755271\\
49.0882766142578	0.000334252522905089\\
49.1181629975728	0.00029523734474268\\
49.137895067161	0.000268242318605672\\
49.1574696306064	0.000240434915060207\\
49.1768833378089	0.000211793978674323\\
49.1961327200805	0.00018229824925753\\
49.2152141878311	0.000151926435175031\\
49.2341240292452	0.000120657295966664\\
49.2528584101534	8.84697348328961e-05\\
49.26215857157	7.20250174613965e-05\\
49.2714133753286	5.53429005359931e-05\\
49.2806223085938	3.84208344396118e-05\\
49.2897848514352	2.12562994196253e-05\\
49.2989004770283	3.84680955134443e-06\\
49.3079686518901	1.3810082933996e-05\\
49.3169888361538	3.17167834431586e-05\\
49.3259604838807	4.98756506382976e-05\\
49.3348830434167	6.82889917150707e-05\\
49.3525786651481	0.000105888039800828\\
49.3700711900341	0.000144531179062101\\
49.3873560455228	0.000184234531664386\\
49.4128838489794	0.000245809516782656\\
49.4379183832363	0.000309846797201029\\
49.4624441308536	0.000376381618372168\\
49.4943275405746	0.000469022473808419\\
49.5252453950157	0.000566178411241068\\
49.5624880935526	0.000693959639465174\\
49.605054235206	0.000856449532431137\\
49.6581120515946	0.00108802946488951\\
49.7184573926907	0.00139960157690711\\
49.7970014963279	0.00190592156183167\\
50.0390952361477	0.00479191580351715\\
50.1178544908727	0.00642083772495652\\
50.1560832402034	0.00728837318966029\\
50.1848757109461	0.00790125450952065\\
50.2080535578105	0.00831785067258922\\
50.2279511161241	0.00858650904724492\\
50.2452237649694	0.00873318785289329\\
50.2612603523674	0.00878701562620492\\
50.2772906950438	0.00875772501430353\\
50.2935173105208	0.00864552296454784\\
50.3112090270024	0.00843753823358484\\
50.3307476961642	0.00812222588744149\\
50.3538751957264	0.00766592202656547\\
50.38175161306	0.00705027364612316\\
50.4193965327632	0.00619694144764592\\
50.4802934589536	0.00493768316560268\\
50.7882661048036	0.00151340725378245\\
50.8528474963024	0.00115866955548316\\
50.9048443024892	0.000918915707566306\\
50.9466270909837	0.000750154755138618\\
50.9832344946069	0.000617088374413767\\
51.01365948037	0.000515684289775993\\
51.045065933276	0.000418791898392002\\
51.0692452795575	0.00034907373519333\\
51.0939435456825	0.000281862996200256\\
51.1191454151921	0.000217128664050992\\
51.1362187517603	0.000175328740017911\\
51.1535043555225	0.000134597852306074\\
51.1709976123	9.49206773513958e-05\\
51.1798206795174	7.54720967581777e-05\\
51.1886939497264	5.62806393515915e-05\\
51.1976168611113	3.73440636501909e-05\\
51.206588856736	1.86600696527871e-05\\
51.2156093849853	2.26303497719016e-07\\
51.224677899963	1.79596377445357e-05\\
51.2337938618464	3.59002017639164e-05\\
51.2429567371991	5.35978763683828e-05\\
51.2521659992451	7.10551854535833e-05\\
51.2707216109911	0.000105258957632471\\
51.2894566241617	0.000138532275335112\\
51.3083670839562	0.000170896222076998\\
51.3274491566413	0.000202372097641402\\
51.3466991308381	0.00023298131696914\\
51.3661134173909	0.000262745319726807\\
51.3955353785712	0.000305853284668033\\
51.4253080583496	0.00034717915158222\\
51.4554208230916	0.000386793370822594\\
51.4858635828731	0.000424764910381016\\
51.5166267562983	0.000461160961437888\\
51.5581270589529	0.000507350635087669\\
51.6001604242248	0.000551003572520798\\
51.6427076456514	0.000592260996790215\\
51.6857505734704	0.000631256648050634\\
51.7402251404098	0.000677012159153722\\
51.7954154068304	0.000719660513891834\\
51.8625457363617	0.000767035272321358\\
51.9306127807454	0.000810576689614483\\
52.0111440392297	0.000856932897924429\\
52.1045658524614	0.0009045758400189\\
52.1993631595617	0.000947063812396783\\
52.3075228064106	0.000989303546593711\\
52.4294041056768	0.00103001945216475\\
52.5653100204391	0.00106802019558606\\
52.7154554702257	0.00110218580760919\\
52.8926492909816	0.00113336414996052\\
53.0843025929237	0.00115727609852337\\
53.2900103301772	0.00117263449878293\\
53.4961923884962	0.00117780139401026\\
53.7019841201382	0.00117261822149102\\
53.8937920937996	0.00115781611948471\\
54.0711960291553	0.00113451832144879\\
54.2340206849111	0.00110374212022024\\
54.3700168876307	0.00106996781668233\\
54.4919921333739	0.00103234223462201\\
54.6002459949395	0.000992168108884853\\
54.6951347809219	0.000950866089977856\\
54.788655450149	0.000903720008022748\\
54.8692793917711	0.000857169643927344\\
54.9374306106533	0.000812947670600022\\
55.0046496462757	0.00076437525300899\\
55.0599174451781	0.000720302569939599\\
55.1144729901434	0.000672706579155187\\
55.1575833078169	0.000631919749015215\\
55.2002003617176	0.000588571079797928\\
55.2423061372062	0.000542510649228831\\
55.2838815833068	0.000493580326638047\\
55.3147030137094	0.000454899586345147\\
55.3452057500298	0.000414438388206314\\
55.3753803008777	0.00037212167189071\\
55.4052166731366	0.000327872430611831\\
55.4249145338185	0.000297260537472589\\
55.4444541647715	0.000265731208020758\\
55.4638321901698	0.000233260651667622\\
55.4830451150178	0.000199824977378026\\
55.5020893230361	0.000165400278358763\\
55.5209610755823	0.000129962727477007\\
55.5396565118154	9.34886830762366e-05\\
55.5489368717562	7.48556670951975e-05\\
55.5581716503306	5.59548061710433e-05\\
55.5673603315734	3.67832512412345e-05\\
55.5765023925081	1.73381887635938e-05\\
55.5855973033627	2.38315455902693e-06\\
55.5946445278226	2.23835072330479e-05\\
55.6036435233204	4.26655479862647e-05\\
55.6125937413689	6.32319006544927e-05\\
55.6303456238473	0.000105227732167923\\
55.6478956842349	0.000148390697228939\\
55.6652393653547	0.000192739272329546\\
55.6823720624942	0.000238290536708539\\
55.7076653831173	0.000308905909348179\\
55.7324579694309	0.000382306516503947\\
55.7647093048489	0.000484564599943619\\
55.7960081117368	0.00059188398120591\\
55.8337431693415	0.000733161144832577\\
55.8769187460904	0.000913033712070403\\
55.92430321143	0.00113669862628873\\
55.9804373467309	0.00144472585402122\\
56.052203649179	0.0019252793243083\\
56.1663999497146	0.00297897762994435\\
56.418304249062	0.00767090093119799\\
56.4516896741475	0.00851218625033353\\
56.4770928377576	0.00908845909941008\\
56.4986593713237	0.0094864959749161\\
56.5172554728931	0.00973184452154609\\
56.5344096619719	0.00985929949951604\\
56.5504195561223	0.00988368861727606\\
56.5665042589419	0.00981443061824728\\
56.5828685296314	0.00965241827198372\\
56.6008042773076	0.00938172192149095\\
56.6218662656931	0.00896569130860729\\
56.646937505187	0.00837905667423187\\
56.6774515623499	0.00760491339485369\\
56.7208416777414	0.00651690265637563\\
56.804233304677	0.00474846033393292\\
57.0960897143506	0.00153995830836296\\
57.1573898171167	0.0011872507492\\
57.204255470991	0.000957151003707079\\
57.2469956981328	0.000771752991892806\\
57.2843792048196	0.000625877789774075\\
57.3154060955518	0.000514891958734886\\
57.3473948755833	0.000408983690295187\\
57.3719970751541	0.000332858867353344\\
57.3971057749711	0.000259532581117992\\
57.4141186247838	0.000212182078249024\\
57.4313450430075	0.000166041053677234\\
57.4487804076536	0.000121092662817569\\
57.4575750097151	9.90600365080587e-05\\
57.4664201325006	7.7318599542409e-05\\
57.4753152116639	5.58658648933678e-05\\
57.4842596874685	3.4699276548089e-05\\
57.4932530052568	1.38162148657362e-05\\
57.5022946158721	6.78599801218203e-06\\
57.5113839760367	2.71100931790167e-05\\
57.5205205486888	4.71588497036321e-05\\
57.529703803277	6.69350899863414e-05\\
57.5389332160182	8.64416747805577e-05\\
57.557528455952	0.000124657486129109\\
57.5763022210891	0.000161829769381949\\
57.5952505829479	0.000197982349827708\\
57.6143697345297	0.00023313927001223\\
57.6336559912757	0.000267324679170344\\
57.6531057906537	0.000300562733023147\\
57.6825796349728	0.000348696140219926\\
57.7124026104276	0.000394832616870453\\
57.742564164815	0.00043905133949285\\
57.7730542847117	0.000481429760378789\\
57.8038634598582	0.000522043288515462\\
57.8454230976153	0.000573575306240802\\
57.8875136390332	0.000622265924187679\\
57.9301160006019	0.000668273394533899\\
57.9840612999983	0.000722236972857226\\
58.0387448940608	0.000772515592954657\\
58.0941352980409	0.000819362971244631\\
58.1614946055936	0.000871378955099705\\
58.2297789195476	0.000919159597604354\\
58.3105493856882	0.000969993789727168\\
58.404226293284	0.00102218962264789\\
58.4992595971013	0.00106868134439847\\
58.6076622099334	0.00111482867848655\\
58.7297856541736	0.00115921341617393\\
58.8659241007461	0.00120050785291865\\
59.0288886553645	0.00124018373355505\\
59.2064087860986	0.00127293205995782\\
59.3983012160278	0.00129750061158412\\
59.6041370181763	0.00131241484528728\\
59.8103154396021	0.00131593514098931\\
60.00314995438	0.00130868847979037\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100028236762029	7.3534602859984e-09\\
0.00500241775868915	3.67805502235477e-08\\
0.011014179284274	8.1033755861687e-08\\
0.0190628498036958	1.40477106051751e-07\\
0.0292136682096285	2.16006108610944e-07\\
0.0415963400378487	3.09508528098523e-07\\
0.0564421820229057	4.24670826115746e-07\\
0.0741376745062965	5.68485863300384e-07\\
0.0953053028262261	7.54095174249068e-07\\
0.120931477861511	1.00612698172853e-06\\
0.151043391585212	1.3514960318095e-06\\
0.185546149629857	1.82435922591041e-06\\
0.221741957958315	2.41602085349067e-06\\
0.259268559981486	3.13332846457736e-06\\
0.297382108697676	3.96569049365692e-06\\
0.334968607966211	4.88233865636459e-06\\
0.374048335326805	5.92850535141575e-06\\
0.414091720366592	7.09080981942108e-06\\
0.458673445014227	8.48296022037952e-06\\
0.503565512117383	9.97973062999416e-06\\
0.547851497999247	1.15409632648333e-05\\
0.596109198030582	1.33289658620362e-05\\
0.648619380323396	1.53672581449937e-05\\
0.70565979307495	1.76793951623955e-05\\
0.760387691840712	1.99832658467349e-05\\
0.819103924138403	2.25376115023933e-05\\
0.882000640156143	2.53575816963059e-05\\
0.949272242203385	2.84575392801577e-05\\
1.02111756885972	3.18509572344584e-05\\
1.09774214791195	3.55502900701854e-05\\
1.17936024893259	3.9566846908201e-05\\
1.26619640865221	4.39105835661203e-05\\
1.35848601101764	4.8589771400875e-05\\
1.4564743575015	5.36104992489019e-05\\
1.56041343925113	5.89759229562285e-05\\
1.67055530163034	6.46851477769108e-05\\
1.78714046919774	7.07316469124025e-05\\
1.92626059512469	7.79186592475556e-05\\
2.07400869393134	8.54764489265358e-05\\
2.23042625624738	9.3342951265118e-05\\
2.39528835913946	0.000101422874095313\\
2.5679842527849	0.000109578721733394\\
2.74740195482342	0.000117623918531263\\
2.93186330320397	0.00012532210141411\\
3.11916759014009	0.000132396358813299\\
3.30677800622557	0.000138549321929526\\
3.47171342035647	0.000143008810469968\\
3.63321609996249	0.000146323195444858\\
3.78994927655822	0.000148332013024222\\
3.94093054531141	0.000148901824548963\\
4.067811365948	0.000148132957605295\\
4.18955368797741	0.000146115007707559\\
4.28973198747442	0.000143348458701064\\
4.38605137519203	0.000139589585255617\\
4.47854766649439	0.000134805774503753\\
4.55275360452999	0.00013001262450696\\
4.6243975091989	0.000124465287284603\\
4.69353401120096	0.000118143663351722\\
4.74707723911045	0.000112514730422176\\
4.79908441821438	0.000106365702174261\\
4.8495871791505	9.96850887161618e-05\\
4.89861726360089	9.24610276558099e-05\\
4.93444239339419	8.66790826451468e-05\\
4.96947011211537	8.05794166327534e-05\\
5.00371346566794	7.41567240403195e-05\\
5.03718532191932	6.74056295992814e-05\\
5.0698983516027	6.03207136112836e-05\\
5.09129163022367	5.5409276653706e-05\\
5.11235683413319	5.03454294701335e-05\\
5.133097558921	4.51275535146014e-05\\
5.15351735695664	3.97540272313311e-05\\
5.17361973774236	3.42232322503301e-05\\
5.19340816856878	2.85335644623073e-05\\
5.21288607544015	2.2683435930926e-05\\
5.23205684423832	1.66712719430473e-05\\
5.24152809931139	1.36039429700085e-05\\
5.25092382209701	1.04955153500397e-05\\
5.2602444251882	7.34581430705813e-06\\
5.26949031895984	4.15463436931332e-06\\
5.27866191162572	9.2180411725984e-07\\
5.29678381604546	5.66957666081609e-06\\
5.30573493396087	9.02848983641568e-06\\
5.31461336321983	1.24297836099352e-05\\
5.33215374728884	1.93602344292777e-05\\
5.34940813386066	2.64623044579082e-05\\
5.36637966217703	3.37373220434811e-05\\
5.39131340362344	4.49769002834886e-05\\
5.41562814116214	5.66125336097786e-05\\
5.43933420432746	6.86479656142328e-05\\
5.47001317345482	8.532291340746e-05\\
5.50690258926109	0.000107184911474323\\
5.54221432686736	0.000130187924018643\\
5.58257174640528	0.000159306616001164\\
5.63309238150318	0.000200705819027426\\
5.69122858940197	0.000256558417581541\\
5.763943077194	0.000342185727299937\\
5.87922782926436	0.000529423086416568\\
6.16663703481255	0.00154229988826487\\
6.19654144973867	0.0016843466449172\\
6.22147422541277	0.00178724286249231\\
6.24170984666446	0.00185220040956762\\
6.26017135912205	0.00189165810213042\\
6.27626474987311	0.0019079117316591\\
6.29227916022822	0.00190611418081654\\
6.30842162788998	0.00188627558609194\\
6.32595073724701	0.00184581124682676\\
6.34523174500941	0.00178208360039687\\
6.36795587817119	0.00168782583234189\\
6.39520565536657	0.00155874416840795\\
6.43021889003145	0.00138531827382378\\
6.48230599193725	0.00114221629363393\\
6.61092948799472	0.000693502487670525\\
6.74058357120379	0.000414942593825576\\
6.80953223752687	0.000310333025684394\\
6.86134749070263	0.000245143245834354\\
6.90647525064617	0.000195747515902345\\
6.94259391892454	0.000160336639284498\\
6.97424710859483	0.000131902449335474\\
7.00062094653116	0.00010985637997074\\
7.02795527758135	8.84294325331772e-05\\
7.04910076218033	7.27620809708448e-05\\
7.07081010220908	5.74366727239537e-05\\
7.0856012410508	4.74079623451473e-05\\
7.10065047687652	3.75284859267523e-05\\
7.11596081727869	2.77969917735763e-05\\
7.13153527835048	1.82121498250032e-05\\
7.13942249950286	1.34742865094406e-05\\
7.14737688677109	8.77255382247809e-06\\
7.15539882049649	4.10676461681799e-06\\
7.16348868195323	5.23271367236513e-07\\
7.17164685341781	5.1177482367493e-06\\
7.17987371823915	9.67686391251103e-06\\
7.18816966090878	1.4200820083521e-05\\
7.19653506713136	1.86898223535348e-05\\
7.21347581954306	2.75637982593003e-05\\
7.23069908805337	3.63004946977161e-05\\
7.24820800915128	4.49016572939833e-05\\
7.266005745452	5.33690709959568e-05\\
7.28409548786833	6.17045558026773e-05\\
7.30248045771926	6.99099622896158e-05\\
7.33061859086266	8.19782823306971e-05\\
7.35943944299377	9.3764570820998e-05\\
7.38895432957123	0.00010527530281157\\
7.41917476484649	0.000116517019540518\\
7.45011247124607	0.000127496248469305\\
7.48177938606282	0.000138219502956782\\
7.52515730454407	0.000152130180662624\\
7.56988264273058	0.000165612387203695\\
7.61598547720587	0.00017868087945494\\
7.66349649121165	0.000191349955117493\\
7.72491307349855	0.000206645424831396\\
7.78864039779952	0.000221363453284829\\
7.8547404144343	0.000235527362507314\\
7.93727858305795	0.000251822042268813\\
8.02342360385933	0.000267380203138769\\
8.113269148712	0.000282226739116928\\
8.22287081513467	0.000298671179684015\\
8.3377031514421	0.000314183550117696\\
8.47537062181778	0.000330762949630746\\
8.61978062311436	0.000346075818149828\\
8.78986816375695	0.000361685687492897\\
8.96712413358599	0.00037540831807001\\
9.17066231946741	0.000388145090163201\\
9.37838592905453	0.00039785210344927\\
9.58688234497837	0.000404107133910006\\
9.79262189321911	0.000406517245820692\\
9.97283358535454	0.000405126092842325\\
10.1465172078446	0.000400163001958722\\
10.2944509106823	0.000392625526986103\\
10.4357934923221	0.000382042757024304\\
10.5538768878756	0.000370207031761606\\
10.666706180157	0.000355892987713214\\
10.7592717181449	0.0003415918928642\\
10.8480775909192	0.000325357461631312\\
10.9192707712412	0.000310308531413005\\
10.9879667637168	0.000293837142598452\\
11.0542247873541	0.00027590271763056\\
11.1055169748508	0.000260472767520059\\
11.1553197508212	0.000244055581185899\\
11.203664810549	0.000226626932794515\\
11.2505835860938	0.000208161863442636\\
11.2848553346961	0.000193617472370568\\
11.3183551198039	0.000178464591275351\\
11.3510956196013	0.00016269201249186\\
11.3830893029529	0.000146288427638642\\
11.4143484223012	0.000129242469581237\\
11.4347856956514	0.000117515994879857\\
11.4549053607522	0.00010549558459616\\
11.4747108871829	9.31778749737603e-05\\
11.4942057031798	8.05595247915794e-05\\
11.513393196787	6.76372221778405e-05\\
11.5322767172204	5.4407689823344e-05\\
11.5508595764164	4.08676907234227e-05\\
11.5600392832543	3.39802698444692e-05\\
11.5691450507403	2.70140372240491e-05\\
11.5781772831651	1.99686124520149e-05\\
11.5871363828335	1.28436016021416e-05\\
11.5960227501281	5.63863316427325e-06\\
11.6048367835743	1.64667680524477e-06\\
11.6135788799064	9.01269158581903e-06\\
11.6222494341349	1.64597825046409e-05\\
11.6308488396144	2.39883047425947e-05\\
11.6478357698801	3.92910592469375e-05\\
11.6645427870555	5.4923708407317e-05\\
11.6809729854569	7.08888974899622e-05\\
11.7051059685491	9.54656887404146e-05\\
11.7286333279597	0.000120804333061608\\
11.7515652967864	0.00014691209011397\\
11.7812326771359	0.000182929885882421\\
11.8168904531218	0.000229910313535585\\
11.85100695346	0.000279083374213117\\
11.8899781743126	0.000340999069183059\\
11.9387325418585	0.000428484610740406\\
11.9947939710464	0.000545675975010543\\
12.0648553730398	0.000723850675282469\\
12.1722431000382	0.00109373537901336\\
12.4338924685911	0.00292998932586106\\
12.4679582523981	0.00326301478182063\\
12.493760289618	0.00349228088158999\\
12.5155669605783	0.00365169859370596\\
12.5342954933913	0.00375128443327355\\
12.5515136642387	0.0038049168741325\\
12.5675376133276	0.00381843173735554\\
12.5835974874579	0.00379576959445042\\
12.5999021124208	0.00373726578869702\\
12.6177386321822	0.00363695255861584\\
12.6386447843564	0.00348075988366204\\
12.6634772008744	0.00325866199036532\\
12.6936079629798	0.00296391661670879\\
12.7345304152245	0.00256421023248278\\
12.8074198878877	0.00194349590404681\\
13.0354789168781	0.000798562988500446\\
13.1063828024271	0.000594587465115755\\
13.1596414937795	0.000468212721538077\\
13.2060039818067	0.000372902286027041\\
13.243094877864	0.000304846517647951\\
13.275588251716	0.000250381826905399\\
13.3026537698824	0.000208275961326443\\
13.3306970964735	0.000167463820859083\\
13.3523856830937	0.000137696493574868\\
13.3746478672194	0.000108643753628068\\
13.3898129914101	8.96687136447972e-05\\
13.4052405619603	7.10057090187455e-05\\
13.4209335994152	5.26522232436877e-05\\
13.4368951358553	3.46055949905775e-05\\
13.4449775424075	2.56964825119388e-05\\
13.4531282170673	1.68630244434808e-05\\
13.461347543063	8.10485077773482e-06\\
13.4696359047574	5.7841564782279e-07\\
13.4779936877189	9.18715951481192e-06\\
13.4864212787921	1.77217701793353e-05\\
13.4949190661678	2.618264615184e-05\\
13.5034874394537	3.45701917244809e-05\\
13.5208375096915	5.1126928558576e-05\\
13.5384746373561	6.73953190740709e-05\\
13.5564019973977	8.33787804745966e-05\\
13.5746227940118	9.90807984667662e-05\\
13.5931402627141	0.000114504918484082\\
13.6119576723239	0.000129654736958585\\
13.6407534134838	0.000151873122048452\\
13.6702427727452	0.000173494930490237\\
13.7004372569257	0.000194532694460013\\
13.7313485807197	0.000214998979213067\\
13.7629886734972	0.000234906330797589\\
13.7953696828987	0.000254267254611752\\
13.8397183027871	0.00027925317133104\\
13.8854360128448	0.000303318466396417\\
13.9325533357191	0.000326491227501502\\
13.9811013368294	0.000348798663808767\\
14.0438462140809	0.000375505651149967\\
14.1089376667962	0.000400949239831246\\
14.1764374010077	0.000425173844379903\\
14.2607008490013	0.000452690638733213\\
14.3486176392897	0.000478570325895819\\
14.4402754298021	0.000502862395315937\\
14.5520295650513	0.000529245264786759\\
14.6690330817405	0.000553552040748749\\
14.8091603464811	0.000578795775781456\\
14.9559369372886	0.000601294790361916\\
15.1284532261367	0.000623203982790806\\
15.307725002854	0.00064130006835814\\
15.5127960693063	0.000656586339524593\\
15.72110916588	0.000666370677400356\\
15.9291626223293	0.000670223730076986\\
16.1334941786928	0.000667784402879905\\
16.3117732029807	0.000659981031208234\\
16.4830818825862	0.000646705136079558\\
16.6286753639726	0.000630200721267457\\
16.7675688438268	0.000609165017697195\\
16.8834810437186	0.000586949358475306\\
16.9941518065317	0.000561079248476594\\
17.084896662213	0.000535911397919642\\
17.1719204007781	0.000507894635447317\\
17.2416628919413	0.000482305272029641\\
17.3089420982108	0.00045461579854111\\
17.3738185733607	0.000424763658890661\\
17.4240312825069	0.000399280029065642\\
17.4727775016899	0.000372333715448094\\
17.5200887558228	0.000343887374882443\\
17.5546492466656	0.000321545127674016\\
17.5884330346462	0.00029832088859194\\
17.6214528724574	0.000274197786629958\\
17.6537213074849	0.000249158744627941\\
17.6852506727142	0.000223186550840636\\
17.7160530827662	0.000196263913780693\\
17.736190042577	0.000177778939027928\\
17.7560126748832	0.0001588587576572\\
17.7755244101562	0.00013949829209392\\
17.7947286386066	0.000119692503891211\\
17.8136287115374	9.9436400108344e-05\\
17.8322279428823	7.87250476266266e-05\\
17.8505296109074	5.75535874067774e-05\\
17.8595698738304	4.67938245518607e-05\\
17.8685369600501	3.59172453332502e-05\\
17.8774312701564	2.49232810870524e-05\\
17.8862532028748	1.38113458935107e-05\\
17.8950031551324	2.5808836514596e-06\\
17.9036815221252	8.76867440990909e-06\\
17.9122886973857	2.02378704440285e-05\\
17.920825072852	3.18272535930751e-05\\
17.9292910389371	4.35373515792477e-05\\
17.9460132974098	6.73217833738746e-05\\
17.9624585682678	9.1595228283392e-05\\
17.9786299270707	0.000116361575746127\\
18.0023800650695	0.00015444332730874\\
18.0255310353547	0.000193653996298337\\
18.0554845734595	0.000247708897984533\\
18.0844150965493	0.000303810540636331\\
18.1191761494603	0.000376841122988191\\
18.1588947505712	0.000468764091339891\\
18.2025853479032	0.000581931519792132\\
18.2547685801164	0.00073675123632921\\
18.3178121871918	0.000959111162395668\\
18.3997318428394	0.00132462393011857\\
18.6538049172261	0.00349986861312922\\
18.7132896613428	0.00434405986576804\\
18.7489708178097	0.00486893287744395\\
18.7748881529434	0.00521768784959831\\
18.7967665844658	0.00546209266140741\\
18.8155367837071	0.00561677927774141\\
18.8327763879196	0.00570257413514383\\
18.8488055037497	0.00572802903698755\\
18.8648562099631	0.00569921997388489\\
18.8811369715873	0.00561650689728577\\
18.8989309664505	0.00547108767903315\\
18.9186381176214	0.00525563051350168\\
18.9420381175277	0.00494793742945013\\
18.9703289877191	0.00453667983992279\\
19.0086007802878	0.00397175824621695\\
19.072330781442	0.00312453264420799\\
19.3086868819686	0.00124918745194713\\
19.3831580487123	0.000920825295715356\\
19.4414085842277	0.000712329802277089\\
19.4877238440749	0.000569988161208347\\
19.5247775731783	0.000468453060068154\\
19.5572388403837	0.000387268765971618\\
19.5911894524455	0.000309189534700493\\
19.6194537290305	0.000248945345987404\\
19.6413115276192	0.000205044924885044\\
19.6637459287498	0.000162233471381557\\
19.6790275382619	0.000134292139525871\\
19.6945729377834	0.000106826411862659\\
19.7103851527309	7.98325088415812e-05\\
19.7264672210169	5.33064330611179e-05\\
19.7346104034647	4.02175264003768e-05\\
19.7428221952409	2.72439877831985e-05\\
19.7511029805808	1.43852633325282e-05\\
19.7594531449175	1.64078917219701e-06\\
19.7678730749522	1.09900086479042e-05\\
19.7763631587249	2.35077159305153e-05\\
19.7849237856849	3.59129251620294e-05\\
19.7935553467606	4.82062381240713e-05\\
19.8110328427875	7.24596311365571e-05\\
19.8287988064539	9.62728739003496e-05\\
19.8468564254705	0.000119651059630522\\
19.8652089177274	0.000142599380304699\\
19.8838595333301	0.000165123113723853\\
19.9028115565373	0.000187227610214057\\
19.9318120038585	0.000219610130924863\\
19.9615094638098	0.000251079996851368\\
19.9919155040382	0.000281655794448277\\
20.0230419023869	0.000311356156055265\\
20.054900652802	0.000340199711065137\\
20.0875039678645	0.000368204960535243\\
20.1321547803982	0.000404272876527891\\
20.1781814265666	0.000438925701272572\\
20.2256145584617	0.00047220499999012\\
20.2744853467516	0.000504150991836646\\
20.3376436230987	0.000542267123191718\\
20.4031595088674	0.000578431271977213\\
20.4710945642754	0.000612709331162533\\
20.5558942138836	0.000651437283906264\\
20.644361052155	0.000687625948010636\\
20.7365805765196	0.000721350572701446\\
20.8490002938715	0.000757658136221306\\
20.9666727011051	0.000790749691997656\\
21.1075534217975	0.00082465637840457\\
21.2550483901762	0.000854356631633639\\
21.4282910711912	0.000882611551906886\\
21.6081501292156	0.000905170573159085\\
21.8136427861162	0.000923170891168548\\
22.0220781030682	0.0009332771984113\\
22.2299357559181	0.000935056466640202\\
22.4337830106193	0.000928173244437035\\
22.6114330126627	0.000914378442286977\\
22.7819882918626	0.000893252969838832\\
22.9268501637361	0.000868222291864284\\
23.0649848255132	0.000837197507934262\\
23.1802281470769	0.000805025304509319\\
23.2902363741405	0.000768038479311725\\
23.3804237339569	0.000732393488819042\\
23.4669026299336	0.000692996624193644\\
23.5362020611498	0.000657212254076671\\
23.6030488447984	0.000618659951018396\\
23.6675038447653	0.000577255679750087\\
23.7173873249306	0.000542018737082039\\
23.7658113589158	0.000504850907866115\\
23.8128073981929	0.000465702034222025\\
23.8471359883425	0.000435009274702744\\
23.8806916818243	0.000403150800348917\\
23.9134871716736	0.000370103961598644\\
23.9455349423349	0.000335845842932667\\
23.9768472621768	0.000300353369776072\\
24.0074361808997	0.00026360339995257\\
24.0274327559348	0.000238393381066682\\
24.0471165359785	0.000212607367388706\\
24.0664909334215	0.000186238570867635\\
24.0855593209716	0.000159280259594218\\
24.1043250330923	0.000131725774054293\\
24.122791367617	0.00010356854231508\\
24.1409615875145	7.48020958633024e-05\\
24.1499366650863	6.01884260286174e-05\\
24.1588389227827	4.54200865116492e-05\\
24.1676687595302	3.04962973128874e-05\\
24.1764265724496	1.54163040835264e-05\\
24.1851127569228	1.79347529938312e-07\\
24.1937277066614	1.52153055505977e-05\\
24.2022718137745	3.07683920859337e-05\\
24.2107454688388	4.64806222025828e-05\\
24.2274829778825	7.8385332461517e-05\\
24.2439433304113	0.000110934909880122\\
24.2601296030159	0.000144134597115929\\
24.2839017989159	0.000195163935148736\\
24.3070744539651	0.000247682886695966\\
24.329657766414	0.000301705632576811\\
24.3588696369811	0.000376096589016381\\
24.3939730317048	0.000472912741028789\\
24.4275518131541	0.000574012812161073\\
24.4658998206701	0.00070101063091288\\
24.5138608898407	0.000879958529626416\\
24.5689918351968	0.00111889517786323\\
24.6378660531235	0.00148078154382836\\
24.7398220210761	0.0021976889196109\\
24.9912052995547	0.00569535316493639\\
25.0274848028879	0.00640991907695219\\
25.0548759613452	0.00690986821674134\\
25.0779629606844	0.00726175542164847\\
25.0978023440859	0.00748429618750043\\
25.115044122536	0.00760106165733835\\
25.1310738020947	0.00763735492424141\\
25.1471236578771	0.00760130230967674\\
25.1634021214505	0.00749327364732404\\
25.181191985612	0.0073015498123041\\
25.2008926597456	0.00701620362913772\\
25.2242825194263	0.00660755181417115\\
25.2525578799768	0.00606026804700783\\
25.2908037661318	0.00530739278735493\\
25.3524098338935	0.00421042401549856\\
25.5949128239769	0.00164585242742675\\
25.6700280751022	0.0012104442485622\\
25.7231763023876	0.000958688846267265\\
25.769444370624	0.000769131349602542\\
25.8064609599483	0.000633985593920254\\
25.8388901430173	0.000525977011132665\\
25.8728076447238	0.000422147964679655\\
25.9010446956699	0.000342072897736798\\
25.9228816447792	0.000283744349165781\\
25.9452948268974	0.000226882989795009\\
25.9682943838106	0.000171474480638035\\
25.9839582120922	0.000135334773563867\\
25.9998902067978	9.98285691766749e-05\\
26.0160934121064	6.49504650950263e-05\\
26.024297674268	4.77451899866254e-05\\
26.0325708878726	3.06947965612593e-05\\
26.0409134382187	1.37985402326458e-05\\
26.0493257118652	2.94433869973962e-06\\
26.0578080967022	1.95346134440611e-05\\
26.0663609820213	3.59730663959111e-05\\
26.0749847585855	5.22604960726536e-05\\
26.0836798186995	6.83977110490505e-05\\
26.1012853669164	0.000100224777798919\\
26.1191807985499	0.000131460934847282\\
26.1373693144914	0.000162112994693264\\
26.1558541467291	0.000192187894835659\\
26.1746385603431	0.000221692679893137\\
26.1937258553919	0.000250634484230792\\
26.2229320103338	0.000293007381992115\\
26.2528385902025	0.000334154347789828\\
26.2834572242464	0.000374100077700446\\
26.314799753982	0.000412869340090881\\
26.3468782381588	0.000450486821176762\\
26.3797049541739	0.000486977034478311\\
26.4246594485607	0.000533919026230235\\
26.4709965504627	0.000578956534823094\\
26.5187470368863	0.000622144544477175\\
26.5679421769225	0.000663536110771299\\
26.6315158199231	0.00071282668573236\\
26.6974580944765	0.000759483590206836\\
26.7658303783097	0.000803593676494292\\
26.8511683834331	0.000853274649723736\\
26.9401871657813	0.000899521403618929\\
27.0329699062228	0.000942433731319473\\
27.1460561371909	0.000988386175280127\\
27.2643971091102	0.00102998695639211\\
27.4060287164115	0.00107224404088613\\
27.5542363261462	0.00110883249505655\\
27.7281941653367	0.00114307721673912\\
27.9086236222829	0.00116973726882808\\
28.1145131396873	0.00119004279283001\\
28.3230423979508	0.00120005865965575\\
28.5306766904567	0.00119935359277327\\
28.7340167609098	0.0011876223436123\\
28.9110229013907	0.0011674791631207\\
29.0808154625884	0.00113815215295505\\
29.2249413737283	0.00110428388259997\\
29.3623156813214	0.00106295700237918\\
29.4768904374405	0.00102055036430614\\
29.5709336971851	0.000979448091194319\\
29.6611894987643	0.000933839664654873\\
29.747735263076	0.000883593130802446\\
29.8170890602975	0.000838069952682646\\
29.883988898115	0.000789125034374333\\
29.9484956046799	0.000736653958860024\\
29.9984194725837	0.00069206340182226\\
30.0468830290473	0.000645084491735063\\
30.0939177350527	0.000595654611348357\\
30.1282747717181	0.000556934977877346\\
30.1618584447374	0.000516772485003479\\
30.1946814545451	0.000475138811613652\\
30.2267562933614	0.000432005300713748\\
30.2580952375127	0.000387343074090939\\
30.2887103446744	0.000341123162647229\\
30.3087241404047	0.000309430205291614\\
30.3284249531894	0.000277023523131636\\
30.3478161976289	0.000243894613632277\\
30.3669012485677	0.00021003504377093\\
30.3856834425224	0.000175436468813017\\
30.4041660792869	0.000140090651062574\\
30.4223524236906	0.000103989479958599\\
30.4313354974177	8.56531423120136e-05\\
30.4402457074852	6.71249936016197e-05\\
30.449083453021	4.84040651612668e-05\\
30.4578491313404	2.94894011311219e-05\\
30.4665431380126	1.03800571974456e-05\\
30.4751658669283	8.92489470627477e-06\\
30.4837177103691	2.84263733341118e-05\\
30.4921990590757	4.8125275018407e-05\\
30.5006103023186	6.80224900900804e-05\\
30.5172240225628	0.000108415305712262\\
30.5335619585242	0.000149611558402761\\
30.5496271786012	0.000191617687713363\\
30.5732203378201	0.000256158681532837\\
30.5962169891946	0.000322554725084358\\
30.6259688838691	0.00041399785920504\\
30.6547024484332	0.000508804055926907\\
30.6892238789042	0.000632082074928602\\
30.7286645870884	0.000787056057929609\\
30.7720443485418	0.000977585413884157\\
30.8238492819216	0.00123784144326966\\
30.8864262940248	0.0016109623782411\\
30.9677277218569	0.00222292919583354\\
31.1951319455674	0.00531819639057431\\
31.2690359572138	0.00699681769684343\\
31.3072088680802	0.00793825354773033\\
31.3348455868751	0.00857700832563284\\
31.3580852243969	0.00903195539987092\\
31.3780133256775	0.00932539561611515\\
31.3952990907333	0.00948592647447149\\
31.4113415263433	0.00954545456118533\\
31.427376892515	0.00951463992268127\\
31.4436130508489	0.00939360036337173\\
31.4613255947997	0.00916815823053933\\
31.4809041836519	0.00882537006710191\\
31.5041022295016	0.0083281277487083\\
31.5320836341171	0.00765618199254437\\
31.5682693681619	0.00676323770965102\\
31.6264530854226	0.00544290270876823\\
31.8556590290633	0.0022466259777182\\
31.9368857595199	0.00162049271543375\\
31.9939200009662	0.00126862254316939\\
32.0451982330972	0.000999225354294758\\
32.0881450376799	0.000801451128471522\\
32.1271985588412	0.000640157468803193\\
32.1613860519151	0.00051152546634392\\
32.1898450937559	0.000412372811779863\\
32.2118520365241	0.000340177299465894\\
32.2344382193949	0.000269823060147222\\
32.249822486545	0.000223934117114853\\
32.2654717238605	0.000178849355879863\\
32.2813889613803	0.000134562411084782\\
32.2975772424894	9.10665674133119e-05\\
32.3057739796396	6.96131197618358e-05\\
32.3140396261264	4.83547825077538e-05\\
32.3223745671144	2.72906285052609e-05\\
32.3307791890214	6.41971247838932e-06\\
32.3477990279493	3.4746264445218e-05\\
32.3564150247035	5.50432952542982e-05\\
32.3651022619832	7.51510232377406e-05\\
32.3826920347328	0.000114802666445701\\
32.4005715165493	0.000153709500556709\\
32.4187439066814	0.000191880014413391\\
32.4372124353627	0.000229322855332393\\
32.4559803658122	0.000266046806314481\\
32.4750509961269	0.000302060764175717\\
32.504231809009	0.000354770145100548\\
32.5341126263735	0.000405932910310211\\
32.5647050698567	0.000455579879317546\\
32.596020973122	0.000503741966437435\\
32.6280723869435	0.000550450002378414\\
32.6608715807612	0.000595734610166263\\
32.7057886626324	0.000653952205816654\\
32.7520875176846	0.000709763681057129\\
32.7997989078283	0.000763237790347482\\
32.8489540904424	0.000814440949499344\\
32.9124765658146	0.00087534828946267\\
32.978366318602	0.000932924463357132\\
33.0466847510125	0.000987278619846375\\
33.1319564602861	0.00104839003951506\\
33.2209072909044	0.00110515634333818\\
33.3136207171489	0.00115770491557055\\
33.4266249670233	0.00121381366118206\\
33.5448837754969	0.00126442778150076\\
33.6864232242013	0.00131561024964648\\
33.8345435508569	0.0013596697138299\\
34.0084140986843	0.00140058041309973\\
34.1887743646604	0.0014320494959236\\
34.3946164444205	0.00145549142528625\\
34.603135683212	0.00146629452786973\\
34.8107989102559	0.0014640211986634\\
35.0142025446821	0.00144838523131688\\
35.1912886168006	0.00142275890635168\\
35.3611754249734	0.00138610904833885\\
35.5053920311369	0.00134419761317217\\
35.6428598839625	0.00129337990564936\\
35.7575168054101	0.00124146683239468\\
35.8669450641412	0.00118242814426839\\
35.9566448816807	0.00112599209212549\\
36.0426476008837	0.00106400558390684\\
36.1115599686085	0.00100797922225748\\
36.1780290797467	0.00094785505137495\\
36.2421160343433	0.00088350646326207\\
36.291712052388	0.000828895458203084\\
36.3398547917206	0.000771421598092294\\
36.3865756322221	0.000711009329268598\\
36.4207017646327	0.00066372496052258\\
36.4540583244752	0.00061471028954962\\
36.486657951503	0.000563931206968629\\
36.5185130744141	0.000511353247575452\\
36.5496359047154	0.000456941722443815\\
36.5800384352821	0.000400661847837823\\
36.5999124469083	0.000362086804250982\\
36.6194750009783	0.000322655714886875\\
36.6387294942267	0.000282358413376537\\
36.6576792842444	0.000241184822746707\\
36.6763276909888	0.000199124979775034\\
36.6946779984603	0.000156169061030775\\
36.7127334565197	0.000112307408060564\\
36.7216516237414	9.00339629303907e-05\\
36.7304972828271	6.75305529654886e-05\\
36.7392708312872	4.47960234294386e-05\\
36.7479726648787	2.1829244762017e-05\\
36.7566031776729	1.37090465868183e-06\\
36.7651627621239	2.48055234766119e-05\\
36.7736518091381	4.84756956646846e-05\\
36.7820707081432	7.23824867726595e-05\\
36.7986996128679	0.000120910080036452\\
36.8150525648268	0.000170396410922424\\
36.8311326334015	0.00022084923090593\\
36.8547477531536	0.000298356624209626\\
36.8777659924901	0.000378078166411556\\
36.9001975361762	0.000460034616128537\\
36.9292111501333	0.000572817508879388\\
36.964073301379	0.000719481694182449\\
36.9974181484804	0.000872506992696926\\
37.035495113874	0.00106456362873819\\
37.0831113308589	0.00133490161691252\\
37.1378380676101	0.00169541657654837\\
37.2061970934942	0.00224061468502767\\
37.3073795504223	0.00331832448804527\\
37.5541887176952	0.00846584403745997\\
37.5919662262015	0.00958295627261396\\
37.6193824858429	0.0103373349429325\\
37.6424850402705	0.010871251816959\\
37.6623334064889	0.0112119804782161\\
37.6795795654601	0.0113941401957994\\
37.6956104015432	0.0114555666378913\\
37.7116585856391	0.0114085179627339\\
37.7279324835451	0.0112532159805797\\
37.745714121388	0.0109721270410554\\
37.7654018834786	0.0105498977379038\\
37.7887715180518	0.00994172875718997\\
37.8170159351692	0.00912393634260437\\
37.8552101268739	0.00799553790189017\\
37.9167142902073	0.00634772825368768\\
38.1630711093717	0.00244807056975572\\
38.2387553141037	0.00179737632892351\\
38.2922984476352	0.00142171664175551\\
38.3389040105094	0.00113919040295795\\
38.3761861728727	0.000937953443041379\\
38.4088447568325	0.000777251181043775\\
38.4429989795093	0.000622883292299203\\
38.4714306677445	0.00050391579803466\\
38.4934166649144	0.00041730674022267\\
38.515981532383	0.000332919158034349\\
38.539135421238	0.000250730972046977\\
38.5549036142308	0.000197148716658658\\
38.5709411607565	0.000144525290726616\\
38.5872511108508	9.28524589602901e-05\\
38.5955091948357	6.73698383273361e-05\\
38.6038365310967	4.21216080994658e-05\\
38.6207005068708	7.67622613451201e-06\\
38.6292379229551	3.22281504266939e-05\\
38.6378461445988	5.65503264391417e-05\\
38.6465255637629	8.06439563220125e-05\\
38.6552765740041	0.000104510264891\\
38.6729949503336	0.000151565877684055\\
38.691004456543	0.00019772723368605\\
38.7093083054243	0.000243004606421348\\
38.7279097416571	0.000287408447352088\\
38.7468120437637	0.000330949359421573\\
38.7660185259473	0.000373638071046066\\
38.7954059290607	0.000436096975841571\\
38.8254967647452	0.000496699644632943\\
38.8563027168598	0.000555483134040859\\
38.8878356831326	0.000612484519961429\\
38.9201077792595	0.000667740740997735\\
38.953131339293	0.000721288476081216\\
38.9983534149722	0.000790090379040992\\
39.0449640637072	0.000856003616992568\\
39.0929941679609	0.000919110174057431\\
39.1424750770764	0.000979489201579091\\
39.2064146448883	0.00105124260928524\\
39.2727324971851	0.00111899236096969\\
39.3414898197995	0.00118286794442212\\
39.427301749054	0.00125456982098837\\
39.5168061453112	0.0013210413072553\\
39.6100840239656	0.00138243264344473\\
39.7237554936848	0.0014477914654834\\
39.8426824210515	0.0015065253842655\\
39.9849702486578	0.0015656157225835\\
40.1337978520712	0.00161611951286522\\
40.3083732569213	0.00166251473306364\\
40.489288657862	0.00169757083618664\\
40.6955055288141	0.00172273744193616\\
40.9040938073421	0.00173286503357195\\
41.1115097309088	0.00172752561960522\\
41.3143865640231	0.00170646955045296\\
41.4908162244166	0.00167398991024713\\
41.6599325607673	0.00162864083751151\\
41.8034096837776	0.00157745179100815\\
41.9401160497829	0.00151588979873367\\
42.0541048104675	0.001453349994671\\
42.1476513752022	0.00139314736529472\\
42.2374194458239	0.00132669197496193\\
42.3234888106436	0.00125379977750461\\
42.3924553431006	0.00118798774686713\\
42.4589772995045	0.00111742390908165\\
42.5231157487553	0.00104196128167988\\
42.5727519850809	0.000977958775998596\\
42.6209340789	0.000910635894318282\\
42.667693420515	0.00083990467794481\\
42.7018478771799	0.000784565024753551\\
42.7352322961767	0.0007272180081408\\
42.7678593247763	0.000667823889289537\\
42.7997413995171	0.000606342505243497\\
42.8308907398833	0.000542733427503662\\
42.8613193467057	0.000476956116604478\\
42.8812105053588	0.000431880002426778\\
42.9007900193725	0.000385810301677501\\
42.9200612876638	0.000338735158880054\\
42.9390276699288	0.000290642820065969\\
42.957692488143	0.000241521663988718\\
42.9760590282289	0.00019136023115518\\
42.9941305418671	0.000140147252751799\\
43.0030566710288	0.00011414296915302\\
43.0119102484282	8.78716804245671e-05\\
43.0206916717718	6.13320345042027e-05\\
43.0294013370054	3.4522717060059e-05\\
43.0380396383813	7.44241459038615e-06\\
43.055103718516	4.75362513268076e-05\\
43.0635302779335	7.54371245086375e-05\\
43.0718870349503	0.000103613992324059\\
43.0883926878075	0.000160800473448907\\
43.1046237568122	0.00021910496254862\\
43.1205833035451	0.000278536293747966\\
43.1440201780016	0.000369814298576745\\
43.1668632006097	0.000463672533229207\\
43.196414367872	0.000592870441852964\\
43.2249518873266	0.000726743388864914\\
43.2592348366901	0.000900712946108267\\
43.2983990254221	0.00111925357625664\\
43.3414695641118	0.00138771456385368\\
43.3928982945594	0.00175407276712736\\
43.4550115397085	0.00227868966997104\\
43.5356989839682	0.00313778575101074\\
43.7574226034546	0.00735162096378829\\
43.8334680975498	0.00975589137643786\\
43.8716875004026	0.0110760907975595\\
43.900495020844	0.0120098660225228\\
43.9236774195488	0.0126449340807895\\
43.9435721058901	0.0130550236287756\\
43.9608411202657	0.013279707058555\\
43.9768784128983	0.0133632794532291\\
43.9929187236352	0.0133204103073626\\
44.0091701085508	0.0131510186599565\\
44.0269107781237	0.0128349905791408\\
44.0465339690609	0.01235389844715\\
44.0698022457762	0.0116553850895296\\
44.0978914092596	0.0107108275520213\\
44.1342492540948	0.0094552611068426\\
44.1927713791655	0.00759939213885555\\
44.4278328515731	0.00306822602790337\\
44.5104743661178	0.00219872072656758\\
44.5684832181064	0.00171130201083635\\
44.6146099309792	0.00137898082344955\\
44.6578653100407	0.00110379072602352\\
44.6904916718062	0.000916165285304908\\
44.7246126465148	0.000735960748103777\\
44.7530169990816	0.000597100955420204\\
44.7749820641286	0.000496022081910463\\
44.7975256297106	0.00039754643344991\\
44.8206578455497	0.000301648324912528\\
44.8364113827501	0.000239134229070959\\
44.8524341069677	0.000177743954822727\\
44.8687290673973	0.000117467908708368\\
44.8769795934946	8.774460042038e-05\\
44.8852993296578	5.82960516285482e-05\\
44.8936886620243	2.91209436212858e-05\\
44.902147978039	2.17935688495706e-07\\
44.9106776665255	2.84143378963541e-05\\
44.9192781177559	5.67772630144511e-05\\
44.9279497235209	8.48722431083796e-05\\
44.9366928771991	0.000112700707050494\\
44.9543954101613	0.000167563867188747\\
44.9723888980258	0.000221378488973856\\
44.9906765518976	0.000274156558575212\\
45.0092616146595	0.000325910271167903\\
45.0281473629325	0.000376652000093072\\
45.0473371089215	0.000426394266609508\\
45.0766990612276	0.000499161351915415\\
45.1067640237076	0.000569751109549267\\
45.1375436725351	0.000638206797219379\\
45.1690498975415	0.000704571718845192\\
45.2012948064376	0.000768889019985282\\
45.234290725349	0.000831201539359896\\
45.2794752269022	0.000911239467776157\\
45.3260474640235	0.000987887049701546\\
45.3740383046389	0.00106124014159336\\
45.4234790872012	0.001131391304528\\
45.4873672752505	0.00121471238403048\\
45.5536323957776	0.0012933326261101\\
45.6223356633623	0.00136740382197664\\
45.7080810690569	0.00145047839128242\\
45.7975173167248	0.00152741202354534\\
45.8907257329873	0.00159838240714394\\
46.0043151413539	0.00167383081385903\\
46.1231599695074	0.00174151099263369\\
46.2653559617042	0.00180944911017577\\
46.4140969609644	0.00186734471580429\\
46.5885863667033	0.00192031434135202\\
46.7694344791826	0.00196008503289155\\
46.975606646622	0.00198828022981924\\
47.1841879715231	0.00199908568896975\\
47.3916357590941	0.00199206921693646\\
47.5945785412969	0.00196700217854888\\
47.7710896494566	0.00192894689943429\\
47.9403011622116	0.00187618557301065\\
48.0838693966899	0.0018168761117584\\
48.2206694351284	0.00174574757887304\\
48.3347403041243	0.00167363589482888\\
48.4283564277965	0.00160431896052028\\
48.5181927782781	0.0015278890889362\\
48.6043288201351	0.00144413820009403\\
48.6733495456321	0.00136858151613085\\
48.739924376629	0.00128762088612732\\
48.8041143502509	0.00120108912834305\\
48.8537908285978	0.001127732620827\\
48.902012300426	0.0010505997144663\\
48.948810166335	0.000969590126418057\\
48.9829929643623	0.000906226709464494\\
49.0164052593558	0.000840579838899519\\
49.0490597060884	0.000772604186060616\\
49.0809687489307	0.000702253924581009\\
49.1121446153419	0.000629482918772299\\
49.1425993141116	0.000554244907780997\\
49.1625076300964	0.000502692847604179\\
49.182104114237	0.000450010180666702\\
49.2013921676369	0.00039618336908764\\
49.2203751521019	0.00034119899223628\\
49.2390563916304	0.000285043780411276\\
49.2574391740727	0.000227704647060232\\
49.2755267529348	0.000169168721609436\\
49.2844608488245	0.000139448004339738\\
49.2933223493039	0.000109423383562456\\
49.3021116522762	7.909331547229e-05\\
49.3108291538766	4.84562977728367e-05\\
49.3194752485396	1.75108294939717e-05\\
49.3280503290675	1.37445494506894e-05\\
49.3365547866995	4.53112923931579e-05\\
49.3449890111813	7.71908135518423e-05\\
49.3533533908349	0.000109384512380628\\
49.3698741622506	0.000174719878000551\\
49.3861201817296	0.000241327985515238\\
49.4020945117874	0.000309218938391756\\
49.4255532495714	0.000413481495604936\\
49.4484177634615	0.000520681751739696\\
49.4779970098065	0.000668230874908304\\
49.5065619522054	0.00082110334953966\\
49.5408782586549	0.00101974203679844\\
49.5800811219707	0.00126924313630362\\
49.6231949045235	0.00157570006463171\\
49.6746762377587	0.00199385774601491\\
49.7368543146959	0.00259257237309128\\
49.817627560162	0.0035728806655019\\
50.0291948509458	0.00805401563051843\\
50.114199931227	0.0110688542620418\\
50.1539267060688	0.0126370076280877\\
50.1827477058859	0.0137070022579709\\
50.2059380758306	0.014436652899512\\
50.2258374054173	0.014909787280859\\
50.2431087346429	0.0151711446706429\\
50.2591467183509	0.0152712616070722\\
50.2751863062829	0.0152269453243528\\
50.2914355260828	0.0150378798255929\\
50.3091722179899	0.0146811065679981\\
50.3287891149956	0.0141352502033334\\
50.3520474923244	0.0133402819276473\\
50.3801214759592	0.0122629996995978\\
50.4164550839962	0.0108287667988105\\
50.4749295649893	0.00870629294990552\\
50.7139683974598	0.00346200581630572\\
50.7923048837948	0.00252454982531114\\
50.8502534420815	0.00196671337136688\\
50.8963331096739	0.00158642947244413\\
50.9395451412004	0.0012715605818847\\
50.9788358671298	0.00101499858849518\\
51.0132279524811	0.000810551538137919\\
51.0418551910684	0.000653065524906845\\
51.0639909222415	0.000538458879658085\\
51.0867081630475	0.000426829382740637\\
51.1021810672803	0.000354048791889716\\
51.1179199577809	0.000282568094873038\\
51.1339278688258	0.000212376880349916\\
51.1502078487749	0.00014346418958222\\
51.1584508215974	0.000109483724559434\\
51.1667629622905	7.58185509126537e-05\\
51.1751446568524	4.24671623158178e-05\\
51.1835962925817	9.42802496461946e-06\\
51.2007109436601	5.57197612057747e-05\\
51.2093747407404	8.78315998890093e-05\\
51.2181100425897	0.000119637569752862\\
51.2357967417158	0.000182338514879588\\
51.2537742208557	0.000243836027294052\\
51.2720456894337	0.000304143815072712\\
51.2906143885413	0.00036327582680118\\
51.309483592904	0.000421246216154582\\
51.3286566127334	0.000478069307311312\\
51.3579931295044	0.000561184423098267\\
51.388032234327	0.000641799888529082\\
51.4187855956998	0.000719965196181784\\
51.4502650955625	0.000795729914817581\\
51.4824828336416	0.000869143436222021\\
51.5154511281311	0.00094025479600579\\
51.5605980782494	0.00103157253205455\\
51.6071319268846	0.00111899647210877\\
51.6550835273449	0.00120263643394259\\
51.7044842070743	0.00128259847833257\\
51.7683210450895	0.00137753356999804\\
51.8345334632425	0.00146706847913481\\
51.9031827042499	0.00155137747855827\\
51.9888616181146	0.0016458730025405\\
52.0782297444777	0.00173331474425696\\
52.1713687186518	0.00181390814243077\\
52.2848760761081	0.00189949530491705\\
52.4036387948886	0.0019761690744849\\
52.5457429045546	0.00205300738930814\\
52.6943972021343	0.00211834604804074\\
52.8688004245011	0.0021779469894654\\
53.0495809787308	0.00222248895509062\\
53.2557080569496	0.00225377581582001\\
53.4642819980336	0.00226532230917942\\
53.6717612407594	0.0022566918182766\\
53.87476964097	0.00222767659227618\\
54.0513619876044	0.0021841021360834\\
54.2206685493334	0.00212398545480226\\
54.3643278388815	0.00205660709104667\\
54.5012215333508	0.00197596503400582\\
54.6153745195083	0.00189432960325252\\
54.7243049941153	0.00180210737697596\\
54.8135866966547	0.00171439770723668\\
54.8991812612538	0.00161844275427237\\
54.9677619698013	0.00153198573450607\\
55.03390753758	0.00143943824239245\\
55.0976792421465	0.00134061016718834\\
55.1470290553254	0.00125688963871106\\
55.1949308838459	0.00116891040346178\\
55.2414160410099	0.00107655903343606\\
55.2753687885159	0.00100435602168503\\
55.3085548108173	0.000929577541243237\\
55.3409867012228	0.00085217250450376\\
55.3726768401647	0.000772089325837718\\
55.4036373901806	0.00068927611804637\\
55.4338802954233	0.000603680917489855\\
55.4536493415405	0.000545046297742105\\
55.4731080751411	0.000485136945649219\\
55.4922598796583	0.000423937716030219\\
55.5111080998691	0.000361433611266505\\
55.5296560434623	0.000297609819833398\\
55.5479069827655	0.000232451751326023\\
55.5658641566054	0.000165945075907946\\
55.5747335849334	0.000132181614838855\\
55.5835307722818	9.80757636217525e-05\\
55.592256114976	6.36258275412696e-05\\
55.6009100076336	2.88301243425158e-05\\
55.609492843232	6.31299143794006e-06\\
55.6180050131783	4.18051514176063e-05\\
55.6264469073781	7.7647946371773e-05\\
55.634818914306	0.000113842951044218\\
55.65135481351	0.000187295698426791\\
55.6676157926383	0.000262175310616784\\
55.6836049151481	0.00033849315526202\\
55.7070855298749	0.000455690002389433\\
55.7299715485908	0.000576180600439177\\
55.7595788920019	0.0007420098015436\\
55.7881712752851	0.000913808095209909\\
55.8225209612456	0.0011370201302181\\
55.8617625261422	0.00141736139211656\\
55.9049195842741	0.00176166652882602\\
55.9564535615081	0.00223142229339257\\
56.0186965258214	0.0029039470114033\\
56.0995556558256	0.00400500003472802\\
56.3005036914371	0.00866941693857302\\
56.3949202575088	0.0123614084154978\\
56.4348956347943	0.0141368376492428\\
56.4638545799191	0.0153544941007534\\
56.4871266827564	0.016190622636969\\
56.507073810815	0.0167387914488474\\
56.5243692066257	0.0170482880623527\\
56.5404147418757	0.0171761492694368\\
56.5564475519191	0.017141751638786\\
56.5726753978328	0.016944302792532\\
56.5903724307191	0.016558419002945\\
56.6099263208013	0.0159593867494816\\
56.6330853951327	0.0150795569768905\\
56.6610069361965	0.0138802710374686\\
56.6970969974075	0.0122764333782921\\
56.7531131277851	0.00996853715693333\\
56.975223178981	0.00423812785179078\\
57.0642483462152	0.00297199957442952\\
57.1265087912481	0.00227967852788701\\
57.17805695016	0.00179597372109995\\
57.2212256658577	0.00144127005834682\\
57.2604776559441	0.00115227785946414\\
57.2948363333219	0.000922009591476698\\
57.3234361082539	0.000744648477706944\\
57.3455508111365	0.000615587438272948\\
57.3682466535862	0.000489887256139076\\
57.3915337955141	0.000367513700808785\\
57.4073920954448	0.000287760912202949\\
57.4235207713719	0.0002094578501165\\
57.4316874544793	0.000170846042154338\\
57.4399228786382	0.000132591885926291\\
57.4482274284869	9.46937169460371e-05\\
57.4566014898858	5.71498394237311e-05\\
57.4650454499876	1.9958525915742e-05\\
57.473559697308	1.68819802036646e-05\\
57.482144621796	5.33734600164373e-05\\
57.4908006149037	8.95177253390502e-05\\
57.4995280696563	0.000125316610740001\\
57.5171989444728	0.000195885694382004\\
57.5351604245034	0.000265095835171312\\
57.5534157174977	0.000332962472225141\\
57.5719680627621	0.00039950131718103\\
57.5908207331319	0.000464728313985694\\
57.6099770368306	0.000528659599866703\\
57.6392881333289	0.000622162742525248\\
57.6693013960312	0.000712842671691254\\
57.7000284857706	0.000800755154771743\\
57.7314812766016	0.000885956058166997\\
57.7636718602672	0.00096850105908997\\
57.7966125470249	0.00104844543053351\\
57.8417219683863	0.00115108690111532\\
57.8882174516521	0.00124932935017742\\
57.9361298354323	0.00134329664170906\\
57.9854904360443	0.00143310843229783\\
58.0363308912953	0.00151887962793195\\
58.1020108519608	0.00162057756442368\\
58.170114165414	0.00171633264368043\\
58.2407006707785	0.00180632844590157\\
58.3287616142985	0.00190695258492257\\
58.4205666631366	0.00199976834924287\\
58.5324953579525	0.00209845329271325\\
58.6496744207733	0.0021870260217562\\
58.7899996334473	0.00227605462284673\\
58.9369652682417	0.00235213310805832\\
59.1096732283183	0.00242212751137579\\
59.2891007174698	0.00247529562527954\\
59.4942847811001	0.00251408362480077\\
59.7026326785485	0.00253089556929246\\
59.9106374347611	0.00252524348899761\\
60.0134148511234	0.00251390989648683\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00100029276524083	7.35368960169673e-09\\
0.00500250195875651	3.67824070750254e-08\\
0.0110146492273628	8.1044110561423e-08\\
0.0190649059921171	1.40522305611124e-07\\
0.0292207056594336	2.16160107882614e-07\\
0.0416164046173648	3.09944299198284e-07\\
0.0564925594960854	4.25753512778295e-07\\
0.0742537949874631	5.70950432432496e-07\\
0.0955589872387463	7.59414789469608e-07\\
0.121470561748318	1.01735811458558e-06\\
0.152146222962465	1.3745619466543e-06\\
0.185875834467872	1.84255633151053e-06\\
0.221321153923469	2.42403505190669e-06\\
0.258183422084521	3.12424325621398e-06\\
0.295774692815144	3.93157093425686e-06\\
0.332980814314993	4.81434727617193e-06\\
0.37205731577923	5.82114609470888e-06\\
0.412562099257237	6.94067435635933e-06\\
0.453841491955728	8.15152802147173e-06\\
0.495028562571683	9.42173684437268e-06\\
0.541117323333381	1.09081545681677e-05\\
0.592855252801101	1.26492784657818e-05\\
0.643431663736337	1.4417278977663e-05\\
0.699637979144867	1.64505210743516e-05\\
0.762196671953127	1.87898230935569e-05\\
0.821475198723356	2.10736776967701e-05\\
0.886544624793771	2.3649360892164e-05\\
0.957977629298234	2.65529368753683e-05\\
1.03637047532065	2.98233989064479e-05\\
1.12233044302373	3.35020374295783e-05\\
1.21645809668681	3.76312697387693e-05\\
1.31932360389987	4.2252821789379e-05\\
1.43143662250328	4.74050359766664e-05\\
1.55320981274282	5.31190678993983e-05\\
1.68491686177608	5.9414079664921e-05\\
1.82664702288944	6.62910654735119e-05\\
1.97825949118959	7.37258845857622e-05\\
2.13934227130046	8.1661686997414e-05\\
2.30918123538928	9.00015705444507e-05\\
2.48674543722999	9.86023016630311e-05\\
2.67069407024489	0.000107270499683093\\
2.85940852153337	0.000115762035146669\\
3.05104987024608	0.00012378561474171\\
3.21156063318411	0.000129876908825784\\
3.37155522449716	0.000135207655349786\\
3.52987656854691	0.000139563796694526\\
3.68542414151374	0.000142730026457482\\
3.83718862443596	0.000144496071585176\\
3.95527373173812	0.000144766310005484\\
4.06997325283016	0.000143917584831788\\
4.18095635166384	0.000141862829643291\\
4.28795518875345	0.000138523887579401\\
4.36546389823688	0.000135135308242772\\
4.44055068821781	0.0001309602932833\\
4.51316977907525	0.000125976848097342\\
4.58329265581924	0.000120166022575697\\
4.65090684350754	0.00011351216516553\\
4.69458978679777	0.0001086014867826\\
4.73716246633248	0.000103307388679363\\
4.77863130878711	9.76274144156567e-05\\
4.81900497932259	9.15596549091458e-05\\
4.85829418993222	8.5102730084996e-05\\
4.89651151048587	7.82557692329271e-05\\
4.93367118394267	7.1018390440658e-05\\
4.96978894698812	6.33906785373342e-05\\
5.00488185714342	5.53731603900593e-05\\
5.02204964312206	5.12185040850705e-05\\
5.03896812719786	4.69667819819055e-05\\
5.05563974062611	4.26181707866568e-05\\
5.07206696763014	3.81728972952412e-05\\
5.08825234094714	3.36311567322722e-05\\
5.10419843751401	2.89932305450602e-05\\
5.11990787429455	2.42593724704144e-05\\
5.13538330424903	1.94298800534342e-05\\
5.15062741244615	1.45050811947156e-05\\
5.16564291231767	9.48528676825152e-06\\
5.18043254205507	4.37086875293426e-06\\
5.19499906114742	8.37803139197574e-07\\
5.20934524705958	6.14034868551268e-06\\
5.22347389204891	1.15363443153883e-05\\
5.23738780011918	1.70253736101467e-05\\
5.2510897841094	2.26069965744147e-05\\
5.26458266291561	2.82807456575275e-05\\
5.29095239508674	3.99027349713419e-05\\
5.31651957150365	5.18873716692791e-05\\
5.34130670755538	6.42304746550918e-05\\
5.3653361920709	7.69276364566133e-05\\
5.40000832588827	9.66271512498056e-05\\
5.43309951709758	0.000117096671460204\\
5.47488661038198	0.00014555752240386\\
5.52360134601842	0.000182950845657116\\
5.57730460172727	0.000230372292144064\\
5.64165631833632	0.000297665590391349\\
5.72478914770668	0.000406510621197454\\
6.17054068715653	0.00206178012700918\\
6.20022248314925	0.00224530043891265\\
6.22387542660289	0.0023708038355002\\
6.244027961374	0.00245288954070188\\
6.26142247952695	0.00249928998726222\\
6.27750214998845	0.00251875931642632\\
6.29352034403793	0.00251438680719097\\
6.30969099904389	0.00248620895145739\\
6.32728645716782	0.00243067968693351\\
6.34669443663179	0.0023442616754404\\
6.36965950780095	0.00221709021017364\\
6.39736421226123	0.00204318278841293\\
6.43330935362233	0.00180916050379997\\
6.48976613064321	0.00146816083135497\\
6.82562737918503	0.000407435354526698\\
6.89165980581024	0.000309957019441256\\
6.94408345587962	0.000244908071082796\\
6.98507968925284	0.000200178128378471\\
7.02021123642438	0.000165484654927051\\
7.05757591877414	0.000131793463196028\\
7.08715721254988	0.000107199445162465\\
7.11814862536154	8.31951703840202e-05\\
7.13962730241045	6.75246474877158e-05\\
7.16178476930416	5.21229526193597e-05\\
7.18464250899956	3.69923732060908e-05\\
7.19634078084826	2.95294018282099e-05\\
7.20822231583681	2.21349589195617e-05\\
7.22028987987181	1.48092624641104e-05\\
7.23254625262405	7.55251493533834e-06\\
7.24499422584449	3.64901819427388e-07\\
7.2576366015743	6.75340757672059e-06\\
7.27047619024558	1.38022617505174e-05\\
7.28351580866958	2.07815238625343e-05\\
7.29675827790923	2.76910716526799e-05\\
7.31020642103299	3.45308058385949e-05\\
7.32386306074685	4.13006442243625e-05\\
7.33773101690178	4.80005182763586e-05\\
7.35181310387389	5.46303738979683e-05\\
7.38063088376747	6.76799414305316e-05\\
7.41033869811496	8.04493016707258e-05\\
7.44095856705832	9.29387224520855e-05\\
7.47251212559552	0.000105148742864491\\
7.50502050696914	0.000117080188877904\\
7.53850421695584	0.000128734198514335\\
7.57298299906805	0.000140112173400154\\
7.60847569079257	0.000151215787876469\\
7.6450000711204	0.0001620469833149\\
7.68257269976703	0.000172607969176397\\
7.74092987434319	0.000187948192541311\\
7.8017237963831	0.000202695072200276\\
7.86498957613945	0.00021685860239795\\
7.93075158030296	0.000230449510614351\\
7.99902197376474	0.000243478893904191\\
8.0939463919046	0.00025999723126824\\
8.19328001968673	0.000275562759723626\\
8.29692409546536	0.000290198455344838\\
8.4322967781894	0.000307212985095619\\
8.57371575578965	0.000322823922232763\\
8.72058758257412	0.000337029780690781\\
8.90297341506458	0.000352177809583629\\
9.09058324416489	0.000365142375850088\\
9.2816302007578	0.00037573159026687\\
9.47416348620285	0.00038367578126305\\
9.66615961576039	0.000388633404960023\\
9.85562149874942	0.00039020398722314\\
10.0406746547893	0.000387946768255432\\
10.1903062344191	0.000382810680088275\\
10.334887270781	0.000374433744573135\\
10.4464539527743	0.000365228444667967\\
10.5540730077047	0.000353666122344721\\
10.6575298113624	0.000339635882239955\\
10.7322962551047	0.000327433487783966\\
10.8045903162493	0.000313749635736606\\
10.8743856490988	0.000298551593530316\\
10.9416717780655	0.000281810877060142\\
11.0064527406989	0.000263503706777858\\
11.0482562516427	0.000250418881588053\\
11.0889617318086	0.000236624501507631\\
11.1285792912442	0.000222116806221862\\
11.167120954925	0.000206892893053199\\
11.2046004765572	0.000190950699747173\\
11.2410331574465	0.000174288984127412\\
11.2764356715409	0.000156907299920573\\
11.3108258975595	0.000138805967437205\\
11.3442227589249	0.000119986054392341\\
11.3605548395793	0.000110307151110711\\
11.3766460720482	0.000100449344258791\\
11.3924990494543	9.04129331397166e-05\\
11.4081164033497	8.01983111154985e-05\\
11.4235007997415	6.98058885543192e-05\\
11.4386549352593	5.92361050835152e-05\\
11.4535815334659	4.84894730283787e-05\\
11.4682833413094	3.75665018248484e-05\\
11.4827631257162	2.64677658059488e-05\\
11.4970236703238	1.51938744994419e-05\\
11.5110677723513	3.74544848891211e-06\\
11.5248982396068	7.8768297802068e-06\\
11.5385178876285	1.96722527862069e-05\\
11.5519295369576	3.16400951282379e-05\\
11.5651360105417	4.37795795108496e-05\\
11.5781401312639	5.60899039137033e-05\\
11.6035525913772	8.12197454728159e-05\\
11.6281894129248	0.000107022628791475\\
11.652072952684	0.000133491139163723\\
11.6752253701166	0.000160617433001665\\
11.7086309915756	0.000202522115571034\\
11.7405134810964	0.000245858900658314\\
11.7807763908329	0.000305815171965041\\
11.8277208541489	0.000384144179622735\\
11.879486531525	0.000482887847363945\\
11.9415461755018	0.000622117314618141\\
12.0217896659519	0.000845670442022999\\
12.1592772269477	0.00140041976473447\\
12.3004563960661	0.00236525786023243\\
12.4254168284837	0.00376115942118508\\
12.4621642050609	0.00423726611517242\\
12.4897243134003	0.00456773427021888\\
12.511805640946	0.00478930115853298\\
12.5317076939498	0.00493738032257393\\
12.5489737592057	0.00501525324432708\\
12.5650088380095	0.00503988917605408\\
12.5810543744233	0.00501678018776078\\
12.5973255096121	0.00494618154199241\\
12.6151129243501	0.00482033335821677\\
12.6348307336908	0.00463248265641689\\
12.6582911362405	0.00436259276108283\\
12.6867698126484	0.00399955989110239\\
12.7256098336051	0.00349678895460595\\
12.7915577189852	0.00273277882651353\\
13.002742024638	0.00123395534905412\\
13.1163631097961	0.00080021554691823\\
13.1837636647853	0.000608674826055868\\
13.2372983993072	0.000481386965085369\\
13.2791748548248	0.000394164416431254\\
13.3150666237643	0.000326714657535863\\
13.3532442381476	0.000261407633410869\\
13.3834713597971	0.000213871059486114\\
13.4151406897174	0.000167598851711025\\
13.4370895969735	0.000137464144101874\\
13.4597322130253	0.000107907289411013\\
13.4830902418432	7.89338959864554e-05\\
13.4950443969246	6.46676270046327e-05\\
13.5071856695395	5.05491207670735e-05\\
13.5195168443025	3.65789484998437e-05\\
13.5320407172189	2.27576518296857e-05\\
13.544760093853	9.08574050129122e-06\\
13.5576777873845	4.43630854041199e-06\\
13.5707966165521	1.78080511057387e-05\\
13.5841194034794	3.1029072911637e-05\\
13.5976489713819	4.40989905279299e-05\\
13.61138814215	5.7017461563724e-05\\
13.6253397338071	6.9784177183396e-05\\
13.639506557839	8.23988552346437e-05\\
13.6538914163922	9.48612522680973e-05\\
13.6684970993394	0.000107171168461151\\
13.6983820179777	0.000131332902083891\\
13.729183267141	0.000154883135428553\\
13.7609223929226	0.000177821525452316\\
13.79362041573	0.000200148351318761\\
13.8272977027887	0.000221864491767532\\
13.8619738315725	0.000242971423840443\\
13.8976674443104	0.000263471229350333\\
13.9343960938504	0.000283366611499081\\
13.9721760813116	0.000302660858011893\\
14.0110222861164	0.000321357822608336\\
14.0713193208892	0.00034829316286822\\
14.134081920296	0.000373911820348625\\
14.1993367453502	0.000398233345437541\\
14.2670985511321	0.000421279388234553\\
14.3373687325837	0.000443073394240542\\
14.4349387990643	0.000470227032605911\\
14.5368656992497	0.000495258549770673\\
14.6430167109189	0.000518227290497389\\
14.781346415064	0.000544121710511715\\
14.925457670633	0.000566972208942253\\
15.0746840089095	0.000586844166430126\\
15.259352965366	0.000606795423432175\\
15.4485583760327	0.000622456345742869\\
15.6404379932396	0.000633678211408829\\
15.8330004325878	0.000640197607591924\\
16.0242207727462	0.000641641860035539\\
16.2121397920803	0.000637545146601722\\
16.364910941898	0.000629514659807211\\
16.5132131861668	0.000616935827729426\\
16.6562605787727	0.000599473558937359\\
16.7664815955744	0.000581767402440257\\
16.872673223691	0.000560567557322869\\
16.9746423343849	0.000535726903263311\\
17.0482658107333	0.000514626615162438\\
17.1194026229517	0.000491353260052455\\
17.1880339524032	0.000465862363285833\\
17.2541562322722	0.000438115353938449\\
17.3177797529023	0.000408079651710635\\
17.3588179779086	0.000386771062764747\\
17.3987649982389	0.000364427094976196\\
17.4376322767655	0.000341042635445319\\
17.4754330612028	0.000316613758340801\\
17.5121822013092	0.000291137708631095\\
17.547895971948	0.000264612881676784\\
17.5825919029784	0.000237038798691637\\
17.6162886167503	0.000208416076507788\\
17.6490056738031	0.000178746389366103\\
17.6650031642349	0.000163519735588037\\
17.6807634271993	0.000148032429485134\\
17.6962891082257	0.00013228495443396\\
17.7115828857784	0.000116277882501348\\
17.7266474674806	0.000100011798197075\\
17.7414855864807	8.3487383711667e-05\\
17.7560999979594	6.67053636828057e-05\\
17.7704934757781	4.96665004771081e-05\\
17.7846688092656	3.2371640998119e-05\\
17.7986288001428	1.48216620762254e-05\\
17.8123762595823	2.9825072540568e-06\\
17.825914005402	2.10398719892034e-05\\
17.8392448593894	3.93494050305863e-05\\
17.8523716447542	5.79100292685816e-05\\
17.865297183707	7.672061105779e-05\\
17.8780242951612	9.57799794903956e-05\\
17.9028944817871	0.000134640181695512\\
17.9270046101149	0.000174480391450849\\
17.9503769053485	0.000215289731499868\\
17.9840999411546	0.000278295541425001\\
18.0162852568684	0.000343414660153976\\
18.0569299051471	0.000433451267606854\\
18.0951307243829	0.000527055747624464\\
18.1396828034611	0.000648898880087454\\
18.196597566306	0.000828070745285795\\
18.2614757659376	0.00107211692126796\\
18.3522665941155	0.00150896900137087\\
18.6418095193455	0.00442859938337383\\
18.7095722836519	0.00567030215092654\\
18.7460278022185	0.00637833607448719\\
18.7734220141478	0.00686854674057464\\
18.7954059732126	0.0071961000348265\\
18.8142226967576	0.00740462796391937\\
18.8314804790544	0.00752208211733214\\
18.8475132648378	0.00755975425241626\\
18.86356173738	0.00752581282741846\\
18.8798411672182	0.00742053731279938\\
18.897643684665	0.00723221316637262\\
18.9173854099483	0.00695057904223315\\
18.9408836938183	0.00654543539312427\\
18.9694212917132	0.00599998704591945\\
19.0083625026495	0.00524418680625379\\
19.0745293625787	0.00409565556511087\\
19.2684318362496	0.00197580588009992\\
19.394688524677	0.0012266368370808\\
19.4614875762969	0.000938987989334668\\
19.5145338606101	0.000747932234669288\\
19.5647088887265	0.000591495965837633\\
19.6008180442874	0.000491163488698596\\
19.6392280567165	0.000394120389766495\\
19.6696397552495	0.000323555195725466\\
19.7015027811003	0.000254932565701636\\
19.7235860101144	0.000210280683042961\\
19.7463671792185	0.000166517291793732\\
19.7698680511283	0.000123651331241481\\
19.7818952525169	0.000102557499813805\\
19.7941106619442	8.16910752392544e-05\\
19.8065170687031	6.10529823086292e-05\\
19.819117272772	4.0644101023224e-05\\
19.8319140829391	2.0465267054237e-05\\
19.8449103148157	5.17268361366342e-07\\
19.8581087887336	1.91991574645112e-05\\
19.8715123275245	3.8683321815336e-05\\
19.8851237541792	5.79345811797526e-05\\
19.8989458893818	7.69523419621438e-05\\
19.9129815489175	9.5736068834617e-05\\
19.9272335409508	0.000114285277775905\\
19.9417046631724	0.000132599525335176\\
19.9563976998112	0.000150678434278074\\
19.9864605670666	0.000186128994398848\\
20.0174440251459	0.000220634996719426\\
20.0493695266861	0.000254195385498647\\
20.0822579743583	0.000286810033181318\\
20.1161295915857	0.000318479721932996\\
20.1510037842095	0.000349206164367399\\
20.1868989932735	0.000378992034704703\\
20.2238325392399	0.000407840943027484\\
20.2618204580945	0.000435757417682757\\
20.3008773299701	0.000462746910959153\\
20.3614947526954	0.000501507183246265\\
20.4245818497769	0.000538221311251585\\
20.4901638089479	0.000572918482546588\\
20.5582537211125	0.000605631507399671\\
20.6288511288885	0.00063639648243774\\
20.7268525904847	0.000674453161593532\\
20.8292004172587	0.000709211773476936\\
20.9357561778149	0.000740770769913417\\
21.0745598726201	0.000775866511566472\\
21.2190983546604	0.000806286072215007\\
21.3686932999886	0.000832172031323579\\
21.553711840493	0.000857384916013673\\
21.7431507792731	0.000876265999702734\\
21.9351367316105	0.000888731798206811\\
22.1276731055275	0.000894545418835795\\
22.3187362641166	0.000893319598594844\\
22.5063746222683	0.00088453444566242\\
22.6887999740442	0.000867567806137891\\
22.8357118741888	0.000846685695307875\\
22.9771761920789	0.000819237295029745\\
23.0860206058661	0.00079228025142653\\
23.1907614362059	0.000760667558735436\\
23.2912267435464	0.00072421746182405\\
23.3636996519004	0.000693605854248265\\
23.4336751811749	0.000660118750917207\\
23.5011417588595	0.000623701356422201\\
23.5661024259863	0.000584306423239482\\
23.6285734138778	0.000541894250721822\\
23.6688509552581	0.000511927199814296\\
23.7080450736217	0.000480597348253008\\
23.7461684937977	0.000447898732310881\\
23.783235597646	0.000413826910453549\\
23.8192622452267	0.000378378941061406\\
23.8542656025242	0.000341553364736515\\
23.8882639765594	0.000303350153060712\\
23.9212766585427	0.000263770688914254\\
23.9533237755465	0.000222817729153226\\
23.9689917309373	0.000201827420907908\\
23.9844261510256	0.000180495352253507\\
23.9996297261527	0.000158822252680824\\
24.0146051743766	0.000136808902054918\\
24.029355237894	0.000114456151439568\\
24.0438826796029	9.1764953021212e-05\\
24.0581902798056	6.87362968000426e-05\\
24.0722808330493	4.53712663265323e-05\\
24.0861571451043	2.16710161521359e-05\\
24.0998220300765	2.36325350821962e-06\\
24.1132783076521	2.67302540943871e-05\\
24.1265288004728	5.14286362607305e-05\\
24.1395763316384	7.64570013803699e-05\\
24.1524237223336	0.000101813875317158\\
24.1650737895776	0.000127497724719206\\
24.1897931882832	0.000179839952111904\\
24.2137569024442	0.000233470300112005\\
24.2369871154085	0.000288374520819199\\
24.2705050348298	0.000373086191135854\\
24.3024946536907	0.000460575913439621\\
24.3428925996041	0.000581450123619871\\
24.3808623742155	0.000707014492537298\\
24.4251465795359	0.000870328752956894\\
24.4817227543964	0.00111026027243833\\
24.5462220484821	0.00143672018076324\\
24.6365009982202	0.00202034741770175\\
25.0197158241969	0.0082752832511475\\
25.0490959214494	0.00900009122824194\\
25.0725709297611	0.00949538201596614\\
25.0926182849309	0.00981881752085722\\
25.1099576715553	0.0100007958103597\\
25.1260164068798	0.0100756610817915\\
25.1420427172391	0.0100552404676584\\
25.158250897154	0.00993936573109997\\
25.1759203364189	0.00971331498230493\\
25.1954491490965	0.00936256309939175\\
25.2186084934232	0.00884698214838873\\
25.246617595701	0.00814241274613758\\
25.2830626859904	0.00719526240564164\\
25.3405142232879	0.00581826580974275\\
25.6001006101453	0.00219753748052797\\
25.6983678351056	0.0015103826694336\\
25.7611023874565	0.0011711736686677\\
25.8161010909408	0.000920812052905836\\
25.859136825214	0.000749729920908053\\
25.8960293913142	0.000617738182783877\\
25.9352766791939	0.000490229374853987\\
25.966353175037	0.00039761711578956\\
25.9878908789111	0.000337341424320069\\
26.0101092543195	0.00027825461121078\\
26.0330298132652	0.000220369682601752\\
26.0566743755852	0.000163698798238965\\
26.0687750503173	0.000135822181938527\\
26.0810650255093	0.000108253233899514\\
26.0935470948609	8.09932183195587e-05\\
26.1062240620349	5.40433394703444e-05\\
26.1190987387382	2.74047393624687e-05\\
26.1321739426903	1.07850052577519e-06\\
26.1454524954746	2.49343593181627e-05\\
26.158937220271	5.06328908913552e-05\\
26.1726309394666	7.60162114580292e-05\\
26.1865364721403	0.00010108349837934\\
26.2006566314207	0.000125834001034274\\
26.2149942217124	0.00015026704450405\\
26.2295520357906	0.000174382020352915\\
26.2443328517604	0.000198178381956572\\
26.2745745092368	0.000244813503706308\\
26.3057410013406	0.000290169569924002\\
26.3378536826329	0.000334244973410282\\
26.3709333330777	0.000377039320022086\\
26.4050000269777	0.000418553460404091\\
26.4400729928803	0.000458789527259421\\
26.4761704646541	0.000497750934212228\\
26.5133095240725	0.000535442355608313\\
26.5515059353969	0.000571869743093533\\
26.5907739726227	0.000607040304615109\\
26.6517123974682	0.000657458443415579\\
26.7151244246401	0.00070510158475923\\
26.7810337436437	0.000750009061980976\\
26.8494517563557	0.000792225418665529\\
26.9203761289361	0.000831799837612389\\
27.0188082002703	0.000880548261777185\\
27.1215756262097	0.000924828114316878\\
27.2285342292577	0.00096477763277447\\
27.3678086841627	0.00100883429271021\\
27.5127702166235	0.00104659305243238\\
27.6627286909737	0.00107827328264992\\
27.8480896720281	0.00110849588179746\\
28.0377541067054	0.00113035506418239\\
28.2298378309043	0.0011438284381044\\
28.4223394595284	0.0011487008649976\\
28.6132370672895	0.00114456565837261\\
28.8005870990817	0.00113084447102965\\
28.9826148411022	0.00110682349680869\\
29.129124520303	0.00107836133739425\\
29.2701344424627	0.00104170623398514\\
29.3785858687944	0.00100616038962037\\
29.4829141671258	0.000964828845701038\\
29.582953302251	0.000917492540177704\\
29.6551009745726	0.000877929379838661\\
29.7247488760716	0.000834801575132379\\
29.7918874231577	0.000788042567381077\\
29.8565214629825	0.000737594936812801\\
29.9186688437128	0.000683410343476295\\
29.9587330368252	0.000645191699293779\\
29.9977161626508	0.000605285651637315\\
30.03563128529	0.000563684951741191\\
30.0724930903398	0.000520384223210654\\
30.1083177072729	0.000475379927528886\\
30.1431225385511	0.000428670335578808\\
30.1769260962682	0.000380255498711122\\
30.2097478469406	0.000330137206344563\\
30.2416080648932	0.000278318932309897\\
30.2571841216343	0.000251773833465863\\
30.2725276945415	0.000224805773261782\\
30.2876414852607	0.000197415632689379\\
30.3025282217343	0.00016960440760494\\
30.3171906546789	0.000141373148444201\\
30.3316315542029	0.000112723032973938\\
30.3458537065635	8.36553175205254e-05\\
30.3598599110617	5.41713292501185e-05\\
30.3736529770733	2.42725084572683e-05\\
30.3872357212137	6.03963546308428e-06\\
30.4006109646337	3.67635174369773e-05\\
30.4137815304455	6.7897454938959e-05\\
30.4267502412737	9.94396964294483e-05\\
30.4395199169314	0.000131388420787304\\
30.4520933722155	0.00016374171904121\\
30.4766628433692	0.000229654063121586\\
30.5004809963552	0.000297160091271899\\
30.5235699706505	0.000366242074682941\\
30.5568840176717	0.000472778706426143\\
30.5886791535824	0.000582751573745548\\
30.6288319621095	0.000734602702375237\\
30.6665721896266	0.000892253398864778\\
30.7105902915063	0.00109717783360364\\
30.7668301599964	0.00139802650976229\\
30.8309531455201	0.00180703602126209\\
30.920723762581	0.00253749221718437\\
31.301038492958	0.0103008250860031\\
31.3305017688441	0.011213599234218\\
31.3540257355094	0.0118406612978922\\
31.374101905569	0.0122535413716132\\
31.3914562398597	0.0124895427159998\\
31.4075204211735	0.0125916019213134\\
31.4235440674406	0.0125746991531091\\
31.4397413559333	0.0124383235486654\\
31.4573896602695	0.0121642581605501\\
31.4768841565197	0.0117339089692686\\
31.498788240947	0.0111325589368669\\
31.5265714441696	0.010265796109456\\
31.5610868717714	0.0091433404583057\\
31.6153594828313	0.00749124576834826\\
32.0241642030303	0.00159157766328811\\
32.0770383912856	0.00127292619079745\\
32.1270483856713	0.00101220800238632\\
32.1723873543132	0.000804195603988258\\
32.2112667011091	0.000644094458580709\\
32.2420510884305	0.00052780743045444\\
32.2743051438111	0.000414839598122943\\
32.2966594927504	0.000341401213043933\\
32.3197202805267	0.00026948082775291\\
32.3435093824292	0.000199093709952637\\
32.3556839583239	0.000164479595507916\\
32.368048928911	0.000130254018477328\\
32.3806070920191	9.64185681673337e-05\\
32.3933612547002	6.29747566710523e-05\\
32.4063142312676	2.99240196774961e-05\\
32.4194688412185	2.73228704639196e-06\\
32.4328279070394	3.49928832570343e-05\\
32.4463942518909	6.68565722318211e-05\\
32.4601706971696	9.83222442409995e-05\\
32.4741600599431	0.000129388874092307\\
32.4883651502567	0.000160055512589796\\
32.5027887683085	0.000190321307483753\\
32.5174337014906	0.000220185498750468\\
32.5323027212953	0.000249647405921593\\
32.5627240077097	0.000307362120888778\\
32.5940743551816	0.000363461905011799\\
32.6263750155075	0.00041794472965195\\
32.6596466409056	0.000470810102328968\\
32.6939091511711	0.000522059117448513\\
32.7291815918318	0.000571694484442272\\
32.7654819835275	0.000619720505473874\\
32.8028271629813	0.000666143103319245\\
32.8412326160865	0.000710969812187216\\
32.8807123038065	0.000754209781405728\\
32.9419723225889	0.000816118484680102\\
33.0057096866691	0.000874524086918902\\
33.0719465623571	0.000929476571974841\\
33.1406926377072	0.000981032736453993\\
33.2119436784325	0.00102925532586406\\
33.3108055229394	0.00108848466115108\\
33.4139911652945	0.00114208050318287\\
33.5213506461874	0.0011902215211687\\
33.6610925560978	0.00124299971430874\\
33.8064728899291	0.00128786884361954\\
33.9567897479381	0.00132512458719125\\
34.1424859586855	0.0013601059893644\\
34.332367810589	0.00138470190343876\\
34.5245407227177	0.00139894678637291\\
34.7169989335662	0.00140264246975876\\
34.9077226558531	0.00139535802148419\\
35.0947767542389	0.00137645231577011\\
35.2764003207222	0.0013451165494815\\
35.4225032589604	0.00130884660407421\\
35.5630552007773	0.00126274684776627\\
35.6711114548122	0.00121841461945222\\
35.7750256279063	0.00116716069423183\\
35.8746375583452	0.00110872936250306\\
35.9464595627967	0.00106005511293927\\
36.015779674685	0.00100712496049204\\
36.0825902760019	0.000949861166711804\\
36.1468979955337	0.000888196535329903\\
36.2087222733361	0.000822074725270073\\
36.2485735516173	0.000775494573371446\\
36.2873461877146	0.000726902585665651\\
36.3250535779468	0.000676290397949035\\
36.3617107048162	0.000623651854258611\\
36.3973339606361	0.00056898298350228\\
36.4319409780636	0.000512281966787765\\
36.4655504682972	0.000453549094832197\\
36.4981820675215	0.000392786713945934\\
36.5298561920194	0.000329999162361318\\
36.5453407609996	0.000297847831304932\\
36.5605939022203	0.000265192723876039\\
36.5756183280685	0.000232034893849485\\
36.5904167758295	0.00019837555206903\\
36.6049920042196	0.000164215996559803\\
36.6193467900587	0.000129557629568012\\
36.6334839250816	9.4401984844006e-05\\
36.6474062128865	5.87506725574506e-05\\
36.6611164660189	2.26054190802793e-05\\
36.6746175031876	1.4031942132675e-05\\
36.6879121466125	5.11594987161465e-05\\
36.7010032194993	8.87752304111758e-05\\
36.7138935436407	0.000126877020302451\\
36.7265859371385	0.000165462670690618\\
36.751388173332	0.000244076303482666\\
36.7754323199927	0.00032459676335739\\
36.7987405837447	0.000407003383306902\\
36.821334932785	0.000491274236858237\\
36.8539352098151	0.000621125108807516\\
36.8850496575179	0.000755035635056304\\
36.9243447551422	0.000939745554900284\\
36.970166023663	0.00118022373651382\\
37.0207032875816	0.00148225246378574\\
37.0813107827814	0.00190638934285193\\
37.1537018143086	0.00252591397708858\\
37.2684796059662	0.00386902755006834\\
37.4378373724285	0.00727208915436438\\
37.5532285065583	0.0111710603125735\\
37.591329630493	0.0126542072708263\\
37.6188215106602	0.0136504196870301\\
37.6419306723976	0.014353267745689\\
37.6617661504821	0.0148007438057925\\
37.6789999371143	0.015039234492507\\
37.6950266141762	0.0151186404960737\\
37.7110846684672	0.015054860686684\\
37.7273897928577	0.0148478251344925\\
37.7452385621539	0.0144736274037711\\
37.7650531841966	0.0139109267609402\\
37.7886666629645	0.0130983934144308\\
37.8173832338811	0.0120015192945304\\
37.8566316853565	0.0104790672492251\\
37.9234635545827	0.00816477461724813\\
38.1067622361264	0.00410381612453424\\
38.2483842652627	0.00241157375975941\\
38.3163533303411	0.00183962837760122\\
38.3703496587565	0.00146066090178776\\
38.4214355553818	0.00115102227791263\\
38.4582055344881	0.000952795618716189\\
38.4973218310782	0.00076137743704463\\
38.5282943396141	0.000622400764311416\\
38.5607457369739	0.000487441601056183\\
38.5832368890253	0.000399736108559143\\
38.6064387467566	0.000313867419358015\\
38.6303732391951	0.000229853796246958\\
38.6426221448136	0.000188547977014953\\
38.6550625410618	0.000147712162456348\\
38.6676972296118	0.000107348249653193\\
38.6805290206033	6.7458045790669e-05\\
38.706795180649	1.08944825186752e-05\\
38.7202351936742	4.93536707268925e-05\\
38.7338835924787	8.73328749451123e-05\\
38.7477431970741	0.000124830772509909\\
38.7618168221024	0.000161846146697787\\
38.7761072740915	0.000198377882472565\\
38.7906173485777	0.000234424960205426\\
38.8053498270946	0.00026998648216514\\
38.8203074740245	0.000305061658449348\\
38.8509092250405	0.00037375031837872\\
38.8824442452789	0.000440486829618614\\
38.9149336790143	0.000505268896217162\\
38.9483980456115	0.000568096094806015\\
38.9828571049047	0.000628969935016822\\
39.0183297136102	0.000687893842050371\\
39.0548336730236	0.000744873191019674\\
39.0923855683988	0.000799915312920677\\
39.1310006005647	0.000853029511779008\\
39.1706924105143	0.000904227029767671\\
39.2322745922786	0.000977458788523727\\
39.2963376740599	0.00104646022774957\\
39.3629022739952	0.00111129247866626\\
39.4319763415896	0.00117202505634505\\
39.5035537182759	0.00122873481055608\\
39.6028444477533	0.00129823470730556\\
39.7064468681009	0.00136094192162512\\
39.8142052037318	0.00141707616743092\\
39.9544111889991	0.00147833750934635\\
40.1002060024432	0.0015300892174544\\
40.2508760320397	0.00157270270091384\\
40.4369001954407	0.00161219297578449\\
40.6269913410058	0.00163928491520358\\
40.8192448382657	0.00165406550397384\\
41.0116509680732	0.00165634872724002\\
41.2021925065315	0.00164567460715845\\
41.3889431239435	0.00162133499675424\\
41.5404054539676	0.00158996319496207\\
41.6871369470786	0.00154787532959661\\
41.8283972674092	0.00149443856262848\\
41.937065138811	0.00144308945869996\\
42.0416205597437	0.00138375319430489\\
42.1418942509241	0.00131613232827054\\
42.2142208818846	0.00125981520702067\\
42.2840490240507	0.00119858109140247\\
42.3513680026605	0.0011323375613651\\
42.4161816743953	0.00106100416195375\\
42.4785070011296	0.000984512765790591\\
42.5186884981774	0.000930625144449852\\
42.5577876234459	0.000874407094250682\\
42.5958172552873	0.00081584802070778\\
42.6327919130703	0.000754939890589831\\
42.6687275788883	0.000691677206631097\\
42.7036415259048	0.000626056983656137\\
42.7375521541517	0.000558078687302289\\
42.7704788344166	0.000487744192148474\\
42.8024417606845	0.00041505772845651\\
42.8180683174678	0.00037783446502915\\
42.8334618114506	0.000340025808694631\\
42.8486249381308	0.000301632941523631\\
42.8635604200812	0.000262657142231614\\
42.8782710033968	0.000223099830819473\\
42.892759454282	0.00018296257237238\\
42.9070285557779	0.000142247023986464\\
42.9210811046278	0.000100954996515634\\
42.9349199082786	5.90884146466348e-05\\
42.9485477820171	1.66493034758908e-05\\
42.9619675462382	2.63601724750373e-05\\
42.9751820238422	6.99377434923986e-05\\
42.9881940377598	0.000114081041479919\\
43.001006408601	0.000158787573320328\\
43.0136219524252	0.000204054745502003\\
43.0382737879556	0.000296260149752146\\
43.0621719044397	0.000390674507554922\\
43.0853384657329	0.000487273557448818\\
43.1077953876103	0.000586031588561517\\
43.1401974048971	0.00073815713926351\\
43.1711228383921	0.000894982416275278\\
43.210179838323	0.00111121507614776\\
43.2557248825372	0.00139260220679084\\
43.3059601517997	0.00174582692073656\\
43.3662107623274	0.00224156349328875\\
43.4381862043016	0.00296516008583282\\
43.5567593535368	0.0046066374697904\\
43.7233467974244	0.00857564432013078\\
43.8344401513376	0.012967088174771\\
43.8726754216496	0.0147045789223324\\
43.9002402664856	0.0158763688114778\\
43.9233940203292	0.0167077868227152\\
43.9432549657646	0.0172420652212612\\
43.9605009911213	0.017532359251231\\
43.9765306802735	0.0176369124601792\\
43.9925836388489	0.0175745526387253\\
44.0088753350881	0.0173447747257458\\
44.0267000293694	0.0169199342913735\\
44.0464767705529	0.0162745096410234\\
44.0700304377132	0.0153367102597007\\
44.0986541196174	0.0140651846301095\\
44.1361065913569	0.012366962638749\\
44.199856015519	0.00975547529588384\\
44.394968970561	0.00469204036897674\\
44.5329776394002	0.00279481729274\\
44.601342132368	0.0021283892353441\\
44.6556594850646	0.00168709629400209\\
44.6981557491948	0.00138560050006763\\
44.7345826580225	0.00115303821412992\\
44.7733323157899	0.000928423538858804\\
44.8040137290761	0.000765319132903899\\
44.836159752573	0.000606908133772292\\
44.8584392039392	0.000503950367681801\\
44.8814227519779	0.000403139724536317\\
44.9051322416849	0.000304498105152205\\
44.9172661137207	0.000255997105149675\\
44.9295897783259	0.000208045873408059\\
44.9421060310924	0.000160646704007839\\
44.954817677245	0.000113801784990542\\
44.9677275297025	6.7513198527602e-05\\
44.9808384070252	2.17829199961051e-05\\
44.9941531312466	2.33871896485605e-05\\
45.0076745255839	6.79953838519376e-05\\
45.0214054120267	0.000112040032138494\\
45.0353486087999	0.000155519613881493\\
45.0495069276978	0.000198432735789455\\
45.0638831712884	0.000240778129325438\\
45.0784801299832	0.000282554643359135\\
45.0933005789728	0.000323761248107732\\
45.1083472750247	0.000364397055742206\\
45.139130323083	0.000443953342357028\\
45.1708508293581	0.000521218962314382\\
45.2035298257768	0.000596191518286275\\
45.2371876936748	0.000668870837060023\\
45.2718440274043	0.000739258977242801\\
45.3075174890135	0.000807360260072778\\
45.3442256542774	0.000873181294012376\\
45.3819848505047	0.000936731007767595\\
45.4208099867138	0.000998020624792821\\
45.460714376945	0.00105706363401902\\
45.5226192675421	0.00114145078653017\\
45.5870084213647	0.00122088136205789\\
45.6539008833982	0.00129542820810623\\
45.7233028399498	0.00136517399887237\\
45.7952061845083	0.00143021017982182\\
45.8949248586754	0.00150977081007087\\
45.9989425625855	0.00158138542639412\\
46.1070976711947	0.00164531537333579\\
46.2477642776194	0.00171482250930584\\
46.393969176527	0.0017732300433359\\
46.5449870995832	0.00182098446446937\\
46.7313318736213	0.00186473464749277\\
46.9216241459714	0.0018940825330685\\
47.1139496085023	0.00190916325731192\\
47.3062950050548	0.00190979810134965\\
47.4966460992837	0.00189549327812744\\
47.6830857489575	0.00186546945993832\\
47.8342071470172	0.00182771973267949\\
47.9805343766385	0.00177768781758797\\
48.1213386792029	0.00171466520433693\\
48.2296125728201	0.00165441355745255\\
48.3337547378855	0.00158503640796588\\
48.4336017857476	0.00150620036843928\\
48.5056029818315	0.00144068145142685\\
48.5751034192241	0.0013695543087049\\
48.6420944016077	0.00129271568169119\\
48.7065815807794	0.00121007594038037\\
48.7685835242326	0.00112155935280179\\
48.8085518662576	0.00105925264315309\\
48.8474402236193	0.000994292093600687\\
48.8852618107636	0.000926666151202855\\
48.9220314477163	0.00085636617280193\\
48.9577653830198	0.00078338639346298\\
48.9924811234812	0.000707723882654613\\
49.0261972715123	0.000629378504405478\\
49.0589333706617	0.000548352858153358\\
49.0907097597764	0.000464652205452664\\
49.1062446025431	0.000421801104869889\\
49.1215474360782	0.000378284382988594\\
49.1366209669293	0.00033410341454332\\
49.1514679273092	0.000289259733616821\\
49.1660910715976	0.000243754988826006\\
49.1804931729837	0.000197591012354725\\
49.1946770202479	0.000150769761063651\\
49.2086454146807	0.000103293322698649\\
49.2224011671374	5.51639462719187e-05\\
49.2359470952264	6.3839945088073e-06\\
49.2492860206279	4.30440359621141e-05\\
49.2624207665424	9.31175077965029e-05\\
49.275354155264	0.000143833671267358\\
49.2880890058772	0.00019518965434162\\
49.3006281320745	0.000247182456138193\\
49.3251304267471	0.00035306595831308\\
49.348883365295	0.000461457944670893\\
49.3719090668131	0.000572330446746427\\
49.4051317904824	0.000743224999741996\\
49.4368398176617	0.000919527425429885\\
49.4768828405042	0.00116281240754023\\
49.5145202747169	0.00141522181383603\\
49.5584192239247	0.00174309803134853\\
49.6145085191354	0.00222406438496491\\
49.6784630352272	0.00287733656904198\\
49.7626142224511	0.00396231776534181\\
50.1383312037319	0.01592585403991\\
50.1699815424216	0.0175363701473697\\
50.1951038294428	0.0186716873652755\\
50.2164677395484	0.0194421481704949\\
50.2349374783243	0.0199034663869553\\
50.2520320676308	0.0201259696777535\\
50.2680495690384	0.020140230316016\\
50.2842160946348	0.0199628985156574\\
50.3007521333016	0.0195949710778999\\
50.3189921220427	0.0190002327698499\\
50.3405830983085	0.0180989740827856\\
50.3665469702851	0.0168363002368234\\
50.398555593863	0.0151750755018976\\
50.444854128806	0.0128467796255054\\
50.5970678836773	0.00723320954430314\\
50.8506937498058	0.00278596247542996\\
50.9090586365177	0.00219258337349393\\
50.9576976190555	0.00176881873449175\\
51.0017819872657	0.00143048554276604\\
51.0395793804003	0.00116992928117022\\
51.0695044716425	0.000980592139254284\\
51.1008567991118	0.000796587595801813\\
51.1225858433522	0.000676930746186462\\
51.1450016412031	0.000559717161910274\\
51.1681257962584	0.000444973311524263\\
51.1919802082008	0.000332723970680183\\
51.204188174132	0.000277542001865247\\
51.2165870276455	0.000222992145390232\\
51.2291795683345	0.00016907698748614\\
51.2419686046784	0.000115798992742611\\
51.2549569520591	6.31605027897612e-05\\
51.2681474306642	1.11637336339677e-05\\
51.2815428632706	4.01892228404366e-05\\
51.2951460729087	9.08964096495438e-05\\
51.3089598804011	0.000140956004362035\\
51.3229871017758	0.000190366319067215\\
51.3372305455496	0.000239125794968321\\
51.3516930098801	0.000287233025201173\\
51.3663772795827	0.00033468674578929\\
51.3812861230129	0.000381485825433849\\
51.4117885024977	0.000473116309011259\\
51.4432218387303	0.000562118462625662\\
51.4756073357228	0.000648488726917804\\
51.5089655865548	0.000732226028731136\\
51.5433164397295	0.00081333185353149\\
51.5786788565432	0.000891810299454283\\
51.6150707597069	0.00096766806664406\\
51.6525088735983	0.00104091449639076\\
51.6910085566833	0.00111156156844295\\
51.7305836268225	0.00117962390854221\\
51.7919885270945	0.00127690943605373\\
51.8558723955266	0.001368487461754\\
51.9222567049516	0.00145443916938047\\
51.9911503642553	0.00153485730884151\\
52.0625482763003	0.00160984500141013\\
52.1616032016911	0.00170157653085113\\
52.2649765459725	0.00178414048730453\\
52.3725157371105	0.00185783806112348\\
52.5124668707489	0.00193795852018107\\
52.6580342301961	0.00200528796924526\\
52.8085106393528	0.00206036136957536\\
52.9943553099942	0.00211089704412311\\
53.184332337115	0.00214497268503544\\
53.3765425724747	0.00216282376458715\\
53.5689784219725	0.00216433419812071\\
53.7596211990974	0.00214902955551057\\
53.9465396829131	0.00211610523559041\\
54.1279792777566	0.00206448600002768\\
54.2738977561162	0.00200628132304108\\
54.4142424898101	0.00193343403295797\\
54.5221202473457	0.00186408169511059\\
54.6258475888014	0.00178445974500403\\
54.7252669846955	0.00169419955207105\\
54.7969423305604	0.00161931935182979\\
54.8661149165118	0.0015381377420075\\
54.9327780012507	0.00145054122434008\\
54.99693900716	0.00135643139107156\\
55.0586180823873	0.00125572555572307\\
55.0983737092345	0.00118489043808145\\
55.1370518072778	0.00111107832224256\\
55.174665920021	0.00103427686628111\\
55.2112311613371	0.000954476975959623\\
55.2467640396699	0.00087167277689659\\
55.281282289215	0.000785861572184626\\
55.3148047088237	0.00069704378578539\\
55.3473510091986	0.000605222890978533\\
55.3789416687842	0.000510405324094522\\
55.3943852092777	0.000461875588058433\\
55.4095977986132	0.000412600411851538\\
55.4245821538288	0.000362581374455995\\
55.4393410162388	0.000311820267973161\\
55.4538771479916	0.000260319018736244\\
55.4681933287664	0.000208079721819019\\
55.4822923526089	0.000155104649084415\\
55.4961770249042	0.000101396198927795\\
55.5098501594834	4.69569446359674e-05\\
55.5233145758641	8.21039147946838e-06\\
55.5365730966198	6.41029591316173e-05\\
55.5496285448779	0.000120717746972643\\
55.5624837419416	0.000178051606362749\\
55.5751415050346	0.00023610126337359\\
55.5876046451643	0.00029486330260553\\
55.6119582574704	0.000414510217449981\\
55.6355668685979	0.000536962509879781\\
55.6584525509381	0.000662188407128392\\
55.6914731993565	0.000855153816354707\\
55.722988496096	0.00105416333974728\\
55.7627886393715	0.00132868813280573\\
55.8001986855485	0.00161340416291856\\
55.8438340820459	0.00198310342825713\\
55.8995903560638	0.00252516341094912\\
55.9631723002733	0.0032609956876125\\
56.0522121194916	0.00457261400402353\\
56.4263033674736	0.0182277356753614\\
56.457280308826	0.0199793109271151\\
56.4820071285899	0.0211966968810051\\
56.5021040124898	0.0219715270469635\\
56.5204788393347	0.022449312365835\\
56.5365379171179	0.0226538696576631\\
56.5525640460552	0.0226450714419095\\
56.5687715126824	0.022420506666456\\
56.5853826231841	0.0219814621056026\\
56.6048530322933	0.0212378197302381\\
56.6267206990746	0.0201807757416703\\
56.6531148800297	0.0187159788318641\\
56.6873231008998	0.016715231986086\\
56.7390394827135	0.0138443252993005\\
57.1424676983046	0.00302430323098668\\
57.2020642975375	0.00236211185594016\\
57.2517460499626	0.00188984467314323\\
57.29678471479	0.00151322130382482\\
57.3354051435367	0.00122346935567596\\
57.3659839409047	0.00101309121351644\\
57.3980223008322	0.000808790396333085\\
57.4202271052345	0.000676020834018626\\
57.4431336676895	0.000546031765563112\\
57.4667638023882	0.000418851696186048\\
57.4788571001172	0.000356323409368307\\
57.4911395888259	0.000294507166538338\\
57.5036140617851	0.000233405963593891\\
57.5162833223018	0.000173022663401467\\
57.5291501818048	0.000113359992443663\\
57.5422174578169	5.44205350380135e-05\\
57.5554879718119	3.79326617350183e-06\\
57.5689645469514	6.12791139885659e-05\\
57.5826500057001	0.000118034853646808\\
57.596547167316	0.000174058487454998\\
57.6106588452125	0.000229348172693266\\
57.6249878441909	0.00028390221907759\\
57.6395369575398	0.000337719088593369\\
57.654308963999	0.00039079741776371\\
57.669306624588	0.000443136005287666\\
57.6999898436228	0.000545589936829737\\
57.7316082190578	0.000645074620696742\\
57.7641828452203	0.000741586543606005\\
57.7977341800163	0.000835125019929548\\
57.8322819095121	0.000925692277688234\\
57.8678448035657	0.00101329345956557\\
57.9044405627724	0.00109793666876523\\
57.9420856571336	0.00117963298619194\\
57.9807951570221	0.00125839649488502\\
58.0205825571917	0.00133424424526963\\
58.0823098689353	0.00144259330194708\\
58.1465196177955	0.00154450702237575\\
58.2132317171929	0.00164007879036764\\
58.2824533263638	0.00172941507554004\\
58.3541774132216	0.00181263404424958\\
58.4536608069937	0.00191430011383087\\
58.5574502638302	0.00200564691136339\\
58.6653873803308	0.00208701805175753\\
58.8058010444053	0.00217523596715356\\
58.9517809153475	0.00224907842370414\\
59.1026081294423	0.00230915569061889\\
59.2887774573174	0.00236379391730652\\
59.4789601088479	0.00239997452536605\\
59.6712470530152	0.00241797885755387\\
59.8636269271113	0.00241769537014144\\
60.0225579229399	0.00240313196001879\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/q2_e_07_inset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-15,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small $q^2$ Trajectory Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.416,0.372)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000999999999997669	5.89805981832112e-17\\
0.00400048976626977	5.42785261181679e-12\\
0.00900588023486648	6.51940897100636e-11\\
0.0160333678603095	3.70323945120266e-10\\
0.0251279596628464	1.42342790332429e-09\\
0.0363844647983385	4.29514146471629e-09\\
0.0489190666956745	1.033328128619e-08\\
0.0640058879015442	2.27684788522974e-08\\
0.0809091618933664	4.49254056178463e-08\\
0.0988104623996762	7.93915824748309e-08\\
0.117989532446011	1.30128896935754e-07\\
0.138781821407491	2.02030531970544e-07\\
0.160003874198864	2.93566845610549e-07\\
0.183398689910938	4.14898975620303e-07\\
0.207512072892534	5.60754818301753e-07\\
0.232259784338261	7.30209559596236e-07\\
0.259899582630673	9.40238306768036e-07\\
0.288286699742024	1.1756209732372e-06\\
0.31710499057067	1.43204658165085e-06\\
0.349297885195803	1.73645838907887e-06\\
0.381620170916236	2.05898767002831e-06\\
0.417582697078345	2.43622931073162e-06\\
0.457659705008176	2.8789773102167e-06\\
0.502314949923537	3.40114074237619e-06\\
0.551952728133536	4.02037889990493e-06\\
0.606858808786967	4.75806908362131e-06\\
0.667148292311133	5.63795887253966e-06\\
0.732743154193543	6.68329362352173e-06\\
0.803393252127691	7.91320558179992e-06\\
0.870143058457181	9.17144606271675e-06\\
0.940308025296225	1.05885776477966e-05\\
1.01359864001302	1.2163431132639e-05\\
1.0897461579721	1.38913571772203e-05\\
1.16851112063772	1.57653126162671e-05\\
1.24968427878525	1.77767652648207e-05\\
1.33308339222912	1.99163294698489e-05\\
1.42936955671328	2.24641958508355e-05\\
1.5280687639565	2.51473105914445e-05\\
1.62899883695157	2.79509603197115e-05\\
1.7435552854513	3.11892187319085e-05\\
1.86043998488227	3.45365788155804e-05\\
1.97944296754782	3.79711082522103e-05\\
2.11254752366262	4.18223883685287e-05\\
2.24769515633621	4.57192060416834e-05\\
2.39714039792403	4.99818679988713e-05\\
2.54834048862473	5.42100254011521e-05\\
2.71370716546328	5.86912908673294e-05\\
2.88025741068076	6.29988548600382e-05\\
3.04753047921377	6.70529451641532e-05\\
3.21506334718722	7.07649124301354e-05\\
3.38239213873364	7.40355958081671e-05\\
3.54905364866349	7.67532730984453e-05\\
3.70190397387282	7.86616258880985e-05\\
3.85343263245172	7.98771907508651e-05\\
3.99086765433854	8.02722466280996e-05\\
4.11435451717499	7.99355921687343e-05\\
4.22413422859394	7.89826985503889e-05\\
4.32051121361203	7.7551314411339e-05\\
4.41564531019028	7.55037314711381e-05\\
4.49778535619338	7.31507411722004e-05\\
4.56731539397669	7.06748357658384e-05\\
4.63598862676458	6.77364375948342e-05\\
4.69252785892911	6.49055494300606e-05\\
4.74841126495919	6.17003391959472e-05\\
4.80360972078049	5.80936184901849e-05\\
4.84725495228234	5.48995809873665e-05\\
4.89042613674963	5.14139556710981e-05\\
4.93310625904006	4.76198860158703e-05\\
4.96478336352857	4.45612602903985e-05\\
4.99616628263707	4.13113216120031e-05\\
5.0272467410251	3.78619512334534e-05\\
5.05801606926597	3.42047574132255e-05\\
5.08846516585594	3.03310911690114e-05\\
5.10858195076976	2.76240064573938e-05\\
5.12854920680446	2.48140839611553e-05\\
5.14836386887803	2.18986046263135e-05\\
5.16802276238993	1.88748202024634e-05\\
5.18752259919673	1.57399602216389e-05\\
5.20685997413824	1.24912400905063e-05\\
5.2260313622736	9.12587020773794e-06\\
5.23555367651005	7.39857109299807e-06\\
5.24503311700758	5.64106658929029e-06\\
5.25446920880229	3.85301143035474e-06\\
5.2638614692974	2.0340622134407e-06\\
5.27320940831262	1.83877845172375e-07\\
5.28251252815973	1.69787994408475e-06\\
5.29177032374699	3.61154626660198e-06\\
5.30098228271037	5.55745253805198e-06\\
5.31014788557916	7.53592585933658e-06\\
5.32833791084195	1.15918577472395e-05\\
5.34633611007253	1.57818534856081e-05\\
5.36413809665281	2.0108320808898e-05\\
5.39046337604658	2.68588645784272e-05\\
5.41632172859227	3.39286585404607e-05\\
5.4416975725317	4.13239004016794e-05\\
5.47475449314885	5.16992131073256e-05\\
5.50688947215723	6.26709624043095e-05\\
5.5457089896309	7.7230760953118e-05\\
5.5902337555394	9.59379071794323e-05\\
5.63923624241416	0.00011942955893407\\
5.70360538400499	0.000155928857174637\\
5.78269005086334	0.000212143100348116\\
5.94815967259594	0.000394616488396225\\
6.15722841306214	0.000859780724816351\\
6.19053082337197	0.000952512177237215\\
6.21588651314311	0.00101541198918109\\
6.23742409015392	0.00105823326190606\\
6.25600394141352	0.0010839791406449\\
6.2731504807074	0.00109656345118413\\
6.28915966945973	0.00109773187084392\\
6.30524993075643	0.00108851383627627\\
6.32266412960108	0.00106753326048947\\
6.34174529066901	0.00103324943344899\\
6.36297898929544	0.000984481187026405\\
6.38831915670475	0.000917055838350167\\
6.42068866574823	0.000825212248069966\\
6.46689043289329	0.000698084989776413\\
6.56677656881687	0.000476186700271389\\
6.78733174444478	0.000201992695311846\\
6.84901694329864	0.000155989179680182\\
6.89884932800864	0.000124562989374022\\
6.93901882264625	0.000102244117241023\\
6.97430878566288	8.45119577098645e-05\\
7.01121500822848	6.75917704711089e-05\\
7.04187201180569	5.46478376894922e-05\\
7.06550580720797	4.52859391538718e-05\\
7.08967363599172	3.62191310502303e-05\\
7.11436071480774	2.74446278297758e-05\\
7.13109969373823	2.17554342255564e-05\\
7.14805804090754	1.61929669801885e-05\\
7.16523112313228	1.07555921571301e-05\\
7.17389674291223	8.08325637469128e-06\\
7.18261431300533	5.44150430425997e-06\\
7.19138325988528	2.83008661405849e-06\\
7.20020301325663	2.48745644970684e-07\\
7.2090730066426	2.30278400947803e-06\\
7.21799267792407	4.82477487351309e-06\\
7.22696146983056	7.31750610771802e-06\\
7.23597883038517	9.78126285999805e-06\\
7.25415707835847	1.46230204434162e-05\\
7.2725231260542	1.93524290139634e-05\\
7.29107278367232	2.39719329619969e-05\\
7.30980197448702	2.84840243014448e-05\\
7.32870673976521	3.28912288183326e-05\\
7.34778324177302	3.71960928158277e-05\\
7.37671190717307	4.3467090046101e-05\\
7.4060066241324	4.95221772122135e-05\\
7.4356559737177	5.53698842428169e-05\\
7.46564912140985	6.10186057713453e-05\\
7.49597578801482	6.64765543846313e-05\\
7.53691335583487	7.34708420039307e-05\\
7.57840474753704	8.01584128925506e-05\\
7.62042952657119	8.6556655838788e-05\\
7.67368139106972	9.41726002685599e-05\\
7.72770145060403	0.000101392252471744\\
7.78245660357909	0.00010824342695337\\
7.84908911148054	0.000116014286385414\\
7.91668368707091	0.000123331306627006\\
7.99669452398727	0.000131341810665432\\
8.08956088022643	0.00013986381197939\\
8.18384366035807	0.000147771978032508\\
8.291472630235	0.000156001800051376\\
8.41282364430923	0.00016439102652216\\
8.54821832983902	0.000172778531560391\\
8.69789256301325	0.000180998237461983\\
8.86196072786604	0.000188868477689285\\
9.05317378970552	0.000196651766504878\\
9.24575353152459	0.000203034458563652\\
9.45187893279013	0.000208220821478196\\
9.64503197346006	0.000211425589280833\\
9.83737068152109	0.000212829006782349\\
10.015527070806	0.000212282602075231\\
10.1792706689392	0.000209925133174359\\
10.328573934907	0.000205924726685015\\
10.4513777948966	0.000201059006519234\\
10.5604655671671	0.000195330125998816\\
10.6680392332082	0.000188163432066234\\
10.7622684608372	0.000180442975809991\\
10.8435573589244	0.000172529069802695\\
10.9123128330002	0.000164800039854752\\
10.9801688467988	0.000156118980714325\\
11.0359934388571	0.000148098096853787\\
11.0911304737549	0.000139306669462158\\
11.1455494420671	0.000129688436917851\\
11.1885460984127	0.000121357984854132\\
11.2310453680153	0.000112426614183314\\
11.2730290071398	0.000102859409999989\\
11.3041667796461	9.52447084999756e-05\\
11.3349950779744	8.72355709067293e-05\\
11.3655048844905	7.88153172732733e-05\\
11.3956867183596	6.99667804102691e-05\\
11.4255305978305	6.06723619449575e-05\\
11.4452335938253	5.42195161006291e-05\\
11.4647784688578	4.75551364610417e-05\\
11.4841618509654	4.06737962016514e-05\\
11.5033802491014	3.35700482738676e-05\\
11.5224300509888	2.62384446312325e-05\\
11.5318905660546	2.24854994148594e-05\\
11.5413075220038	1.86735579368323e-05\\
11.550680432911	1.48019490632257e-05\\
11.5600088052972	1.08700060781341e-05\\
11.5692921382171	6.87706760582601e-06\\
11.5877216452754	1.2944087671718e-06\\
11.5968667813931	5.47423391139559e-06\\
11.6059648023956	9.71762708346097e-06\\
11.615015172389	1.4025207968449e-05\\
11.6329707847385	2.28353532334412e-05\\
11.6507292120518	3.19093762072287e-05\\
11.6682859657573	4.12517421456425e-05\\
11.6856364905705	5.08666353840061e-05\\
11.7112655205901	6.58083158496799e-05\\
11.7364045490762	8.13832531647578e-05\\
11.769134174924	0.000103150666517227\\
11.8009291104062	0.000126075394177637\\
11.8393070175253	0.00015636775069039\\
11.8832812623661	0.000195104400323664\\
11.9316216958176	0.000243504801622608\\
11.9889919515839	0.000310522162637495\\
12.0624744684627	0.000415747419327926\\
12.1833489488707	0.000657803251560171\\
12.4446119557114	0.00174461790833015\\
12.4761684563097	0.00191917338447367\\
12.5012968735566	0.00204173329558551\\
12.5226966390455	0.0021241294723175\\
12.5412001641766	0.00217252651710271\\
12.558312192802	0.00219468181270831\\
12.5743207250724	0.00219415265573283\\
12.5904411419598	0.00217286904026413\\
12.6079225603034	0.00212795463293909\\
12.6271179485595	0.00205640135551587\\
12.649695213774	0.00194998931963793\\
12.6767138211052	0.00180377778867016\\
12.711393089615	0.00160666352760998\\
12.7631405977118	0.00132845987599251\\
12.9581327257675	0.000630022822998176\\
13.0723604014948	0.000404060718170338\\
13.1403805132273	0.000305055569231658\\
13.1909776945784	0.000243526597825448\\
13.2387410574638	0.000192972131401347\\
13.2748241887919	0.000158842460549758\\
13.3048412550875	0.000132757643073188\\
13.3358520954231	0.000107765584562379\\
13.3597436615942	8.97381676867585e-05\\
13.3841622580693	7.2320953740435e-05\\
13.4090928162245	5.55074709711612e-05\\
13.4259899825444	4.46296197536002e-05\\
13.4431031865183	3.4013075192796e-05\\
13.4604277965162	2.36543259121146e-05\\
13.4691679372219	1.8570435109111e-05\\
13.4779592045229	1.35495276897268e-05\\
13.4868010297266	8.59107756157057e-06\\
13.4956928482017	3.69454273485558e-06\\
13.5046340998942	1.14063355083349e-06\\
13.5136242298001	5.9150215860893e-06\\
13.5226626883898	1.06292040901178e-05\\
13.5317489319892	1.52837750849733e-05\\
13.5408824231191	1.98793388095364e-05\\
13.5592890307751	2.88959060759099e-05\\
13.5778783457906	3.76839046001275e-05\\
13.5966463169272	4.62484324262877e-05\\
13.6155890117521	5.45946579076913e-05\\
13.6347026192575	6.27277937095274e-05\\
13.6539834508677	7.06530724083884e-05\\
13.6832104747429	8.21626967483219e-05\\
13.7127942253393	9.3233958515238e-05\\
13.7427237606765	0.000103884180042369\\
13.7729886999892	0.000114130353502495\\
13.8035791905164	0.000123989059401807\\
13.8448568104847	0.000136559035894047\\
13.8866756456851	0.000148505471121774\\
13.9290160165714	0.000159863305019381\\
13.9826467061522	0.000173283107276713\\
14.0370292058267	0.000185895289244286\\
14.0921313254272	0.000197755819439926\\
14.1591608040223	0.000211068574520466\\
14.227132143589	0.000223454097475149\\
14.3075580094663	0.000236828829702663\\
14.4008673850577	0.000250821363547037\\
14.5074892834598	0.000265072275624555\\
14.6157122062898	0.000277898584844562\\
14.7376566083131	0.000290640425296527\\
14.8736231782831	0.000302990321118023\\
15.0364186447003	0.000315534504253699\\
15.2137982697144	0.000326749424284734\\
15.4055884734228	0.000336270468814015\\
15.6113707639729	0.000343641436707358\\
15.8175532458863	0.000348077838947837\\
16.0232712692878	0.000349388796235915\\
16.2149431280643	0.000347488931559029\\
16.3921619868109	0.000342633424619268\\
16.5423347738337	0.000335776781006104\\
16.67827047419	0.000327004453188173\\
16.8001827557535	0.000316691747687223\\
16.9083734664205	0.000305265150988112\\
17.0032009306978	0.000293199722425917\\
17.0850522692465	0.000281009243829232\\
17.1657804846515	0.000267139110576852\\
17.2340264174227	0.000253787536209193\\
17.3013452726305	0.000238962793043475\\
17.356700318794	0.000225391111449591\\
17.4113469855594	0.000210626234762866\\
17.4545331301559	0.000197896650320772\\
17.4972287530479	0.000184299686412092\\
17.5394159891748	0.000169784721839373\\
17.5707114730573	0.000158264052998457\\
17.6017020074733	0.000146173523723592\\
17.6323788008023	0.00013348879920505\\
17.6627326181611	0.000120184775583066\\
17.6927537432421	0.000106235651169962\\
17.7125779658003	9.65648277676539e-05\\
17.732246620062	8.65876199857002e-05\\
17.7517564250362	7.62960046800647e-05\\
17.771103982914	6.56819059624554e-05\\
17.7902857762516	5.47372211583408e-05\\
17.8092981660391	4.34538501934424e-05\\
17.8281373908314	3.18237288406963e-05\\
17.8374908574983	2.58761353657544e-05\\
17.8467995671704	1.98388650664016e-05\\
17.8560630156676	1.37109369404698e-05\\
17.8652806915208	7.49137973632404e-06\\
17.874452076131	1.17923339371106e-06\\
17.8835766439644	5.22644931266747e-06\\
17.8926538627815	1.1726601222839e-05\\
17.9016831939037	1.83221392960896e-05\\
17.9106640925187	2.50139626994937e-05\\
17.9284783844333	3.86899637869754e-05\\
17.9460922716137	5.27613784129246e-05\\
17.9635012157866	6.72345833729876e-05\\
17.9892203092921	8.97105569536155e-05\\
18.0144523296529	0.000113121485192936\\
18.0391816897877	0.000137482013446099\\
18.0713458084912	0.000171458535678792\\
18.1025542539781	0.000207157896380039\\
18.1401724236221	0.000254205884628546\\
18.1832031373096	0.00031417522123278\\
18.2368932787149	0.000399884853196417\\
18.2980244247325	0.000515578473005205\\
18.3776704599131	0.000704307079527403\\
18.6508127032974	0.00198770570252239\\
18.7127049825632	0.00248983671705709\\
18.7485012096306	0.00279296048159892\\
18.7756005658141	0.0030030952357788\\
18.7974518776533	0.00314329279530636\\
18.816211148266	0.00323200066408518\\
18.8334468536457	0.00328110777333487\\
18.8494726385922	0.00329551217809127\\
18.8655149510962	0.00327871923326606\\
18.8817768016639	0.00323100175106338\\
18.8995331089474	0.0031474023231126\\
18.9202976987805	0.00301600363463491\\
18.9448988114978	0.00282818755185547\\
18.9746819299761	0.00257796140075167\\
19.0151182154558	0.00223682174713331\\
19.0855061083584	0.00171485382733771\\
19.3847549954554	0.000539855840519739\\
19.444321895823	0.000419971589895707\\
19.4967502786002	0.000330522248222607\\
19.5388522881866	0.000267533689253142\\
19.5757189149004	0.000217840368877175\\
19.6063451940151	0.00017994727848436\\
19.637946575074	0.00014371412601233\\
19.6622675624585	0.000117623162749214\\
19.6871033727564	9.24517520185526e-05\\
19.7039389924763	7.6175620653429e-05\\
19.7209919523359	6.02981397198609e-05\\
19.7382576184794	4.48141914959346e-05\\
19.7557313738867	2.97181335513484e-05\\
19.7645448525669	2.23136713628502e-05\\
19.7734086413408	1.50038583072166e-05\\
19.7823221775206	7.78786791533209e-06\\
19.7912849032089	6.64851976250881e-07\\
19.8002962657491	6.36605774484438e-06\\
19.8093557181317	1.33057477957888e-05\\
19.8184627193561	2.01551213152573e-05\\
19.8276167347522	2.69150964463672e-05\\
19.8460637026767	4.01705896113656e-05\\
19.8646924808872	5.30798133235861e-05\\
19.8834990438446	6.56504974040346e-05\\
19.9024794855414	7.78904728634396e-05\\
19.9216300217445	8.98076321851355e-05\\
19.9409469906805	0.000101409894191718\\
19.9702267947022	0.000118240155178584\\
19.9998616919835	0.000134406226386497\\
20.0298408243616	0.00014993428503851\\
20.0601538903186	0.000164850000852424\\
20.0907911111784	0.000179178416344184\\
20.1321289839875	0.000197411319248887\\
20.1740058581847	0.000214698734335995\\
20.2164021840314	0.000231093437696007\\
20.2701000577183	0.000250407338875269\\
20.3245468489115	0.000268495762339892\\
20.3797105219837	0.000285443392268882\\
20.4468104254858	0.000304384220736422\\
20.5148485970293	0.000321917501659663\\
20.5953480614998	0.000340741286595004\\
20.6887359582739	0.000360292704845723\\
20.7835018731874	0.00037794633802607\\
20.8916291792143	0.000395755264282593\\
21.013478215423	0.000413240411584192\\
21.149353103184	0.000429946395376413\\
21.2994700621401	0.00044543331896851\\
21.4766377656737	0.000460200635830465\\
21.6682716761816	0.000472351036147264\\
21.8739686072847	0.000481298307768569\\
22.0801501066154	0.000486111240933507\\
22.2859515291847	0.000486615662919897\\
22.4777778558289	0.000482853907192163\\
22.6552069481016	0.000475230196089306\\
22.8180618383726	0.000464132800664932\\
22.9540887513337	0.000451313293515606\\
23.0760959729149	0.00043657142337716\\
23.1843819160026	0.000420477764219605\\
23.279301861453	0.000403662415886298\\
23.3728562102673	0.000384219834533737\\
23.4535117330746	0.000364823746556444\\
23.52169163629	0.000346252743698705\\
23.5889409017338	0.000325722419316275\\
23.6442351228419	0.000306994217326607\\
23.6988182636713	0.000286678964642296\\
23.7419515457109	0.000269206082999407\\
23.7845923951154	0.000250579349679537\\
23.8267228428214	0.00023073134008078\\
23.8579743416057	0.000215001239485034\\
23.8889196336618	0.000198512937632735\\
23.9195498650499	0.000181234033207356\\
23.9498557329727	0.000163131110435645\\
23.9798274477045	0.000144169837585584\\
23.9996178797798	0.000131034813949605\\
24.0192520349322	0.000117492142032827\\
24.0387266068695	0.000103531161626314\\
24.0580381717974	8.91411481832583e-05\\
24.0771831857846	7.43113482515324e-05\\
24.0961579830438	5.903101956739e-05\\
24.1149587753272	4.32894755518774e-05\\
24.12429270244	3.52424356396819e-05\\
24.1335816526608	2.70761352386683e-05\\
24.1428251185995	1.87892771706943e-05\\
24.1520225856427	1.03805779417821e-05\\
24.1611735321286	1.84876985520611e-06\\
24.1702774295564	6.8073971312143e-06\\
24.1793337428314	1.55891532311879e-05\\
24.1883419305488	2.44977064957073e-05\\
24.1973014453168	3.35342408067651e-05\\
24.215072238739	5.19958522944288e-05\\
24.2326416392058	7.09828829928982e-05\\
24.2500050950657	9.05036862723911e-05\\
24.2756540595384	0.000120802437197031\\
24.3008136689698	0.000152342449711518\\
24.3254683577175	0.000185142598678746\\
24.3575295020403	0.000230860009404754\\
24.3886313051667	0.000278860871419153\\
24.42611160668	0.000342071698912763\\
24.468971599912	0.000422570306087053\\
24.5224291092208	0.000537498449339368\\
24.5832707144676	0.000692442425407669\\
24.6625099553785	0.000944842020172088\\
24.9248322114189	0.00256197453528989\\
24.9917367412413	0.00327511483455666\\
25.0280337069795	0.00368619359849047\\
25.0554199081815	0.00397390609830961\\
25.0785086328245	0.00417669346172192\\
25.0983544404634	0.00430516736278599\\
25.1156013098537	0.00437276417058394\\
25.1316301722011	0.00439403344943634\\
25.1476684913943	0.00437370942315519\\
25.1639191134351	0.00431209426152832\\
25.181655032974	0.00420263331857584\\
25.2012638605701	0.00403983602849298\\
25.2245022959434	0.00380696006837339\\
25.2525504988579	0.00349529463714729\\
25.2904884263152	0.00306594972447203\\
25.354073772934	0.00241622000098091\\
25.6587584040112	0.000747738043386568\\
25.7235183407159	0.000570770408911288\\
25.7756473734299	0.000451103832573627\\
25.8175280507033	0.000366826335219895\\
25.8542149946243	0.000300338093987772\\
25.8847017731018	0.000249642859052381\\
25.9161680847981	0.000201175944814502\\
25.9403909369954	0.000166282515053685\\
25.9651314577395	0.000132626212981046\\
25.9819051654222	0.000110868349610826\\
25.998897515014	8.96475689020622e-05\\
26.0161038724979	6.89572510599313e-05\\
26.0335196136652	4.87900484493765e-05\\
26.0423045666848	3.89001398277687e-05\\
26.0511401479775	2.91379653353242e-05\\
26.0600257923786	1.95024372509068e-05\\
26.0689609392397	9.99243721822028e-06\\
26.0779450329057	6.06818581938562e-07\\
26.0869775231463	8.65559127805061e-06\\
26.0960578655411	1.77959886021873e-05\\
26.105185521825	2.68155911311573e-05\\
26.1143599601904	3.57156358600231e-05\\
26.1328470897747	5.31620837936895e-05\\
26.151515138116	7.01455362082104e-05\\
26.1703601055705	8.66763788478492e-05\\
26.1893781126611	0.00010276512260754\\
26.2085654019624	0.000118422352315849\\
26.2279183384711	0.000133658679587589\\
26.2572506787705	0.000155747145172746\\
26.2869364913558	0.000176947918870907\\
26.316965001267	0.000197296006667848\\
26.3473259855084	0.00021682571603465\\
26.3780097387046	0.000235570500687676\\
26.4194076150742	0.000259398541155533\\
26.4613422940393	0.000281962810100624\\
26.5037943538086	0.000303333748732262\\
26.5575591512062	0.00032847059746466\\
26.6120699883261	0.000351968940878745\\
26.6672949813756	0.000373941833314742\\
26.7344650422887	0.000398441978632148\\
26.8025697889961	0.000421059687100709\\
26.8831425623101	0.000445264814731171\\
26.9766086580031	0.000470304968460125\\
27.071446946647	0.000492808328880156\\
27.1796488059689	0.000515384288338694\\
27.3015722052753	0.000537396357544353\\
27.4375185915961	0.000558243083357946\\
27.5877011828987	0.000577348815025746\\
27.7649290160619	0.00059527338892423\\
27.9566075181433	0.000609650853460962\\
28.1623292106634	0.000619750898592537\\
28.3685118172423	0.000624503707737484\\
28.5742906873737	0.000623732422855267\\
28.7660744793366	0.000617621004724598\\
28.9434453440631	0.000606714762246937\\
29.1062302986796	0.000591526292978261\\
29.2421862009808	0.000574367000904856\\
29.3641195018587	0.000554896088082622\\
29.4723312910245	0.000533832751917981\\
29.5671792211623	0.000511968199391362\\
29.6606557358603	0.000486816373997165\\
29.7412382775847	0.00046182636655556\\
29.8093518959227	0.000437972369067172\\
29.8765313060754	0.000411667457155259\\
29.9317644707156	0.000387720679218992\\
29.9862838425688	0.000361788504874452\\
30.0293640574865	0.000339515626043618\\
30.0719499181912	0.000315799152990958\\
30.1140233499375	0.00029055468325645\\
30.1452306837989	0.000270565226406894\\
30.1761305449203	0.000249627128048656\\
30.2067140162267	0.000227699858640795\\
30.2369717261953	0.000204741636614215\\
30.2668938108963	0.000180709556231061\\
30.2866502994738	0.000164069955166046\\
30.3062497970259	0.000146920418002128\\
30.3256889717971	0.000129247645349384\\
30.3449643738832	0.000111038265984242\\
30.36407243278	9.22788820651991e-05\\
30.3830094558939	7.29561201119334e-05\\
30.4017716282094	5.30566882510634e-05\\
30.4110859198785	4.28866051577213e-05\\
30.4203550133449	3.2567439434694e-05\\
30.4295783980358	2.20975817204483e-05\\
30.4387555562277	1.1475440764186e-05\\
30.4478859632358	6.99445794616337e-07\\
30.4569690876392	1.02319507587767e-05\\
30.4660043915424	2.13202705605651e-05\\
30.4749913308762	3.25670067827797e-05\\
30.4839293557397	4.39736210192662e-05\\
30.5016564356387	6.72721555043946e-05\\
30.5191811311001	9.12268261318292e-05\\
30.5364988779718	0.000115847889498699\\
30.5620773802247	0.000154049424600177\\
30.5871642466522	0.000193799463025111\\
30.6117439379133	0.000235120752989481\\
30.6437016919849	0.00029268795903159\\
30.6822909511409	0.000368645739665775\\
30.719315781054	0.000449034604620645\\
30.7616128926004	0.000551248321291722\\
30.8143055833207	0.000696883752151154\\
30.8798287517334	0.000913087042914148\\
30.9660934873574	0.00127726165772379\\
31.261690664096	0.00391063035640632\\
31.3024082032633	0.00448781517347034\\
31.3317496430795	0.00488482583535635\\
31.3552523634407	0.00515876316292044\\
31.375341779514	0.0053397531846053\\
31.39271407951	0.00544357833511743\\
31.4087868497507	0.005488887784221\\
31.424799074192	0.00548232800523668\\
31.4409525248141	0.00542388342806299\\
31.4585027445726	0.00530606463150456\\
31.4778124706972	0.00512140548469158\\
31.5005745538181	0.0048491499046984\\
31.5278824873417	0.00447717726871641\\
31.5630345058223	0.00397789032501018\\
31.6175959643378	0.00325242050784196\\
31.8865376653544	0.00116346443044647\\
31.9666530905441	0.000845267805210775\\
32.0281175279939	0.000649877458076434\\
32.0750985666001	0.000522367303072645\\
32.1179357342425	0.000419591913315643\\
32.1553975929749	0.000338693823027981\\
32.1864851252855	0.000277119683320892\\
32.210432513543	0.000232772634621182\\
32.2349053821932	0.000189986748114769\\
32.2598886087344	0.000148745434084273\\
32.276819981951	0.000122098406798888\\
32.2939666654611	9.61199271406477e-05\\
32.3113240297509	7.08010400012336e-05\\
32.3288874725939	4.61319478565203e-05\\
32.3377450481112	3.40378074096259e-05\\
32.3466524406183	2.21021105641926e-05\\
32.3556090915977	1.03234398963758e-05\\
32.3646144477194	1.29965629436235e-06\\
32.3736679612526	1.27686610300603e-05\\
32.3827690904327	2.40850859483111e-05\\
32.3919172997881	3.52504683984735e-05\\
32.4011120604252	4.62663688788337e-05\\
32.4196391543099	6.78560659845843e-05\\
32.4383462810179	8.88670271175227e-05\\
32.4572294669724	0.000109312315344278\\
32.476284859317	0.000129205137576638\\
32.4955087274491	0.000148558780785125\\
32.5148974630936	0.000167386554878357\\
32.544282097728	0.000194671245567933\\
32.5740185960817	0.000220847066599861\\
32.6040962657583	0.000245957823450384\\
32.6345049615476	0.000270046418725077\\
32.6652350505848	0.000293154664235626\\
32.7066926830429	0.000322510612392969\\
32.748684934142	0.000350288145177346\\
32.791192508186	0.000376575197286842\\
32.845023970381	0.000407464446348646\\
32.8995986090641	0.000436306951909881\\
32.9548846895982	0.000463243792983233\\
33.0221246413721	0.000493235076658996\\
33.0902957071425	0.000520874407085037\\
33.170941500146	0.000550393717386075\\
33.2644854729325	0.000580853012081216\\
33.3593958191255	0.000608143191993202\\
33.467671879435	0.000635422309943675\\
33.5896692515774	0.000661897604757433\\
33.7256867060586	0.000686822336457115\\
33.8885322861444	0.000711174539058727\\
34.0659536344073	0.000731793204916426\\
34.2577743154059	0.000747936162607701\\
34.4635727634881	0.000758715424145465\\
34.6697544481153	0.00076293304537575\\
34.8754547233825	0.00076038839916406\\
35.0670946237547	0.000751420585703879\\
35.2442703896264	0.000736705610290272\\
35.39439614096	0.000718628671541213\\
35.5302806020855	0.000697065861960001\\
35.6521395918953	0.00067280110833923\\
35.7602768747374	0.000646703047623323\\
35.8550524733113	0.000619725177131274\\
35.9484508320251	0.000588793136402139\\
36.0289601034906	0.000558140691627076\\
36.0970071808508	0.000528939606433745\\
36.1641164691856	0.000496790520706834\\
36.2192883449002	0.000467562586030201\\
36.2737437034744	0.000435946379209298\\
36.3167706455158	0.000408816322549407\\
36.3593013009362	0.000379949634024877\\
36.4013174876172	0.000349244758646613\\
36.4324804754165	0.000324945609220362\\
36.4633347155954	0.000299505266536547\\
36.4938712271294	0.000272875013649366\\
36.5240805689549	0.000245004651294289\\
36.5539528021618	0.000215842658251587\\
36.5736751929806	0.000195657803984339\\
36.593239873161	0.000174859702263496\\
36.6126434853275	0.000153432413751652\\
36.6318825533468	0.000131359923723483\\
36.6509534800716	0.000108626197749317\\
36.6698525460833	8.5215244488013e-05\\
36.6885759096489	6.11111854886829e-05\\
36.6978704693352	4.87943290035096e-05\\
36.7071196081066	3.62983323951571e-05\\
36.7163228122376	2.3621278243291e-05\\
36.7254795609303	1.07612719725258e-05\\
36.7345893265204	2.28355496800782e-06\\
36.7436515747169	1.55150420982909e-05\\
36.7526657648814	2.89349966601238e-05\\
36.7616313503462	4.25451901029384e-05\\
36.7794144925629	7.03431807473895e-05\\
36.7969965222139	9.89223400560394e-05\\
36.8143728913516	0.000128295195505613\\
36.8315390013629	0.00015847335695729\\
36.8568838046859	0.000205273359002999\\
36.8817294996343	0.000253939476583143\\
36.9140541130035	0.000321770730373317\\
36.9454288664354	0.000392996564534174\\
36.9832622131705	0.00048681297402553\\
37.0265596889172	0.000606338867196072\\
37.0740897127289	0.000755076040921959\\
37.1304114672311	0.000960088306826809\\
37.2024371775221	0.00128025598488802\\
37.320799028199	0.00201147301781034\\
37.5710861418862	0.00514218437365451\\
37.6043569946455	0.00569951732315371\\
37.6296946486933	0.00607917835690654\\
37.6512212396188	0.00633930915595868\\
37.6697949439524	0.00649743821272885\\
37.6869386154294	0.00657684271222218\\
37.7029475856961	0.00658768741222203\\
37.7190400232302	0.006536137598484\\
37.7354210067802	0.00642299161146699\\
37.7533851418722	0.00623753952965913\\
37.7744935257923	0.0059554059586399\\
37.7996375911488	0.00556021130056463\\
37.8302645062764	0.00504115262889945\\
37.873856816778	0.00431428229611445\\
37.9602203958287	0.00310686231142641\\
38.2461137960552	0.00102985120449339\\
38.3072062563104	0.000794382685672222\\
38.3539259594494	0.000640634586428162\\
38.3965434687846	0.000516666504466582\\
38.4338277297315	0.000419063372286257\\
38.4647777760025	0.0003447639225842\\
38.4966923005395	0.000273828435613186\\
38.5212406264093	0.000222818604109108\\
38.5462970654763	0.000173664800714236\\
38.5632759821292	0.00014191312081102\\
38.5804691942126	0.000110964096491695\\
38.5978720761824	8.08067285731348e-05\\
38.6066507061268	6.6021205092692e-05\\
38.6154800347762	5.14290299321595e-05\\
38.6243594964406	3.7028570019304e-05\\
38.6332885298847	2.28181453784116e-05\\
38.6422665788093	8.79603276560117e-06\\
38.6512930922886	5.03953076214094e-06\\
38.6603675251617	1.86903445175134e-05\\
38.669489338382	3.2158240635405e-05\\
38.678657999326	4.54450809901363e-05\\
38.687872982061	5.85527538770062e-05\\
38.7064398439834	8.42382644338218e-05\\
38.7251858584372	0.000109230294140893\\
38.7441070780668	0.000133544603202362\\
38.7631996767099	0.000157197107945484\\
38.7824599505893	0.000180203806238844\\
38.801884318101	0.000202580710010448\\
38.8313210068317	0.000235000099803594\\
38.8611079630407	0.000266091765524945\\
38.8912345762407	0.000295908279338231\\
38.9216907782642	0.000324501093462492\\
38.9524670079571	0.000351920322524291\\
38.993984150599	0.000386737505591596\\
39.0360337425636	0.00041966524631787\\
39.078596612418	0.000450808799481009\\
39.1324944817319	0.000487380502189773\\
39.1871326786082	0.000521501972341906\\
39.2424796149164	0.000553341968724477\\
39.3097891917103	0.000588756785369404\\
39.3780263209494	0.00062135545300523\\
39.4587448448829	0.000656122332259534\\
39.5523663731902	0.000691931723396325\\
39.6593116221992	0.000727699475995712\\
39.7678288370641	0.000759162119711662\\
39.8900663465086	0.000789580802716623\\
40.0263141178445	0.000818068928260973\\
40.1893859448697	0.000845688185193702\\
40.3669948032912	0.000868785969407475\\
40.5589511704294	0.000886481924457359\\
40.7648194028925	0.000897724748519396\\
40.9709931789803	0.000901193502368135\\
41.1766078921731	0.000896654320087953\\
41.3680974149411	0.000884607122742079\\
41.5450720848302	0.000865853482800986\\
41.694979224849	0.000843311653897616\\
41.830626091562	0.000816738177232151\\
41.9522383452391	0.000787059285295768\\
42.0601285164637	0.000755301676690632\\
42.1546643965532	0.000722593131290082\\
42.2362414697383	0.000690144361022549\\
42.3166771814144	0.000653760403301566\\
42.3846574612135	0.000619147606124691\\
42.4516963605057	0.000581084176509035\\
42.5068067140698	0.000546511975776713\\
42.561197814085	0.000509144057007974\\
42.6041712765401	0.000477099158653237\\
42.6466465089649	0.000443021270116416\\
42.6886052201571	0.000406791511227247\\
42.7197236796363	0.000378131919303249\\
42.7505321076313	0.0003481364601029\\
42.7810214583477	0.000316748171140804\\
42.811182220378	0.000283908386055186\\
42.8410043790587	0.000249556929618145\\
42.8606925167602	0.000225785848535276\\
42.8802222186614	0.000201297185751569\\
42.8995901016194	0.000176072362418678\\
42.9187926631643	0.000150092725128337\\
42.9378262794427	0.000123339612668193\\
42.9566872042104	9.57944305713945e-05\\
42.9660517031419	8.17190411868115e-05\\
42.9753715690806	6.74387344018478e-05\\
42.9846462996772	5.29512432226877e-05\\
42.9938753852579	3.82543219550332e-05\\
43.0030583089771	2.33457495880662e-05\\
43.0121945470023	8.22333337169296e-06\\
43.0212835687348	7.11508778983297e-06\\
43.0303248370675	2.26716395026472e-05\\
43.0393178086797	3.84484079838375e-05\\
43.048261934374	5.44474363105561e-05\\
43.0660014241524	8.71202037794338e-05\\
43.0835388107919	0.000120705264981091\\
43.1008695335914	0.000155216983522833\\
43.126468038015	0.00020875072545079\\
43.1515755528159	0.00026443839270196\\
43.1761765307013	0.000322312046682762\\
43.2081636266571	0.000402917044258768\\
43.2391887743093	0.000487479743039643\\
43.2765700292706	0.00059874283048933\\
43.3193074712392	0.000740299080965173\\
43.3725981765443	0.00094217506481531\\
43.433232490701	0.00121400226744606\\
43.5121810501996	0.00165617982170585\\
43.7311938157313	0.00381134511574613\\
43.8314966410379	0.00555118318546768\\
43.871538039379	0.0063462094363418\\
43.9005092495751	0.00688902876472027\\
43.923792456393	0.00725989940144581\\
43.9437517119469	0.00750108950771137\\
43.9610557515631	0.00763510978152223\\
43.9771027628965	0.0076876568488238\\
43.9931254391911	0.00766751048663638\\
44.0093259824082	0.00757478403149576\\
44.0269686015187	0.00739847336903052\\
44.0464286427627	0.00712835821254631\\
44.0694312675799	0.0067351119563201\\
44.0971138947555	0.00620236840125192\\
44.132876931772	0.00549191178379347\\
44.1906256762419	0.00443222839437417\\
44.4869624174135	0.00142408926167015\\
44.5551292148616	0.00107887459757173\\
44.612464438893	0.000839098078152526\\
44.660777878255	0.000665299079442796\\
44.6972446736291	0.000548333270412812\\
44.7352943758849	0.000437487281082285\\
44.7668361873921	0.000353241205322764\\
44.791113900107	0.000292630427312313\\
44.815907694472	0.000234204501562198\\
44.8412021862438	0.000177934779002743\\
44.8583356435072	0.000141601817598257\\
44.8756800682811	0.00010619860586658\\
44.8932308559849	7.17114409856112e-05\\
44.9020822094923	5.4806801863649e-05\\
44.9109834496469	3.81255657240234e-05\\
44.9199340173185	2.16657458712575e-05\\
44.92893335851	5.42530685077035e-06\\
44.9379809247745	1.05978315719789e-05\\
44.9470761735886	2.64057902374935e-05\\
44.9562185686831	4.20007269209541e-05\\
44.9654075803337	5.73848323381921e-05\\
44.9839233686077	8.75294558267954e-05\\
45.0026194402007	0.00011685771155745\\
45.021491814132	0.000145387958052301\\
45.0405366299941	0.000173138762706747\\
45.0597501495802	0.000200128812415935\\
45.0791287570466	0.000226376831913289\\
45.1084985963167	0.00026439841349457\\
45.1382207539049	0.000300855056285854\\
45.1682845140819	0.000335808446298434\\
45.1986797096723	0.000369319017355375\\
45.2293966873423	0.000401445684070408\\
45.2708374103912	0.000442227081022263\\
45.3128133694989	0.000480779995162496\\
45.355305233422	0.00051722844369395\\
45.3982947438283	0.000551689916585722\\
45.4527051259753	0.000592140912090252\\
45.5078339403744	0.000629862408357276\\
45.5748939611989	0.000671787389207695\\
45.6428942851432	0.000710345374041691\\
45.7233520708473	0.000751428305278189\\
45.8166955027933	0.000793694538144814\\
45.911420257053	0.000831434051434159\\
46.0195051510869	0.000869009543090545\\
46.141311866272	0.000905300950259319\\
46.2771460387689	0.000939261693046253\\
46.4272255885612	0.000969906893373674\\
46.6043589645423	0.000998031107770391\\
46.7959673340307	0.00101981657673092\\
47.0016499436735	0.00103412266030363\\
47.2078305275081	0.00103944750064822\\
47.4136444451117	0.00103563957673331\\
47.6054946120773	0.00102328597978082\\
47.7829564592236	0.00100337135288475\\
47.9458507601528	0.000976790151978216\\
48.0819177294439	0.000947453964198434\\
48.2039666745736	0.000914657151168557\\
48.3122944903021	0.000879552584180261\\
48.4072551123652	0.0008433980068423\\
48.5008534333547	0.000802069683281563\\
48.5815501923024	0.000761217781506401\\
48.6497675511032	0.000722376403644919\\
48.7170562912334	0.000679684336616918\\
48.7723850151727	0.000640925167932241\\
48.8270041910582	0.000599047727438574\\
48.8701674596364	0.000563147337894309\\
48.9128393799547	0.000524979687716147\\
48.9550020421034	0.000484412071584453\\
48.9966365157613	0.000441304466645363\\
49.0275037039237	0.00040721863480431\\
49.0580535438469	0.000371556841755271\\
49.0882766142578	0.000334252522905089\\
49.1181629975728	0.00029523734474268\\
49.137895067161	0.000268242318605672\\
49.1574696306064	0.000240434915060207\\
49.1768833378089	0.000211793978674323\\
49.1961327200805	0.00018229824925753\\
49.2152141878311	0.000151926435175031\\
49.2341240292452	0.000120657295966664\\
49.2528584101534	8.84697348328961e-05\\
49.26215857157	7.20250174613965e-05\\
49.2714133753286	5.53429005359931e-05\\
49.2806223085938	3.84208344396118e-05\\
49.2897848514352	2.12562994196253e-05\\
49.2989004770283	3.84680955134443e-06\\
49.3079686518901	1.3810082933996e-05\\
49.3169888361538	3.17167834431586e-05\\
49.3259604838807	4.98756506382976e-05\\
49.3348830434167	6.82889917150707e-05\\
49.3525786651481	0.000105888039800828\\
49.3700711900341	0.000144531179062101\\
49.3873560455228	0.000184234531664386\\
49.4128838489794	0.000245809516782656\\
49.4379183832363	0.000309846797201029\\
49.4624441308536	0.000376381618372168\\
49.4943275405746	0.000469022473808419\\
49.5252453950157	0.000566178411241068\\
49.5624880935526	0.000693959639465174\\
49.605054235206	0.000856449532431137\\
49.6581120515946	0.00108802946488951\\
49.7184573926907	0.00139960157690711\\
49.7970014963279	0.00190592156183167\\
50.0390952361477	0.00479191580351715\\
50.1178544908727	0.00642083772495652\\
50.1560832402034	0.00728837318966029\\
50.1848757109461	0.00790125450952065\\
50.2080535578105	0.00831785067258922\\
50.2279511161241	0.00858650904724492\\
50.2452237649694	0.00873318785289329\\
50.2612603523674	0.00878701562620492\\
50.2772906950438	0.00875772501430353\\
50.2935173105208	0.00864552296454784\\
50.3112090270024	0.00843753823358484\\
50.3307476961642	0.00812222588744149\\
50.3538751957264	0.00766592202656547\\
50.38175161306	0.00705027364612316\\
50.4193965327632	0.00619694144764592\\
50.4802934589536	0.00493768316560268\\
50.7882661048036	0.00151340725378245\\
50.8528474963024	0.00115866955548316\\
50.9048443024892	0.000918915707566306\\
50.9466270909837	0.000750154755138618\\
50.9832344946069	0.000617088374413767\\
51.01365948037	0.000515684289775993\\
51.045065933276	0.000418791898392002\\
51.0692452795575	0.00034907373519333\\
51.0939435456825	0.000281862996200256\\
51.1191454151921	0.000217128664050992\\
51.1362187517603	0.000175328740017911\\
51.1535043555225	0.000134597852306074\\
51.1709976123	9.49206773513958e-05\\
51.1798206795174	7.54720967581777e-05\\
51.1886939497264	5.62806393515915e-05\\
51.1976168611113	3.73440636501909e-05\\
51.206588856736	1.86600696527871e-05\\
51.2156093849853	2.26303497719016e-07\\
51.224677899963	1.79596377445357e-05\\
51.2337938618464	3.59002017639164e-05\\
51.2429567371991	5.35978763683828e-05\\
51.2521659992451	7.10551854535833e-05\\
51.2707216109911	0.000105258957632471\\
51.2894566241617	0.000138532275335112\\
51.3083670839562	0.000170896222076998\\
51.3274491566413	0.000202372097641402\\
51.3466991308381	0.00023298131696914\\
51.3661134173909	0.000262745319726807\\
51.3955353785712	0.000305853284668033\\
51.4253080583496	0.00034717915158222\\
51.4554208230916	0.000386793370822594\\
51.4858635828731	0.000424764910381016\\
51.5166267562983	0.000461160961437888\\
51.5581270589529	0.000507350635087669\\
51.6001604242248	0.000551003572520798\\
51.6427076456514	0.000592260996790215\\
51.6857505734704	0.000631256648050634\\
51.7402251404098	0.000677012159153722\\
51.7954154068304	0.000719660513891834\\
51.8625457363617	0.000767035272321358\\
51.9306127807454	0.000810576689614483\\
52.0111440392297	0.000856932897924429\\
52.1045658524614	0.0009045758400189\\
52.1993631595617	0.000947063812396783\\
52.3075228064106	0.000989303546593711\\
52.4294041056768	0.00103001945216475\\
52.5653100204391	0.00106802019558606\\
52.7154554702257	0.00110218580760919\\
52.8926492909816	0.00113336414996052\\
53.0843025929237	0.00115727609852337\\
53.2900103301772	0.00117263449878293\\
53.4961923884962	0.00117780139401026\\
53.7019841201382	0.00117261822149102\\
53.8937920937996	0.00115781611948471\\
54.0711960291553	0.00113451832144879\\
54.2340206849111	0.00110374212022024\\
54.3700168876307	0.00106996781668233\\
54.4919921333739	0.00103234223462201\\
54.6002459949395	0.000992168108884853\\
54.6951347809219	0.000950866089977856\\
54.788655450149	0.000903720008022748\\
54.8692793917711	0.000857169643927344\\
54.9374306106533	0.000812947670600022\\
55.0046496462757	0.00076437525300899\\
55.0599174451781	0.000720302569939599\\
55.1144729901434	0.000672706579155187\\
55.1575833078169	0.000631919749015215\\
55.2002003617176	0.000588571079797928\\
55.2423061372062	0.000542510649228831\\
55.2838815833068	0.000493580326638047\\
55.3147030137094	0.000454899586345147\\
55.3452057500298	0.000414438388206314\\
55.3753803008777	0.00037212167189071\\
55.4052166731366	0.000327872430611831\\
55.4249145338185	0.000297260537472589\\
55.4444541647715	0.000265731208020758\\
55.4638321901698	0.000233260651667622\\
55.4830451150178	0.000199824977378026\\
55.5020893230361	0.000165400278358763\\
55.5209610755823	0.000129962727477007\\
55.5396565118154	9.34886830762366e-05\\
55.5489368717562	7.48556670951975e-05\\
55.5581716503306	5.59548061710433e-05\\
55.5673603315734	3.67832512412345e-05\\
55.5765023925081	1.73381887635938e-05\\
55.5855973033627	2.38315455902693e-06\\
55.5946445278226	2.23835072330479e-05\\
55.6036435233204	4.26655479862647e-05\\
55.6125937413689	6.32319006544927e-05\\
55.6303456238473	0.000105227732167923\\
55.6478956842349	0.000148390697228939\\
55.6652393653547	0.000192739272329546\\
55.6823720624942	0.000238290536708539\\
55.7076653831173	0.000308905909348179\\
55.7324579694309	0.000382306516503947\\
55.7647093048489	0.000484564599943619\\
55.7960081117368	0.00059188398120591\\
55.8337431693415	0.000733161144832577\\
55.8769187460904	0.000913033712070403\\
55.92430321143	0.00113669862628873\\
55.9804373467309	0.00144472585402122\\
56.052203649179	0.0019252793243083\\
56.1663999497146	0.00297897762994435\\
56.418304249062	0.00767090093119799\\
56.4516896741475	0.00851218625033353\\
56.4770928377576	0.00908845909941008\\
56.4986593713237	0.0094864959749161\\
56.5172554728931	0.00973184452154609\\
56.5344096619719	0.00985929949951604\\
56.5504195561223	0.00988368861727606\\
56.5665042589419	0.00981443061824728\\
56.5828685296314	0.00965241827198372\\
56.6008042773076	0.00938172192149095\\
56.6218662656931	0.00896569130860729\\
56.646937505187	0.00837905667423187\\
56.6774515623499	0.00760491339485369\\
56.7208416777414	0.00651690265637563\\
56.804233304677	0.00474846033393292\\
57.0960897143506	0.00153995830836296\\
57.1573898171167	0.0011872507492\\
57.204255470991	0.000957151003707079\\
57.2469956981328	0.000771752991892806\\
57.2843792048196	0.000625877789774075\\
57.3154060955518	0.000514891958734886\\
57.3473948755833	0.000408983690295187\\
57.3719970751541	0.000332858867353344\\
57.3971057749711	0.000259532581117992\\
57.4141186247838	0.000212182078249024\\
57.4313450430075	0.000166041053677234\\
57.4487804076536	0.000121092662817569\\
57.4575750097151	9.90600365080587e-05\\
57.4664201325006	7.7318599542409e-05\\
57.4753152116639	5.58658648933678e-05\\
57.4842596874685	3.4699276548089e-05\\
57.4932530052568	1.38162148657362e-05\\
57.5022946158721	6.78599801218203e-06\\
57.5113839760367	2.71100931790167e-05\\
57.5205205486888	4.71588497036321e-05\\
57.529703803277	6.69350899863414e-05\\
57.5389332160182	8.64416747805577e-05\\
57.557528455952	0.000124657486129109\\
57.5763022210891	0.000161829769381949\\
57.5952505829479	0.000197982349827708\\
57.6143697345297	0.00023313927001223\\
57.6336559912757	0.000267324679170344\\
57.6531057906537	0.000300562733023147\\
57.6825796349728	0.000348696140219926\\
57.7124026104276	0.000394832616870453\\
57.742564164815	0.00043905133949285\\
57.7730542847117	0.000481429760378789\\
57.8038634598582	0.000522043288515462\\
57.8454230976153	0.000573575306240802\\
57.8875136390332	0.000622265924187679\\
57.9301160006019	0.000668273394533899\\
57.9840612999983	0.000722236972857226\\
58.0387448940608	0.000772515592954657\\
58.0941352980409	0.000819362971244631\\
58.1614946055936	0.000871378955099705\\
58.2297789195476	0.000919159597604354\\
58.3105493856882	0.000969993789727168\\
58.404226293284	0.00102218962264789\\
58.4992595971013	0.00106868134439847\\
58.6076622099334	0.00111482867848655\\
58.7297856541736	0.00115921341617393\\
58.8659241007461	0.00120050785291865\\
59.0288886553645	0.00124018373355505\\
59.2064087860986	0.00127293205995782\\
59.3983012160278	0.00129750061158412\\
59.6041370181763	0.00131241484528728\\
59.8103154396021	0.00131593514098931\\
60.00314995438	0.00130868847979037\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100028236762029	7.3534602859984e-09\\
0.00500241775868915	3.67805502235477e-08\\
0.011014179284274	8.1033755861687e-08\\
0.0190628498036958	1.40477106051751e-07\\
0.0292136682096285	2.16006108610944e-07\\
0.0415963400378487	3.09508528098523e-07\\
0.0564421820229057	4.24670826115746e-07\\
0.0741376745062965	5.68485863300384e-07\\
0.0953053028262261	7.54095174249068e-07\\
0.120931477861511	1.00612698172853e-06\\
0.151043391585212	1.3514960318095e-06\\
0.185546149629857	1.82435922591041e-06\\
0.221741957958315	2.41602085349067e-06\\
0.259268559981486	3.13332846457736e-06\\
0.297382108697676	3.96569049365692e-06\\
0.334968607966211	4.88233865636459e-06\\
0.374048335326805	5.92850535141575e-06\\
0.414091720366592	7.09080981942108e-06\\
0.458673445014227	8.48296022037952e-06\\
0.503565512117383	9.97973062999416e-06\\
0.547851497999247	1.15409632648333e-05\\
0.596109198030582	1.33289658620362e-05\\
0.648619380323396	1.53672581449937e-05\\
0.70565979307495	1.76793951623955e-05\\
0.760387691840712	1.99832658467349e-05\\
0.819103924138403	2.25376115023933e-05\\
0.882000640156143	2.53575816963059e-05\\
0.949272242203385	2.84575392801577e-05\\
1.02111756885972	3.18509572344584e-05\\
1.09774214791195	3.55502900701854e-05\\
1.17936024893259	3.9566846908201e-05\\
1.26619640865221	4.39105835661203e-05\\
1.35848601101764	4.8589771400875e-05\\
1.4564743575015	5.36104992489019e-05\\
1.56041343925113	5.89759229562285e-05\\
1.67055530163034	6.46851477769108e-05\\
1.78714046919774	7.07316469124025e-05\\
1.92626059512469	7.79186592475556e-05\\
2.07400869393134	8.54764489265358e-05\\
2.23042625624738	9.3342951265118e-05\\
2.39528835913946	0.000101422874095313\\
2.5679842527849	0.000109578721733394\\
2.74740195482342	0.000117623918531263\\
2.93186330320397	0.00012532210141411\\
3.11916759014009	0.000132396358813299\\
3.30677800622557	0.000138549321929526\\
3.47171342035647	0.000143008810469968\\
3.63321609996249	0.000146323195444858\\
3.78994927655822	0.000148332013024222\\
3.94093054531141	0.000148901824548963\\
4.067811365948	0.000148132957605295\\
4.18955368797741	0.000146115007707559\\
4.28973198747442	0.000143348458701064\\
4.38605137519203	0.000139589585255617\\
4.47854766649439	0.000134805774503753\\
4.55275360452999	0.00013001262450696\\
4.6243975091989	0.000124465287284603\\
4.69353401120096	0.000118143663351722\\
4.74707723911045	0.000112514730422176\\
4.79908441821438	0.000106365702174261\\
4.8495871791505	9.96850887161618e-05\\
4.89861726360089	9.24610276558099e-05\\
4.93444239339419	8.66790826451468e-05\\
4.96947011211537	8.05794166327534e-05\\
5.00371346566794	7.41567240403195e-05\\
5.03718532191932	6.74056295992814e-05\\
5.0698983516027	6.03207136112836e-05\\
5.09129163022367	5.5409276653706e-05\\
5.11235683413319	5.03454294701335e-05\\
5.133097558921	4.51275535146014e-05\\
5.15351735695664	3.97540272313311e-05\\
5.17361973774236	3.42232322503301e-05\\
5.19340816856878	2.85335644623073e-05\\
5.21288607544015	2.2683435930926e-05\\
5.23205684423832	1.66712719430473e-05\\
5.24152809931139	1.36039429700085e-05\\
5.25092382209701	1.04955153500397e-05\\
5.2602444251882	7.34581430705813e-06\\
5.26949031895984	4.15463436931332e-06\\
5.27866191162572	9.2180411725984e-07\\
5.29678381604546	5.66957666081609e-06\\
5.30573493396087	9.02848983641568e-06\\
5.31461336321983	1.24297836099352e-05\\
5.33215374728884	1.93602344292777e-05\\
5.34940813386066	2.64623044579082e-05\\
5.36637966217703	3.37373220434811e-05\\
5.39131340362344	4.49769002834886e-05\\
5.41562814116214	5.66125336097786e-05\\
5.43933420432746	6.86479656142328e-05\\
5.47001317345482	8.532291340746e-05\\
5.50690258926109	0.000107184911474323\\
5.54221432686736	0.000130187924018643\\
5.58257174640528	0.000159306616001164\\
5.63309238150318	0.000200705819027426\\
5.69122858940197	0.000256558417581541\\
5.763943077194	0.000342185727299937\\
5.87922782926436	0.000529423086416568\\
6.16663703481255	0.00154229988826487\\
6.19654144973867	0.0016843466449172\\
6.22147422541277	0.00178724286249231\\
6.24170984666446	0.00185220040956762\\
6.26017135912205	0.00189165810213042\\
6.27626474987311	0.0019079117316591\\
6.29227916022822	0.00190611418081654\\
6.30842162788998	0.00188627558609194\\
6.32595073724701	0.00184581124682676\\
6.34523174500941	0.00178208360039687\\
6.36795587817119	0.00168782583234189\\
6.39520565536657	0.00155874416840795\\
6.43021889003145	0.00138531827382378\\
6.48230599193725	0.00114221629363393\\
6.61092948799472	0.000693502487670525\\
6.74058357120379	0.000414942593825576\\
6.80953223752687	0.000310333025684394\\
6.86134749070263	0.000245143245834354\\
6.90647525064617	0.000195747515902345\\
6.94259391892454	0.000160336639284498\\
6.97424710859483	0.000131902449335474\\
7.00062094653116	0.00010985637997074\\
7.02795527758135	8.84294325331772e-05\\
7.04910076218033	7.27620809708448e-05\\
7.07081010220908	5.74366727239537e-05\\
7.0856012410508	4.74079623451473e-05\\
7.10065047687652	3.75284859267523e-05\\
7.11596081727869	2.77969917735763e-05\\
7.13153527835048	1.82121498250032e-05\\
7.13942249950286	1.34742865094406e-05\\
7.14737688677109	8.77255382247809e-06\\
7.15539882049649	4.10676461681799e-06\\
7.16348868195323	5.23271367236513e-07\\
7.17164685341781	5.1177482367493e-06\\
7.17987371823915	9.67686391251103e-06\\
7.18816966090878	1.4200820083521e-05\\
7.19653506713136	1.86898223535348e-05\\
7.21347581954306	2.75637982593003e-05\\
7.23069908805337	3.63004946977161e-05\\
7.24820800915128	4.49016572939833e-05\\
7.266005745452	5.33690709959568e-05\\
7.28409548786833	6.17045558026773e-05\\
7.30248045771926	6.99099622896158e-05\\
7.33061859086266	8.19782823306971e-05\\
7.35943944299377	9.3764570820998e-05\\
7.38895432957123	0.00010527530281157\\
7.41917476484649	0.000116517019540518\\
7.45011247124607	0.000127496248469305\\
7.48177938606282	0.000138219502956782\\
7.52515730454407	0.000152130180662624\\
7.56988264273058	0.000165612387203695\\
7.61598547720587	0.00017868087945494\\
7.66349649121165	0.000191349955117493\\
7.72491307349855	0.000206645424831396\\
7.78864039779952	0.000221363453284829\\
7.8547404144343	0.000235527362507314\\
7.93727858305795	0.000251822042268813\\
8.02342360385933	0.000267380203138769\\
8.113269148712	0.000282226739116928\\
8.22287081513467	0.000298671179684015\\
8.3377031514421	0.000314183550117696\\
8.47537062181778	0.000330762949630746\\
8.61978062311436	0.000346075818149828\\
8.78986816375695	0.000361685687492897\\
8.96712413358599	0.00037540831807001\\
9.17066231946741	0.000388145090163201\\
9.37838592905453	0.00039785210344927\\
9.58688234497837	0.000404107133910006\\
9.79262189321911	0.000406517245820692\\
9.97283358535454	0.000405126092842325\\
10.1465172078446	0.000400163001958722\\
10.2944509106823	0.000392625526986103\\
10.4357934923221	0.000382042757024304\\
10.5538768878756	0.000370207031761606\\
10.666706180157	0.000355892987713214\\
10.7592717181449	0.0003415918928642\\
10.8480775909192	0.000325357461631312\\
10.9192707712412	0.000310308531413005\\
10.9879667637168	0.000293837142598452\\
11.0542247873541	0.00027590271763056\\
11.1055169748508	0.000260472767520059\\
11.1553197508212	0.000244055581185899\\
11.203664810549	0.000226626932794515\\
11.2505835860938	0.000208161863442636\\
11.2848553346961	0.000193617472370568\\
11.3183551198039	0.000178464591275351\\
11.3510956196013	0.00016269201249186\\
11.3830893029529	0.000146288427638642\\
11.4143484223012	0.000129242469581237\\
11.4347856956514	0.000117515994879857\\
11.4549053607522	0.00010549558459616\\
11.4747108871829	9.31778749737603e-05\\
11.4942057031798	8.05595247915794e-05\\
11.513393196787	6.76372221778405e-05\\
11.5322767172204	5.4407689823344e-05\\
11.5508595764164	4.08676907234227e-05\\
11.5600392832543	3.39802698444692e-05\\
11.5691450507403	2.70140372240491e-05\\
11.5781772831651	1.99686124520149e-05\\
11.5871363828335	1.28436016021416e-05\\
11.5960227501281	5.63863316427325e-06\\
11.6048367835743	1.64667680524477e-06\\
11.6135788799064	9.01269158581903e-06\\
11.6222494341349	1.64597825046409e-05\\
11.6308488396144	2.39883047425947e-05\\
11.6478357698801	3.92910592469375e-05\\
11.6645427870555	5.4923708407317e-05\\
11.6809729854569	7.08888974899622e-05\\
11.7051059685491	9.54656887404146e-05\\
11.7286333279597	0.000120804333061608\\
11.7515652967864	0.00014691209011397\\
11.7812326771359	0.000182929885882421\\
11.8168904531218	0.000229910313535585\\
11.85100695346	0.000279083374213117\\
11.8899781743126	0.000340999069183059\\
11.9387325418585	0.000428484610740406\\
11.9947939710464	0.000545675975010543\\
12.0648553730398	0.000723850675282469\\
12.1722431000382	0.00109373537901336\\
12.4338924685911	0.00292998932586106\\
12.4679582523981	0.00326301478182063\\
12.493760289618	0.00349228088158999\\
12.5155669605783	0.00365169859370596\\
12.5342954933913	0.00375128443327355\\
12.5515136642387	0.0038049168741325\\
12.5675376133276	0.00381843173735554\\
12.5835974874579	0.00379576959445042\\
12.5999021124208	0.00373726578869702\\
12.6177386321822	0.00363695255861584\\
12.6386447843564	0.00348075988366204\\
12.6634772008744	0.00325866199036532\\
12.6936079629798	0.00296391661670879\\
12.7345304152245	0.00256421023248278\\
12.8074198878877	0.00194349590404681\\
13.0354789168781	0.000798562988500446\\
13.1063828024271	0.000594587465115755\\
13.1596414937795	0.000468212721538077\\
13.2060039818067	0.000372902286027041\\
13.243094877864	0.000304846517647951\\
13.275588251716	0.000250381826905399\\
13.3026537698824	0.000208275961326443\\
13.3306970964735	0.000167463820859083\\
13.3523856830937	0.000137696493574868\\
13.3746478672194	0.000108643753628068\\
13.3898129914101	8.96687136447972e-05\\
13.4052405619603	7.10057090187455e-05\\
13.4209335994152	5.26522232436877e-05\\
13.4368951358553	3.46055949905775e-05\\
13.4449775424075	2.56964825119388e-05\\
13.4531282170673	1.68630244434808e-05\\
13.461347543063	8.10485077773482e-06\\
13.4696359047574	5.7841564782279e-07\\
13.4779936877189	9.18715951481192e-06\\
13.4864212787921	1.77217701793353e-05\\
13.4949190661678	2.618264615184e-05\\
13.5034874394537	3.45701917244809e-05\\
13.5208375096915	5.1126928558576e-05\\
13.5384746373561	6.73953190740709e-05\\
13.5564019973977	8.33787804745966e-05\\
13.5746227940118	9.90807984667662e-05\\
13.5931402627141	0.000114504918484082\\
13.6119576723239	0.000129654736958585\\
13.6407534134838	0.000151873122048452\\
13.6702427727452	0.000173494930490237\\
13.7004372569257	0.000194532694460013\\
13.7313485807197	0.000214998979213067\\
13.7629886734972	0.000234906330797589\\
13.7953696828987	0.000254267254611752\\
13.8397183027871	0.00027925317133104\\
13.8854360128448	0.000303318466396417\\
13.9325533357191	0.000326491227501502\\
13.9811013368294	0.000348798663808767\\
14.0438462140809	0.000375505651149967\\
14.1089376667962	0.000400949239831246\\
14.1764374010077	0.000425173844379903\\
14.2607008490013	0.000452690638733213\\
14.3486176392897	0.000478570325895819\\
14.4402754298021	0.000502862395315937\\
14.5520295650513	0.000529245264786759\\
14.6690330817405	0.000553552040748749\\
14.8091603464811	0.000578795775781456\\
14.9559369372886	0.000601294790361916\\
15.1284532261367	0.000623203982790806\\
15.307725002854	0.00064130006835814\\
15.5127960693063	0.000656586339524593\\
15.72110916588	0.000666370677400356\\
15.9291626223293	0.000670223730076986\\
16.1334941786928	0.000667784402879905\\
16.3117732029807	0.000659981031208234\\
16.4830818825862	0.000646705136079558\\
16.6286753639726	0.000630200721267457\\
16.7675688438268	0.000609165017697195\\
16.8834810437186	0.000586949358475306\\
16.9941518065317	0.000561079248476594\\
17.084896662213	0.000535911397919642\\
17.1719204007781	0.000507894635447317\\
17.2416628919413	0.000482305272029641\\
17.3089420982108	0.00045461579854111\\
17.3738185733607	0.000424763658890661\\
17.4240312825069	0.000399280029065642\\
17.4727775016899	0.000372333715448094\\
17.5200887558228	0.000343887374882443\\
17.5546492466656	0.000321545127674016\\
17.5884330346462	0.00029832088859194\\
17.6214528724574	0.000274197786629958\\
17.6537213074849	0.000249158744627941\\
17.6852506727142	0.000223186550840636\\
17.7160530827662	0.000196263913780693\\
17.736190042577	0.000177778939027928\\
17.7560126748832	0.0001588587576572\\
17.7755244101562	0.00013949829209392\\
17.7947286386066	0.000119692503891211\\
17.8136287115374	9.9436400108344e-05\\
17.8322279428823	7.87250476266266e-05\\
17.8505296109074	5.75535874067774e-05\\
17.8595698738304	4.67938245518607e-05\\
17.8685369600501	3.59172453332502e-05\\
17.8774312701564	2.49232810870524e-05\\
17.8862532028748	1.38113458935107e-05\\
17.8950031551324	2.5808836514596e-06\\
17.9036815221252	8.76867440990909e-06\\
17.9122886973857	2.02378704440285e-05\\
17.920825072852	3.18272535930751e-05\\
17.9292910389371	4.35373515792477e-05\\
17.9460132974098	6.73217833738746e-05\\
17.9624585682678	9.1595228283392e-05\\
17.9786299270707	0.000116361575746127\\
18.0023800650695	0.00015444332730874\\
18.0255310353547	0.000193653996298337\\
18.0554845734595	0.000247708897984533\\
18.0844150965493	0.000303810540636331\\
18.1191761494603	0.000376841122988191\\
18.1588947505712	0.000468764091339891\\
18.2025853479032	0.000581931519792132\\
18.2547685801164	0.00073675123632921\\
18.3178121871918	0.000959111162395668\\
18.3997318428394	0.00132462393011857\\
18.6538049172261	0.00349986861312922\\
18.7132896613428	0.00434405986576804\\
18.7489708178097	0.00486893287744395\\
18.7748881529434	0.00521768784959831\\
18.7967665844658	0.00546209266140741\\
18.8155367837071	0.00561677927774141\\
18.8327763879196	0.00570257413514383\\
18.8488055037497	0.00572802903698755\\
18.8648562099631	0.00569921997388489\\
18.8811369715873	0.00561650689728577\\
18.8989309664505	0.00547108767903315\\
18.9186381176214	0.00525563051350168\\
18.9420381175277	0.00494793742945013\\
18.9703289877191	0.00453667983992279\\
19.0086007802878	0.00397175824621695\\
19.072330781442	0.00312453264420799\\
19.3086868819686	0.00124918745194713\\
19.3831580487123	0.000920825295715356\\
19.4414085842277	0.000712329802277089\\
19.4877238440749	0.000569988161208347\\
19.5247775731783	0.000468453060068154\\
19.5572388403837	0.000387268765971618\\
19.5911894524455	0.000309189534700493\\
19.6194537290305	0.000248945345987404\\
19.6413115276192	0.000205044924885044\\
19.6637459287498	0.000162233471381557\\
19.6790275382619	0.000134292139525871\\
19.6945729377834	0.000106826411862659\\
19.7103851527309	7.98325088415812e-05\\
19.7264672210169	5.33064330611179e-05\\
19.7346104034647	4.02175264003768e-05\\
19.7428221952409	2.72439877831985e-05\\
19.7511029805808	1.43852633325282e-05\\
19.7594531449175	1.64078917219701e-06\\
19.7678730749522	1.09900086479042e-05\\
19.7763631587249	2.35077159305153e-05\\
19.7849237856849	3.59129251620294e-05\\
19.7935553467606	4.82062381240713e-05\\
19.8110328427875	7.24596311365571e-05\\
19.8287988064539	9.62728739003496e-05\\
19.8468564254705	0.000119651059630522\\
19.8652089177274	0.000142599380304699\\
19.8838595333301	0.000165123113723853\\
19.9028115565373	0.000187227610214057\\
19.9318120038585	0.000219610130924863\\
19.9615094638098	0.000251079996851368\\
19.9919155040382	0.000281655794448277\\
20.0230419023869	0.000311356156055265\\
20.054900652802	0.000340199711065137\\
20.0875039678645	0.000368204960535243\\
20.1321547803982	0.000404272876527891\\
20.1781814265666	0.000438925701272572\\
20.2256145584617	0.00047220499999012\\
20.2744853467516	0.000504150991836646\\
20.3376436230987	0.000542267123191718\\
20.4031595088674	0.000578431271977213\\
20.4710945642754	0.000612709331162533\\
20.5558942138836	0.000651437283906264\\
20.644361052155	0.000687625948010636\\
20.7365805765196	0.000721350572701446\\
20.8490002938715	0.000757658136221306\\
20.9666727011051	0.000790749691997656\\
21.1075534217975	0.00082465637840457\\
21.2550483901762	0.000854356631633639\\
21.4282910711912	0.000882611551906886\\
21.6081501292156	0.000905170573159085\\
21.8136427861162	0.000923170891168548\\
22.0220781030682	0.0009332771984113\\
22.2299357559181	0.000935056466640202\\
22.4337830106193	0.000928173244437035\\
22.6114330126627	0.000914378442286977\\
22.7819882918626	0.000893252969838832\\
22.9268501637361	0.000868222291864284\\
23.0649848255132	0.000837197507934262\\
23.1802281470769	0.000805025304509319\\
23.2902363741405	0.000768038479311725\\
23.3804237339569	0.000732393488819042\\
23.4669026299336	0.000692996624193644\\
23.5362020611498	0.000657212254076671\\
23.6030488447984	0.000618659951018396\\
23.6675038447653	0.000577255679750087\\
23.7173873249306	0.000542018737082039\\
23.7658113589158	0.000504850907866115\\
23.8128073981929	0.000465702034222025\\
23.8471359883425	0.000435009274702744\\
23.8806916818243	0.000403150800348917\\
23.9134871716736	0.000370103961598644\\
23.9455349423349	0.000335845842932667\\
23.9768472621768	0.000300353369776072\\
24.0074361808997	0.00026360339995257\\
24.0274327559348	0.000238393381066682\\
24.0471165359785	0.000212607367388706\\
24.0664909334215	0.000186238570867635\\
24.0855593209716	0.000159280259594218\\
24.1043250330923	0.000131725774054293\\
24.122791367617	0.00010356854231508\\
24.1409615875145	7.48020958633024e-05\\
24.1499366650863	6.01884260286174e-05\\
24.1588389227827	4.54200865116492e-05\\
24.1676687595302	3.04962973128874e-05\\
24.1764265724496	1.54163040835264e-05\\
24.1851127569228	1.79347529938312e-07\\
24.1937277066614	1.52153055505977e-05\\
24.2022718137745	3.07683920859337e-05\\
24.2107454688388	4.64806222025828e-05\\
24.2274829778825	7.8385332461517e-05\\
24.2439433304113	0.000110934909880122\\
24.2601296030159	0.000144134597115929\\
24.2839017989159	0.000195163935148736\\
24.3070744539651	0.000247682886695966\\
24.329657766414	0.000301705632576811\\
24.3588696369811	0.000376096589016381\\
24.3939730317048	0.000472912741028789\\
24.4275518131541	0.000574012812161073\\
24.4658998206701	0.00070101063091288\\
24.5138608898407	0.000879958529626416\\
24.5689918351968	0.00111889517786323\\
24.6378660531235	0.00148078154382836\\
24.7398220210761	0.0021976889196109\\
24.9912052995547	0.00569535316493639\\
25.0274848028879	0.00640991907695219\\
25.0548759613452	0.00690986821674134\\
25.0779629606844	0.00726175542164847\\
25.0978023440859	0.00748429618750043\\
25.115044122536	0.00760106165733835\\
25.1310738020947	0.00763735492424141\\
25.1471236578771	0.00760130230967674\\
25.1634021214505	0.00749327364732404\\
25.181191985612	0.0073015498123041\\
25.2008926597456	0.00701620362913772\\
25.2242825194263	0.00660755181417115\\
25.2525578799768	0.00606026804700783\\
25.2908037661318	0.00530739278735493\\
25.3524098338935	0.00421042401549856\\
25.5949128239769	0.00164585242742675\\
25.6700280751022	0.0012104442485622\\
25.7231763023876	0.000958688846267265\\
25.769444370624	0.000769131349602542\\
25.8064609599483	0.000633985593920254\\
25.8388901430173	0.000525977011132665\\
25.8728076447238	0.000422147964679655\\
25.9010446956699	0.000342072897736798\\
25.9228816447792	0.000283744349165781\\
25.9452948268974	0.000226882989795009\\
25.9682943838106	0.000171474480638035\\
25.9839582120922	0.000135334773563867\\
25.9998902067978	9.98285691766749e-05\\
26.0160934121064	6.49504650950263e-05\\
26.024297674268	4.77451899866254e-05\\
26.0325708878726	3.06947965612593e-05\\
26.0409134382187	1.37985402326458e-05\\
26.0493257118652	2.94433869973962e-06\\
26.0578080967022	1.95346134440611e-05\\
26.0663609820213	3.59730663959111e-05\\
26.0749847585855	5.22604960726536e-05\\
26.0836798186995	6.83977110490505e-05\\
26.1012853669164	0.000100224777798919\\
26.1191807985499	0.000131460934847282\\
26.1373693144914	0.000162112994693264\\
26.1558541467291	0.000192187894835659\\
26.1746385603431	0.000221692679893137\\
26.1937258553919	0.000250634484230792\\
26.2229320103338	0.000293007381992115\\
26.2528385902025	0.000334154347789828\\
26.2834572242464	0.000374100077700446\\
26.314799753982	0.000412869340090881\\
26.3468782381588	0.000450486821176762\\
26.3797049541739	0.000486977034478311\\
26.4246594485607	0.000533919026230235\\
26.4709965504627	0.000578956534823094\\
26.5187470368863	0.000622144544477175\\
26.5679421769225	0.000663536110771299\\
26.6315158199231	0.00071282668573236\\
26.6974580944765	0.000759483590206836\\
26.7658303783097	0.000803593676494292\\
26.8511683834331	0.000853274649723736\\
26.9401871657813	0.000899521403618929\\
27.0329699062228	0.000942433731319473\\
27.1460561371909	0.000988386175280127\\
27.2643971091102	0.00102998695639211\\
27.4060287164115	0.00107224404088613\\
27.5542363261462	0.00110883249505655\\
27.7281941653367	0.00114307721673912\\
27.9086236222829	0.00116973726882808\\
28.1145131396873	0.00119004279283001\\
28.3230423979508	0.00120005865965575\\
28.5306766904567	0.00119935359277327\\
28.7340167609098	0.0011876223436123\\
28.9110229013907	0.0011674791631207\\
29.0808154625884	0.00113815215295505\\
29.2249413737283	0.00110428388259997\\
29.3623156813214	0.00106295700237918\\
29.4768904374405	0.00102055036430614\\
29.5709336971851	0.000979448091194319\\
29.6611894987643	0.000933839664654873\\
29.747735263076	0.000883593130802446\\
29.8170890602975	0.000838069952682646\\
29.883988898115	0.000789125034374333\\
29.9484956046799	0.000736653958860024\\
29.9984194725837	0.00069206340182226\\
30.0468830290473	0.000645084491735063\\
30.0939177350527	0.000595654611348357\\
30.1282747717181	0.000556934977877346\\
30.1618584447374	0.000516772485003479\\
30.1946814545451	0.000475138811613652\\
30.2267562933614	0.000432005300713748\\
30.2580952375127	0.000387343074090939\\
30.2887103446744	0.000341123162647229\\
30.3087241404047	0.000309430205291614\\
30.3284249531894	0.000277023523131636\\
30.3478161976289	0.000243894613632277\\
30.3669012485677	0.00021003504377093\\
30.3856834425224	0.000175436468813017\\
30.4041660792869	0.000140090651062574\\
30.4223524236906	0.000103989479958599\\
30.4313354974177	8.56531423120136e-05\\
30.4402457074852	6.71249936016197e-05\\
30.449083453021	4.84040651612668e-05\\
30.4578491313404	2.94894011311219e-05\\
30.4665431380126	1.03800571974456e-05\\
30.4751658669283	8.92489470627477e-06\\
30.4837177103691	2.84263733341118e-05\\
30.4921990590757	4.8125275018407e-05\\
30.5006103023186	6.80224900900804e-05\\
30.5172240225628	0.000108415305712262\\
30.5335619585242	0.000149611558402761\\
30.5496271786012	0.000191617687713363\\
30.5732203378201	0.000256158681532837\\
30.5962169891946	0.000322554725084358\\
30.6259688838691	0.00041399785920504\\
30.6547024484332	0.000508804055926907\\
30.6892238789042	0.000632082074928602\\
30.7286645870884	0.000787056057929609\\
30.7720443485418	0.000977585413884157\\
30.8238492819216	0.00123784144326966\\
30.8864262940248	0.0016109623782411\\
30.9677277218569	0.00222292919583354\\
31.1951319455674	0.00531819639057431\\
31.2690359572138	0.00699681769684343\\
31.3072088680802	0.00793825354773033\\
31.3348455868751	0.00857700832563284\\
31.3580852243969	0.00903195539987092\\
31.3780133256775	0.00932539561611515\\
31.3952990907333	0.00948592647447149\\
31.4113415263433	0.00954545456118533\\
31.427376892515	0.00951463992268127\\
31.4436130508489	0.00939360036337173\\
31.4613255947997	0.00916815823053933\\
31.4809041836519	0.00882537006710191\\
31.5041022295016	0.0083281277487083\\
31.5320836341171	0.00765618199254437\\
31.5682693681619	0.00676323770965102\\
31.6264530854226	0.00544290270876823\\
31.8556590290633	0.0022466259777182\\
31.9368857595199	0.00162049271543375\\
31.9939200009662	0.00126862254316939\\
32.0451982330972	0.000999225354294758\\
32.0881450376799	0.000801451128471522\\
32.1271985588412	0.000640157468803193\\
32.1613860519151	0.00051152546634392\\
32.1898450937559	0.000412372811779863\\
32.2118520365241	0.000340177299465894\\
32.2344382193949	0.000269823060147222\\
32.249822486545	0.000223934117114853\\
32.2654717238605	0.000178849355879863\\
32.2813889613803	0.000134562411084782\\
32.2975772424894	9.10665674133119e-05\\
32.3057739796396	6.96131197618358e-05\\
32.3140396261264	4.83547825077538e-05\\
32.3223745671144	2.72906285052609e-05\\
32.3307791890214	6.41971247838932e-06\\
32.3477990279493	3.4746264445218e-05\\
32.3564150247035	5.50432952542982e-05\\
32.3651022619832	7.51510232377406e-05\\
32.3826920347328	0.000114802666445701\\
32.4005715165493	0.000153709500556709\\
32.4187439066814	0.000191880014413391\\
32.4372124353627	0.000229322855332393\\
32.4559803658122	0.000266046806314481\\
32.4750509961269	0.000302060764175717\\
32.504231809009	0.000354770145100548\\
32.5341126263735	0.000405932910310211\\
32.5647050698567	0.000455579879317546\\
32.596020973122	0.000503741966437435\\
32.6280723869435	0.000550450002378414\\
32.6608715807612	0.000595734610166263\\
32.7057886626324	0.000653952205816654\\
32.7520875176846	0.000709763681057129\\
32.7997989078283	0.000763237790347482\\
32.8489540904424	0.000814440949499344\\
32.9124765658146	0.00087534828946267\\
32.978366318602	0.000932924463357132\\
33.0466847510125	0.000987278619846375\\
33.1319564602861	0.00104839003951506\\
33.2209072909044	0.00110515634333818\\
33.3136207171489	0.00115770491557055\\
33.4266249670233	0.00121381366118206\\
33.5448837754969	0.00126442778150076\\
33.6864232242013	0.00131561024964648\\
33.8345435508569	0.0013596697138299\\
34.0084140986843	0.00140058041309973\\
34.1887743646604	0.0014320494959236\\
34.3946164444205	0.00145549142528625\\
34.603135683212	0.00146629452786973\\
34.8107989102559	0.0014640211986634\\
35.0142025446821	0.00144838523131688\\
35.1912886168006	0.00142275890635168\\
35.3611754249734	0.00138610904833885\\
35.5053920311369	0.00134419761317217\\
35.6428598839625	0.00129337990564936\\
35.7575168054101	0.00124146683239468\\
35.8669450641412	0.00118242814426839\\
35.9566448816807	0.00112599209212549\\
36.0426476008837	0.00106400558390684\\
36.1115599686085	0.00100797922225748\\
36.1780290797467	0.00094785505137495\\
36.2421160343433	0.00088350646326207\\
36.291712052388	0.000828895458203084\\
36.3398547917206	0.000771421598092294\\
36.3865756322221	0.000711009329268598\\
36.4207017646327	0.00066372496052258\\
36.4540583244752	0.00061471028954962\\
36.486657951503	0.000563931206968629\\
36.5185130744141	0.000511353247575452\\
36.5496359047154	0.000456941722443815\\
36.5800384352821	0.000400661847837823\\
36.5999124469083	0.000362086804250982\\
36.6194750009783	0.000322655714886875\\
36.6387294942267	0.000282358413376537\\
36.6576792842444	0.000241184822746707\\
36.6763276909888	0.000199124979775034\\
36.6946779984603	0.000156169061030775\\
36.7127334565197	0.000112307408060564\\
36.7216516237414	9.00339629303907e-05\\
36.7304972828271	6.75305529654886e-05\\
36.7392708312872	4.47960234294386e-05\\
36.7479726648787	2.1829244762017e-05\\
36.7566031776729	1.37090465868183e-06\\
36.7651627621239	2.48055234766119e-05\\
36.7736518091381	4.84756956646846e-05\\
36.7820707081432	7.23824867726595e-05\\
36.7986996128679	0.000120910080036452\\
36.8150525648268	0.000170396410922424\\
36.8311326334015	0.00022084923090593\\
36.8547477531536	0.000298356624209626\\
36.8777659924901	0.000378078166411556\\
36.9001975361762	0.000460034616128537\\
36.9292111501333	0.000572817508879388\\
36.964073301379	0.000719481694182449\\
36.9974181484804	0.000872506992696926\\
37.035495113874	0.00106456362873819\\
37.0831113308589	0.00133490161691252\\
37.1378380676101	0.00169541657654837\\
37.2061970934942	0.00224061468502767\\
37.3073795504223	0.00331832448804527\\
37.5541887176952	0.00846584403745997\\
37.5919662262015	0.00958295627261396\\
37.6193824858429	0.0103373349429325\\
37.6424850402705	0.010871251816959\\
37.6623334064889	0.0112119804782161\\
37.6795795654601	0.0113941401957994\\
37.6956104015432	0.0114555666378913\\
37.7116585856391	0.0114085179627339\\
37.7279324835451	0.0112532159805797\\
37.745714121388	0.0109721270410554\\
37.7654018834786	0.0105498977379038\\
37.7887715180518	0.00994172875718997\\
37.8170159351692	0.00912393634260437\\
37.8552101268739	0.00799553790189017\\
37.9167142902073	0.00634772825368768\\
38.1630711093717	0.00244807056975572\\
38.2387553141037	0.00179737632892351\\
38.2922984476352	0.00142171664175551\\
38.3389040105094	0.00113919040295795\\
38.3761861728727	0.000937953443041379\\
38.4088447568325	0.000777251181043775\\
38.4429989795093	0.000622883292299203\\
38.4714306677445	0.00050391579803466\\
38.4934166649144	0.00041730674022267\\
38.515981532383	0.000332919158034349\\
38.539135421238	0.000250730972046977\\
38.5549036142308	0.000197148716658658\\
38.5709411607565	0.000144525290726616\\
38.5872511108508	9.28524589602901e-05\\
38.5955091948357	6.73698383273361e-05\\
38.6038365310967	4.21216080994658e-05\\
38.6207005068708	7.67622613451201e-06\\
38.6292379229551	3.22281504266939e-05\\
38.6378461445988	5.65503264391417e-05\\
38.6465255637629	8.06439563220125e-05\\
38.6552765740041	0.000104510264891\\
38.6729949503336	0.000151565877684055\\
38.691004456543	0.00019772723368605\\
38.7093083054243	0.000243004606421348\\
38.7279097416571	0.000287408447352088\\
38.7468120437637	0.000330949359421573\\
38.7660185259473	0.000373638071046066\\
38.7954059290607	0.000436096975841571\\
38.8254967647452	0.000496699644632943\\
38.8563027168598	0.000555483134040859\\
38.8878356831326	0.000612484519961429\\
38.9201077792595	0.000667740740997735\\
38.953131339293	0.000721288476081216\\
38.9983534149722	0.000790090379040992\\
39.0449640637072	0.000856003616992568\\
39.0929941679609	0.000919110174057431\\
39.1424750770764	0.000979489201579091\\
39.2064146448883	0.00105124260928524\\
39.2727324971851	0.00111899236096969\\
39.3414898197995	0.00118286794442212\\
39.427301749054	0.00125456982098837\\
39.5168061453112	0.0013210413072553\\
39.6100840239656	0.00138243264344473\\
39.7237554936848	0.0014477914654834\\
39.8426824210515	0.0015065253842655\\
39.9849702486578	0.0015656157225835\\
40.1337978520712	0.00161611951286522\\
40.3083732569213	0.00166251473306364\\
40.489288657862	0.00169757083618664\\
40.6955055288141	0.00172273744193616\\
40.9040938073421	0.00173286503357195\\
41.1115097309088	0.00172752561960522\\
41.3143865640231	0.00170646955045296\\
41.4908162244166	0.00167398991024713\\
41.6599325607673	0.00162864083751151\\
41.8034096837776	0.00157745179100815\\
41.9401160497829	0.00151588979873367\\
42.0541048104675	0.001453349994671\\
42.1476513752022	0.00139314736529472\\
42.2374194458239	0.00132669197496193\\
42.3234888106436	0.00125379977750461\\
42.3924553431006	0.00118798774686713\\
42.4589772995045	0.00111742390908165\\
42.5231157487553	0.00104196128167988\\
42.5727519850809	0.000977958775998596\\
42.6209340789	0.000910635894318282\\
42.667693420515	0.00083990467794481\\
42.7018478771799	0.000784565024753551\\
42.7352322961767	0.0007272180081408\\
42.7678593247763	0.000667823889289537\\
42.7997413995171	0.000606342505243497\\
42.8308907398833	0.000542733427503662\\
42.8613193467057	0.000476956116604478\\
42.8812105053588	0.000431880002426778\\
42.9007900193725	0.000385810301677501\\
42.9200612876638	0.000338735158880054\\
42.9390276699288	0.000290642820065969\\
42.957692488143	0.000241521663988718\\
42.9760590282289	0.00019136023115518\\
42.9941305418671	0.000140147252751799\\
43.0030566710288	0.00011414296915302\\
43.0119102484282	8.78716804245671e-05\\
43.0206916717718	6.13320345042027e-05\\
43.0294013370054	3.4522717060059e-05\\
43.0380396383813	7.44241459038615e-06\\
43.055103718516	4.75362513268076e-05\\
43.0635302779335	7.54371245086375e-05\\
43.0718870349503	0.000103613992324059\\
43.0883926878075	0.000160800473448907\\
43.1046237568122	0.00021910496254862\\
43.1205833035451	0.000278536293747966\\
43.1440201780016	0.000369814298576745\\
43.1668632006097	0.000463672533229207\\
43.196414367872	0.000592870441852964\\
43.2249518873266	0.000726743388864914\\
43.2592348366901	0.000900712946108267\\
43.2983990254221	0.00111925357625664\\
43.3414695641118	0.00138771456385368\\
43.3928982945594	0.00175407276712736\\
43.4550115397085	0.00227868966997104\\
43.5356989839682	0.00313778575101074\\
43.7574226034546	0.00735162096378829\\
43.8334680975498	0.00975589137643786\\
43.8716875004026	0.0110760907975595\\
43.900495020844	0.0120098660225228\\
43.9236774195488	0.0126449340807895\\
43.9435721058901	0.0130550236287756\\
43.9608411202657	0.013279707058555\\
43.9768784128983	0.0133632794532291\\
43.9929187236352	0.0133204103073626\\
44.0091701085508	0.0131510186599565\\
44.0269107781237	0.0128349905791408\\
44.0465339690609	0.01235389844715\\
44.0698022457762	0.0116553850895296\\
44.0978914092596	0.0107108275520213\\
44.1342492540948	0.0094552611068426\\
44.1927713791655	0.00759939213885555\\
44.4278328515731	0.00306822602790337\\
44.5104743661178	0.00219872072656758\\
44.5684832181064	0.00171130201083635\\
44.6146099309792	0.00137898082344955\\
44.6578653100407	0.00110379072602352\\
44.6904916718062	0.000916165285304908\\
44.7246126465148	0.000735960748103777\\
44.7530169990816	0.000597100955420204\\
44.7749820641286	0.000496022081910463\\
44.7975256297106	0.00039754643344991\\
44.8206578455497	0.000301648324912528\\
44.8364113827501	0.000239134229070959\\
44.8524341069677	0.000177743954822727\\
44.8687290673973	0.000117467908708368\\
44.8769795934946	8.774460042038e-05\\
44.8852993296578	5.82960516285482e-05\\
44.8936886620243	2.91209436212858e-05\\
44.902147978039	2.17935688495706e-07\\
44.9106776665255	2.84143378963541e-05\\
44.9192781177559	5.67772630144511e-05\\
44.9279497235209	8.48722431083796e-05\\
44.9366928771991	0.000112700707050494\\
44.9543954101613	0.000167563867188747\\
44.9723888980258	0.000221378488973856\\
44.9906765518976	0.000274156558575212\\
45.0092616146595	0.000325910271167903\\
45.0281473629325	0.000376652000093072\\
45.0473371089215	0.000426394266609508\\
45.0766990612276	0.000499161351915415\\
45.1067640237076	0.000569751109549267\\
45.1375436725351	0.000638206797219379\\
45.1690498975415	0.000704571718845192\\
45.2012948064376	0.000768889019985282\\
45.234290725349	0.000831201539359896\\
45.2794752269022	0.000911239467776157\\
45.3260474640235	0.000987887049701546\\
45.3740383046389	0.00106124014159336\\
45.4234790872012	0.001131391304528\\
45.4873672752505	0.00121471238403048\\
45.5536323957776	0.0012933326261101\\
45.6223356633623	0.00136740382197664\\
45.7080810690569	0.00145047839128242\\
45.7975173167248	0.00152741202354534\\
45.8907257329873	0.00159838240714394\\
46.0043151413539	0.00167383081385903\\
46.1231599695074	0.00174151099263369\\
46.2653559617042	0.00180944911017577\\
46.4140969609644	0.00186734471580429\\
46.5885863667033	0.00192031434135202\\
46.7694344791826	0.00196008503289155\\
46.975606646622	0.00198828022981924\\
47.1841879715231	0.00199908568896975\\
47.3916357590941	0.00199206921693646\\
47.5945785412969	0.00196700217854888\\
47.7710896494566	0.00192894689943429\\
47.9403011622116	0.00187618557301065\\
48.0838693966899	0.0018168761117584\\
48.2206694351284	0.00174574757887304\\
48.3347403041243	0.00167363589482888\\
48.4283564277965	0.00160431896052028\\
48.5181927782781	0.0015278890889362\\
48.6043288201351	0.00144413820009403\\
48.6733495456321	0.00136858151613085\\
48.739924376629	0.00128762088612732\\
48.8041143502509	0.00120108912834305\\
48.8537908285978	0.001127732620827\\
48.902012300426	0.0010505997144663\\
48.948810166335	0.000969590126418057\\
48.9829929643623	0.000906226709464494\\
49.0164052593558	0.000840579838899519\\
49.0490597060884	0.000772604186060616\\
49.0809687489307	0.000702253924581009\\
49.1121446153419	0.000629482918772299\\
49.1425993141116	0.000554244907780997\\
49.1625076300964	0.000502692847604179\\
49.182104114237	0.000450010180666702\\
49.2013921676369	0.00039618336908764\\
49.2203751521019	0.00034119899223628\\
49.2390563916304	0.000285043780411276\\
49.2574391740727	0.000227704647060232\\
49.2755267529348	0.000169168721609436\\
49.2844608488245	0.000139448004339738\\
49.2933223493039	0.000109423383562456\\
49.3021116522762	7.909331547229e-05\\
49.3108291538766	4.84562977728367e-05\\
49.3194752485396	1.75108294939717e-05\\
49.3280503290675	1.37445494506894e-05\\
49.3365547866995	4.53112923931579e-05\\
49.3449890111813	7.71908135518423e-05\\
49.3533533908349	0.000109384512380628\\
49.3698741622506	0.000174719878000551\\
49.3861201817296	0.000241327985515238\\
49.4020945117874	0.000309218938391756\\
49.4255532495714	0.000413481495604936\\
49.4484177634615	0.000520681751739696\\
49.4779970098065	0.000668230874908304\\
49.5065619522054	0.00082110334953966\\
49.5408782586549	0.00101974203679844\\
49.5800811219707	0.00126924313630362\\
49.6231949045235	0.00157570006463171\\
49.6746762377587	0.00199385774601491\\
49.7368543146959	0.00259257237309128\\
49.817627560162	0.0035728806655019\\
50.0291948509458	0.00805401563051843\\
50.114199931227	0.0110688542620418\\
50.1539267060688	0.0126370076280877\\
50.1827477058859	0.0137070022579709\\
50.2059380758306	0.014436652899512\\
50.2258374054173	0.014909787280859\\
50.2431087346429	0.0151711446706429\\
50.2591467183509	0.0152712616070722\\
50.2751863062829	0.0152269453243528\\
50.2914355260828	0.0150378798255929\\
50.3091722179899	0.0146811065679981\\
50.3287891149956	0.0141352502033334\\
50.3520474923244	0.0133402819276473\\
50.3801214759592	0.0122629996995978\\
50.4164550839962	0.0108287667988105\\
50.4749295649893	0.00870629294990552\\
50.7139683974598	0.00346200581630572\\
50.7923048837948	0.00252454982531114\\
50.8502534420815	0.00196671337136688\\
50.8963331096739	0.00158642947244413\\
50.9395451412004	0.0012715605818847\\
50.9788358671298	0.00101499858849518\\
51.0132279524811	0.000810551538137919\\
51.0418551910684	0.000653065524906845\\
51.0639909222415	0.000538458879658085\\
51.0867081630475	0.000426829382740637\\
51.1021810672803	0.000354048791889716\\
51.1179199577809	0.000282568094873038\\
51.1339278688258	0.000212376880349916\\
51.1502078487749	0.00014346418958222\\
51.1584508215974	0.000109483724559434\\
51.1667629622905	7.58185509126537e-05\\
51.1751446568524	4.24671623158178e-05\\
51.1835962925817	9.42802496461946e-06\\
51.2007109436601	5.57197612057747e-05\\
51.2093747407404	8.78315998890093e-05\\
51.2181100425897	0.000119637569752862\\
51.2357967417158	0.000182338514879588\\
51.2537742208557	0.000243836027294052\\
51.2720456894337	0.000304143815072712\\
51.2906143885413	0.00036327582680118\\
51.309483592904	0.000421246216154582\\
51.3286566127334	0.000478069307311312\\
51.3579931295044	0.000561184423098267\\
51.388032234327	0.000641799888529082\\
51.4187855956998	0.000719965196181784\\
51.4502650955625	0.000795729914817581\\
51.4824828336416	0.000869143436222021\\
51.5154511281311	0.00094025479600579\\
51.5605980782494	0.00103157253205455\\
51.6071319268846	0.00111899647210877\\
51.6550835273449	0.00120263643394259\\
51.7044842070743	0.00128259847833257\\
51.7683210450895	0.00137753356999804\\
51.8345334632425	0.00146706847913481\\
51.9031827042499	0.00155137747855827\\
51.9888616181146	0.0016458730025405\\
52.0782297444777	0.00173331474425696\\
52.1713687186518	0.00181390814243077\\
52.2848760761081	0.00189949530491705\\
52.4036387948886	0.0019761690744849\\
52.5457429045546	0.00205300738930814\\
52.6943972021343	0.00211834604804074\\
52.8688004245011	0.0021779469894654\\
53.0495809787308	0.00222248895509062\\
53.2557080569496	0.00225377581582001\\
53.4642819980336	0.00226532230917942\\
53.6717612407594	0.0022566918182766\\
53.87476964097	0.00222767659227618\\
54.0513619876044	0.0021841021360834\\
54.2206685493334	0.00212398545480226\\
54.3643278388815	0.00205660709104667\\
54.5012215333508	0.00197596503400582\\
54.6153745195083	0.00189432960325252\\
54.7243049941153	0.00180210737697596\\
54.8135866966547	0.00171439770723668\\
54.8991812612538	0.00161844275427237\\
54.9677619698013	0.00153198573450607\\
55.03390753758	0.00143943824239245\\
55.0976792421465	0.00134061016718834\\
55.1470290553254	0.00125688963871106\\
55.1949308838459	0.00116891040346178\\
55.2414160410099	0.00107655903343606\\
55.2753687885159	0.00100435602168503\\
55.3085548108173	0.000929577541243237\\
55.3409867012228	0.00085217250450376\\
55.3726768401647	0.000772089325837718\\
55.4036373901806	0.00068927611804637\\
55.4338802954233	0.000603680917489855\\
55.4536493415405	0.000545046297742105\\
55.4731080751411	0.000485136945649219\\
55.4922598796583	0.000423937716030219\\
55.5111080998691	0.000361433611266505\\
55.5296560434623	0.000297609819833398\\
55.5479069827655	0.000232451751326023\\
55.5658641566054	0.000165945075907946\\
55.5747335849334	0.000132181614838855\\
55.5835307722818	9.80757636217525e-05\\
55.592256114976	6.36258275412696e-05\\
55.6009100076336	2.88301243425158e-05\\
55.609492843232	6.31299143794006e-06\\
55.6180050131783	4.18051514176063e-05\\
55.6264469073781	7.7647946371773e-05\\
55.634818914306	0.000113842951044218\\
55.65135481351	0.000187295698426791\\
55.6676157926383	0.000262175310616784\\
55.6836049151481	0.00033849315526202\\
55.7070855298749	0.000455690002389433\\
55.7299715485908	0.000576180600439177\\
55.7595788920019	0.0007420098015436\\
55.7881712752851	0.000913808095209909\\
55.8225209612456	0.0011370201302181\\
55.8617625261422	0.00141736139211656\\
55.9049195842741	0.00176166652882602\\
55.9564535615081	0.00223142229339257\\
56.0186965258214	0.0029039470114033\\
56.0995556558256	0.00400500003472802\\
56.3005036914371	0.00866941693857302\\
56.3949202575088	0.0123614084154978\\
56.4348956347943	0.0141368376492428\\
56.4638545799191	0.0153544941007534\\
56.4871266827564	0.016190622636969\\
56.507073810815	0.0167387914488474\\
56.5243692066257	0.0170482880623527\\
56.5404147418757	0.0171761492694368\\
56.5564475519191	0.017141751638786\\
56.5726753978328	0.016944302792532\\
56.5903724307191	0.016558419002945\\
56.6099263208013	0.0159593867494816\\
56.6330853951327	0.0150795569768905\\
56.6610069361965	0.0138802710374686\\
56.6970969974075	0.0122764333782921\\
56.7531131277851	0.00996853715693333\\
56.975223178981	0.00423812785179078\\
57.0642483462152	0.00297199957442952\\
57.1265087912481	0.00227967852788701\\
57.17805695016	0.00179597372109995\\
57.2212256658577	0.00144127005834682\\
57.2604776559441	0.00115227785946414\\
57.2948363333219	0.000922009591476698\\
57.3234361082539	0.000744648477706944\\
57.3455508111365	0.000615587438272948\\
57.3682466535862	0.000489887256139076\\
57.3915337955141	0.000367513700808785\\
57.4073920954448	0.000287760912202949\\
57.4235207713719	0.0002094578501165\\
57.4316874544793	0.000170846042154338\\
57.4399228786382	0.000132591885926291\\
57.4482274284869	9.46937169460371e-05\\
57.4566014898858	5.71498394237311e-05\\
57.4650454499876	1.9958525915742e-05\\
57.473559697308	1.68819802036646e-05\\
57.482144621796	5.33734600164373e-05\\
57.4908006149037	8.95177253390502e-05\\
57.4995280696563	0.000125316610740001\\
57.5171989444728	0.000195885694382004\\
57.5351604245034	0.000265095835171312\\
57.5534157174977	0.000332962472225141\\
57.5719680627621	0.00039950131718103\\
57.5908207331319	0.000464728313985694\\
57.6099770368306	0.000528659599866703\\
57.6392881333289	0.000622162742525248\\
57.6693013960312	0.000712842671691254\\
57.7000284857706	0.000800755154771743\\
57.7314812766016	0.000885956058166997\\
57.7636718602672	0.00096850105908997\\
57.7966125470249	0.00104844543053351\\
57.8417219683863	0.00115108690111532\\
57.8882174516521	0.00124932935017742\\
57.9361298354323	0.00134329664170906\\
57.9854904360443	0.00143310843229783\\
58.0363308912953	0.00151887962793195\\
58.1020108519608	0.00162057756442368\\
58.170114165414	0.00171633264368043\\
58.2407006707785	0.00180632844590157\\
58.3287616142985	0.00190695258492257\\
58.4205666631366	0.00199976834924287\\
58.5324953579525	0.00209845329271325\\
58.6496744207733	0.0021870260217562\\
58.7899996334473	0.00227605462284673\\
58.9369652682417	0.00235213310805832\\
59.1096732283183	0.00242212751137579\\
59.2891007174698	0.00247529562527954\\
59.4942847811001	0.00251408362480077\\
59.7026326785485	0.00253089556929246\\
59.9106374347611	0.00252524348899761\\
60.0134148511234	0.00251390989648683\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00100029276524083	7.35368960169673e-09\\
0.00500250195875651	3.67824070750254e-08\\
0.0110146492273628	8.1044110561423e-08\\
0.0190649059921171	1.40522305611124e-07\\
0.0292207056594336	2.16160107882614e-07\\
0.0416164046173648	3.09944299198284e-07\\
0.0564925594960854	4.25753512778295e-07\\
0.0742537949874631	5.70950432432496e-07\\
0.0955589872387463	7.59414789469608e-07\\
0.121470561748318	1.01735811458558e-06\\
0.152146222962465	1.3745619466543e-06\\
0.185875834467872	1.84255633151053e-06\\
0.221321153923469	2.42403505190669e-06\\
0.258183422084521	3.12424325621398e-06\\
0.295774692815144	3.93157093425686e-06\\
0.332980814314993	4.81434727617193e-06\\
0.37205731577923	5.82114609470888e-06\\
0.412562099257237	6.94067435635933e-06\\
0.453841491955728	8.15152802147173e-06\\
0.495028562571683	9.42173684437268e-06\\
0.541117323333381	1.09081545681677e-05\\
0.592855252801101	1.26492784657818e-05\\
0.643431663736337	1.4417278977663e-05\\
0.699637979144867	1.64505210743516e-05\\
0.762196671953127	1.87898230935569e-05\\
0.821475198723356	2.10736776967701e-05\\
0.886544624793771	2.3649360892164e-05\\
0.957977629298234	2.65529368753683e-05\\
1.03637047532065	2.98233989064479e-05\\
1.12233044302373	3.35020374295783e-05\\
1.21645809668681	3.76312697387693e-05\\
1.31932360389987	4.2252821789379e-05\\
1.43143662250328	4.74050359766664e-05\\
1.55320981274282	5.31190678993983e-05\\
1.68491686177608	5.9414079664921e-05\\
1.82664702288944	6.62910654735119e-05\\
1.97825949118959	7.37258845857622e-05\\
2.13934227130046	8.1661686997414e-05\\
2.30918123538928	9.00015705444507e-05\\
2.48674543722999	9.86023016630311e-05\\
2.67069407024489	0.000107270499683093\\
2.85940852153337	0.000115762035146669\\
3.05104987024608	0.00012378561474171\\
3.21156063318411	0.000129876908825784\\
3.37155522449716	0.000135207655349786\\
3.52987656854691	0.000139563796694526\\
3.68542414151374	0.000142730026457482\\
3.83718862443596	0.000144496071585176\\
3.95527373173812	0.000144766310005484\\
4.06997325283016	0.000143917584831788\\
4.18095635166384	0.000141862829643291\\
4.28795518875345	0.000138523887579401\\
4.36546389823688	0.000135135308242772\\
4.44055068821781	0.0001309602932833\\
4.51316977907525	0.000125976848097342\\
4.58329265581924	0.000120166022575697\\
4.65090684350754	0.00011351216516553\\
4.69458978679777	0.0001086014867826\\
4.73716246633248	0.000103307388679363\\
4.77863130878711	9.76274144156567e-05\\
4.81900497932259	9.15596549091458e-05\\
4.85829418993222	8.5102730084996e-05\\
4.89651151048587	7.82557692329271e-05\\
4.93367118394267	7.1018390440658e-05\\
4.96978894698812	6.33906785373342e-05\\
5.00488185714342	5.53731603900593e-05\\
5.02204964312206	5.12185040850705e-05\\
5.03896812719786	4.69667819819055e-05\\
5.05563974062611	4.26181707866568e-05\\
5.07206696763014	3.81728972952412e-05\\
5.08825234094714	3.36311567322722e-05\\
5.10419843751401	2.89932305450602e-05\\
5.11990787429455	2.42593724704144e-05\\
5.13538330424903	1.94298800534342e-05\\
5.15062741244615	1.45050811947156e-05\\
5.16564291231767	9.48528676825152e-06\\
5.18043254205507	4.37086875293426e-06\\
5.19499906114742	8.37803139197574e-07\\
5.20934524705958	6.14034868551268e-06\\
5.22347389204891	1.15363443153883e-05\\
5.23738780011918	1.70253736101467e-05\\
5.2510897841094	2.26069965744147e-05\\
5.26458266291561	2.82807456575275e-05\\
5.29095239508674	3.99027349713419e-05\\
5.31651957150365	5.18873716692791e-05\\
5.34130670755538	6.42304746550918e-05\\
5.3653361920709	7.69276364566133e-05\\
5.40000832588827	9.66271512498056e-05\\
5.43309951709758	0.000117096671460204\\
5.47488661038198	0.00014555752240386\\
5.52360134601842	0.000182950845657116\\
5.57730460172727	0.000230372292144064\\
5.64165631833632	0.000297665590391349\\
5.72478914770668	0.000406510621197454\\
6.17054068715653	0.00206178012700918\\
6.20022248314925	0.00224530043891265\\
6.22387542660289	0.0023708038355002\\
6.244027961374	0.00245288954070188\\
6.26142247952695	0.00249928998726222\\
6.27750214998845	0.00251875931642632\\
6.29352034403793	0.00251438680719097\\
6.30969099904389	0.00248620895145739\\
6.32728645716782	0.00243067968693351\\
6.34669443663179	0.0023442616754404\\
6.36965950780095	0.00221709021017364\\
6.39736421226123	0.00204318278841293\\
6.43330935362233	0.00180916050379997\\
6.48976613064321	0.00146816083135497\\
6.82562737918503	0.000407435354526698\\
6.89165980581024	0.000309957019441256\\
6.94408345587962	0.000244908071082796\\
6.98507968925284	0.000200178128378471\\
7.02021123642438	0.000165484654927051\\
7.05757591877414	0.000131793463196028\\
7.08715721254988	0.000107199445162465\\
7.11814862536154	8.31951703840202e-05\\
7.13962730241045	6.75246474877158e-05\\
7.16178476930416	5.21229526193597e-05\\
7.18464250899956	3.69923732060908e-05\\
7.19634078084826	2.95294018282099e-05\\
7.20822231583681	2.21349589195617e-05\\
7.22028987987181	1.48092624641104e-05\\
7.23254625262405	7.55251493533834e-06\\
7.24499422584449	3.64901819427388e-07\\
7.2576366015743	6.75340757672059e-06\\
7.27047619024558	1.38022617505174e-05\\
7.28351580866958	2.07815238625343e-05\\
7.29675827790923	2.76910716526799e-05\\
7.31020642103299	3.45308058385949e-05\\
7.32386306074685	4.13006442243625e-05\\
7.33773101690178	4.80005182763586e-05\\
7.35181310387389	5.46303738979683e-05\\
7.38063088376747	6.76799414305316e-05\\
7.41033869811496	8.04493016707258e-05\\
7.44095856705832	9.29387224520855e-05\\
7.47251212559552	0.000105148742864491\\
7.50502050696914	0.000117080188877904\\
7.53850421695584	0.000128734198514335\\
7.57298299906805	0.000140112173400154\\
7.60847569079257	0.000151215787876469\\
7.6450000711204	0.0001620469833149\\
7.68257269976703	0.000172607969176397\\
7.74092987434319	0.000187948192541311\\
7.8017237963831	0.000202695072200276\\
7.86498957613945	0.00021685860239795\\
7.93075158030296	0.000230449510614351\\
7.99902197376474	0.000243478893904191\\
8.0939463919046	0.00025999723126824\\
8.19328001968673	0.000275562759723626\\
8.29692409546536	0.000290198455344838\\
8.4322967781894	0.000307212985095619\\
8.57371575578965	0.000322823922232763\\
8.72058758257412	0.000337029780690781\\
8.90297341506458	0.000352177809583629\\
9.09058324416489	0.000365142375850088\\
9.2816302007578	0.00037573159026687\\
9.47416348620285	0.00038367578126305\\
9.66615961576039	0.000388633404960023\\
9.85562149874942	0.00039020398722314\\
10.0406746547893	0.000387946768255432\\
10.1903062344191	0.000382810680088275\\
10.334887270781	0.000374433744573135\\
10.4464539527743	0.000365228444667967\\
10.5540730077047	0.000353666122344721\\
10.6575298113624	0.000339635882239955\\
10.7322962551047	0.000327433487783966\\
10.8045903162493	0.000313749635736606\\
10.8743856490988	0.000298551593530316\\
10.9416717780655	0.000281810877060142\\
11.0064527406989	0.000263503706777858\\
11.0482562516427	0.000250418881588053\\
11.0889617318086	0.000236624501507631\\
11.1285792912442	0.000222116806221862\\
11.167120954925	0.000206892893053199\\
11.2046004765572	0.000190950699747173\\
11.2410331574465	0.000174288984127412\\
11.2764356715409	0.000156907299920573\\
11.3108258975595	0.000138805967437205\\
11.3442227589249	0.000119986054392341\\
11.3605548395793	0.000110307151110711\\
11.3766460720482	0.000100449344258791\\
11.3924990494543	9.04129331397166e-05\\
11.4081164033497	8.01983111154985e-05\\
11.4235007997415	6.98058885543192e-05\\
11.4386549352593	5.92361050835152e-05\\
11.4535815334659	4.84894730283787e-05\\
11.4682833413094	3.75665018248484e-05\\
11.4827631257162	2.64677658059488e-05\\
11.4970236703238	1.51938744994419e-05\\
11.5110677723513	3.74544848891211e-06\\
11.5248982396068	7.8768297802068e-06\\
11.5385178876285	1.96722527862069e-05\\
11.5519295369576	3.16400951282379e-05\\
11.5651360105417	4.37795795108496e-05\\
11.5781401312639	5.60899039137033e-05\\
11.6035525913772	8.12197454728159e-05\\
11.6281894129248	0.000107022628791475\\
11.652072952684	0.000133491139163723\\
11.6752253701166	0.000160617433001665\\
11.7086309915756	0.000202522115571034\\
11.7405134810964	0.000245858900658314\\
11.7807763908329	0.000305815171965041\\
11.8277208541489	0.000384144179622735\\
11.879486531525	0.000482887847363945\\
11.9415461755018	0.000622117314618141\\
12.0217896659519	0.000845670442022999\\
12.1592772269477	0.00140041976473447\\
12.3004563960661	0.00236525786023243\\
12.4254168284837	0.00376115942118508\\
12.4621642050609	0.00423726611517242\\
12.4897243134003	0.00456773427021888\\
12.511805640946	0.00478930115853298\\
12.5317076939498	0.00493738032257393\\
12.5489737592057	0.00501525324432708\\
12.5650088380095	0.00503988917605408\\
12.5810543744233	0.00501678018776078\\
12.5973255096121	0.00494618154199241\\
12.6151129243501	0.00482033335821677\\
12.6348307336908	0.00463248265641689\\
12.6582911362405	0.00436259276108283\\
12.6867698126484	0.00399955989110239\\
12.7256098336051	0.00349678895460595\\
12.7915577189852	0.00273277882651353\\
13.002742024638	0.00123395534905412\\
13.1163631097961	0.00080021554691823\\
13.1837636647853	0.000608674826055868\\
13.2372983993072	0.000481386965085369\\
13.2791748548248	0.000394164416431254\\
13.3150666237643	0.000326714657535863\\
13.3532442381476	0.000261407633410869\\
13.3834713597971	0.000213871059486114\\
13.4151406897174	0.000167598851711025\\
13.4370895969735	0.000137464144101874\\
13.4597322130253	0.000107907289411013\\
13.4830902418432	7.89338959864554e-05\\
13.4950443969246	6.46676270046327e-05\\
13.5071856695395	5.05491207670735e-05\\
13.5195168443025	3.65789484998437e-05\\
13.5320407172189	2.27576518296857e-05\\
13.544760093853	9.08574050129122e-06\\
13.5576777873845	4.43630854041199e-06\\
13.5707966165521	1.78080511057387e-05\\
13.5841194034794	3.1029072911637e-05\\
13.5976489713819	4.40989905279299e-05\\
13.61138814215	5.7017461563724e-05\\
13.6253397338071	6.9784177183396e-05\\
13.639506557839	8.23988552346437e-05\\
13.6538914163922	9.48612522680973e-05\\
13.6684970993394	0.000107171168461151\\
13.6983820179777	0.000131332902083891\\
13.729183267141	0.000154883135428553\\
13.7609223929226	0.000177821525452316\\
13.79362041573	0.000200148351318761\\
13.8272977027887	0.000221864491767532\\
13.8619738315725	0.000242971423840443\\
13.8976674443104	0.000263471229350333\\
13.9343960938504	0.000283366611499081\\
13.9721760813116	0.000302660858011893\\
14.0110222861164	0.000321357822608336\\
14.0713193208892	0.00034829316286822\\
14.134081920296	0.000373911820348625\\
14.1993367453502	0.000398233345437541\\
14.2670985511321	0.000421279388234553\\
14.3373687325837	0.000443073394240542\\
14.4349387990643	0.000470227032605911\\
14.5368656992497	0.000495258549770673\\
14.6430167109189	0.000518227290497389\\
14.781346415064	0.000544121710511715\\
14.925457670633	0.000566972208942253\\
15.0746840089095	0.000586844166430126\\
15.259352965366	0.000606795423432175\\
15.4485583760327	0.000622456345742869\\
15.6404379932396	0.000633678211408829\\
15.8330004325878	0.000640197607591924\\
16.0242207727462	0.000641641860035539\\
16.2121397920803	0.000637545146601722\\
16.364910941898	0.000629514659807211\\
16.5132131861668	0.000616935827729426\\
16.6562605787727	0.000599473558937359\\
16.7664815955744	0.000581767402440257\\
16.872673223691	0.000560567557322869\\
16.9746423343849	0.000535726903263311\\
17.0482658107333	0.000514626615162438\\
17.1194026229517	0.000491353260052455\\
17.1880339524032	0.000465862363285833\\
17.2541562322722	0.000438115353938449\\
17.3177797529023	0.000408079651710635\\
17.3588179779086	0.000386771062764747\\
17.3987649982389	0.000364427094976196\\
17.4376322767655	0.000341042635445319\\
17.4754330612028	0.000316613758340801\\
17.5121822013092	0.000291137708631095\\
17.547895971948	0.000264612881676784\\
17.5825919029784	0.000237038798691637\\
17.6162886167503	0.000208416076507788\\
17.6490056738031	0.000178746389366103\\
17.6650031642349	0.000163519735588037\\
17.6807634271993	0.000148032429485134\\
17.6962891082257	0.00013228495443396\\
17.7115828857784	0.000116277882501348\\
17.7266474674806	0.000100011798197075\\
17.7414855864807	8.3487383711667e-05\\
17.7560999979594	6.67053636828057e-05\\
17.7704934757781	4.96665004771081e-05\\
17.7846688092656	3.2371640998119e-05\\
17.7986288001428	1.48216620762254e-05\\
17.8123762595823	2.9825072540568e-06\\
17.825914005402	2.10398719892034e-05\\
17.8392448593894	3.93494050305863e-05\\
17.8523716447542	5.79100292685816e-05\\
17.865297183707	7.672061105779e-05\\
17.8780242951612	9.57799794903956e-05\\
17.9028944817871	0.000134640181695512\\
17.9270046101149	0.000174480391450849\\
17.9503769053485	0.000215289731499868\\
17.9840999411546	0.000278295541425001\\
18.0162852568684	0.000343414660153976\\
18.0569299051471	0.000433451267606854\\
18.0951307243829	0.000527055747624464\\
18.1396828034611	0.000648898880087454\\
18.196597566306	0.000828070745285795\\
18.2614757659376	0.00107211692126796\\
18.3522665941155	0.00150896900137087\\
18.6418095193455	0.00442859938337383\\
18.7095722836519	0.00567030215092654\\
18.7460278022185	0.00637833607448719\\
18.7734220141478	0.00686854674057464\\
18.7954059732126	0.0071961000348265\\
18.8142226967576	0.00740462796391937\\
18.8314804790544	0.00752208211733214\\
18.8475132648378	0.00755975425241626\\
18.86356173738	0.00752581282741846\\
18.8798411672182	0.00742053731279938\\
18.897643684665	0.00723221316637262\\
18.9173854099483	0.00695057904223315\\
18.9408836938183	0.00654543539312427\\
18.9694212917132	0.00599998704591945\\
19.0083625026495	0.00524418680625379\\
19.0745293625787	0.00409565556511087\\
19.2684318362496	0.00197580588009992\\
19.394688524677	0.0012266368370808\\
19.4614875762969	0.000938987989334668\\
19.5145338606101	0.000747932234669288\\
19.5647088887265	0.000591495965837633\\
19.6008180442874	0.000491163488698596\\
19.6392280567165	0.000394120389766495\\
19.6696397552495	0.000323555195725466\\
19.7015027811003	0.000254932565701636\\
19.7235860101144	0.000210280683042961\\
19.7463671792185	0.000166517291793732\\
19.7698680511283	0.000123651331241481\\
19.7818952525169	0.000102557499813805\\
19.7941106619442	8.16910752392544e-05\\
19.8065170687031	6.10529823086292e-05\\
19.819117272772	4.0644101023224e-05\\
19.8319140829391	2.0465267054237e-05\\
19.8449103148157	5.17268361366342e-07\\
19.8581087887336	1.91991574645112e-05\\
19.8715123275245	3.8683321815336e-05\\
19.8851237541792	5.79345811797526e-05\\
19.8989458893818	7.69523419621438e-05\\
19.9129815489175	9.5736068834617e-05\\
19.9272335409508	0.000114285277775905\\
19.9417046631724	0.000132599525335176\\
19.9563976998112	0.000150678434278074\\
19.9864605670666	0.000186128994398848\\
20.0174440251459	0.000220634996719426\\
20.0493695266861	0.000254195385498647\\
20.0822579743583	0.000286810033181318\\
20.1161295915857	0.000318479721932996\\
20.1510037842095	0.000349206164367399\\
20.1868989932735	0.000378992034704703\\
20.2238325392399	0.000407840943027484\\
20.2618204580945	0.000435757417682757\\
20.3008773299701	0.000462746910959153\\
20.3614947526954	0.000501507183246265\\
20.4245818497769	0.000538221311251585\\
20.4901638089479	0.000572918482546588\\
20.5582537211125	0.000605631507399671\\
20.6288511288885	0.00063639648243774\\
20.7268525904847	0.000674453161593532\\
20.8292004172587	0.000709211773476936\\
20.9357561778149	0.000740770769913417\\
21.0745598726201	0.000775866511566472\\
21.2190983546604	0.000806286072215007\\
21.3686932999886	0.000832172031323579\\
21.553711840493	0.000857384916013673\\
21.7431507792731	0.000876265999702734\\
21.9351367316105	0.000888731798206811\\
22.1276731055275	0.000894545418835795\\
22.3187362641166	0.000893319598594844\\
22.5063746222683	0.00088453444566242\\
22.6887999740442	0.000867567806137891\\
22.8357118741888	0.000846685695307875\\
22.9771761920789	0.000819237295029745\\
23.0860206058661	0.00079228025142653\\
23.1907614362059	0.000760667558735436\\
23.2912267435464	0.00072421746182405\\
23.3636996519004	0.000693605854248265\\
23.4336751811749	0.000660118750917207\\
23.5011417588595	0.000623701356422201\\
23.5661024259863	0.000584306423239482\\
23.6285734138778	0.000541894250721822\\
23.6688509552581	0.000511927199814296\\
23.7080450736217	0.000480597348253008\\
23.7461684937977	0.000447898732310881\\
23.783235597646	0.000413826910453549\\
23.8192622452267	0.000378378941061406\\
23.8542656025242	0.000341553364736515\\
23.8882639765594	0.000303350153060712\\
23.9212766585427	0.000263770688914254\\
23.9533237755465	0.000222817729153226\\
23.9689917309373	0.000201827420907908\\
23.9844261510256	0.000180495352253507\\
23.9996297261527	0.000158822252680824\\
24.0146051743766	0.000136808902054918\\
24.029355237894	0.000114456151439568\\
24.0438826796029	9.1764953021212e-05\\
24.0581902798056	6.87362968000426e-05\\
24.0722808330493	4.53712663265323e-05\\
24.0861571451043	2.16710161521359e-05\\
24.0998220300765	2.36325350821962e-06\\
24.1132783076521	2.67302540943871e-05\\
24.1265288004728	5.14286362607305e-05\\
24.1395763316384	7.64570013803699e-05\\
24.1524237223336	0.000101813875317158\\
24.1650737895776	0.000127497724719206\\
24.1897931882832	0.000179839952111904\\
24.2137569024442	0.000233470300112005\\
24.2369871154085	0.000288374520819199\\
24.2705050348298	0.000373086191135854\\
24.3024946536907	0.000460575913439621\\
24.3428925996041	0.000581450123619871\\
24.3808623742155	0.000707014492537298\\
24.4251465795359	0.000870328752956894\\
24.4817227543964	0.00111026027243833\\
24.5462220484821	0.00143672018076324\\
24.6365009982202	0.00202034741770175\\
25.0197158241969	0.0082752832511475\\
25.0490959214494	0.00900009122824194\\
25.0725709297611	0.00949538201596614\\
25.0926182849309	0.00981881752085722\\
25.1099576715553	0.0100007958103597\\
25.1260164068798	0.0100756610817915\\
25.1420427172391	0.0100552404676584\\
25.158250897154	0.00993936573109997\\
25.1759203364189	0.00971331498230493\\
25.1954491490965	0.00936256309939175\\
25.2186084934232	0.00884698214838873\\
25.246617595701	0.00814241274613758\\
25.2830626859904	0.00719526240564164\\
25.3405142232879	0.00581826580974275\\
25.6001006101453	0.00219753748052797\\
25.6983678351056	0.0015103826694336\\
25.7611023874565	0.0011711736686677\\
25.8161010909408	0.000920812052905836\\
25.859136825214	0.000749729920908053\\
25.8960293913142	0.000617738182783877\\
25.9352766791939	0.000490229374853987\\
25.966353175037	0.00039761711578956\\
25.9878908789111	0.000337341424320069\\
26.0101092543195	0.00027825461121078\\
26.0330298132652	0.000220369682601752\\
26.0566743755852	0.000163698798238965\\
26.0687750503173	0.000135822181938527\\
26.0810650255093	0.000108253233899514\\
26.0935470948609	8.09932183195587e-05\\
26.1062240620349	5.40433394703444e-05\\
26.1190987387382	2.74047393624687e-05\\
26.1321739426903	1.07850052577519e-06\\
26.1454524954746	2.49343593181627e-05\\
26.158937220271	5.06328908913552e-05\\
26.1726309394666	7.60162114580292e-05\\
26.1865364721403	0.00010108349837934\\
26.2006566314207	0.000125834001034274\\
26.2149942217124	0.00015026704450405\\
26.2295520357906	0.000174382020352915\\
26.2443328517604	0.000198178381956572\\
26.2745745092368	0.000244813503706308\\
26.3057410013406	0.000290169569924002\\
26.3378536826329	0.000334244973410282\\
26.3709333330777	0.000377039320022086\\
26.4050000269777	0.000418553460404091\\
26.4400729928803	0.000458789527259421\\
26.4761704646541	0.000497750934212228\\
26.5133095240725	0.000535442355608313\\
26.5515059353969	0.000571869743093533\\
26.5907739726227	0.000607040304615109\\
26.6517123974682	0.000657458443415579\\
26.7151244246401	0.00070510158475923\\
26.7810337436437	0.000750009061980976\\
26.8494517563557	0.000792225418665529\\
26.9203761289361	0.000831799837612389\\
27.0188082002703	0.000880548261777185\\
27.1215756262097	0.000924828114316878\\
27.2285342292577	0.00096477763277447\\
27.3678086841627	0.00100883429271021\\
27.5127702166235	0.00104659305243238\\
27.6627286909737	0.00107827328264992\\
27.8480896720281	0.00110849588179746\\
28.0377541067054	0.00113035506418239\\
28.2298378309043	0.0011438284381044\\
28.4223394595284	0.0011487008649976\\
28.6132370672895	0.00114456565837261\\
28.8005870990817	0.00113084447102965\\
28.9826148411022	0.00110682349680869\\
29.129124520303	0.00107836133739425\\
29.2701344424627	0.00104170623398514\\
29.3785858687944	0.00100616038962037\\
29.4829141671258	0.000964828845701038\\
29.582953302251	0.000917492540177704\\
29.6551009745726	0.000877929379838661\\
29.7247488760716	0.000834801575132379\\
29.7918874231577	0.000788042567381077\\
29.8565214629825	0.000737594936812801\\
29.9186688437128	0.000683410343476295\\
29.9587330368252	0.000645191699293779\\
29.9977161626508	0.000605285651637315\\
30.03563128529	0.000563684951741191\\
30.0724930903398	0.000520384223210654\\
30.1083177072729	0.000475379927528886\\
30.1431225385511	0.000428670335578808\\
30.1769260962682	0.000380255498711122\\
30.2097478469406	0.000330137206344563\\
30.2416080648932	0.000278318932309897\\
30.2571841216343	0.000251773833465863\\
30.2725276945415	0.000224805773261782\\
30.2876414852607	0.000197415632689379\\
30.3025282217343	0.00016960440760494\\
30.3171906546789	0.000141373148444201\\
30.3316315542029	0.000112723032973938\\
30.3458537065635	8.36553175205254e-05\\
30.3598599110617	5.41713292501185e-05\\
30.3736529770733	2.42725084572683e-05\\
30.3872357212137	6.03963546308428e-06\\
30.4006109646337	3.67635174369773e-05\\
30.4137815304455	6.7897454938959e-05\\
30.4267502412737	9.94396964294483e-05\\
30.4395199169314	0.000131388420787304\\
30.4520933722155	0.00016374171904121\\
30.4766628433692	0.000229654063121586\\
30.5004809963552	0.000297160091271899\\
30.5235699706505	0.000366242074682941\\
30.5568840176717	0.000472778706426143\\
30.5886791535824	0.000582751573745548\\
30.6288319621095	0.000734602702375237\\
30.6665721896266	0.000892253398864778\\
30.7105902915063	0.00109717783360364\\
30.7668301599964	0.00139802650976229\\
30.8309531455201	0.00180703602126209\\
30.920723762581	0.00253749221718437\\
31.301038492958	0.0103008250860031\\
31.3305017688441	0.011213599234218\\
31.3540257355094	0.0118406612978922\\
31.374101905569	0.0122535413716132\\
31.3914562398597	0.0124895427159998\\
31.4075204211735	0.0125916019213134\\
31.4235440674406	0.0125746991531091\\
31.4397413559333	0.0124383235486654\\
31.4573896602695	0.0121642581605501\\
31.4768841565197	0.0117339089692686\\
31.498788240947	0.0111325589368669\\
31.5265714441696	0.010265796109456\\
31.5610868717714	0.0091433404583057\\
31.6153594828313	0.00749124576834826\\
32.0241642030303	0.00159157766328811\\
32.0770383912856	0.00127292619079745\\
32.1270483856713	0.00101220800238632\\
32.1723873543132	0.000804195603988258\\
32.2112667011091	0.000644094458580709\\
32.2420510884305	0.00052780743045444\\
32.2743051438111	0.000414839598122943\\
32.2966594927504	0.000341401213043933\\
32.3197202805267	0.00026948082775291\\
32.3435093824292	0.000199093709952637\\
32.3556839583239	0.000164479595507916\\
32.368048928911	0.000130254018477328\\
32.3806070920191	9.64185681673337e-05\\
32.3933612547002	6.29747566710523e-05\\
32.4063142312676	2.99240196774961e-05\\
32.4194688412185	2.73228704639196e-06\\
32.4328279070394	3.49928832570343e-05\\
32.4463942518909	6.68565722318211e-05\\
32.4601706971696	9.83222442409995e-05\\
32.4741600599431	0.000129388874092307\\
32.4883651502567	0.000160055512589796\\
32.5027887683085	0.000190321307483753\\
32.5174337014906	0.000220185498750468\\
32.5323027212953	0.000249647405921593\\
32.5627240077097	0.000307362120888778\\
32.5940743551816	0.000363461905011799\\
32.6263750155075	0.00041794472965195\\
32.6596466409056	0.000470810102328968\\
32.6939091511711	0.000522059117448513\\
32.7291815918318	0.000571694484442272\\
32.7654819835275	0.000619720505473874\\
32.8028271629813	0.000666143103319245\\
32.8412326160865	0.000710969812187216\\
32.8807123038065	0.000754209781405728\\
32.9419723225889	0.000816118484680102\\
33.0057096866691	0.000874524086918902\\
33.0719465623571	0.000929476571974841\\
33.1406926377072	0.000981032736453993\\
33.2119436784325	0.00102925532586406\\
33.3108055229394	0.00108848466115108\\
33.4139911652945	0.00114208050318287\\
33.5213506461874	0.0011902215211687\\
33.6610925560978	0.00124299971430874\\
33.8064728899291	0.00128786884361954\\
33.9567897479381	0.00132512458719125\\
34.1424859586855	0.0013601059893644\\
34.332367810589	0.00138470190343876\\
34.5245407227177	0.00139894678637291\\
34.7169989335662	0.00140264246975876\\
34.9077226558531	0.00139535802148419\\
35.0947767542389	0.00137645231577011\\
35.2764003207222	0.0013451165494815\\
35.4225032589604	0.00130884660407421\\
35.5630552007773	0.00126274684776627\\
35.6711114548122	0.00121841461945222\\
35.7750256279063	0.00116716069423183\\
35.8746375583452	0.00110872936250306\\
35.9464595627967	0.00106005511293927\\
36.015779674685	0.00100712496049204\\
36.0825902760019	0.000949861166711804\\
36.1468979955337	0.000888196535329903\\
36.2087222733361	0.000822074725270073\\
36.2485735516173	0.000775494573371446\\
36.2873461877146	0.000726902585665651\\
36.3250535779468	0.000676290397949035\\
36.3617107048162	0.000623651854258611\\
36.3973339606361	0.00056898298350228\\
36.4319409780636	0.000512281966787765\\
36.4655504682972	0.000453549094832197\\
36.4981820675215	0.000392786713945934\\
36.5298561920194	0.000329999162361318\\
36.5453407609996	0.000297847831304932\\
36.5605939022203	0.000265192723876039\\
36.5756183280685	0.000232034893849485\\
36.5904167758295	0.00019837555206903\\
36.6049920042196	0.000164215996559803\\
36.6193467900587	0.000129557629568012\\
36.6334839250816	9.4401984844006e-05\\
36.6474062128865	5.87506725574506e-05\\
36.6611164660189	2.26054190802793e-05\\
36.6746175031876	1.4031942132675e-05\\
36.6879121466125	5.11594987161465e-05\\
36.7010032194993	8.87752304111758e-05\\
36.7138935436407	0.000126877020302451\\
36.7265859371385	0.000165462670690618\\
36.751388173332	0.000244076303482666\\
36.7754323199927	0.00032459676335739\\
36.7987405837447	0.000407003383306902\\
36.821334932785	0.000491274236858237\\
36.8539352098151	0.000621125108807516\\
36.8850496575179	0.000755035635056304\\
36.9243447551422	0.000939745554900284\\
36.970166023663	0.00118022373651382\\
37.0207032875816	0.00148225246378574\\
37.0813107827814	0.00190638934285193\\
37.1537018143086	0.00252591397708858\\
37.2684796059662	0.00386902755006834\\
37.4378373724285	0.00727208915436438\\
37.5532285065583	0.0111710603125735\\
37.591329630493	0.0126542072708263\\
37.6188215106602	0.0136504196870301\\
37.6419306723976	0.014353267745689\\
37.6617661504821	0.0148007438057925\\
37.6789999371143	0.015039234492507\\
37.6950266141762	0.0151186404960737\\
37.7110846684672	0.015054860686684\\
37.7273897928577	0.0148478251344925\\
37.7452385621539	0.0144736274037711\\
37.7650531841966	0.0139109267609402\\
37.7886666629645	0.0130983934144308\\
37.8173832338811	0.0120015192945304\\
37.8566316853565	0.0104790672492251\\
37.9234635545827	0.00816477461724813\\
38.1067622361264	0.00410381612453424\\
38.2483842652627	0.00241157375975941\\
38.3163533303411	0.00183962837760122\\
38.3703496587565	0.00146066090178776\\
38.4214355553818	0.00115102227791263\\
38.4582055344881	0.000952795618716189\\
38.4973218310782	0.00076137743704463\\
38.5282943396141	0.000622400764311416\\
38.5607457369739	0.000487441601056183\\
38.5832368890253	0.000399736108559143\\
38.6064387467566	0.000313867419358015\\
38.6303732391951	0.000229853796246958\\
38.6426221448136	0.000188547977014953\\
38.6550625410618	0.000147712162456348\\
38.6676972296118	0.000107348249653193\\
38.6805290206033	6.7458045790669e-05\\
38.706795180649	1.08944825186752e-05\\
38.7202351936742	4.93536707268925e-05\\
38.7338835924787	8.73328749451123e-05\\
38.7477431970741	0.000124830772509909\\
38.7618168221024	0.000161846146697787\\
38.7761072740915	0.000198377882472565\\
38.7906173485777	0.000234424960205426\\
38.8053498270946	0.00026998648216514\\
38.8203074740245	0.000305061658449348\\
38.8509092250405	0.00037375031837872\\
38.8824442452789	0.000440486829618614\\
38.9149336790143	0.000505268896217162\\
38.9483980456115	0.000568096094806015\\
38.9828571049047	0.000628969935016822\\
39.0183297136102	0.000687893842050371\\
39.0548336730236	0.000744873191019674\\
39.0923855683988	0.000799915312920677\\
39.1310006005647	0.000853029511779008\\
39.1706924105143	0.000904227029767671\\
39.2322745922786	0.000977458788523727\\
39.2963376740599	0.00104646022774957\\
39.3629022739952	0.00111129247866626\\
39.4319763415896	0.00117202505634505\\
39.5035537182759	0.00122873481055608\\
39.6028444477533	0.00129823470730556\\
39.7064468681009	0.00136094192162512\\
39.8142052037318	0.00141707616743092\\
39.9544111889991	0.00147833750934635\\
40.1002060024432	0.0015300892174544\\
40.2508760320397	0.00157270270091384\\
40.4369001954407	0.00161219297578449\\
40.6269913410058	0.00163928491520358\\
40.8192448382657	0.00165406550397384\\
41.0116509680732	0.00165634872724002\\
41.2021925065315	0.00164567460715845\\
41.3889431239435	0.00162133499675424\\
41.5404054539676	0.00158996319496207\\
41.6871369470786	0.00154787532959661\\
41.8283972674092	0.00149443856262848\\
41.937065138811	0.00144308945869996\\
42.0416205597437	0.00138375319430489\\
42.1418942509241	0.00131613232827054\\
42.2142208818846	0.00125981520702067\\
42.2840490240507	0.00119858109140247\\
42.3513680026605	0.0011323375613651\\
42.4161816743953	0.00106100416195375\\
42.4785070011296	0.000984512765790591\\
42.5186884981774	0.000930625144449852\\
42.5577876234459	0.000874407094250682\\
42.5958172552873	0.00081584802070778\\
42.6327919130703	0.000754939890589831\\
42.6687275788883	0.000691677206631097\\
42.7036415259048	0.000626056983656137\\
42.7375521541517	0.000558078687302289\\
42.7704788344166	0.000487744192148474\\
42.8024417606845	0.00041505772845651\\
42.8180683174678	0.00037783446502915\\
42.8334618114506	0.000340025808694631\\
42.8486249381308	0.000301632941523631\\
42.8635604200812	0.000262657142231614\\
42.8782710033968	0.000223099830819473\\
42.892759454282	0.00018296257237238\\
42.9070285557779	0.000142247023986464\\
42.9210811046278	0.000100954996515634\\
42.9349199082786	5.90884146466348e-05\\
42.9485477820171	1.66493034758908e-05\\
42.9619675462382	2.63601724750373e-05\\
42.9751820238422	6.99377434923986e-05\\
42.9881940377598	0.000114081041479919\\
43.001006408601	0.000158787573320328\\
43.0136219524252	0.000204054745502003\\
43.0382737879556	0.000296260149752146\\
43.0621719044397	0.000390674507554922\\
43.0853384657329	0.000487273557448818\\
43.1077953876103	0.000586031588561517\\
43.1401974048971	0.00073815713926351\\
43.1711228383921	0.000894982416275278\\
43.210179838323	0.00111121507614776\\
43.2557248825372	0.00139260220679084\\
43.3059601517997	0.00174582692073656\\
43.3662107623274	0.00224156349328875\\
43.4381862043016	0.00296516008583282\\
43.5567593535368	0.0046066374697904\\
43.7233467974244	0.00857564432013078\\
43.8344401513376	0.012967088174771\\
43.8726754216496	0.0147045789223324\\
43.9002402664856	0.0158763688114778\\
43.9233940203292	0.0167077868227152\\
43.9432549657646	0.0172420652212612\\
43.9605009911213	0.017532359251231\\
43.9765306802735	0.0176369124601792\\
43.9925836388489	0.0175745526387253\\
44.0088753350881	0.0173447747257458\\
44.0267000293694	0.0169199342913735\\
44.0464767705529	0.0162745096410234\\
44.0700304377132	0.0153367102597007\\
44.0986541196174	0.0140651846301095\\
44.1361065913569	0.012366962638749\\
44.199856015519	0.00975547529588384\\
44.394968970561	0.00469204036897674\\
44.5329776394002	0.00279481729274\\
44.601342132368	0.0021283892353441\\
44.6556594850646	0.00168709629400209\\
44.6981557491948	0.00138560050006763\\
44.7345826580225	0.00115303821412992\\
44.7733323157899	0.000928423538858804\\
44.8040137290761	0.000765319132903899\\
44.836159752573	0.000606908133772292\\
44.8584392039392	0.000503950367681801\\
44.8814227519779	0.000403139724536317\\
44.9051322416849	0.000304498105152205\\
44.9172661137207	0.000255997105149675\\
44.9295897783259	0.000208045873408059\\
44.9421060310924	0.000160646704007839\\
44.954817677245	0.000113801784990542\\
44.9677275297025	6.7513198527602e-05\\
44.9808384070252	2.17829199961051e-05\\
44.9941531312466	2.33871896485605e-05\\
45.0076745255839	6.79953838519376e-05\\
45.0214054120267	0.000112040032138494\\
45.0353486087999	0.000155519613881493\\
45.0495069276978	0.000198432735789455\\
45.0638831712884	0.000240778129325438\\
45.0784801299832	0.000282554643359135\\
45.0933005789728	0.000323761248107732\\
45.1083472750247	0.000364397055742206\\
45.139130323083	0.000443953342357028\\
45.1708508293581	0.000521218962314382\\
45.2035298257768	0.000596191518286275\\
45.2371876936748	0.000668870837060023\\
45.2718440274043	0.000739258977242801\\
45.3075174890135	0.000807360260072778\\
45.3442256542774	0.000873181294012376\\
45.3819848505047	0.000936731007767595\\
45.4208099867138	0.000998020624792821\\
45.460714376945	0.00105706363401902\\
45.5226192675421	0.00114145078653017\\
45.5870084213647	0.00122088136205789\\
45.6539008833982	0.00129542820810623\\
45.7233028399498	0.00136517399887237\\
45.7952061845083	0.00143021017982182\\
45.8949248586754	0.00150977081007087\\
45.9989425625855	0.00158138542639412\\
46.1070976711947	0.00164531537333579\\
46.2477642776194	0.00171482250930584\\
46.393969176527	0.0017732300433359\\
46.5449870995832	0.00182098446446937\\
46.7313318736213	0.00186473464749277\\
46.9216241459714	0.0018940825330685\\
47.1139496085023	0.00190916325731192\\
47.3062950050548	0.00190979810134965\\
47.4966460992837	0.00189549327812744\\
47.6830857489575	0.00186546945993832\\
47.8342071470172	0.00182771973267949\\
47.9805343766385	0.00177768781758797\\
48.1213386792029	0.00171466520433693\\
48.2296125728201	0.00165441355745255\\
48.3337547378855	0.00158503640796588\\
48.4336017857476	0.00150620036843928\\
48.5056029818315	0.00144068145142685\\
48.5751034192241	0.0013695543087049\\
48.6420944016077	0.00129271568169119\\
48.7065815807794	0.00121007594038037\\
48.7685835242326	0.00112155935280179\\
48.8085518662576	0.00105925264315309\\
48.8474402236193	0.000994292093600687\\
48.8852618107636	0.000926666151202855\\
48.9220314477163	0.00085636617280193\\
48.9577653830198	0.00078338639346298\\
48.9924811234812	0.000707723882654613\\
49.0261972715123	0.000629378504405478\\
49.0589333706617	0.000548352858153358\\
49.0907097597764	0.000464652205452664\\
49.1062446025431	0.000421801104869889\\
49.1215474360782	0.000378284382988594\\
49.1366209669293	0.00033410341454332\\
49.1514679273092	0.000289259733616821\\
49.1660910715976	0.000243754988826006\\
49.1804931729837	0.000197591012354725\\
49.1946770202479	0.000150769761063651\\
49.2086454146807	0.000103293322698649\\
49.2224011671374	5.51639462719187e-05\\
49.2359470952264	6.3839945088073e-06\\
49.2492860206279	4.30440359621141e-05\\
49.2624207665424	9.31175077965029e-05\\
49.275354155264	0.000143833671267358\\
49.2880890058772	0.00019518965434162\\
49.3006281320745	0.000247182456138193\\
49.3251304267471	0.00035306595831308\\
49.348883365295	0.000461457944670893\\
49.3719090668131	0.000572330446746427\\
49.4051317904824	0.000743224999741996\\
49.4368398176617	0.000919527425429885\\
49.4768828405042	0.00116281240754023\\
49.5145202747169	0.00141522181383603\\
49.5584192239247	0.00174309803134853\\
49.6145085191354	0.00222406438496491\\
49.6784630352272	0.00287733656904198\\
49.7626142224511	0.00396231776534181\\
50.1383312037319	0.01592585403991\\
50.1699815424216	0.0175363701473697\\
50.1951038294428	0.0186716873652755\\
50.2164677395484	0.0194421481704949\\
50.2349374783243	0.0199034663869553\\
50.2520320676308	0.0201259696777535\\
50.2680495690384	0.020140230316016\\
50.2842160946348	0.0199628985156574\\
50.3007521333016	0.0195949710778999\\
50.3189921220427	0.0190002327698499\\
50.3405830983085	0.0180989740827856\\
50.3665469702851	0.0168363002368234\\
50.398555593863	0.0151750755018976\\
50.444854128806	0.0128467796255054\\
50.5970678836773	0.00723320954430314\\
50.8506937498058	0.00278596247542996\\
50.9090586365177	0.00219258337349393\\
50.9576976190555	0.00176881873449175\\
51.0017819872657	0.00143048554276604\\
51.0395793804003	0.00116992928117022\\
51.0695044716425	0.000980592139254284\\
51.1008567991118	0.000796587595801813\\
51.1225858433522	0.000676930746186462\\
51.1450016412031	0.000559717161910274\\
51.1681257962584	0.000444973311524263\\
51.1919802082008	0.000332723970680183\\
51.204188174132	0.000277542001865247\\
51.2165870276455	0.000222992145390232\\
51.2291795683345	0.00016907698748614\\
51.2419686046784	0.000115798992742611\\
51.2549569520591	6.31605027897612e-05\\
51.2681474306642	1.11637336339677e-05\\
51.2815428632706	4.01892228404366e-05\\
51.2951460729087	9.08964096495438e-05\\
51.3089598804011	0.000140956004362035\\
51.3229871017758	0.000190366319067215\\
51.3372305455496	0.000239125794968321\\
51.3516930098801	0.000287233025201173\\
51.3663772795827	0.00033468674578929\\
51.3812861230129	0.000381485825433849\\
51.4117885024977	0.000473116309011259\\
51.4432218387303	0.000562118462625662\\
51.4756073357228	0.000648488726917804\\
51.5089655865548	0.000732226028731136\\
51.5433164397295	0.00081333185353149\\
51.5786788565432	0.000891810299454283\\
51.6150707597069	0.00096766806664406\\
51.6525088735983	0.00104091449639076\\
51.6910085566833	0.00111156156844295\\
51.7305836268225	0.00117962390854221\\
51.7919885270945	0.00127690943605373\\
51.8558723955266	0.001368487461754\\
51.9222567049516	0.00145443916938047\\
51.9911503642553	0.00153485730884151\\
52.0625482763003	0.00160984500141013\\
52.1616032016911	0.00170157653085113\\
52.2649765459725	0.00178414048730453\\
52.3725157371105	0.00185783806112348\\
52.5124668707489	0.00193795852018107\\
52.6580342301961	0.00200528796924526\\
52.8085106393528	0.00206036136957536\\
52.9943553099942	0.00211089704412311\\
53.184332337115	0.00214497268503544\\
53.3765425724747	0.00216282376458715\\
53.5689784219725	0.00216433419812071\\
53.7596211990974	0.00214902955551057\\
53.9465396829131	0.00211610523559041\\
54.1279792777566	0.00206448600002768\\
54.2738977561162	0.00200628132304108\\
54.4142424898101	0.00193343403295797\\
54.5221202473457	0.00186408169511059\\
54.6258475888014	0.00178445974500403\\
54.7252669846955	0.00169419955207105\\
54.7969423305604	0.00161931935182979\\
54.8661149165118	0.0015381377420075\\
54.9327780012507	0.00145054122434008\\
54.99693900716	0.00135643139107156\\
55.0586180823873	0.00125572555572307\\
55.0983737092345	0.00118489043808145\\
55.1370518072778	0.00111107832224256\\
55.174665920021	0.00103427686628111\\
55.2112311613371	0.000954476975959623\\
55.2467640396699	0.00087167277689659\\
55.281282289215	0.000785861572184626\\
55.3148047088237	0.00069704378578539\\
55.3473510091986	0.000605222890978533\\
55.3789416687842	0.000510405324094522\\
55.3943852092777	0.000461875588058433\\
55.4095977986132	0.000412600411851538\\
55.4245821538288	0.000362581374455995\\
55.4393410162388	0.000311820267973161\\
55.4538771479916	0.000260319018736244\\
55.4681933287664	0.000208079721819019\\
55.4822923526089	0.000155104649084415\\
55.4961770249042	0.000101396198927795\\
55.5098501594834	4.69569446359674e-05\\
55.5233145758641	8.21039147946838e-06\\
55.5365730966198	6.41029591316173e-05\\
55.5496285448779	0.000120717746972643\\
55.5624837419416	0.000178051606362749\\
55.5751415050346	0.00023610126337359\\
55.5876046451643	0.00029486330260553\\
55.6119582574704	0.000414510217449981\\
55.6355668685979	0.000536962509879781\\
55.6584525509381	0.000662188407128392\\
55.6914731993565	0.000855153816354707\\
55.722988496096	0.00105416333974728\\
55.7627886393715	0.00132868813280573\\
55.8001986855485	0.00161340416291856\\
55.8438340820459	0.00198310342825713\\
55.8995903560638	0.00252516341094912\\
55.9631723002733	0.0032609956876125\\
56.0522121194916	0.00457261400402353\\
56.4263033674736	0.0182277356753614\\
56.457280308826	0.0199793109271151\\
56.4820071285899	0.0211966968810051\\
56.5021040124898	0.0219715270469635\\
56.5204788393347	0.022449312365835\\
56.5365379171179	0.0226538696576631\\
56.5525640460552	0.0226450714419095\\
56.5687715126824	0.022420506666456\\
56.5853826231841	0.0219814621056026\\
56.6048530322933	0.0212378197302381\\
56.6267206990746	0.0201807757416703\\
56.6531148800297	0.0187159788318641\\
56.6873231008998	0.016715231986086\\
56.7390394827135	0.0138443252993005\\
57.1424676983046	0.00302430323098668\\
57.2020642975375	0.00236211185594016\\
57.2517460499626	0.00188984467314323\\
57.29678471479	0.00151322130382482\\
57.3354051435367	0.00122346935567596\\
57.3659839409047	0.00101309121351644\\
57.3980223008322	0.000808790396333085\\
57.4202271052345	0.000676020834018626\\
57.4431336676895	0.000546031765563112\\
57.4667638023882	0.000418851696186048\\
57.4788571001172	0.000356323409368307\\
57.4911395888259	0.000294507166538338\\
57.5036140617851	0.000233405963593891\\
57.5162833223018	0.000173022663401467\\
57.5291501818048	0.000113359992443663\\
57.5422174578169	5.44205350380135e-05\\
57.5554879718119	3.79326617350183e-06\\
57.5689645469514	6.12791139885659e-05\\
57.5826500057001	0.000118034853646808\\
57.596547167316	0.000174058487454998\\
57.6106588452125	0.000229348172693266\\
57.6249878441909	0.00028390221907759\\
57.6395369575398	0.000337719088593369\\
57.654308963999	0.00039079741776371\\
57.669306624588	0.000443136005287666\\
57.6999898436228	0.000545589936829737\\
57.7316082190578	0.000645074620696742\\
57.7641828452203	0.000741586543606005\\
57.7977341800163	0.000835125019929548\\
57.8322819095121	0.000925692277688234\\
57.8678448035657	0.00101329345956557\\
57.9044405627724	0.00109793666876523\\
57.9420856571336	0.00117963298619194\\
57.9807951570221	0.00125839649488502\\
58.0205825571917	0.00133424424526963\\
58.0823098689353	0.00144259330194708\\
58.1465196177955	0.00154450702237575\\
58.2132317171929	0.00164007879036764\\
58.2824533263638	0.00172941507554004\\
58.3541774132216	0.00181263404424958\\
58.4536608069937	0.00191430011383087\\
58.5574502638302	0.00200564691136339\\
58.6653873803308	0.00208701805175753\\
58.8058010444053	0.00217523596715356\\
58.9517809153475	0.00224907842370414\\
59.1026081294423	0.00230915569061889\\
59.2887774573174	0.00236379391730652\\
59.4789601088479	0.00239997452536605\\
59.6712470530152	0.00241797885755387\\
59.8636269271113	0.00241769537014144\\
60.0225579229399	0.00240313196001879\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}
%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=0.401\fheight,
height=0.206\fheight,
at={(0.45\fheight,0.085\fheight)},
scale only axis,
xmin=55,
xmax=60,
xtick={55,60},
ymode=log,
ymin=5e-4,
ymax=0.03,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000999999999997669	5.89805981832112e-17\\
0.00400048976626977	5.42785261181679e-12\\
0.00900588023486648	6.51940897100636e-11\\
0.0160333678603095	3.70323945120266e-10\\
0.0251279596628464	1.42342790332429e-09\\
0.0363844647983385	4.29514146471629e-09\\
0.0489190666956745	1.033328128619e-08\\
0.0640058879015442	2.27684788522974e-08\\
0.0809091618933664	4.49254056178463e-08\\
0.0988104623996762	7.93915824748309e-08\\
0.117989532446011	1.30128896935754e-07\\
0.138781821407491	2.02030531970544e-07\\
0.160003874198864	2.93566845610549e-07\\
0.183398689910938	4.14898975620303e-07\\
0.207512072892534	5.60754818301753e-07\\
0.232259784338261	7.30209559596236e-07\\
0.259899582630673	9.40238306768036e-07\\
0.288286699742024	1.1756209732372e-06\\
0.31710499057067	1.43204658165085e-06\\
0.349297885195803	1.73645838907887e-06\\
0.381620170916236	2.05898767002831e-06\\
0.417582697078345	2.43622931073162e-06\\
0.457659705008176	2.8789773102167e-06\\
0.502314949923537	3.40114074237619e-06\\
0.551952728133536	4.02037889990493e-06\\
0.606858808786967	4.75806908362131e-06\\
0.667148292311133	5.63795887253966e-06\\
0.732743154193543	6.68329362352173e-06\\
0.803393252127691	7.91320558179992e-06\\
0.870143058457181	9.17144606271675e-06\\
0.940308025296225	1.05885776477966e-05\\
1.01359864001302	1.2163431132639e-05\\
1.0897461579721	1.38913571772203e-05\\
1.16851112063772	1.57653126162671e-05\\
1.24968427878525	1.77767652648207e-05\\
1.33308339222912	1.99163294698489e-05\\
1.42936955671328	2.24641958508355e-05\\
1.5280687639565	2.51473105914445e-05\\
1.62899883695157	2.79509603197115e-05\\
1.7435552854513	3.11892187319085e-05\\
1.86043998488227	3.45365788155804e-05\\
1.97944296754782	3.79711082522103e-05\\
2.11254752366262	4.18223883685287e-05\\
2.24769515633621	4.57192060416834e-05\\
2.39714039792403	4.99818679988713e-05\\
2.54834048862473	5.42100254011521e-05\\
2.71370716546328	5.86912908673294e-05\\
2.88025741068076	6.29988548600382e-05\\
3.04753047921377	6.70529451641532e-05\\
3.21506334718722	7.07649124301354e-05\\
3.38239213873364	7.40355958081671e-05\\
3.54905364866349	7.67532730984453e-05\\
3.70190397387282	7.86616258880985e-05\\
3.85343263245172	7.98771907508651e-05\\
3.99086765433854	8.02722466280996e-05\\
4.11435451717499	7.99355921687343e-05\\
4.22413422859394	7.89826985503889e-05\\
4.32051121361203	7.7551314411339e-05\\
4.41564531019028	7.55037314711381e-05\\
4.49778535619338	7.31507411722004e-05\\
4.56731539397669	7.06748357658384e-05\\
4.63598862676458	6.77364375948342e-05\\
4.69252785892911	6.49055494300606e-05\\
4.74841126495919	6.17003391959472e-05\\
4.80360972078049	5.80936184901849e-05\\
4.84725495228234	5.48995809873665e-05\\
4.89042613674963	5.14139556710981e-05\\
4.93310625904006	4.76198860158703e-05\\
4.96478336352857	4.45612602903985e-05\\
4.99616628263707	4.13113216120031e-05\\
5.0272467410251	3.78619512334534e-05\\
5.05801606926597	3.42047574132255e-05\\
5.08846516585594	3.03310911690114e-05\\
5.10858195076976	2.76240064573938e-05\\
5.12854920680446	2.48140839611553e-05\\
5.14836386887803	2.18986046263135e-05\\
5.16802276238993	1.88748202024634e-05\\
5.18752259919673	1.57399602216389e-05\\
5.20685997413824	1.24912400905063e-05\\
5.2260313622736	9.12587020773794e-06\\
5.23555367651005	7.39857109299807e-06\\
5.24503311700758	5.64106658929029e-06\\
5.25446920880229	3.85301143035474e-06\\
5.2638614692974	2.0340622134407e-06\\
5.27320940831262	1.83877845172375e-07\\
5.28251252815973	1.69787994408475e-06\\
5.29177032374699	3.61154626660198e-06\\
5.30098228271037	5.55745253805198e-06\\
5.31014788557916	7.53592585933658e-06\\
5.32833791084195	1.15918577472395e-05\\
5.34633611007253	1.57818534856081e-05\\
5.36413809665281	2.0108320808898e-05\\
5.39046337604658	2.68588645784272e-05\\
5.41632172859227	3.39286585404607e-05\\
5.4416975725317	4.13239004016794e-05\\
5.47475449314885	5.16992131073256e-05\\
5.50688947215723	6.26709624043095e-05\\
5.5457089896309	7.7230760953118e-05\\
5.5902337555394	9.59379071794323e-05\\
5.63923624241416	0.00011942955893407\\
5.70360538400499	0.000155928857174637\\
5.78269005086334	0.000212143100348116\\
5.94815967259594	0.000394616488396225\\
6.15722841306214	0.000859780724816351\\
6.19053082337197	0.000952512177237215\\
6.21588651314311	0.00101541198918109\\
6.23742409015392	0.00105823326190606\\
6.25600394141352	0.0010839791406449\\
6.2731504807074	0.00109656345118413\\
6.28915966945973	0.00109773187084392\\
6.30524993075643	0.00108851383627627\\
6.32266412960108	0.00106753326048947\\
6.34174529066901	0.00103324943344899\\
6.36297898929544	0.000984481187026405\\
6.38831915670475	0.000917055838350167\\
6.42068866574823	0.000825212248069966\\
6.46689043289329	0.000698084989776413\\
6.56677656881687	0.000476186700271389\\
6.78733174444478	0.000201992695311846\\
6.84901694329864	0.000155989179680182\\
6.89884932800864	0.000124562989374022\\
6.93901882264625	0.000102244117241023\\
6.97430878566288	8.45119577098645e-05\\
7.01121500822848	6.75917704711089e-05\\
7.04187201180569	5.46478376894922e-05\\
7.06550580720797	4.52859391538718e-05\\
7.08967363599172	3.62191310502303e-05\\
7.11436071480774	2.74446278297758e-05\\
7.13109969373823	2.17554342255564e-05\\
7.14805804090754	1.61929669801885e-05\\
7.16523112313228	1.07555921571301e-05\\
7.17389674291223	8.08325637469128e-06\\
7.18261431300533	5.44150430425997e-06\\
7.19138325988528	2.83008661405849e-06\\
7.20020301325663	2.48745644970684e-07\\
7.2090730066426	2.30278400947803e-06\\
7.21799267792407	4.82477487351309e-06\\
7.22696146983056	7.31750610771802e-06\\
7.23597883038517	9.78126285999805e-06\\
7.25415707835847	1.46230204434162e-05\\
7.2725231260542	1.93524290139634e-05\\
7.29107278367232	2.39719329619969e-05\\
7.30980197448702	2.84840243014448e-05\\
7.32870673976521	3.28912288183326e-05\\
7.34778324177302	3.71960928158277e-05\\
7.37671190717307	4.3467090046101e-05\\
7.4060066241324	4.95221772122135e-05\\
7.4356559737177	5.53698842428169e-05\\
7.46564912140985	6.10186057713453e-05\\
7.49597578801482	6.64765543846313e-05\\
7.53691335583487	7.34708420039307e-05\\
7.57840474753704	8.01584128925506e-05\\
7.62042952657119	8.6556655838788e-05\\
7.67368139106972	9.41726002685599e-05\\
7.72770145060403	0.000101392252471744\\
7.78245660357909	0.00010824342695337\\
7.84908911148054	0.000116014286385414\\
7.91668368707091	0.000123331306627006\\
7.99669452398727	0.000131341810665432\\
8.08956088022643	0.00013986381197939\\
8.18384366035807	0.000147771978032508\\
8.291472630235	0.000156001800051376\\
8.41282364430923	0.00016439102652216\\
8.54821832983902	0.000172778531560391\\
8.69789256301325	0.000180998237461983\\
8.86196072786604	0.000188868477689285\\
9.05317378970552	0.000196651766504878\\
9.24575353152459	0.000203034458563652\\
9.45187893279013	0.000208220821478196\\
9.64503197346006	0.000211425589280833\\
9.83737068152109	0.000212829006782349\\
10.015527070806	0.000212282602075231\\
10.1792706689392	0.000209925133174359\\
10.328573934907	0.000205924726685015\\
10.4513777948966	0.000201059006519234\\
10.5604655671671	0.000195330125998816\\
10.6680392332082	0.000188163432066234\\
10.7622684608372	0.000180442975809991\\
10.8435573589244	0.000172529069802695\\
10.9123128330002	0.000164800039854752\\
10.9801688467988	0.000156118980714325\\
11.0359934388571	0.000148098096853787\\
11.0911304737549	0.000139306669462158\\
11.1455494420671	0.000129688436917851\\
11.1885460984127	0.000121357984854132\\
11.2310453680153	0.000112426614183314\\
11.2730290071398	0.000102859409999989\\
11.3041667796461	9.52447084999756e-05\\
11.3349950779744	8.72355709067293e-05\\
11.3655048844905	7.88153172732733e-05\\
11.3956867183596	6.99667804102691e-05\\
11.4255305978305	6.06723619449575e-05\\
11.4452335938253	5.42195161006291e-05\\
11.4647784688578	4.75551364610417e-05\\
11.4841618509654	4.06737962016514e-05\\
11.5033802491014	3.35700482738676e-05\\
11.5224300509888	2.62384446312325e-05\\
11.5318905660546	2.24854994148594e-05\\
11.5413075220038	1.86735579368323e-05\\
11.550680432911	1.48019490632257e-05\\
11.5600088052972	1.08700060781341e-05\\
11.5692921382171	6.87706760582601e-06\\
11.5877216452754	1.2944087671718e-06\\
11.5968667813931	5.47423391139559e-06\\
11.6059648023956	9.71762708346097e-06\\
11.615015172389	1.4025207968449e-05\\
11.6329707847385	2.28353532334412e-05\\
11.6507292120518	3.19093762072287e-05\\
11.6682859657573	4.12517421456425e-05\\
11.6856364905705	5.08666353840061e-05\\
11.7112655205901	6.58083158496799e-05\\
11.7364045490762	8.13832531647578e-05\\
11.769134174924	0.000103150666517227\\
11.8009291104062	0.000126075394177637\\
11.8393070175253	0.00015636775069039\\
11.8832812623661	0.000195104400323664\\
11.9316216958176	0.000243504801622608\\
11.9889919515839	0.000310522162637495\\
12.0624744684627	0.000415747419327926\\
12.1833489488707	0.000657803251560171\\
12.4446119557114	0.00174461790833015\\
12.4761684563097	0.00191917338447367\\
12.5012968735566	0.00204173329558551\\
12.5226966390455	0.0021241294723175\\
12.5412001641766	0.00217252651710271\\
12.558312192802	0.00219468181270831\\
12.5743207250724	0.00219415265573283\\
12.5904411419598	0.00217286904026413\\
12.6079225603034	0.00212795463293909\\
12.6271179485595	0.00205640135551587\\
12.649695213774	0.00194998931963793\\
12.6767138211052	0.00180377778867016\\
12.711393089615	0.00160666352760998\\
12.7631405977118	0.00132845987599251\\
12.9581327257675	0.000630022822998176\\
13.0723604014948	0.000404060718170338\\
13.1403805132273	0.000305055569231658\\
13.1909776945784	0.000243526597825448\\
13.2387410574638	0.000192972131401347\\
13.2748241887919	0.000158842460549758\\
13.3048412550875	0.000132757643073188\\
13.3358520954231	0.000107765584562379\\
13.3597436615942	8.97381676867585e-05\\
13.3841622580693	7.2320953740435e-05\\
13.4090928162245	5.55074709711612e-05\\
13.4259899825444	4.46296197536002e-05\\
13.4431031865183	3.4013075192796e-05\\
13.4604277965162	2.36543259121146e-05\\
13.4691679372219	1.8570435109111e-05\\
13.4779592045229	1.35495276897268e-05\\
13.4868010297266	8.59107756157057e-06\\
13.4956928482017	3.69454273485558e-06\\
13.5046340998942	1.14063355083349e-06\\
13.5136242298001	5.9150215860893e-06\\
13.5226626883898	1.06292040901178e-05\\
13.5317489319892	1.52837750849733e-05\\
13.5408824231191	1.98793388095364e-05\\
13.5592890307751	2.88959060759099e-05\\
13.5778783457906	3.76839046001275e-05\\
13.5966463169272	4.62484324262877e-05\\
13.6155890117521	5.45946579076913e-05\\
13.6347026192575	6.27277937095274e-05\\
13.6539834508677	7.06530724083884e-05\\
13.6832104747429	8.21626967483219e-05\\
13.7127942253393	9.3233958515238e-05\\
13.7427237606765	0.000103884180042369\\
13.7729886999892	0.000114130353502495\\
13.8035791905164	0.000123989059401807\\
13.8448568104847	0.000136559035894047\\
13.8866756456851	0.000148505471121774\\
13.9290160165714	0.000159863305019381\\
13.9826467061522	0.000173283107276713\\
14.0370292058267	0.000185895289244286\\
14.0921313254272	0.000197755819439926\\
14.1591608040223	0.000211068574520466\\
14.227132143589	0.000223454097475149\\
14.3075580094663	0.000236828829702663\\
14.4008673850577	0.000250821363547037\\
14.5074892834598	0.000265072275624555\\
14.6157122062898	0.000277898584844562\\
14.7376566083131	0.000290640425296527\\
14.8736231782831	0.000302990321118023\\
15.0364186447003	0.000315534504253699\\
15.2137982697144	0.000326749424284734\\
15.4055884734228	0.000336270468814015\\
15.6113707639729	0.000343641436707358\\
15.8175532458863	0.000348077838947837\\
16.0232712692878	0.000349388796235915\\
16.2149431280643	0.000347488931559029\\
16.3921619868109	0.000342633424619268\\
16.5423347738337	0.000335776781006104\\
16.67827047419	0.000327004453188173\\
16.8001827557535	0.000316691747687223\\
16.9083734664205	0.000305265150988112\\
17.0032009306978	0.000293199722425917\\
17.0850522692465	0.000281009243829232\\
17.1657804846515	0.000267139110576852\\
17.2340264174227	0.000253787536209193\\
17.3013452726305	0.000238962793043475\\
17.356700318794	0.000225391111449591\\
17.4113469855594	0.000210626234762866\\
17.4545331301559	0.000197896650320772\\
17.4972287530479	0.000184299686412092\\
17.5394159891748	0.000169784721839373\\
17.5707114730573	0.000158264052998457\\
17.6017020074733	0.000146173523723592\\
17.6323788008023	0.00013348879920505\\
17.6627326181611	0.000120184775583066\\
17.6927537432421	0.000106235651169962\\
17.7125779658003	9.65648277676539e-05\\
17.732246620062	8.65876199857002e-05\\
17.7517564250362	7.62960046800647e-05\\
17.771103982914	6.56819059624554e-05\\
17.7902857762516	5.47372211583408e-05\\
17.8092981660391	4.34538501934424e-05\\
17.8281373908314	3.18237288406963e-05\\
17.8374908574983	2.58761353657544e-05\\
17.8467995671704	1.98388650664016e-05\\
17.8560630156676	1.37109369404698e-05\\
17.8652806915208	7.49137973632404e-06\\
17.874452076131	1.17923339371106e-06\\
17.8835766439644	5.22644931266747e-06\\
17.8926538627815	1.1726601222839e-05\\
17.9016831939037	1.83221392960896e-05\\
17.9106640925187	2.50139626994937e-05\\
17.9284783844333	3.86899637869754e-05\\
17.9460922716137	5.27613784129246e-05\\
17.9635012157866	6.72345833729876e-05\\
17.9892203092921	8.97105569536155e-05\\
18.0144523296529	0.000113121485192936\\
18.0391816897877	0.000137482013446099\\
18.0713458084912	0.000171458535678792\\
18.1025542539781	0.000207157896380039\\
18.1401724236221	0.000254205884628546\\
18.1832031373096	0.00031417522123278\\
18.2368932787149	0.000399884853196417\\
18.2980244247325	0.000515578473005205\\
18.3776704599131	0.000704307079527403\\
18.6508127032974	0.00198770570252239\\
18.7127049825632	0.00248983671705709\\
18.7485012096306	0.00279296048159892\\
18.7756005658141	0.0030030952357788\\
18.7974518776533	0.00314329279530636\\
18.816211148266	0.00323200066408518\\
18.8334468536457	0.00328110777333487\\
18.8494726385922	0.00329551217809127\\
18.8655149510962	0.00327871923326606\\
18.8817768016639	0.00323100175106338\\
18.8995331089474	0.0031474023231126\\
18.9202976987805	0.00301600363463491\\
18.9448988114978	0.00282818755185547\\
18.9746819299761	0.00257796140075167\\
19.0151182154558	0.00223682174713331\\
19.0855061083584	0.00171485382733771\\
19.3847549954554	0.000539855840519739\\
19.444321895823	0.000419971589895707\\
19.4967502786002	0.000330522248222607\\
19.5388522881866	0.000267533689253142\\
19.5757189149004	0.000217840368877175\\
19.6063451940151	0.00017994727848436\\
19.637946575074	0.00014371412601233\\
19.6622675624585	0.000117623162749214\\
19.6871033727564	9.24517520185526e-05\\
19.7039389924763	7.6175620653429e-05\\
19.7209919523359	6.02981397198609e-05\\
19.7382576184794	4.48141914959346e-05\\
19.7557313738867	2.97181335513484e-05\\
19.7645448525669	2.23136713628502e-05\\
19.7734086413408	1.50038583072166e-05\\
19.7823221775206	7.78786791533209e-06\\
19.7912849032089	6.64851976250881e-07\\
19.8002962657491	6.36605774484438e-06\\
19.8093557181317	1.33057477957888e-05\\
19.8184627193561	2.01551213152573e-05\\
19.8276167347522	2.69150964463672e-05\\
19.8460637026767	4.01705896113656e-05\\
19.8646924808872	5.30798133235861e-05\\
19.8834990438446	6.56504974040346e-05\\
19.9024794855414	7.78904728634396e-05\\
19.9216300217445	8.98076321851355e-05\\
19.9409469906805	0.000101409894191718\\
19.9702267947022	0.000118240155178584\\
19.9998616919835	0.000134406226386497\\
20.0298408243616	0.00014993428503851\\
20.0601538903186	0.000164850000852424\\
20.0907911111784	0.000179178416344184\\
20.1321289839875	0.000197411319248887\\
20.1740058581847	0.000214698734335995\\
20.2164021840314	0.000231093437696007\\
20.2701000577183	0.000250407338875269\\
20.3245468489115	0.000268495762339892\\
20.3797105219837	0.000285443392268882\\
20.4468104254858	0.000304384220736422\\
20.5148485970293	0.000321917501659663\\
20.5953480614998	0.000340741286595004\\
20.6887359582739	0.000360292704845723\\
20.7835018731874	0.00037794633802607\\
20.8916291792143	0.000395755264282593\\
21.013478215423	0.000413240411584192\\
21.149353103184	0.000429946395376413\\
21.2994700621401	0.00044543331896851\\
21.4766377656737	0.000460200635830465\\
21.6682716761816	0.000472351036147264\\
21.8739686072847	0.000481298307768569\\
22.0801501066154	0.000486111240933507\\
22.2859515291847	0.000486615662919897\\
22.4777778558289	0.000482853907192163\\
22.6552069481016	0.000475230196089306\\
22.8180618383726	0.000464132800664932\\
22.9540887513337	0.000451313293515606\\
23.0760959729149	0.00043657142337716\\
23.1843819160026	0.000420477764219605\\
23.279301861453	0.000403662415886298\\
23.3728562102673	0.000384219834533737\\
23.4535117330746	0.000364823746556444\\
23.52169163629	0.000346252743698705\\
23.5889409017338	0.000325722419316275\\
23.6442351228419	0.000306994217326607\\
23.6988182636713	0.000286678964642296\\
23.7419515457109	0.000269206082999407\\
23.7845923951154	0.000250579349679537\\
23.8267228428214	0.00023073134008078\\
23.8579743416057	0.000215001239485034\\
23.8889196336618	0.000198512937632735\\
23.9195498650499	0.000181234033207356\\
23.9498557329727	0.000163131110435645\\
23.9798274477045	0.000144169837585584\\
23.9996178797798	0.000131034813949605\\
24.0192520349322	0.000117492142032827\\
24.0387266068695	0.000103531161626314\\
24.0580381717974	8.91411481832583e-05\\
24.0771831857846	7.43113482515324e-05\\
24.0961579830438	5.903101956739e-05\\
24.1149587753272	4.32894755518774e-05\\
24.12429270244	3.52424356396819e-05\\
24.1335816526608	2.70761352386683e-05\\
24.1428251185995	1.87892771706943e-05\\
24.1520225856427	1.03805779417821e-05\\
24.1611735321286	1.84876985520611e-06\\
24.1702774295564	6.8073971312143e-06\\
24.1793337428314	1.55891532311879e-05\\
24.1883419305488	2.44977064957073e-05\\
24.1973014453168	3.35342408067651e-05\\
24.215072238739	5.19958522944288e-05\\
24.2326416392058	7.09828829928982e-05\\
24.2500050950657	9.05036862723911e-05\\
24.2756540595384	0.000120802437197031\\
24.3008136689698	0.000152342449711518\\
24.3254683577175	0.000185142598678746\\
24.3575295020403	0.000230860009404754\\
24.3886313051667	0.000278860871419153\\
24.42611160668	0.000342071698912763\\
24.468971599912	0.000422570306087053\\
24.5224291092208	0.000537498449339368\\
24.5832707144676	0.000692442425407669\\
24.6625099553785	0.000944842020172088\\
24.9248322114189	0.00256197453528989\\
24.9917367412413	0.00327511483455666\\
25.0280337069795	0.00368619359849047\\
25.0554199081815	0.00397390609830961\\
25.0785086328245	0.00417669346172192\\
25.0983544404634	0.00430516736278599\\
25.1156013098537	0.00437276417058394\\
25.1316301722011	0.00439403344943634\\
25.1476684913943	0.00437370942315519\\
25.1639191134351	0.00431209426152832\\
25.181655032974	0.00420263331857584\\
25.2012638605701	0.00403983602849298\\
25.2245022959434	0.00380696006837339\\
25.2525504988579	0.00349529463714729\\
25.2904884263152	0.00306594972447203\\
25.354073772934	0.00241622000098091\\
25.6587584040112	0.000747738043386568\\
25.7235183407159	0.000570770408911288\\
25.7756473734299	0.000451103832573627\\
25.8175280507033	0.000366826335219895\\
25.8542149946243	0.000300338093987772\\
25.8847017731018	0.000249642859052381\\
25.9161680847981	0.000201175944814502\\
25.9403909369954	0.000166282515053685\\
25.9651314577395	0.000132626212981046\\
25.9819051654222	0.000110868349610826\\
25.998897515014	8.96475689020622e-05\\
26.0161038724979	6.89572510599313e-05\\
26.0335196136652	4.87900484493765e-05\\
26.0423045666848	3.89001398277687e-05\\
26.0511401479775	2.91379653353242e-05\\
26.0600257923786	1.95024372509068e-05\\
26.0689609392397	9.99243721822028e-06\\
26.0779450329057	6.06818581938562e-07\\
26.0869775231463	8.65559127805061e-06\\
26.0960578655411	1.77959886021873e-05\\
26.105185521825	2.68155911311573e-05\\
26.1143599601904	3.57156358600231e-05\\
26.1328470897747	5.31620837936895e-05\\
26.151515138116	7.01455362082104e-05\\
26.1703601055705	8.66763788478492e-05\\
26.1893781126611	0.00010276512260754\\
26.2085654019624	0.000118422352315849\\
26.2279183384711	0.000133658679587589\\
26.2572506787705	0.000155747145172746\\
26.2869364913558	0.000176947918870907\\
26.316965001267	0.000197296006667848\\
26.3473259855084	0.00021682571603465\\
26.3780097387046	0.000235570500687676\\
26.4194076150742	0.000259398541155533\\
26.4613422940393	0.000281962810100624\\
26.5037943538086	0.000303333748732262\\
26.5575591512062	0.00032847059746466\\
26.6120699883261	0.000351968940878745\\
26.6672949813756	0.000373941833314742\\
26.7344650422887	0.000398441978632148\\
26.8025697889961	0.000421059687100709\\
26.8831425623101	0.000445264814731171\\
26.9766086580031	0.000470304968460125\\
27.071446946647	0.000492808328880156\\
27.1796488059689	0.000515384288338694\\
27.3015722052753	0.000537396357544353\\
27.4375185915961	0.000558243083357946\\
27.5877011828987	0.000577348815025746\\
27.7649290160619	0.00059527338892423\\
27.9566075181433	0.000609650853460962\\
28.1623292106634	0.000619750898592537\\
28.3685118172423	0.000624503707737484\\
28.5742906873737	0.000623732422855267\\
28.7660744793366	0.000617621004724598\\
28.9434453440631	0.000606714762246937\\
29.1062302986796	0.000591526292978261\\
29.2421862009808	0.000574367000904856\\
29.3641195018587	0.000554896088082622\\
29.4723312910245	0.000533832751917981\\
29.5671792211623	0.000511968199391362\\
29.6606557358603	0.000486816373997165\\
29.7412382775847	0.00046182636655556\\
29.8093518959227	0.000437972369067172\\
29.8765313060754	0.000411667457155259\\
29.9317644707156	0.000387720679218992\\
29.9862838425688	0.000361788504874452\\
30.0293640574865	0.000339515626043618\\
30.0719499181912	0.000315799152990958\\
30.1140233499375	0.00029055468325645\\
30.1452306837989	0.000270565226406894\\
30.1761305449203	0.000249627128048656\\
30.2067140162267	0.000227699858640795\\
30.2369717261953	0.000204741636614215\\
30.2668938108963	0.000180709556231061\\
30.2866502994738	0.000164069955166046\\
30.3062497970259	0.000146920418002128\\
30.3256889717971	0.000129247645349384\\
30.3449643738832	0.000111038265984242\\
30.36407243278	9.22788820651991e-05\\
30.3830094558939	7.29561201119334e-05\\
30.4017716282094	5.30566882510634e-05\\
30.4110859198785	4.28866051577213e-05\\
30.4203550133449	3.2567439434694e-05\\
30.4295783980358	2.20975817204483e-05\\
30.4387555562277	1.1475440764186e-05\\
30.4478859632358	6.99445794616337e-07\\
30.4569690876392	1.02319507587767e-05\\
30.4660043915424	2.13202705605651e-05\\
30.4749913308762	3.25670067827797e-05\\
30.4839293557397	4.39736210192662e-05\\
30.5016564356387	6.72721555043946e-05\\
30.5191811311001	9.12268261318292e-05\\
30.5364988779718	0.000115847889498699\\
30.5620773802247	0.000154049424600177\\
30.5871642466522	0.000193799463025111\\
30.6117439379133	0.000235120752989481\\
30.6437016919849	0.00029268795903159\\
30.6822909511409	0.000368645739665775\\
30.719315781054	0.000449034604620645\\
30.7616128926004	0.000551248321291722\\
30.8143055833207	0.000696883752151154\\
30.8798287517334	0.000913087042914148\\
30.9660934873574	0.00127726165772379\\
31.261690664096	0.00391063035640632\\
31.3024082032633	0.00448781517347034\\
31.3317496430795	0.00488482583535635\\
31.3552523634407	0.00515876316292044\\
31.375341779514	0.0053397531846053\\
31.39271407951	0.00544357833511743\\
31.4087868497507	0.005488887784221\\
31.424799074192	0.00548232800523668\\
31.4409525248141	0.00542388342806299\\
31.4585027445726	0.00530606463150456\\
31.4778124706972	0.00512140548469158\\
31.5005745538181	0.0048491499046984\\
31.5278824873417	0.00447717726871641\\
31.5630345058223	0.00397789032501018\\
31.6175959643378	0.00325242050784196\\
31.8865376653544	0.00116346443044647\\
31.9666530905441	0.000845267805210775\\
32.0281175279939	0.000649877458076434\\
32.0750985666001	0.000522367303072645\\
32.1179357342425	0.000419591913315643\\
32.1553975929749	0.000338693823027981\\
32.1864851252855	0.000277119683320892\\
32.210432513543	0.000232772634621182\\
32.2349053821932	0.000189986748114769\\
32.2598886087344	0.000148745434084273\\
32.276819981951	0.000122098406798888\\
32.2939666654611	9.61199271406477e-05\\
32.3113240297509	7.08010400012336e-05\\
32.3288874725939	4.61319478565203e-05\\
32.3377450481112	3.40378074096259e-05\\
32.3466524406183	2.21021105641926e-05\\
32.3556090915977	1.03234398963758e-05\\
32.3646144477194	1.29965629436235e-06\\
32.3736679612526	1.27686610300603e-05\\
32.3827690904327	2.40850859483111e-05\\
32.3919172997881	3.52504683984735e-05\\
32.4011120604252	4.62663688788337e-05\\
32.4196391543099	6.78560659845843e-05\\
32.4383462810179	8.88670271175227e-05\\
32.4572294669724	0.000109312315344278\\
32.476284859317	0.000129205137576638\\
32.4955087274491	0.000148558780785125\\
32.5148974630936	0.000167386554878357\\
32.544282097728	0.000194671245567933\\
32.5740185960817	0.000220847066599861\\
32.6040962657583	0.000245957823450384\\
32.6345049615476	0.000270046418725077\\
32.6652350505848	0.000293154664235626\\
32.7066926830429	0.000322510612392969\\
32.748684934142	0.000350288145177346\\
32.791192508186	0.000376575197286842\\
32.845023970381	0.000407464446348646\\
32.8995986090641	0.000436306951909881\\
32.9548846895982	0.000463243792983233\\
33.0221246413721	0.000493235076658996\\
33.0902957071425	0.000520874407085037\\
33.170941500146	0.000550393717386075\\
33.2644854729325	0.000580853012081216\\
33.3593958191255	0.000608143191993202\\
33.467671879435	0.000635422309943675\\
33.5896692515774	0.000661897604757433\\
33.7256867060586	0.000686822336457115\\
33.8885322861444	0.000711174539058727\\
34.0659536344073	0.000731793204916426\\
34.2577743154059	0.000747936162607701\\
34.4635727634881	0.000758715424145465\\
34.6697544481153	0.00076293304537575\\
34.8754547233825	0.00076038839916406\\
35.0670946237547	0.000751420585703879\\
35.2442703896264	0.000736705610290272\\
35.39439614096	0.000718628671541213\\
35.5302806020855	0.000697065861960001\\
35.6521395918953	0.00067280110833923\\
35.7602768747374	0.000646703047623323\\
35.8550524733113	0.000619725177131274\\
35.9484508320251	0.000588793136402139\\
36.0289601034906	0.000558140691627076\\
36.0970071808508	0.000528939606433745\\
36.1641164691856	0.000496790520706834\\
36.2192883449002	0.000467562586030201\\
36.2737437034744	0.000435946379209298\\
36.3167706455158	0.000408816322549407\\
36.3593013009362	0.000379949634024877\\
36.4013174876172	0.000349244758646613\\
36.4324804754165	0.000324945609220362\\
36.4633347155954	0.000299505266536547\\
36.4938712271294	0.000272875013649366\\
36.5240805689549	0.000245004651294289\\
36.5539528021618	0.000215842658251587\\
36.5736751929806	0.000195657803984339\\
36.593239873161	0.000174859702263496\\
36.6126434853275	0.000153432413751652\\
36.6318825533468	0.000131359923723483\\
36.6509534800716	0.000108626197749317\\
36.6698525460833	8.5215244488013e-05\\
36.6885759096489	6.11111854886829e-05\\
36.6978704693352	4.87943290035096e-05\\
36.7071196081066	3.62983323951571e-05\\
36.7163228122376	2.3621278243291e-05\\
36.7254795609303	1.07612719725258e-05\\
36.7345893265204	2.28355496800782e-06\\
36.7436515747169	1.55150420982909e-05\\
36.7526657648814	2.89349966601238e-05\\
36.7616313503462	4.25451901029384e-05\\
36.7794144925629	7.03431807473895e-05\\
36.7969965222139	9.89223400560394e-05\\
36.8143728913516	0.000128295195505613\\
36.8315390013629	0.00015847335695729\\
36.8568838046859	0.000205273359002999\\
36.8817294996343	0.000253939476583143\\
36.9140541130035	0.000321770730373317\\
36.9454288664354	0.000392996564534174\\
36.9832622131705	0.00048681297402553\\
37.0265596889172	0.000606338867196072\\
37.0740897127289	0.000755076040921959\\
37.1304114672311	0.000960088306826809\\
37.2024371775221	0.00128025598488802\\
37.320799028199	0.00201147301781034\\
37.5710861418862	0.00514218437365451\\
37.6043569946455	0.00569951732315371\\
37.6296946486933	0.00607917835690654\\
37.6512212396188	0.00633930915595868\\
37.6697949439524	0.00649743821272885\\
37.6869386154294	0.00657684271222218\\
37.7029475856961	0.00658768741222203\\
37.7190400232302	0.006536137598484\\
37.7354210067802	0.00642299161146699\\
37.7533851418722	0.00623753952965913\\
37.7744935257923	0.0059554059586399\\
37.7996375911488	0.00556021130056463\\
37.8302645062764	0.00504115262889945\\
37.873856816778	0.00431428229611445\\
37.9602203958287	0.00310686231142641\\
38.2461137960552	0.00102985120449339\\
38.3072062563104	0.000794382685672222\\
38.3539259594494	0.000640634586428162\\
38.3965434687846	0.000516666504466582\\
38.4338277297315	0.000419063372286257\\
38.4647777760025	0.0003447639225842\\
38.4966923005395	0.000273828435613186\\
38.5212406264093	0.000222818604109108\\
38.5462970654763	0.000173664800714236\\
38.5632759821292	0.00014191312081102\\
38.5804691942126	0.000110964096491695\\
38.5978720761824	8.08067285731348e-05\\
38.6066507061268	6.6021205092692e-05\\
38.6154800347762	5.14290299321595e-05\\
38.6243594964406	3.7028570019304e-05\\
38.6332885298847	2.28181453784116e-05\\
38.6422665788093	8.79603276560117e-06\\
38.6512930922886	5.03953076214094e-06\\
38.6603675251617	1.86903445175134e-05\\
38.669489338382	3.2158240635405e-05\\
38.678657999326	4.54450809901363e-05\\
38.687872982061	5.85527538770062e-05\\
38.7064398439834	8.42382644338218e-05\\
38.7251858584372	0.000109230294140893\\
38.7441070780668	0.000133544603202362\\
38.7631996767099	0.000157197107945484\\
38.7824599505893	0.000180203806238844\\
38.801884318101	0.000202580710010448\\
38.8313210068317	0.000235000099803594\\
38.8611079630407	0.000266091765524945\\
38.8912345762407	0.000295908279338231\\
38.9216907782642	0.000324501093462492\\
38.9524670079571	0.000351920322524291\\
38.993984150599	0.000386737505591596\\
39.0360337425636	0.00041966524631787\\
39.078596612418	0.000450808799481009\\
39.1324944817319	0.000487380502189773\\
39.1871326786082	0.000521501972341906\\
39.2424796149164	0.000553341968724477\\
39.3097891917103	0.000588756785369404\\
39.3780263209494	0.00062135545300523\\
39.4587448448829	0.000656122332259534\\
39.5523663731902	0.000691931723396325\\
39.6593116221992	0.000727699475995712\\
39.7678288370641	0.000759162119711662\\
39.8900663465086	0.000789580802716623\\
40.0263141178445	0.000818068928260973\\
40.1893859448697	0.000845688185193702\\
40.3669948032912	0.000868785969407475\\
40.5589511704294	0.000886481924457359\\
40.7648194028925	0.000897724748519396\\
40.9709931789803	0.000901193502368135\\
41.1766078921731	0.000896654320087953\\
41.3680974149411	0.000884607122742079\\
41.5450720848302	0.000865853482800986\\
41.694979224849	0.000843311653897616\\
41.830626091562	0.000816738177232151\\
41.9522383452391	0.000787059285295768\\
42.0601285164637	0.000755301676690632\\
42.1546643965532	0.000722593131290082\\
42.2362414697383	0.000690144361022549\\
42.3166771814144	0.000653760403301566\\
42.3846574612135	0.000619147606124691\\
42.4516963605057	0.000581084176509035\\
42.5068067140698	0.000546511975776713\\
42.561197814085	0.000509144057007974\\
42.6041712765401	0.000477099158653237\\
42.6466465089649	0.000443021270116416\\
42.6886052201571	0.000406791511227247\\
42.7197236796363	0.000378131919303249\\
42.7505321076313	0.0003481364601029\\
42.7810214583477	0.000316748171140804\\
42.811182220378	0.000283908386055186\\
42.8410043790587	0.000249556929618145\\
42.8606925167602	0.000225785848535276\\
42.8802222186614	0.000201297185751569\\
42.8995901016194	0.000176072362418678\\
42.9187926631643	0.000150092725128337\\
42.9378262794427	0.000123339612668193\\
42.9566872042104	9.57944305713945e-05\\
42.9660517031419	8.17190411868115e-05\\
42.9753715690806	6.74387344018478e-05\\
42.9846462996772	5.29512432226877e-05\\
42.9938753852579	3.82543219550332e-05\\
43.0030583089771	2.33457495880662e-05\\
43.0121945470023	8.22333337169296e-06\\
43.0212835687348	7.11508778983297e-06\\
43.0303248370675	2.26716395026472e-05\\
43.0393178086797	3.84484079838375e-05\\
43.048261934374	5.44474363105561e-05\\
43.0660014241524	8.71202037794338e-05\\
43.0835388107919	0.000120705264981091\\
43.1008695335914	0.000155216983522833\\
43.126468038015	0.00020875072545079\\
43.1515755528159	0.00026443839270196\\
43.1761765307013	0.000322312046682762\\
43.2081636266571	0.000402917044258768\\
43.2391887743093	0.000487479743039643\\
43.2765700292706	0.00059874283048933\\
43.3193074712392	0.000740299080965173\\
43.3725981765443	0.00094217506481531\\
43.433232490701	0.00121400226744606\\
43.5121810501996	0.00165617982170585\\
43.7311938157313	0.00381134511574613\\
43.8314966410379	0.00555118318546768\\
43.871538039379	0.0063462094363418\\
43.9005092495751	0.00688902876472027\\
43.923792456393	0.00725989940144581\\
43.9437517119469	0.00750108950771137\\
43.9610557515631	0.00763510978152223\\
43.9771027628965	0.0076876568488238\\
43.9931254391911	0.00766751048663638\\
44.0093259824082	0.00757478403149576\\
44.0269686015187	0.00739847336903052\\
44.0464286427627	0.00712835821254631\\
44.0694312675799	0.0067351119563201\\
44.0971138947555	0.00620236840125192\\
44.132876931772	0.00549191178379347\\
44.1906256762419	0.00443222839437417\\
44.4869624174135	0.00142408926167015\\
44.5551292148616	0.00107887459757173\\
44.612464438893	0.000839098078152526\\
44.660777878255	0.000665299079442796\\
44.6972446736291	0.000548333270412812\\
44.7352943758849	0.000437487281082285\\
44.7668361873921	0.000353241205322764\\
44.791113900107	0.000292630427312313\\
44.815907694472	0.000234204501562198\\
44.8412021862438	0.000177934779002743\\
44.8583356435072	0.000141601817598257\\
44.8756800682811	0.00010619860586658\\
44.8932308559849	7.17114409856112e-05\\
44.9020822094923	5.4806801863649e-05\\
44.9109834496469	3.81255657240234e-05\\
44.9199340173185	2.16657458712575e-05\\
44.92893335851	5.42530685077035e-06\\
44.9379809247745	1.05978315719789e-05\\
44.9470761735886	2.64057902374935e-05\\
44.9562185686831	4.20007269209541e-05\\
44.9654075803337	5.73848323381921e-05\\
44.9839233686077	8.75294558267954e-05\\
45.0026194402007	0.00011685771155745\\
45.021491814132	0.000145387958052301\\
45.0405366299941	0.000173138762706747\\
45.0597501495802	0.000200128812415935\\
45.0791287570466	0.000226376831913289\\
45.1084985963167	0.00026439841349457\\
45.1382207539049	0.000300855056285854\\
45.1682845140819	0.000335808446298434\\
45.1986797096723	0.000369319017355375\\
45.2293966873423	0.000401445684070408\\
45.2708374103912	0.000442227081022263\\
45.3128133694989	0.000480779995162496\\
45.355305233422	0.00051722844369395\\
45.3982947438283	0.000551689916585722\\
45.4527051259753	0.000592140912090252\\
45.5078339403744	0.000629862408357276\\
45.5748939611989	0.000671787389207695\\
45.6428942851432	0.000710345374041691\\
45.7233520708473	0.000751428305278189\\
45.8166955027933	0.000793694538144814\\
45.911420257053	0.000831434051434159\\
46.0195051510869	0.000869009543090545\\
46.141311866272	0.000905300950259319\\
46.2771460387689	0.000939261693046253\\
46.4272255885612	0.000969906893373674\\
46.6043589645423	0.000998031107770391\\
46.7959673340307	0.00101981657673092\\
47.0016499436735	0.00103412266030363\\
47.2078305275081	0.00103944750064822\\
47.4136444451117	0.00103563957673331\\
47.6054946120773	0.00102328597978082\\
47.7829564592236	0.00100337135288475\\
47.9458507601528	0.000976790151978216\\
48.0819177294439	0.000947453964198434\\
48.2039666745736	0.000914657151168557\\
48.3122944903021	0.000879552584180261\\
48.4072551123652	0.0008433980068423\\
48.5008534333547	0.000802069683281563\\
48.5815501923024	0.000761217781506401\\
48.6497675511032	0.000722376403644919\\
48.7170562912334	0.000679684336616918\\
48.7723850151727	0.000640925167932241\\
48.8270041910582	0.000599047727438574\\
48.8701674596364	0.000563147337894309\\
48.9128393799547	0.000524979687716147\\
48.9550020421034	0.000484412071584453\\
48.9966365157613	0.000441304466645363\\
49.0275037039237	0.00040721863480431\\
49.0580535438469	0.000371556841755271\\
49.0882766142578	0.000334252522905089\\
49.1181629975728	0.00029523734474268\\
49.137895067161	0.000268242318605672\\
49.1574696306064	0.000240434915060207\\
49.1768833378089	0.000211793978674323\\
49.1961327200805	0.00018229824925753\\
49.2152141878311	0.000151926435175031\\
49.2341240292452	0.000120657295966664\\
49.2528584101534	8.84697348328961e-05\\
49.26215857157	7.20250174613965e-05\\
49.2714133753286	5.53429005359931e-05\\
49.2806223085938	3.84208344396118e-05\\
49.2897848514352	2.12562994196253e-05\\
49.2989004770283	3.84680955134443e-06\\
49.3079686518901	1.3810082933996e-05\\
49.3169888361538	3.17167834431586e-05\\
49.3259604838807	4.98756506382976e-05\\
49.3348830434167	6.82889917150707e-05\\
49.3525786651481	0.000105888039800828\\
49.3700711900341	0.000144531179062101\\
49.3873560455228	0.000184234531664386\\
49.4128838489794	0.000245809516782656\\
49.4379183832363	0.000309846797201029\\
49.4624441308536	0.000376381618372168\\
49.4943275405746	0.000469022473808419\\
49.5252453950157	0.000566178411241068\\
49.5624880935526	0.000693959639465174\\
49.605054235206	0.000856449532431137\\
49.6581120515946	0.00108802946488951\\
49.7184573926907	0.00139960157690711\\
49.7970014963279	0.00190592156183167\\
50.0390952361477	0.00479191580351715\\
50.1178544908727	0.00642083772495652\\
50.1560832402034	0.00728837318966029\\
50.1848757109461	0.00790125450952065\\
50.2080535578105	0.00831785067258922\\
50.2279511161241	0.00858650904724492\\
50.2452237649694	0.00873318785289329\\
50.2612603523674	0.00878701562620492\\
50.2772906950438	0.00875772501430353\\
50.2935173105208	0.00864552296454784\\
50.3112090270024	0.00843753823358484\\
50.3307476961642	0.00812222588744149\\
50.3538751957264	0.00766592202656547\\
50.38175161306	0.00705027364612316\\
50.4193965327632	0.00619694144764592\\
50.4802934589536	0.00493768316560268\\
50.7882661048036	0.00151340725378245\\
50.8528474963024	0.00115866955548316\\
50.9048443024892	0.000918915707566306\\
50.9466270909837	0.000750154755138618\\
50.9832344946069	0.000617088374413767\\
51.01365948037	0.000515684289775993\\
51.045065933276	0.000418791898392002\\
51.0692452795575	0.00034907373519333\\
51.0939435456825	0.000281862996200256\\
51.1191454151921	0.000217128664050992\\
51.1362187517603	0.000175328740017911\\
51.1535043555225	0.000134597852306074\\
51.1709976123	9.49206773513958e-05\\
51.1798206795174	7.54720967581777e-05\\
51.1886939497264	5.62806393515915e-05\\
51.1976168611113	3.73440636501909e-05\\
51.206588856736	1.86600696527871e-05\\
51.2156093849853	2.26303497719016e-07\\
51.224677899963	1.79596377445357e-05\\
51.2337938618464	3.59002017639164e-05\\
51.2429567371991	5.35978763683828e-05\\
51.2521659992451	7.10551854535833e-05\\
51.2707216109911	0.000105258957632471\\
51.2894566241617	0.000138532275335112\\
51.3083670839562	0.000170896222076998\\
51.3274491566413	0.000202372097641402\\
51.3466991308381	0.00023298131696914\\
51.3661134173909	0.000262745319726807\\
51.3955353785712	0.000305853284668033\\
51.4253080583496	0.00034717915158222\\
51.4554208230916	0.000386793370822594\\
51.4858635828731	0.000424764910381016\\
51.5166267562983	0.000461160961437888\\
51.5581270589529	0.000507350635087669\\
51.6001604242248	0.000551003572520798\\
51.6427076456514	0.000592260996790215\\
51.6857505734704	0.000631256648050634\\
51.7402251404098	0.000677012159153722\\
51.7954154068304	0.000719660513891834\\
51.8625457363617	0.000767035272321358\\
51.9306127807454	0.000810576689614483\\
52.0111440392297	0.000856932897924429\\
52.1045658524614	0.0009045758400189\\
52.1993631595617	0.000947063812396783\\
52.3075228064106	0.000989303546593711\\
52.4294041056768	0.00103001945216475\\
52.5653100204391	0.00106802019558606\\
52.7154554702257	0.00110218580760919\\
52.8926492909816	0.00113336414996052\\
53.0843025929237	0.00115727609852337\\
53.2900103301772	0.00117263449878293\\
53.4961923884962	0.00117780139401026\\
53.7019841201382	0.00117261822149102\\
53.8937920937996	0.00115781611948471\\
54.0711960291553	0.00113451832144879\\
54.2340206849111	0.00110374212022024\\
54.3700168876307	0.00106996781668233\\
54.4919921333739	0.00103234223462201\\
54.6002459949395	0.000992168108884853\\
54.6951347809219	0.000950866089977856\\
54.788655450149	0.000903720008022748\\
54.8692793917711	0.000857169643927344\\
54.9374306106533	0.000812947670600022\\
55.0046496462757	0.00076437525300899\\
55.0599174451781	0.000720302569939599\\
55.1144729901434	0.000672706579155187\\
55.1575833078169	0.000631919749015215\\
55.2002003617176	0.000588571079797928\\
55.2423061372062	0.000542510649228831\\
55.2838815833068	0.000493580326638047\\
55.3147030137094	0.000454899586345147\\
55.3452057500298	0.000414438388206314\\
55.3753803008777	0.00037212167189071\\
55.4052166731366	0.000327872430611831\\
55.4249145338185	0.000297260537472589\\
55.4444541647715	0.000265731208020758\\
55.4638321901698	0.000233260651667622\\
55.4830451150178	0.000199824977378026\\
55.5020893230361	0.000165400278358763\\
55.5209610755823	0.000129962727477007\\
55.5396565118154	9.34886830762366e-05\\
55.5489368717562	7.48556670951975e-05\\
55.5581716503306	5.59548061710433e-05\\
55.5673603315734	3.67832512412345e-05\\
55.5765023925081	1.73381887635938e-05\\
55.5855973033627	2.38315455902693e-06\\
55.5946445278226	2.23835072330479e-05\\
55.6036435233204	4.26655479862647e-05\\
55.6125937413689	6.32319006544927e-05\\
55.6303456238473	0.000105227732167923\\
55.6478956842349	0.000148390697228939\\
55.6652393653547	0.000192739272329546\\
55.6823720624942	0.000238290536708539\\
55.7076653831173	0.000308905909348179\\
55.7324579694309	0.000382306516503947\\
55.7647093048489	0.000484564599943619\\
55.7960081117368	0.00059188398120591\\
55.8337431693415	0.000733161144832577\\
55.8769187460904	0.000913033712070403\\
55.92430321143	0.00113669862628873\\
55.9804373467309	0.00144472585402122\\
56.052203649179	0.0019252793243083\\
56.1663999497146	0.00297897762994435\\
56.418304249062	0.00767090093119799\\
56.4516896741475	0.00851218625033353\\
56.4770928377576	0.00908845909941008\\
56.4986593713237	0.0094864959749161\\
56.5172554728931	0.00973184452154609\\
56.5344096619719	0.00985929949951604\\
56.5504195561223	0.00988368861727606\\
56.5665042589419	0.00981443061824728\\
56.5828685296314	0.00965241827198372\\
56.6008042773076	0.00938172192149095\\
56.6218662656931	0.00896569130860729\\
56.646937505187	0.00837905667423187\\
56.6774515623499	0.00760491339485369\\
56.7208416777414	0.00651690265637563\\
56.804233304677	0.00474846033393292\\
57.0960897143506	0.00153995830836296\\
57.1573898171167	0.0011872507492\\
57.204255470991	0.000957151003707079\\
57.2469956981328	0.000771752991892806\\
57.2843792048196	0.000625877789774075\\
57.3154060955518	0.000514891958734886\\
57.3473948755833	0.000408983690295187\\
57.3719970751541	0.000332858867353344\\
57.3971057749711	0.000259532581117992\\
57.4141186247838	0.000212182078249024\\
57.4313450430075	0.000166041053677234\\
57.4487804076536	0.000121092662817569\\
57.4575750097151	9.90600365080587e-05\\
57.4664201325006	7.7318599542409e-05\\
57.4753152116639	5.58658648933678e-05\\
57.4842596874685	3.4699276548089e-05\\
57.4932530052568	1.38162148657362e-05\\
57.5022946158721	6.78599801218203e-06\\
57.5113839760367	2.71100931790167e-05\\
57.5205205486888	4.71588497036321e-05\\
57.529703803277	6.69350899863414e-05\\
57.5389332160182	8.64416747805577e-05\\
57.557528455952	0.000124657486129109\\
57.5763022210891	0.000161829769381949\\
57.5952505829479	0.000197982349827708\\
57.6143697345297	0.00023313927001223\\
57.6336559912757	0.000267324679170344\\
57.6531057906537	0.000300562733023147\\
57.6825796349728	0.000348696140219926\\
57.7124026104276	0.000394832616870453\\
57.742564164815	0.00043905133949285\\
57.7730542847117	0.000481429760378789\\
57.8038634598582	0.000522043288515462\\
57.8454230976153	0.000573575306240802\\
57.8875136390332	0.000622265924187679\\
57.9301160006019	0.000668273394533899\\
57.9840612999983	0.000722236972857226\\
58.0387448940608	0.000772515592954657\\
58.0941352980409	0.000819362971244631\\
58.1614946055936	0.000871378955099705\\
58.2297789195476	0.000919159597604354\\
58.3105493856882	0.000969993789727168\\
58.404226293284	0.00102218962264789\\
58.4992595971013	0.00106868134439847\\
58.6076622099334	0.00111482867848655\\
58.7297856541736	0.00115921341617393\\
58.8659241007461	0.00120050785291865\\
59.0288886553645	0.00124018373355505\\
59.2064087860986	0.00127293205995782\\
59.3983012160278	0.00129750061158412\\
59.6041370181763	0.00131241484528728\\
59.8103154396021	0.00131593514098931\\
60.00314995438	0.00130868847979037\\
};
%\addlegendentry{Energy-preserving Adaptation}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.00100028236762029	7.3534602859984e-09\\
0.00500241775868915	3.67805502235477e-08\\
0.011014179284274	8.1033755861687e-08\\
0.0190628498036958	1.40477106051751e-07\\
0.0292136682096285	2.16006108610944e-07\\
0.0415963400378487	3.09508528098523e-07\\
0.0564421820229057	4.24670826115746e-07\\
0.0741376745062965	5.68485863300384e-07\\
0.0953053028262261	7.54095174249068e-07\\
0.120931477861511	1.00612698172853e-06\\
0.151043391585212	1.3514960318095e-06\\
0.185546149629857	1.82435922591041e-06\\
0.221741957958315	2.41602085349067e-06\\
0.259268559981486	3.13332846457736e-06\\
0.297382108697676	3.96569049365692e-06\\
0.334968607966211	4.88233865636459e-06\\
0.374048335326805	5.92850535141575e-06\\
0.414091720366592	7.09080981942108e-06\\
0.458673445014227	8.48296022037952e-06\\
0.503565512117383	9.97973062999416e-06\\
0.547851497999247	1.15409632648333e-05\\
0.596109198030582	1.33289658620362e-05\\
0.648619380323396	1.53672581449937e-05\\
0.70565979307495	1.76793951623955e-05\\
0.760387691840712	1.99832658467349e-05\\
0.819103924138403	2.25376115023933e-05\\
0.882000640156143	2.53575816963059e-05\\
0.949272242203385	2.84575392801577e-05\\
1.02111756885972	3.18509572344584e-05\\
1.09774214791195	3.55502900701854e-05\\
1.17936024893259	3.9566846908201e-05\\
1.26619640865221	4.39105835661203e-05\\
1.35848601101764	4.8589771400875e-05\\
1.4564743575015	5.36104992489019e-05\\
1.56041343925113	5.89759229562285e-05\\
1.67055530163034	6.46851477769108e-05\\
1.78714046919774	7.07316469124025e-05\\
1.92626059512469	7.79186592475556e-05\\
2.07400869393134	8.54764489265358e-05\\
2.23042625624738	9.3342951265118e-05\\
2.39528835913946	0.000101422874095313\\
2.5679842527849	0.000109578721733394\\
2.74740195482342	0.000117623918531263\\
2.93186330320397	0.00012532210141411\\
3.11916759014009	0.000132396358813299\\
3.30677800622557	0.000138549321929526\\
3.47171342035647	0.000143008810469968\\
3.63321609996249	0.000146323195444858\\
3.78994927655822	0.000148332013024222\\
3.94093054531141	0.000148901824548963\\
4.067811365948	0.000148132957605295\\
4.18955368797741	0.000146115007707559\\
4.28973198747442	0.000143348458701064\\
4.38605137519203	0.000139589585255617\\
4.47854766649439	0.000134805774503753\\
4.55275360452999	0.00013001262450696\\
4.6243975091989	0.000124465287284603\\
4.69353401120096	0.000118143663351722\\
4.74707723911045	0.000112514730422176\\
4.79908441821438	0.000106365702174261\\
4.8495871791505	9.96850887161618e-05\\
4.89861726360089	9.24610276558099e-05\\
4.93444239339419	8.66790826451468e-05\\
4.96947011211537	8.05794166327534e-05\\
5.00371346566794	7.41567240403195e-05\\
5.03718532191932	6.74056295992814e-05\\
5.0698983516027	6.03207136112836e-05\\
5.09129163022367	5.5409276653706e-05\\
5.11235683413319	5.03454294701335e-05\\
5.133097558921	4.51275535146014e-05\\
5.15351735695664	3.97540272313311e-05\\
5.17361973774236	3.42232322503301e-05\\
5.19340816856878	2.85335644623073e-05\\
5.21288607544015	2.2683435930926e-05\\
5.23205684423832	1.66712719430473e-05\\
5.24152809931139	1.36039429700085e-05\\
5.25092382209701	1.04955153500397e-05\\
5.2602444251882	7.34581430705813e-06\\
5.26949031895984	4.15463436931332e-06\\
5.27866191162572	9.2180411725984e-07\\
5.29678381604546	5.66957666081609e-06\\
5.30573493396087	9.02848983641568e-06\\
5.31461336321983	1.24297836099352e-05\\
5.33215374728884	1.93602344292777e-05\\
5.34940813386066	2.64623044579082e-05\\
5.36637966217703	3.37373220434811e-05\\
5.39131340362344	4.49769002834886e-05\\
5.41562814116214	5.66125336097786e-05\\
5.43933420432746	6.86479656142328e-05\\
5.47001317345482	8.532291340746e-05\\
5.50690258926109	0.000107184911474323\\
5.54221432686736	0.000130187924018643\\
5.58257174640528	0.000159306616001164\\
5.63309238150318	0.000200705819027426\\
5.69122858940197	0.000256558417581541\\
5.763943077194	0.000342185727299937\\
5.87922782926436	0.000529423086416568\\
6.16663703481255	0.00154229988826487\\
6.19654144973867	0.0016843466449172\\
6.22147422541277	0.00178724286249231\\
6.24170984666446	0.00185220040956762\\
6.26017135912205	0.00189165810213042\\
6.27626474987311	0.0019079117316591\\
6.29227916022822	0.00190611418081654\\
6.30842162788998	0.00188627558609194\\
6.32595073724701	0.00184581124682676\\
6.34523174500941	0.00178208360039687\\
6.36795587817119	0.00168782583234189\\
6.39520565536657	0.00155874416840795\\
6.43021889003145	0.00138531827382378\\
6.48230599193725	0.00114221629363393\\
6.61092948799472	0.000693502487670525\\
6.74058357120379	0.000414942593825576\\
6.80953223752687	0.000310333025684394\\
6.86134749070263	0.000245143245834354\\
6.90647525064617	0.000195747515902345\\
6.94259391892454	0.000160336639284498\\
6.97424710859483	0.000131902449335474\\
7.00062094653116	0.00010985637997074\\
7.02795527758135	8.84294325331772e-05\\
7.04910076218033	7.27620809708448e-05\\
7.07081010220908	5.74366727239537e-05\\
7.0856012410508	4.74079623451473e-05\\
7.10065047687652	3.75284859267523e-05\\
7.11596081727869	2.77969917735763e-05\\
7.13153527835048	1.82121498250032e-05\\
7.13942249950286	1.34742865094406e-05\\
7.14737688677109	8.77255382247809e-06\\
7.15539882049649	4.10676461681799e-06\\
7.16348868195323	5.23271367236513e-07\\
7.17164685341781	5.1177482367493e-06\\
7.17987371823915	9.67686391251103e-06\\
7.18816966090878	1.4200820083521e-05\\
7.19653506713136	1.86898223535348e-05\\
7.21347581954306	2.75637982593003e-05\\
7.23069908805337	3.63004946977161e-05\\
7.24820800915128	4.49016572939833e-05\\
7.266005745452	5.33690709959568e-05\\
7.28409548786833	6.17045558026773e-05\\
7.30248045771926	6.99099622896158e-05\\
7.33061859086266	8.19782823306971e-05\\
7.35943944299377	9.3764570820998e-05\\
7.38895432957123	0.00010527530281157\\
7.41917476484649	0.000116517019540518\\
7.45011247124607	0.000127496248469305\\
7.48177938606282	0.000138219502956782\\
7.52515730454407	0.000152130180662624\\
7.56988264273058	0.000165612387203695\\
7.61598547720587	0.00017868087945494\\
7.66349649121165	0.000191349955117493\\
7.72491307349855	0.000206645424831396\\
7.78864039779952	0.000221363453284829\\
7.8547404144343	0.000235527362507314\\
7.93727858305795	0.000251822042268813\\
8.02342360385933	0.000267380203138769\\
8.113269148712	0.000282226739116928\\
8.22287081513467	0.000298671179684015\\
8.3377031514421	0.000314183550117696\\
8.47537062181778	0.000330762949630746\\
8.61978062311436	0.000346075818149828\\
8.78986816375695	0.000361685687492897\\
8.96712413358599	0.00037540831807001\\
9.17066231946741	0.000388145090163201\\
9.37838592905453	0.00039785210344927\\
9.58688234497837	0.000404107133910006\\
9.79262189321911	0.000406517245820692\\
9.97283358535454	0.000405126092842325\\
10.1465172078446	0.000400163001958722\\
10.2944509106823	0.000392625526986103\\
10.4357934923221	0.000382042757024304\\
10.5538768878756	0.000370207031761606\\
10.666706180157	0.000355892987713214\\
10.7592717181449	0.0003415918928642\\
10.8480775909192	0.000325357461631312\\
10.9192707712412	0.000310308531413005\\
10.9879667637168	0.000293837142598452\\
11.0542247873541	0.00027590271763056\\
11.1055169748508	0.000260472767520059\\
11.1553197508212	0.000244055581185899\\
11.203664810549	0.000226626932794515\\
11.2505835860938	0.000208161863442636\\
11.2848553346961	0.000193617472370568\\
11.3183551198039	0.000178464591275351\\
11.3510956196013	0.00016269201249186\\
11.3830893029529	0.000146288427638642\\
11.4143484223012	0.000129242469581237\\
11.4347856956514	0.000117515994879857\\
11.4549053607522	0.00010549558459616\\
11.4747108871829	9.31778749737603e-05\\
11.4942057031798	8.05595247915794e-05\\
11.513393196787	6.76372221778405e-05\\
11.5322767172204	5.4407689823344e-05\\
11.5508595764164	4.08676907234227e-05\\
11.5600392832543	3.39802698444692e-05\\
11.5691450507403	2.70140372240491e-05\\
11.5781772831651	1.99686124520149e-05\\
11.5871363828335	1.28436016021416e-05\\
11.5960227501281	5.63863316427325e-06\\
11.6048367835743	1.64667680524477e-06\\
11.6135788799064	9.01269158581903e-06\\
11.6222494341349	1.64597825046409e-05\\
11.6308488396144	2.39883047425947e-05\\
11.6478357698801	3.92910592469375e-05\\
11.6645427870555	5.4923708407317e-05\\
11.6809729854569	7.08888974899622e-05\\
11.7051059685491	9.54656887404146e-05\\
11.7286333279597	0.000120804333061608\\
11.7515652967864	0.00014691209011397\\
11.7812326771359	0.000182929885882421\\
11.8168904531218	0.000229910313535585\\
11.85100695346	0.000279083374213117\\
11.8899781743126	0.000340999069183059\\
11.9387325418585	0.000428484610740406\\
11.9947939710464	0.000545675975010543\\
12.0648553730398	0.000723850675282469\\
12.1722431000382	0.00109373537901336\\
12.4338924685911	0.00292998932586106\\
12.4679582523981	0.00326301478182063\\
12.493760289618	0.00349228088158999\\
12.5155669605783	0.00365169859370596\\
12.5342954933913	0.00375128443327355\\
12.5515136642387	0.0038049168741325\\
12.5675376133276	0.00381843173735554\\
12.5835974874579	0.00379576959445042\\
12.5999021124208	0.00373726578869702\\
12.6177386321822	0.00363695255861584\\
12.6386447843564	0.00348075988366204\\
12.6634772008744	0.00325866199036532\\
12.6936079629798	0.00296391661670879\\
12.7345304152245	0.00256421023248278\\
12.8074198878877	0.00194349590404681\\
13.0354789168781	0.000798562988500446\\
13.1063828024271	0.000594587465115755\\
13.1596414937795	0.000468212721538077\\
13.2060039818067	0.000372902286027041\\
13.243094877864	0.000304846517647951\\
13.275588251716	0.000250381826905399\\
13.3026537698824	0.000208275961326443\\
13.3306970964735	0.000167463820859083\\
13.3523856830937	0.000137696493574868\\
13.3746478672194	0.000108643753628068\\
13.3898129914101	8.96687136447972e-05\\
13.4052405619603	7.10057090187455e-05\\
13.4209335994152	5.26522232436877e-05\\
13.4368951358553	3.46055949905775e-05\\
13.4449775424075	2.56964825119388e-05\\
13.4531282170673	1.68630244434808e-05\\
13.461347543063	8.10485077773482e-06\\
13.4696359047574	5.7841564782279e-07\\
13.4779936877189	9.18715951481192e-06\\
13.4864212787921	1.77217701793353e-05\\
13.4949190661678	2.618264615184e-05\\
13.5034874394537	3.45701917244809e-05\\
13.5208375096915	5.1126928558576e-05\\
13.5384746373561	6.73953190740709e-05\\
13.5564019973977	8.33787804745966e-05\\
13.5746227940118	9.90807984667662e-05\\
13.5931402627141	0.000114504918484082\\
13.6119576723239	0.000129654736958585\\
13.6407534134838	0.000151873122048452\\
13.6702427727452	0.000173494930490237\\
13.7004372569257	0.000194532694460013\\
13.7313485807197	0.000214998979213067\\
13.7629886734972	0.000234906330797589\\
13.7953696828987	0.000254267254611752\\
13.8397183027871	0.00027925317133104\\
13.8854360128448	0.000303318466396417\\
13.9325533357191	0.000326491227501502\\
13.9811013368294	0.000348798663808767\\
14.0438462140809	0.000375505651149967\\
14.1089376667962	0.000400949239831246\\
14.1764374010077	0.000425173844379903\\
14.2607008490013	0.000452690638733213\\
14.3486176392897	0.000478570325895819\\
14.4402754298021	0.000502862395315937\\
14.5520295650513	0.000529245264786759\\
14.6690330817405	0.000553552040748749\\
14.8091603464811	0.000578795775781456\\
14.9559369372886	0.000601294790361916\\
15.1284532261367	0.000623203982790806\\
15.307725002854	0.00064130006835814\\
15.5127960693063	0.000656586339524593\\
15.72110916588	0.000666370677400356\\
15.9291626223293	0.000670223730076986\\
16.1334941786928	0.000667784402879905\\
16.3117732029807	0.000659981031208234\\
16.4830818825862	0.000646705136079558\\
16.6286753639726	0.000630200721267457\\
16.7675688438268	0.000609165017697195\\
16.8834810437186	0.000586949358475306\\
16.9941518065317	0.000561079248476594\\
17.084896662213	0.000535911397919642\\
17.1719204007781	0.000507894635447317\\
17.2416628919413	0.000482305272029641\\
17.3089420982108	0.00045461579854111\\
17.3738185733607	0.000424763658890661\\
17.4240312825069	0.000399280029065642\\
17.4727775016899	0.000372333715448094\\
17.5200887558228	0.000343887374882443\\
17.5546492466656	0.000321545127674016\\
17.5884330346462	0.00029832088859194\\
17.6214528724574	0.000274197786629958\\
17.6537213074849	0.000249158744627941\\
17.6852506727142	0.000223186550840636\\
17.7160530827662	0.000196263913780693\\
17.736190042577	0.000177778939027928\\
17.7560126748832	0.0001588587576572\\
17.7755244101562	0.00013949829209392\\
17.7947286386066	0.000119692503891211\\
17.8136287115374	9.9436400108344e-05\\
17.8322279428823	7.87250476266266e-05\\
17.8505296109074	5.75535874067774e-05\\
17.8595698738304	4.67938245518607e-05\\
17.8685369600501	3.59172453332502e-05\\
17.8774312701564	2.49232810870524e-05\\
17.8862532028748	1.38113458935107e-05\\
17.8950031551324	2.5808836514596e-06\\
17.9036815221252	8.76867440990909e-06\\
17.9122886973857	2.02378704440285e-05\\
17.920825072852	3.18272535930751e-05\\
17.9292910389371	4.35373515792477e-05\\
17.9460132974098	6.73217833738746e-05\\
17.9624585682678	9.1595228283392e-05\\
17.9786299270707	0.000116361575746127\\
18.0023800650695	0.00015444332730874\\
18.0255310353547	0.000193653996298337\\
18.0554845734595	0.000247708897984533\\
18.0844150965493	0.000303810540636331\\
18.1191761494603	0.000376841122988191\\
18.1588947505712	0.000468764091339891\\
18.2025853479032	0.000581931519792132\\
18.2547685801164	0.00073675123632921\\
18.3178121871918	0.000959111162395668\\
18.3997318428394	0.00132462393011857\\
18.6538049172261	0.00349986861312922\\
18.7132896613428	0.00434405986576804\\
18.7489708178097	0.00486893287744395\\
18.7748881529434	0.00521768784959831\\
18.7967665844658	0.00546209266140741\\
18.8155367837071	0.00561677927774141\\
18.8327763879196	0.00570257413514383\\
18.8488055037497	0.00572802903698755\\
18.8648562099631	0.00569921997388489\\
18.8811369715873	0.00561650689728577\\
18.8989309664505	0.00547108767903315\\
18.9186381176214	0.00525563051350168\\
18.9420381175277	0.00494793742945013\\
18.9703289877191	0.00453667983992279\\
19.0086007802878	0.00397175824621695\\
19.072330781442	0.00312453264420799\\
19.3086868819686	0.00124918745194713\\
19.3831580487123	0.000920825295715356\\
19.4414085842277	0.000712329802277089\\
19.4877238440749	0.000569988161208347\\
19.5247775731783	0.000468453060068154\\
19.5572388403837	0.000387268765971618\\
19.5911894524455	0.000309189534700493\\
19.6194537290305	0.000248945345987404\\
19.6413115276192	0.000205044924885044\\
19.6637459287498	0.000162233471381557\\
19.6790275382619	0.000134292139525871\\
19.6945729377834	0.000106826411862659\\
19.7103851527309	7.98325088415812e-05\\
19.7264672210169	5.33064330611179e-05\\
19.7346104034647	4.02175264003768e-05\\
19.7428221952409	2.72439877831985e-05\\
19.7511029805808	1.43852633325282e-05\\
19.7594531449175	1.64078917219701e-06\\
19.7678730749522	1.09900086479042e-05\\
19.7763631587249	2.35077159305153e-05\\
19.7849237856849	3.59129251620294e-05\\
19.7935553467606	4.82062381240713e-05\\
19.8110328427875	7.24596311365571e-05\\
19.8287988064539	9.62728739003496e-05\\
19.8468564254705	0.000119651059630522\\
19.8652089177274	0.000142599380304699\\
19.8838595333301	0.000165123113723853\\
19.9028115565373	0.000187227610214057\\
19.9318120038585	0.000219610130924863\\
19.9615094638098	0.000251079996851368\\
19.9919155040382	0.000281655794448277\\
20.0230419023869	0.000311356156055265\\
20.054900652802	0.000340199711065137\\
20.0875039678645	0.000368204960535243\\
20.1321547803982	0.000404272876527891\\
20.1781814265666	0.000438925701272572\\
20.2256145584617	0.00047220499999012\\
20.2744853467516	0.000504150991836646\\
20.3376436230987	0.000542267123191718\\
20.4031595088674	0.000578431271977213\\
20.4710945642754	0.000612709331162533\\
20.5558942138836	0.000651437283906264\\
20.644361052155	0.000687625948010636\\
20.7365805765196	0.000721350572701446\\
20.8490002938715	0.000757658136221306\\
20.9666727011051	0.000790749691997656\\
21.1075534217975	0.00082465637840457\\
21.2550483901762	0.000854356631633639\\
21.4282910711912	0.000882611551906886\\
21.6081501292156	0.000905170573159085\\
21.8136427861162	0.000923170891168548\\
22.0220781030682	0.0009332771984113\\
22.2299357559181	0.000935056466640202\\
22.4337830106193	0.000928173244437035\\
22.6114330126627	0.000914378442286977\\
22.7819882918626	0.000893252969838832\\
22.9268501637361	0.000868222291864284\\
23.0649848255132	0.000837197507934262\\
23.1802281470769	0.000805025304509319\\
23.2902363741405	0.000768038479311725\\
23.3804237339569	0.000732393488819042\\
23.4669026299336	0.000692996624193644\\
23.5362020611498	0.000657212254076671\\
23.6030488447984	0.000618659951018396\\
23.6675038447653	0.000577255679750087\\
23.7173873249306	0.000542018737082039\\
23.7658113589158	0.000504850907866115\\
23.8128073981929	0.000465702034222025\\
23.8471359883425	0.000435009274702744\\
23.8806916818243	0.000403150800348917\\
23.9134871716736	0.000370103961598644\\
23.9455349423349	0.000335845842932667\\
23.9768472621768	0.000300353369776072\\
24.0074361808997	0.00026360339995257\\
24.0274327559348	0.000238393381066682\\
24.0471165359785	0.000212607367388706\\
24.0664909334215	0.000186238570867635\\
24.0855593209716	0.000159280259594218\\
24.1043250330923	0.000131725774054293\\
24.122791367617	0.00010356854231508\\
24.1409615875145	7.48020958633024e-05\\
24.1499366650863	6.01884260286174e-05\\
24.1588389227827	4.54200865116492e-05\\
24.1676687595302	3.04962973128874e-05\\
24.1764265724496	1.54163040835264e-05\\
24.1851127569228	1.79347529938312e-07\\
24.1937277066614	1.52153055505977e-05\\
24.2022718137745	3.07683920859337e-05\\
24.2107454688388	4.64806222025828e-05\\
24.2274829778825	7.8385332461517e-05\\
24.2439433304113	0.000110934909880122\\
24.2601296030159	0.000144134597115929\\
24.2839017989159	0.000195163935148736\\
24.3070744539651	0.000247682886695966\\
24.329657766414	0.000301705632576811\\
24.3588696369811	0.000376096589016381\\
24.3939730317048	0.000472912741028789\\
24.4275518131541	0.000574012812161073\\
24.4658998206701	0.00070101063091288\\
24.5138608898407	0.000879958529626416\\
24.5689918351968	0.00111889517786323\\
24.6378660531235	0.00148078154382836\\
24.7398220210761	0.0021976889196109\\
24.9912052995547	0.00569535316493639\\
25.0274848028879	0.00640991907695219\\
25.0548759613452	0.00690986821674134\\
25.0779629606844	0.00726175542164847\\
25.0978023440859	0.00748429618750043\\
25.115044122536	0.00760106165733835\\
25.1310738020947	0.00763735492424141\\
25.1471236578771	0.00760130230967674\\
25.1634021214505	0.00749327364732404\\
25.181191985612	0.0073015498123041\\
25.2008926597456	0.00701620362913772\\
25.2242825194263	0.00660755181417115\\
25.2525578799768	0.00606026804700783\\
25.2908037661318	0.00530739278735493\\
25.3524098338935	0.00421042401549856\\
25.5949128239769	0.00164585242742675\\
25.6700280751022	0.0012104442485622\\
25.7231763023876	0.000958688846267265\\
25.769444370624	0.000769131349602542\\
25.8064609599483	0.000633985593920254\\
25.8388901430173	0.000525977011132665\\
25.8728076447238	0.000422147964679655\\
25.9010446956699	0.000342072897736798\\
25.9228816447792	0.000283744349165781\\
25.9452948268974	0.000226882989795009\\
25.9682943838106	0.000171474480638035\\
25.9839582120922	0.000135334773563867\\
25.9998902067978	9.98285691766749e-05\\
26.0160934121064	6.49504650950263e-05\\
26.024297674268	4.77451899866254e-05\\
26.0325708878726	3.06947965612593e-05\\
26.0409134382187	1.37985402326458e-05\\
26.0493257118652	2.94433869973962e-06\\
26.0578080967022	1.95346134440611e-05\\
26.0663609820213	3.59730663959111e-05\\
26.0749847585855	5.22604960726536e-05\\
26.0836798186995	6.83977110490505e-05\\
26.1012853669164	0.000100224777798919\\
26.1191807985499	0.000131460934847282\\
26.1373693144914	0.000162112994693264\\
26.1558541467291	0.000192187894835659\\
26.1746385603431	0.000221692679893137\\
26.1937258553919	0.000250634484230792\\
26.2229320103338	0.000293007381992115\\
26.2528385902025	0.000334154347789828\\
26.2834572242464	0.000374100077700446\\
26.314799753982	0.000412869340090881\\
26.3468782381588	0.000450486821176762\\
26.3797049541739	0.000486977034478311\\
26.4246594485607	0.000533919026230235\\
26.4709965504627	0.000578956534823094\\
26.5187470368863	0.000622144544477175\\
26.5679421769225	0.000663536110771299\\
26.6315158199231	0.00071282668573236\\
26.6974580944765	0.000759483590206836\\
26.7658303783097	0.000803593676494292\\
26.8511683834331	0.000853274649723736\\
26.9401871657813	0.000899521403618929\\
27.0329699062228	0.000942433731319473\\
27.1460561371909	0.000988386175280127\\
27.2643971091102	0.00102998695639211\\
27.4060287164115	0.00107224404088613\\
27.5542363261462	0.00110883249505655\\
27.7281941653367	0.00114307721673912\\
27.9086236222829	0.00116973726882808\\
28.1145131396873	0.00119004279283001\\
28.3230423979508	0.00120005865965575\\
28.5306766904567	0.00119935359277327\\
28.7340167609098	0.0011876223436123\\
28.9110229013907	0.0011674791631207\\
29.0808154625884	0.00113815215295505\\
29.2249413737283	0.00110428388259997\\
29.3623156813214	0.00106295700237918\\
29.4768904374405	0.00102055036430614\\
29.5709336971851	0.000979448091194319\\
29.6611894987643	0.000933839664654873\\
29.747735263076	0.000883593130802446\\
29.8170890602975	0.000838069952682646\\
29.883988898115	0.000789125034374333\\
29.9484956046799	0.000736653958860024\\
29.9984194725837	0.00069206340182226\\
30.0468830290473	0.000645084491735063\\
30.0939177350527	0.000595654611348357\\
30.1282747717181	0.000556934977877346\\
30.1618584447374	0.000516772485003479\\
30.1946814545451	0.000475138811613652\\
30.2267562933614	0.000432005300713748\\
30.2580952375127	0.000387343074090939\\
30.2887103446744	0.000341123162647229\\
30.3087241404047	0.000309430205291614\\
30.3284249531894	0.000277023523131636\\
30.3478161976289	0.000243894613632277\\
30.3669012485677	0.00021003504377093\\
30.3856834425224	0.000175436468813017\\
30.4041660792869	0.000140090651062574\\
30.4223524236906	0.000103989479958599\\
30.4313354974177	8.56531423120136e-05\\
30.4402457074852	6.71249936016197e-05\\
30.449083453021	4.84040651612668e-05\\
30.4578491313404	2.94894011311219e-05\\
30.4665431380126	1.03800571974456e-05\\
30.4751658669283	8.92489470627477e-06\\
30.4837177103691	2.84263733341118e-05\\
30.4921990590757	4.8125275018407e-05\\
30.5006103023186	6.80224900900804e-05\\
30.5172240225628	0.000108415305712262\\
30.5335619585242	0.000149611558402761\\
30.5496271786012	0.000191617687713363\\
30.5732203378201	0.000256158681532837\\
30.5962169891946	0.000322554725084358\\
30.6259688838691	0.00041399785920504\\
30.6547024484332	0.000508804055926907\\
30.6892238789042	0.000632082074928602\\
30.7286645870884	0.000787056057929609\\
30.7720443485418	0.000977585413884157\\
30.8238492819216	0.00123784144326966\\
30.8864262940248	0.0016109623782411\\
30.9677277218569	0.00222292919583354\\
31.1951319455674	0.00531819639057431\\
31.2690359572138	0.00699681769684343\\
31.3072088680802	0.00793825354773033\\
31.3348455868751	0.00857700832563284\\
31.3580852243969	0.00903195539987092\\
31.3780133256775	0.00932539561611515\\
31.3952990907333	0.00948592647447149\\
31.4113415263433	0.00954545456118533\\
31.427376892515	0.00951463992268127\\
31.4436130508489	0.00939360036337173\\
31.4613255947997	0.00916815823053933\\
31.4809041836519	0.00882537006710191\\
31.5041022295016	0.0083281277487083\\
31.5320836341171	0.00765618199254437\\
31.5682693681619	0.00676323770965102\\
31.6264530854226	0.00544290270876823\\
31.8556590290633	0.0022466259777182\\
31.9368857595199	0.00162049271543375\\
31.9939200009662	0.00126862254316939\\
32.0451982330972	0.000999225354294758\\
32.0881450376799	0.000801451128471522\\
32.1271985588412	0.000640157468803193\\
32.1613860519151	0.00051152546634392\\
32.1898450937559	0.000412372811779863\\
32.2118520365241	0.000340177299465894\\
32.2344382193949	0.000269823060147222\\
32.249822486545	0.000223934117114853\\
32.2654717238605	0.000178849355879863\\
32.2813889613803	0.000134562411084782\\
32.2975772424894	9.10665674133119e-05\\
32.3057739796396	6.96131197618358e-05\\
32.3140396261264	4.83547825077538e-05\\
32.3223745671144	2.72906285052609e-05\\
32.3307791890214	6.41971247838932e-06\\
32.3477990279493	3.4746264445218e-05\\
32.3564150247035	5.50432952542982e-05\\
32.3651022619832	7.51510232377406e-05\\
32.3826920347328	0.000114802666445701\\
32.4005715165493	0.000153709500556709\\
32.4187439066814	0.000191880014413391\\
32.4372124353627	0.000229322855332393\\
32.4559803658122	0.000266046806314481\\
32.4750509961269	0.000302060764175717\\
32.504231809009	0.000354770145100548\\
32.5341126263735	0.000405932910310211\\
32.5647050698567	0.000455579879317546\\
32.596020973122	0.000503741966437435\\
32.6280723869435	0.000550450002378414\\
32.6608715807612	0.000595734610166263\\
32.7057886626324	0.000653952205816654\\
32.7520875176846	0.000709763681057129\\
32.7997989078283	0.000763237790347482\\
32.8489540904424	0.000814440949499344\\
32.9124765658146	0.00087534828946267\\
32.978366318602	0.000932924463357132\\
33.0466847510125	0.000987278619846375\\
33.1319564602861	0.00104839003951506\\
33.2209072909044	0.00110515634333818\\
33.3136207171489	0.00115770491557055\\
33.4266249670233	0.00121381366118206\\
33.5448837754969	0.00126442778150076\\
33.6864232242013	0.00131561024964648\\
33.8345435508569	0.0013596697138299\\
34.0084140986843	0.00140058041309973\\
34.1887743646604	0.0014320494959236\\
34.3946164444205	0.00145549142528625\\
34.603135683212	0.00146629452786973\\
34.8107989102559	0.0014640211986634\\
35.0142025446821	0.00144838523131688\\
35.1912886168006	0.00142275890635168\\
35.3611754249734	0.00138610904833885\\
35.5053920311369	0.00134419761317217\\
35.6428598839625	0.00129337990564936\\
35.7575168054101	0.00124146683239468\\
35.8669450641412	0.00118242814426839\\
35.9566448816807	0.00112599209212549\\
36.0426476008837	0.00106400558390684\\
36.1115599686085	0.00100797922225748\\
36.1780290797467	0.00094785505137495\\
36.2421160343433	0.00088350646326207\\
36.291712052388	0.000828895458203084\\
36.3398547917206	0.000771421598092294\\
36.3865756322221	0.000711009329268598\\
36.4207017646327	0.00066372496052258\\
36.4540583244752	0.00061471028954962\\
36.486657951503	0.000563931206968629\\
36.5185130744141	0.000511353247575452\\
36.5496359047154	0.000456941722443815\\
36.5800384352821	0.000400661847837823\\
36.5999124469083	0.000362086804250982\\
36.6194750009783	0.000322655714886875\\
36.6387294942267	0.000282358413376537\\
36.6576792842444	0.000241184822746707\\
36.6763276909888	0.000199124979775034\\
36.6946779984603	0.000156169061030775\\
36.7127334565197	0.000112307408060564\\
36.7216516237414	9.00339629303907e-05\\
36.7304972828271	6.75305529654886e-05\\
36.7392708312872	4.47960234294386e-05\\
36.7479726648787	2.1829244762017e-05\\
36.7566031776729	1.37090465868183e-06\\
36.7651627621239	2.48055234766119e-05\\
36.7736518091381	4.84756956646846e-05\\
36.7820707081432	7.23824867726595e-05\\
36.7986996128679	0.000120910080036452\\
36.8150525648268	0.000170396410922424\\
36.8311326334015	0.00022084923090593\\
36.8547477531536	0.000298356624209626\\
36.8777659924901	0.000378078166411556\\
36.9001975361762	0.000460034616128537\\
36.9292111501333	0.000572817508879388\\
36.964073301379	0.000719481694182449\\
36.9974181484804	0.000872506992696926\\
37.035495113874	0.00106456362873819\\
37.0831113308589	0.00133490161691252\\
37.1378380676101	0.00169541657654837\\
37.2061970934942	0.00224061468502767\\
37.3073795504223	0.00331832448804527\\
37.5541887176952	0.00846584403745997\\
37.5919662262015	0.00958295627261396\\
37.6193824858429	0.0103373349429325\\
37.6424850402705	0.010871251816959\\
37.6623334064889	0.0112119804782161\\
37.6795795654601	0.0113941401957994\\
37.6956104015432	0.0114555666378913\\
37.7116585856391	0.0114085179627339\\
37.7279324835451	0.0112532159805797\\
37.745714121388	0.0109721270410554\\
37.7654018834786	0.0105498977379038\\
37.7887715180518	0.00994172875718997\\
37.8170159351692	0.00912393634260437\\
37.8552101268739	0.00799553790189017\\
37.9167142902073	0.00634772825368768\\
38.1630711093717	0.00244807056975572\\
38.2387553141037	0.00179737632892351\\
38.2922984476352	0.00142171664175551\\
38.3389040105094	0.00113919040295795\\
38.3761861728727	0.000937953443041379\\
38.4088447568325	0.000777251181043775\\
38.4429989795093	0.000622883292299203\\
38.4714306677445	0.00050391579803466\\
38.4934166649144	0.00041730674022267\\
38.515981532383	0.000332919158034349\\
38.539135421238	0.000250730972046977\\
38.5549036142308	0.000197148716658658\\
38.5709411607565	0.000144525290726616\\
38.5872511108508	9.28524589602901e-05\\
38.5955091948357	6.73698383273361e-05\\
38.6038365310967	4.21216080994658e-05\\
38.6207005068708	7.67622613451201e-06\\
38.6292379229551	3.22281504266939e-05\\
38.6378461445988	5.65503264391417e-05\\
38.6465255637629	8.06439563220125e-05\\
38.6552765740041	0.000104510264891\\
38.6729949503336	0.000151565877684055\\
38.691004456543	0.00019772723368605\\
38.7093083054243	0.000243004606421348\\
38.7279097416571	0.000287408447352088\\
38.7468120437637	0.000330949359421573\\
38.7660185259473	0.000373638071046066\\
38.7954059290607	0.000436096975841571\\
38.8254967647452	0.000496699644632943\\
38.8563027168598	0.000555483134040859\\
38.8878356831326	0.000612484519961429\\
38.9201077792595	0.000667740740997735\\
38.953131339293	0.000721288476081216\\
38.9983534149722	0.000790090379040992\\
39.0449640637072	0.000856003616992568\\
39.0929941679609	0.000919110174057431\\
39.1424750770764	0.000979489201579091\\
39.2064146448883	0.00105124260928524\\
39.2727324971851	0.00111899236096969\\
39.3414898197995	0.00118286794442212\\
39.427301749054	0.00125456982098837\\
39.5168061453112	0.0013210413072553\\
39.6100840239656	0.00138243264344473\\
39.7237554936848	0.0014477914654834\\
39.8426824210515	0.0015065253842655\\
39.9849702486578	0.0015656157225835\\
40.1337978520712	0.00161611951286522\\
40.3083732569213	0.00166251473306364\\
40.489288657862	0.00169757083618664\\
40.6955055288141	0.00172273744193616\\
40.9040938073421	0.00173286503357195\\
41.1115097309088	0.00172752561960522\\
41.3143865640231	0.00170646955045296\\
41.4908162244166	0.00167398991024713\\
41.6599325607673	0.00162864083751151\\
41.8034096837776	0.00157745179100815\\
41.9401160497829	0.00151588979873367\\
42.0541048104675	0.001453349994671\\
42.1476513752022	0.00139314736529472\\
42.2374194458239	0.00132669197496193\\
42.3234888106436	0.00125379977750461\\
42.3924553431006	0.00118798774686713\\
42.4589772995045	0.00111742390908165\\
42.5231157487553	0.00104196128167988\\
42.5727519850809	0.000977958775998596\\
42.6209340789	0.000910635894318282\\
42.667693420515	0.00083990467794481\\
42.7018478771799	0.000784565024753551\\
42.7352322961767	0.0007272180081408\\
42.7678593247763	0.000667823889289537\\
42.7997413995171	0.000606342505243497\\
42.8308907398833	0.000542733427503662\\
42.8613193467057	0.000476956116604478\\
42.8812105053588	0.000431880002426778\\
42.9007900193725	0.000385810301677501\\
42.9200612876638	0.000338735158880054\\
42.9390276699288	0.000290642820065969\\
42.957692488143	0.000241521663988718\\
42.9760590282289	0.00019136023115518\\
42.9941305418671	0.000140147252751799\\
43.0030566710288	0.00011414296915302\\
43.0119102484282	8.78716804245671e-05\\
43.0206916717718	6.13320345042027e-05\\
43.0294013370054	3.4522717060059e-05\\
43.0380396383813	7.44241459038615e-06\\
43.055103718516	4.75362513268076e-05\\
43.0635302779335	7.54371245086375e-05\\
43.0718870349503	0.000103613992324059\\
43.0883926878075	0.000160800473448907\\
43.1046237568122	0.00021910496254862\\
43.1205833035451	0.000278536293747966\\
43.1440201780016	0.000369814298576745\\
43.1668632006097	0.000463672533229207\\
43.196414367872	0.000592870441852964\\
43.2249518873266	0.000726743388864914\\
43.2592348366901	0.000900712946108267\\
43.2983990254221	0.00111925357625664\\
43.3414695641118	0.00138771456385368\\
43.3928982945594	0.00175407276712736\\
43.4550115397085	0.00227868966997104\\
43.5356989839682	0.00313778575101074\\
43.7574226034546	0.00735162096378829\\
43.8334680975498	0.00975589137643786\\
43.8716875004026	0.0110760907975595\\
43.900495020844	0.0120098660225228\\
43.9236774195488	0.0126449340807895\\
43.9435721058901	0.0130550236287756\\
43.9608411202657	0.013279707058555\\
43.9768784128983	0.0133632794532291\\
43.9929187236352	0.0133204103073626\\
44.0091701085508	0.0131510186599565\\
44.0269107781237	0.0128349905791408\\
44.0465339690609	0.01235389844715\\
44.0698022457762	0.0116553850895296\\
44.0978914092596	0.0107108275520213\\
44.1342492540948	0.0094552611068426\\
44.1927713791655	0.00759939213885555\\
44.4278328515731	0.00306822602790337\\
44.5104743661178	0.00219872072656758\\
44.5684832181064	0.00171130201083635\\
44.6146099309792	0.00137898082344955\\
44.6578653100407	0.00110379072602352\\
44.6904916718062	0.000916165285304908\\
44.7246126465148	0.000735960748103777\\
44.7530169990816	0.000597100955420204\\
44.7749820641286	0.000496022081910463\\
44.7975256297106	0.00039754643344991\\
44.8206578455497	0.000301648324912528\\
44.8364113827501	0.000239134229070959\\
44.8524341069677	0.000177743954822727\\
44.8687290673973	0.000117467908708368\\
44.8769795934946	8.774460042038e-05\\
44.8852993296578	5.82960516285482e-05\\
44.8936886620243	2.91209436212858e-05\\
44.902147978039	2.17935688495706e-07\\
44.9106776665255	2.84143378963541e-05\\
44.9192781177559	5.67772630144511e-05\\
44.9279497235209	8.48722431083796e-05\\
44.9366928771991	0.000112700707050494\\
44.9543954101613	0.000167563867188747\\
44.9723888980258	0.000221378488973856\\
44.9906765518976	0.000274156558575212\\
45.0092616146595	0.000325910271167903\\
45.0281473629325	0.000376652000093072\\
45.0473371089215	0.000426394266609508\\
45.0766990612276	0.000499161351915415\\
45.1067640237076	0.000569751109549267\\
45.1375436725351	0.000638206797219379\\
45.1690498975415	0.000704571718845192\\
45.2012948064376	0.000768889019985282\\
45.234290725349	0.000831201539359896\\
45.2794752269022	0.000911239467776157\\
45.3260474640235	0.000987887049701546\\
45.3740383046389	0.00106124014159336\\
45.4234790872012	0.001131391304528\\
45.4873672752505	0.00121471238403048\\
45.5536323957776	0.0012933326261101\\
45.6223356633623	0.00136740382197664\\
45.7080810690569	0.00145047839128242\\
45.7975173167248	0.00152741202354534\\
45.8907257329873	0.00159838240714394\\
46.0043151413539	0.00167383081385903\\
46.1231599695074	0.00174151099263369\\
46.2653559617042	0.00180944911017577\\
46.4140969609644	0.00186734471580429\\
46.5885863667033	0.00192031434135202\\
46.7694344791826	0.00196008503289155\\
46.975606646622	0.00198828022981924\\
47.1841879715231	0.00199908568896975\\
47.3916357590941	0.00199206921693646\\
47.5945785412969	0.00196700217854888\\
47.7710896494566	0.00192894689943429\\
47.9403011622116	0.00187618557301065\\
48.0838693966899	0.0018168761117584\\
48.2206694351284	0.00174574757887304\\
48.3347403041243	0.00167363589482888\\
48.4283564277965	0.00160431896052028\\
48.5181927782781	0.0015278890889362\\
48.6043288201351	0.00144413820009403\\
48.6733495456321	0.00136858151613085\\
48.739924376629	0.00128762088612732\\
48.8041143502509	0.00120108912834305\\
48.8537908285978	0.001127732620827\\
48.902012300426	0.0010505997144663\\
48.948810166335	0.000969590126418057\\
48.9829929643623	0.000906226709464494\\
49.0164052593558	0.000840579838899519\\
49.0490597060884	0.000772604186060616\\
49.0809687489307	0.000702253924581009\\
49.1121446153419	0.000629482918772299\\
49.1425993141116	0.000554244907780997\\
49.1625076300964	0.000502692847604179\\
49.182104114237	0.000450010180666702\\
49.2013921676369	0.00039618336908764\\
49.2203751521019	0.00034119899223628\\
49.2390563916304	0.000285043780411276\\
49.2574391740727	0.000227704647060232\\
49.2755267529348	0.000169168721609436\\
49.2844608488245	0.000139448004339738\\
49.2933223493039	0.000109423383562456\\
49.3021116522762	7.909331547229e-05\\
49.3108291538766	4.84562977728367e-05\\
49.3194752485396	1.75108294939717e-05\\
49.3280503290675	1.37445494506894e-05\\
49.3365547866995	4.53112923931579e-05\\
49.3449890111813	7.71908135518423e-05\\
49.3533533908349	0.000109384512380628\\
49.3698741622506	0.000174719878000551\\
49.3861201817296	0.000241327985515238\\
49.4020945117874	0.000309218938391756\\
49.4255532495714	0.000413481495604936\\
49.4484177634615	0.000520681751739696\\
49.4779970098065	0.000668230874908304\\
49.5065619522054	0.00082110334953966\\
49.5408782586549	0.00101974203679844\\
49.5800811219707	0.00126924313630362\\
49.6231949045235	0.00157570006463171\\
49.6746762377587	0.00199385774601491\\
49.7368543146959	0.00259257237309128\\
49.817627560162	0.0035728806655019\\
50.0291948509458	0.00805401563051843\\
50.114199931227	0.0110688542620418\\
50.1539267060688	0.0126370076280877\\
50.1827477058859	0.0137070022579709\\
50.2059380758306	0.014436652899512\\
50.2258374054173	0.014909787280859\\
50.2431087346429	0.0151711446706429\\
50.2591467183509	0.0152712616070722\\
50.2751863062829	0.0152269453243528\\
50.2914355260828	0.0150378798255929\\
50.3091722179899	0.0146811065679981\\
50.3287891149956	0.0141352502033334\\
50.3520474923244	0.0133402819276473\\
50.3801214759592	0.0122629996995978\\
50.4164550839962	0.0108287667988105\\
50.4749295649893	0.00870629294990552\\
50.7139683974598	0.00346200581630572\\
50.7923048837948	0.00252454982531114\\
50.8502534420815	0.00196671337136688\\
50.8963331096739	0.00158642947244413\\
50.9395451412004	0.0012715605818847\\
50.9788358671298	0.00101499858849518\\
51.0132279524811	0.000810551538137919\\
51.0418551910684	0.000653065524906845\\
51.0639909222415	0.000538458879658085\\
51.0867081630475	0.000426829382740637\\
51.1021810672803	0.000354048791889716\\
51.1179199577809	0.000282568094873038\\
51.1339278688258	0.000212376880349916\\
51.1502078487749	0.00014346418958222\\
51.1584508215974	0.000109483724559434\\
51.1667629622905	7.58185509126537e-05\\
51.1751446568524	4.24671623158178e-05\\
51.1835962925817	9.42802496461946e-06\\
51.2007109436601	5.57197612057747e-05\\
51.2093747407404	8.78315998890093e-05\\
51.2181100425897	0.000119637569752862\\
51.2357967417158	0.000182338514879588\\
51.2537742208557	0.000243836027294052\\
51.2720456894337	0.000304143815072712\\
51.2906143885413	0.00036327582680118\\
51.309483592904	0.000421246216154582\\
51.3286566127334	0.000478069307311312\\
51.3579931295044	0.000561184423098267\\
51.388032234327	0.000641799888529082\\
51.4187855956998	0.000719965196181784\\
51.4502650955625	0.000795729914817581\\
51.4824828336416	0.000869143436222021\\
51.5154511281311	0.00094025479600579\\
51.5605980782494	0.00103157253205455\\
51.6071319268846	0.00111899647210877\\
51.6550835273449	0.00120263643394259\\
51.7044842070743	0.00128259847833257\\
51.7683210450895	0.00137753356999804\\
51.8345334632425	0.00146706847913481\\
51.9031827042499	0.00155137747855827\\
51.9888616181146	0.0016458730025405\\
52.0782297444777	0.00173331474425696\\
52.1713687186518	0.00181390814243077\\
52.2848760761081	0.00189949530491705\\
52.4036387948886	0.0019761690744849\\
52.5457429045546	0.00205300738930814\\
52.6943972021343	0.00211834604804074\\
52.8688004245011	0.0021779469894654\\
53.0495809787308	0.00222248895509062\\
53.2557080569496	0.00225377581582001\\
53.4642819980336	0.00226532230917942\\
53.6717612407594	0.0022566918182766\\
53.87476964097	0.00222767659227618\\
54.0513619876044	0.0021841021360834\\
54.2206685493334	0.00212398545480226\\
54.3643278388815	0.00205660709104667\\
54.5012215333508	0.00197596503400582\\
54.6153745195083	0.00189432960325252\\
54.7243049941153	0.00180210737697596\\
54.8135866966547	0.00171439770723668\\
54.8991812612538	0.00161844275427237\\
54.9677619698013	0.00153198573450607\\
55.03390753758	0.00143943824239245\\
55.0976792421465	0.00134061016718834\\
55.1470290553254	0.00125688963871106\\
55.1949308838459	0.00116891040346178\\
55.2414160410099	0.00107655903343606\\
55.2753687885159	0.00100435602168503\\
55.3085548108173	0.000929577541243237\\
55.3409867012228	0.00085217250450376\\
55.3726768401647	0.000772089325837718\\
55.4036373901806	0.00068927611804637\\
55.4338802954233	0.000603680917489855\\
55.4536493415405	0.000545046297742105\\
55.4731080751411	0.000485136945649219\\
55.4922598796583	0.000423937716030219\\
55.5111080998691	0.000361433611266505\\
55.5296560434623	0.000297609819833398\\
55.5479069827655	0.000232451751326023\\
55.5658641566054	0.000165945075907946\\
55.5747335849334	0.000132181614838855\\
55.5835307722818	9.80757636217525e-05\\
55.592256114976	6.36258275412696e-05\\
55.6009100076336	2.88301243425158e-05\\
55.609492843232	6.31299143794006e-06\\
55.6180050131783	4.18051514176063e-05\\
55.6264469073781	7.7647946371773e-05\\
55.634818914306	0.000113842951044218\\
55.65135481351	0.000187295698426791\\
55.6676157926383	0.000262175310616784\\
55.6836049151481	0.00033849315526202\\
55.7070855298749	0.000455690002389433\\
55.7299715485908	0.000576180600439177\\
55.7595788920019	0.0007420098015436\\
55.7881712752851	0.000913808095209909\\
55.8225209612456	0.0011370201302181\\
55.8617625261422	0.00141736139211656\\
55.9049195842741	0.00176166652882602\\
55.9564535615081	0.00223142229339257\\
56.0186965258214	0.0029039470114033\\
56.0995556558256	0.00400500003472802\\
56.3005036914371	0.00866941693857302\\
56.3949202575088	0.0123614084154978\\
56.4348956347943	0.0141368376492428\\
56.4638545799191	0.0153544941007534\\
56.4871266827564	0.016190622636969\\
56.507073810815	0.0167387914488474\\
56.5243692066257	0.0170482880623527\\
56.5404147418757	0.0171761492694368\\
56.5564475519191	0.017141751638786\\
56.5726753978328	0.016944302792532\\
56.5903724307191	0.016558419002945\\
56.6099263208013	0.0159593867494816\\
56.6330853951327	0.0150795569768905\\
56.6610069361965	0.0138802710374686\\
56.6970969974075	0.0122764333782921\\
56.7531131277851	0.00996853715693333\\
56.975223178981	0.00423812785179078\\
57.0642483462152	0.00297199957442952\\
57.1265087912481	0.00227967852788701\\
57.17805695016	0.00179597372109995\\
57.2212256658577	0.00144127005834682\\
57.2604776559441	0.00115227785946414\\
57.2948363333219	0.000922009591476698\\
57.3234361082539	0.000744648477706944\\
57.3455508111365	0.000615587438272948\\
57.3682466535862	0.000489887256139076\\
57.3915337955141	0.000367513700808785\\
57.4073920954448	0.000287760912202949\\
57.4235207713719	0.0002094578501165\\
57.4316874544793	0.000170846042154338\\
57.4399228786382	0.000132591885926291\\
57.4482274284869	9.46937169460371e-05\\
57.4566014898858	5.71498394237311e-05\\
57.4650454499876	1.9958525915742e-05\\
57.473559697308	1.68819802036646e-05\\
57.482144621796	5.33734600164373e-05\\
57.4908006149037	8.95177253390502e-05\\
57.4995280696563	0.000125316610740001\\
57.5171989444728	0.000195885694382004\\
57.5351604245034	0.000265095835171312\\
57.5534157174977	0.000332962472225141\\
57.5719680627621	0.00039950131718103\\
57.5908207331319	0.000464728313985694\\
57.6099770368306	0.000528659599866703\\
57.6392881333289	0.000622162742525248\\
57.6693013960312	0.000712842671691254\\
57.7000284857706	0.000800755154771743\\
57.7314812766016	0.000885956058166997\\
57.7636718602672	0.00096850105908997\\
57.7966125470249	0.00104844543053351\\
57.8417219683863	0.00115108690111532\\
57.8882174516521	0.00124932935017742\\
57.9361298354323	0.00134329664170906\\
57.9854904360443	0.00143310843229783\\
58.0363308912953	0.00151887962793195\\
58.1020108519608	0.00162057756442368\\
58.170114165414	0.00171633264368043\\
58.2407006707785	0.00180632844590157\\
58.3287616142985	0.00190695258492257\\
58.4205666631366	0.00199976834924287\\
58.5324953579525	0.00209845329271325\\
58.6496744207733	0.0021870260217562\\
58.7899996334473	0.00227605462284673\\
58.9369652682417	0.00235213310805832\\
59.1096732283183	0.00242212751137579\\
59.2891007174698	0.00247529562527954\\
59.4942847811001	0.00251408362480077\\
59.7026326785485	0.00253089556929246\\
59.9106374347611	0.00252524348899761\\
60.0134148511234	0.00251390989648683\\
};
%\addlegendentry{First Monitor Function}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.00100029276524083	7.35368960169673e-09\\
0.00500250195875651	3.67824070750254e-08\\
0.0110146492273628	8.1044110561423e-08\\
0.0190649059921171	1.40522305611124e-07\\
0.0292207056594336	2.16160107882614e-07\\
0.0416164046173648	3.09944299198284e-07\\
0.0564925594960854	4.25753512778295e-07\\
0.0742537949874631	5.70950432432496e-07\\
0.0955589872387463	7.59414789469608e-07\\
0.121470561748318	1.01735811458558e-06\\
0.152146222962465	1.3745619466543e-06\\
0.185875834467872	1.84255633151053e-06\\
0.221321153923469	2.42403505190669e-06\\
0.258183422084521	3.12424325621398e-06\\
0.295774692815144	3.93157093425686e-06\\
0.332980814314993	4.81434727617193e-06\\
0.37205731577923	5.82114609470888e-06\\
0.412562099257237	6.94067435635933e-06\\
0.453841491955728	8.15152802147173e-06\\
0.495028562571683	9.42173684437268e-06\\
0.541117323333381	1.09081545681677e-05\\
0.592855252801101	1.26492784657818e-05\\
0.643431663736337	1.4417278977663e-05\\
0.699637979144867	1.64505210743516e-05\\
0.762196671953127	1.87898230935569e-05\\
0.821475198723356	2.10736776967701e-05\\
0.886544624793771	2.3649360892164e-05\\
0.957977629298234	2.65529368753683e-05\\
1.03637047532065	2.98233989064479e-05\\
1.12233044302373	3.35020374295783e-05\\
1.21645809668681	3.76312697387693e-05\\
1.31932360389987	4.2252821789379e-05\\
1.43143662250328	4.74050359766664e-05\\
1.55320981274282	5.31190678993983e-05\\
1.68491686177608	5.9414079664921e-05\\
1.82664702288944	6.62910654735119e-05\\
1.97825949118959	7.37258845857622e-05\\
2.13934227130046	8.1661686997414e-05\\
2.30918123538928	9.00015705444507e-05\\
2.48674543722999	9.86023016630311e-05\\
2.67069407024489	0.000107270499683093\\
2.85940852153337	0.000115762035146669\\
3.05104987024608	0.00012378561474171\\
3.21156063318411	0.000129876908825784\\
3.37155522449716	0.000135207655349786\\
3.52987656854691	0.000139563796694526\\
3.68542414151374	0.000142730026457482\\
3.83718862443596	0.000144496071585176\\
3.95527373173812	0.000144766310005484\\
4.06997325283016	0.000143917584831788\\
4.18095635166384	0.000141862829643291\\
4.28795518875345	0.000138523887579401\\
4.36546389823688	0.000135135308242772\\
4.44055068821781	0.0001309602932833\\
4.51316977907525	0.000125976848097342\\
4.58329265581924	0.000120166022575697\\
4.65090684350754	0.00011351216516553\\
4.69458978679777	0.0001086014867826\\
4.73716246633248	0.000103307388679363\\
4.77863130878711	9.76274144156567e-05\\
4.81900497932259	9.15596549091458e-05\\
4.85829418993222	8.5102730084996e-05\\
4.89651151048587	7.82557692329271e-05\\
4.93367118394267	7.1018390440658e-05\\
4.96978894698812	6.33906785373342e-05\\
5.00488185714342	5.53731603900593e-05\\
5.02204964312206	5.12185040850705e-05\\
5.03896812719786	4.69667819819055e-05\\
5.05563974062611	4.26181707866568e-05\\
5.07206696763014	3.81728972952412e-05\\
5.08825234094714	3.36311567322722e-05\\
5.10419843751401	2.89932305450602e-05\\
5.11990787429455	2.42593724704144e-05\\
5.13538330424903	1.94298800534342e-05\\
5.15062741244615	1.45050811947156e-05\\
5.16564291231767	9.48528676825152e-06\\
5.18043254205507	4.37086875293426e-06\\
5.19499906114742	8.37803139197574e-07\\
5.20934524705958	6.14034868551268e-06\\
5.22347389204891	1.15363443153883e-05\\
5.23738780011918	1.70253736101467e-05\\
5.2510897841094	2.26069965744147e-05\\
5.26458266291561	2.82807456575275e-05\\
5.29095239508674	3.99027349713419e-05\\
5.31651957150365	5.18873716692791e-05\\
5.34130670755538	6.42304746550918e-05\\
5.3653361920709	7.69276364566133e-05\\
5.40000832588827	9.66271512498056e-05\\
5.43309951709758	0.000117096671460204\\
5.47488661038198	0.00014555752240386\\
5.52360134601842	0.000182950845657116\\
5.57730460172727	0.000230372292144064\\
5.64165631833632	0.000297665590391349\\
5.72478914770668	0.000406510621197454\\
6.17054068715653	0.00206178012700918\\
6.20022248314925	0.00224530043891265\\
6.22387542660289	0.0023708038355002\\
6.244027961374	0.00245288954070188\\
6.26142247952695	0.00249928998726222\\
6.27750214998845	0.00251875931642632\\
6.29352034403793	0.00251438680719097\\
6.30969099904389	0.00248620895145739\\
6.32728645716782	0.00243067968693351\\
6.34669443663179	0.0023442616754404\\
6.36965950780095	0.00221709021017364\\
6.39736421226123	0.00204318278841293\\
6.43330935362233	0.00180916050379997\\
6.48976613064321	0.00146816083135497\\
6.82562737918503	0.000407435354526698\\
6.89165980581024	0.000309957019441256\\
6.94408345587962	0.000244908071082796\\
6.98507968925284	0.000200178128378471\\
7.02021123642438	0.000165484654927051\\
7.05757591877414	0.000131793463196028\\
7.08715721254988	0.000107199445162465\\
7.11814862536154	8.31951703840202e-05\\
7.13962730241045	6.75246474877158e-05\\
7.16178476930416	5.21229526193597e-05\\
7.18464250899956	3.69923732060908e-05\\
7.19634078084826	2.95294018282099e-05\\
7.20822231583681	2.21349589195617e-05\\
7.22028987987181	1.48092624641104e-05\\
7.23254625262405	7.55251493533834e-06\\
7.24499422584449	3.64901819427388e-07\\
7.2576366015743	6.75340757672059e-06\\
7.27047619024558	1.38022617505174e-05\\
7.28351580866958	2.07815238625343e-05\\
7.29675827790923	2.76910716526799e-05\\
7.31020642103299	3.45308058385949e-05\\
7.32386306074685	4.13006442243625e-05\\
7.33773101690178	4.80005182763586e-05\\
7.35181310387389	5.46303738979683e-05\\
7.38063088376747	6.76799414305316e-05\\
7.41033869811496	8.04493016707258e-05\\
7.44095856705832	9.29387224520855e-05\\
7.47251212559552	0.000105148742864491\\
7.50502050696914	0.000117080188877904\\
7.53850421695584	0.000128734198514335\\
7.57298299906805	0.000140112173400154\\
7.60847569079257	0.000151215787876469\\
7.6450000711204	0.0001620469833149\\
7.68257269976703	0.000172607969176397\\
7.74092987434319	0.000187948192541311\\
7.8017237963831	0.000202695072200276\\
7.86498957613945	0.00021685860239795\\
7.93075158030296	0.000230449510614351\\
7.99902197376474	0.000243478893904191\\
8.0939463919046	0.00025999723126824\\
8.19328001968673	0.000275562759723626\\
8.29692409546536	0.000290198455344838\\
8.4322967781894	0.000307212985095619\\
8.57371575578965	0.000322823922232763\\
8.72058758257412	0.000337029780690781\\
8.90297341506458	0.000352177809583629\\
9.09058324416489	0.000365142375850088\\
9.2816302007578	0.00037573159026687\\
9.47416348620285	0.00038367578126305\\
9.66615961576039	0.000388633404960023\\
9.85562149874942	0.00039020398722314\\
10.0406746547893	0.000387946768255432\\
10.1903062344191	0.000382810680088275\\
10.334887270781	0.000374433744573135\\
10.4464539527743	0.000365228444667967\\
10.5540730077047	0.000353666122344721\\
10.6575298113624	0.000339635882239955\\
10.7322962551047	0.000327433487783966\\
10.8045903162493	0.000313749635736606\\
10.8743856490988	0.000298551593530316\\
10.9416717780655	0.000281810877060142\\
11.0064527406989	0.000263503706777858\\
11.0482562516427	0.000250418881588053\\
11.0889617318086	0.000236624501507631\\
11.1285792912442	0.000222116806221862\\
11.167120954925	0.000206892893053199\\
11.2046004765572	0.000190950699747173\\
11.2410331574465	0.000174288984127412\\
11.2764356715409	0.000156907299920573\\
11.3108258975595	0.000138805967437205\\
11.3442227589249	0.000119986054392341\\
11.3605548395793	0.000110307151110711\\
11.3766460720482	0.000100449344258791\\
11.3924990494543	9.04129331397166e-05\\
11.4081164033497	8.01983111154985e-05\\
11.4235007997415	6.98058885543192e-05\\
11.4386549352593	5.92361050835152e-05\\
11.4535815334659	4.84894730283787e-05\\
11.4682833413094	3.75665018248484e-05\\
11.4827631257162	2.64677658059488e-05\\
11.4970236703238	1.51938744994419e-05\\
11.5110677723513	3.74544848891211e-06\\
11.5248982396068	7.8768297802068e-06\\
11.5385178876285	1.96722527862069e-05\\
11.5519295369576	3.16400951282379e-05\\
11.5651360105417	4.37795795108496e-05\\
11.5781401312639	5.60899039137033e-05\\
11.6035525913772	8.12197454728159e-05\\
11.6281894129248	0.000107022628791475\\
11.652072952684	0.000133491139163723\\
11.6752253701166	0.000160617433001665\\
11.7086309915756	0.000202522115571034\\
11.7405134810964	0.000245858900658314\\
11.7807763908329	0.000305815171965041\\
11.8277208541489	0.000384144179622735\\
11.879486531525	0.000482887847363945\\
11.9415461755018	0.000622117314618141\\
12.0217896659519	0.000845670442022999\\
12.1592772269477	0.00140041976473447\\
12.3004563960661	0.00236525786023243\\
12.4254168284837	0.00376115942118508\\
12.4621642050609	0.00423726611517242\\
12.4897243134003	0.00456773427021888\\
12.511805640946	0.00478930115853298\\
12.5317076939498	0.00493738032257393\\
12.5489737592057	0.00501525324432708\\
12.5650088380095	0.00503988917605408\\
12.5810543744233	0.00501678018776078\\
12.5973255096121	0.00494618154199241\\
12.6151129243501	0.00482033335821677\\
12.6348307336908	0.00463248265641689\\
12.6582911362405	0.00436259276108283\\
12.6867698126484	0.00399955989110239\\
12.7256098336051	0.00349678895460595\\
12.7915577189852	0.00273277882651353\\
13.002742024638	0.00123395534905412\\
13.1163631097961	0.00080021554691823\\
13.1837636647853	0.000608674826055868\\
13.2372983993072	0.000481386965085369\\
13.2791748548248	0.000394164416431254\\
13.3150666237643	0.000326714657535863\\
13.3532442381476	0.000261407633410869\\
13.3834713597971	0.000213871059486114\\
13.4151406897174	0.000167598851711025\\
13.4370895969735	0.000137464144101874\\
13.4597322130253	0.000107907289411013\\
13.4830902418432	7.89338959864554e-05\\
13.4950443969246	6.46676270046327e-05\\
13.5071856695395	5.05491207670735e-05\\
13.5195168443025	3.65789484998437e-05\\
13.5320407172189	2.27576518296857e-05\\
13.544760093853	9.08574050129122e-06\\
13.5576777873845	4.43630854041199e-06\\
13.5707966165521	1.78080511057387e-05\\
13.5841194034794	3.1029072911637e-05\\
13.5976489713819	4.40989905279299e-05\\
13.61138814215	5.7017461563724e-05\\
13.6253397338071	6.9784177183396e-05\\
13.639506557839	8.23988552346437e-05\\
13.6538914163922	9.48612522680973e-05\\
13.6684970993394	0.000107171168461151\\
13.6983820179777	0.000131332902083891\\
13.729183267141	0.000154883135428553\\
13.7609223929226	0.000177821525452316\\
13.79362041573	0.000200148351318761\\
13.8272977027887	0.000221864491767532\\
13.8619738315725	0.000242971423840443\\
13.8976674443104	0.000263471229350333\\
13.9343960938504	0.000283366611499081\\
13.9721760813116	0.000302660858011893\\
14.0110222861164	0.000321357822608336\\
14.0713193208892	0.00034829316286822\\
14.134081920296	0.000373911820348625\\
14.1993367453502	0.000398233345437541\\
14.2670985511321	0.000421279388234553\\
14.3373687325837	0.000443073394240542\\
14.4349387990643	0.000470227032605911\\
14.5368656992497	0.000495258549770673\\
14.6430167109189	0.000518227290497389\\
14.781346415064	0.000544121710511715\\
14.925457670633	0.000566972208942253\\
15.0746840089095	0.000586844166430126\\
15.259352965366	0.000606795423432175\\
15.4485583760327	0.000622456345742869\\
15.6404379932396	0.000633678211408829\\
15.8330004325878	0.000640197607591924\\
16.0242207727462	0.000641641860035539\\
16.2121397920803	0.000637545146601722\\
16.364910941898	0.000629514659807211\\
16.5132131861668	0.000616935827729426\\
16.6562605787727	0.000599473558937359\\
16.7664815955744	0.000581767402440257\\
16.872673223691	0.000560567557322869\\
16.9746423343849	0.000535726903263311\\
17.0482658107333	0.000514626615162438\\
17.1194026229517	0.000491353260052455\\
17.1880339524032	0.000465862363285833\\
17.2541562322722	0.000438115353938449\\
17.3177797529023	0.000408079651710635\\
17.3588179779086	0.000386771062764747\\
17.3987649982389	0.000364427094976196\\
17.4376322767655	0.000341042635445319\\
17.4754330612028	0.000316613758340801\\
17.5121822013092	0.000291137708631095\\
17.547895971948	0.000264612881676784\\
17.5825919029784	0.000237038798691637\\
17.6162886167503	0.000208416076507788\\
17.6490056738031	0.000178746389366103\\
17.6650031642349	0.000163519735588037\\
17.6807634271993	0.000148032429485134\\
17.6962891082257	0.00013228495443396\\
17.7115828857784	0.000116277882501348\\
17.7266474674806	0.000100011798197075\\
17.7414855864807	8.3487383711667e-05\\
17.7560999979594	6.67053636828057e-05\\
17.7704934757781	4.96665004771081e-05\\
17.7846688092656	3.2371640998119e-05\\
17.7986288001428	1.48216620762254e-05\\
17.8123762595823	2.9825072540568e-06\\
17.825914005402	2.10398719892034e-05\\
17.8392448593894	3.93494050305863e-05\\
17.8523716447542	5.79100292685816e-05\\
17.865297183707	7.672061105779e-05\\
17.8780242951612	9.57799794903956e-05\\
17.9028944817871	0.000134640181695512\\
17.9270046101149	0.000174480391450849\\
17.9503769053485	0.000215289731499868\\
17.9840999411546	0.000278295541425001\\
18.0162852568684	0.000343414660153976\\
18.0569299051471	0.000433451267606854\\
18.0951307243829	0.000527055747624464\\
18.1396828034611	0.000648898880087454\\
18.196597566306	0.000828070745285795\\
18.2614757659376	0.00107211692126796\\
18.3522665941155	0.00150896900137087\\
18.6418095193455	0.00442859938337383\\
18.7095722836519	0.00567030215092654\\
18.7460278022185	0.00637833607448719\\
18.7734220141478	0.00686854674057464\\
18.7954059732126	0.0071961000348265\\
18.8142226967576	0.00740462796391937\\
18.8314804790544	0.00752208211733214\\
18.8475132648378	0.00755975425241626\\
18.86356173738	0.00752581282741846\\
18.8798411672182	0.00742053731279938\\
18.897643684665	0.00723221316637262\\
18.9173854099483	0.00695057904223315\\
18.9408836938183	0.00654543539312427\\
18.9694212917132	0.00599998704591945\\
19.0083625026495	0.00524418680625379\\
19.0745293625787	0.00409565556511087\\
19.2684318362496	0.00197580588009992\\
19.394688524677	0.0012266368370808\\
19.4614875762969	0.000938987989334668\\
19.5145338606101	0.000747932234669288\\
19.5647088887265	0.000591495965837633\\
19.6008180442874	0.000491163488698596\\
19.6392280567165	0.000394120389766495\\
19.6696397552495	0.000323555195725466\\
19.7015027811003	0.000254932565701636\\
19.7235860101144	0.000210280683042961\\
19.7463671792185	0.000166517291793732\\
19.7698680511283	0.000123651331241481\\
19.7818952525169	0.000102557499813805\\
19.7941106619442	8.16910752392544e-05\\
19.8065170687031	6.10529823086292e-05\\
19.819117272772	4.0644101023224e-05\\
19.8319140829391	2.0465267054237e-05\\
19.8449103148157	5.17268361366342e-07\\
19.8581087887336	1.91991574645112e-05\\
19.8715123275245	3.8683321815336e-05\\
19.8851237541792	5.79345811797526e-05\\
19.8989458893818	7.69523419621438e-05\\
19.9129815489175	9.5736068834617e-05\\
19.9272335409508	0.000114285277775905\\
19.9417046631724	0.000132599525335176\\
19.9563976998112	0.000150678434278074\\
19.9864605670666	0.000186128994398848\\
20.0174440251459	0.000220634996719426\\
20.0493695266861	0.000254195385498647\\
20.0822579743583	0.000286810033181318\\
20.1161295915857	0.000318479721932996\\
20.1510037842095	0.000349206164367399\\
20.1868989932735	0.000378992034704703\\
20.2238325392399	0.000407840943027484\\
20.2618204580945	0.000435757417682757\\
20.3008773299701	0.000462746910959153\\
20.3614947526954	0.000501507183246265\\
20.4245818497769	0.000538221311251585\\
20.4901638089479	0.000572918482546588\\
20.5582537211125	0.000605631507399671\\
20.6288511288885	0.00063639648243774\\
20.7268525904847	0.000674453161593532\\
20.8292004172587	0.000709211773476936\\
20.9357561778149	0.000740770769913417\\
21.0745598726201	0.000775866511566472\\
21.2190983546604	0.000806286072215007\\
21.3686932999886	0.000832172031323579\\
21.553711840493	0.000857384916013673\\
21.7431507792731	0.000876265999702734\\
21.9351367316105	0.000888731798206811\\
22.1276731055275	0.000894545418835795\\
22.3187362641166	0.000893319598594844\\
22.5063746222683	0.00088453444566242\\
22.6887999740442	0.000867567806137891\\
22.8357118741888	0.000846685695307875\\
22.9771761920789	0.000819237295029745\\
23.0860206058661	0.00079228025142653\\
23.1907614362059	0.000760667558735436\\
23.2912267435464	0.00072421746182405\\
23.3636996519004	0.000693605854248265\\
23.4336751811749	0.000660118750917207\\
23.5011417588595	0.000623701356422201\\
23.5661024259863	0.000584306423239482\\
23.6285734138778	0.000541894250721822\\
23.6688509552581	0.000511927199814296\\
23.7080450736217	0.000480597348253008\\
23.7461684937977	0.000447898732310881\\
23.783235597646	0.000413826910453549\\
23.8192622452267	0.000378378941061406\\
23.8542656025242	0.000341553364736515\\
23.8882639765594	0.000303350153060712\\
23.9212766585427	0.000263770688914254\\
23.9533237755465	0.000222817729153226\\
23.9689917309373	0.000201827420907908\\
23.9844261510256	0.000180495352253507\\
23.9996297261527	0.000158822252680824\\
24.0146051743766	0.000136808902054918\\
24.029355237894	0.000114456151439568\\
24.0438826796029	9.1764953021212e-05\\
24.0581902798056	6.87362968000426e-05\\
24.0722808330493	4.53712663265323e-05\\
24.0861571451043	2.16710161521359e-05\\
24.0998220300765	2.36325350821962e-06\\
24.1132783076521	2.67302540943871e-05\\
24.1265288004728	5.14286362607305e-05\\
24.1395763316384	7.64570013803699e-05\\
24.1524237223336	0.000101813875317158\\
24.1650737895776	0.000127497724719206\\
24.1897931882832	0.000179839952111904\\
24.2137569024442	0.000233470300112005\\
24.2369871154085	0.000288374520819199\\
24.2705050348298	0.000373086191135854\\
24.3024946536907	0.000460575913439621\\
24.3428925996041	0.000581450123619871\\
24.3808623742155	0.000707014492537298\\
24.4251465795359	0.000870328752956894\\
24.4817227543964	0.00111026027243833\\
24.5462220484821	0.00143672018076324\\
24.6365009982202	0.00202034741770175\\
25.0197158241969	0.0082752832511475\\
25.0490959214494	0.00900009122824194\\
25.0725709297611	0.00949538201596614\\
25.0926182849309	0.00981881752085722\\
25.1099576715553	0.0100007958103597\\
25.1260164068798	0.0100756610817915\\
25.1420427172391	0.0100552404676584\\
25.158250897154	0.00993936573109997\\
25.1759203364189	0.00971331498230493\\
25.1954491490965	0.00936256309939175\\
25.2186084934232	0.00884698214838873\\
25.246617595701	0.00814241274613758\\
25.2830626859904	0.00719526240564164\\
25.3405142232879	0.00581826580974275\\
25.6001006101453	0.00219753748052797\\
25.6983678351056	0.0015103826694336\\
25.7611023874565	0.0011711736686677\\
25.8161010909408	0.000920812052905836\\
25.859136825214	0.000749729920908053\\
25.8960293913142	0.000617738182783877\\
25.9352766791939	0.000490229374853987\\
25.966353175037	0.00039761711578956\\
25.9878908789111	0.000337341424320069\\
26.0101092543195	0.00027825461121078\\
26.0330298132652	0.000220369682601752\\
26.0566743755852	0.000163698798238965\\
26.0687750503173	0.000135822181938527\\
26.0810650255093	0.000108253233899514\\
26.0935470948609	8.09932183195587e-05\\
26.1062240620349	5.40433394703444e-05\\
26.1190987387382	2.74047393624687e-05\\
26.1321739426903	1.07850052577519e-06\\
26.1454524954746	2.49343593181627e-05\\
26.158937220271	5.06328908913552e-05\\
26.1726309394666	7.60162114580292e-05\\
26.1865364721403	0.00010108349837934\\
26.2006566314207	0.000125834001034274\\
26.2149942217124	0.00015026704450405\\
26.2295520357906	0.000174382020352915\\
26.2443328517604	0.000198178381956572\\
26.2745745092368	0.000244813503706308\\
26.3057410013406	0.000290169569924002\\
26.3378536826329	0.000334244973410282\\
26.3709333330777	0.000377039320022086\\
26.4050000269777	0.000418553460404091\\
26.4400729928803	0.000458789527259421\\
26.4761704646541	0.000497750934212228\\
26.5133095240725	0.000535442355608313\\
26.5515059353969	0.000571869743093533\\
26.5907739726227	0.000607040304615109\\
26.6517123974682	0.000657458443415579\\
26.7151244246401	0.00070510158475923\\
26.7810337436437	0.000750009061980976\\
26.8494517563557	0.000792225418665529\\
26.9203761289361	0.000831799837612389\\
27.0188082002703	0.000880548261777185\\
27.1215756262097	0.000924828114316878\\
27.2285342292577	0.00096477763277447\\
27.3678086841627	0.00100883429271021\\
27.5127702166235	0.00104659305243238\\
27.6627286909737	0.00107827328264992\\
27.8480896720281	0.00110849588179746\\
28.0377541067054	0.00113035506418239\\
28.2298378309043	0.0011438284381044\\
28.4223394595284	0.0011487008649976\\
28.6132370672895	0.00114456565837261\\
28.8005870990817	0.00113084447102965\\
28.9826148411022	0.00110682349680869\\
29.129124520303	0.00107836133739425\\
29.2701344424627	0.00104170623398514\\
29.3785858687944	0.00100616038962037\\
29.4829141671258	0.000964828845701038\\
29.582953302251	0.000917492540177704\\
29.6551009745726	0.000877929379838661\\
29.7247488760716	0.000834801575132379\\
29.7918874231577	0.000788042567381077\\
29.8565214629825	0.000737594936812801\\
29.9186688437128	0.000683410343476295\\
29.9587330368252	0.000645191699293779\\
29.9977161626508	0.000605285651637315\\
30.03563128529	0.000563684951741191\\
30.0724930903398	0.000520384223210654\\
30.1083177072729	0.000475379927528886\\
30.1431225385511	0.000428670335578808\\
30.1769260962682	0.000380255498711122\\
30.2097478469406	0.000330137206344563\\
30.2416080648932	0.000278318932309897\\
30.2571841216343	0.000251773833465863\\
30.2725276945415	0.000224805773261782\\
30.2876414852607	0.000197415632689379\\
30.3025282217343	0.00016960440760494\\
30.3171906546789	0.000141373148444201\\
30.3316315542029	0.000112723032973938\\
30.3458537065635	8.36553175205254e-05\\
30.3598599110617	5.41713292501185e-05\\
30.3736529770733	2.42725084572683e-05\\
30.3872357212137	6.03963546308428e-06\\
30.4006109646337	3.67635174369773e-05\\
30.4137815304455	6.7897454938959e-05\\
30.4267502412737	9.94396964294483e-05\\
30.4395199169314	0.000131388420787304\\
30.4520933722155	0.00016374171904121\\
30.4766628433692	0.000229654063121586\\
30.5004809963552	0.000297160091271899\\
30.5235699706505	0.000366242074682941\\
30.5568840176717	0.000472778706426143\\
30.5886791535824	0.000582751573745548\\
30.6288319621095	0.000734602702375237\\
30.6665721896266	0.000892253398864778\\
30.7105902915063	0.00109717783360364\\
30.7668301599964	0.00139802650976229\\
30.8309531455201	0.00180703602126209\\
30.920723762581	0.00253749221718437\\
31.301038492958	0.0103008250860031\\
31.3305017688441	0.011213599234218\\
31.3540257355094	0.0118406612978922\\
31.374101905569	0.0122535413716132\\
31.3914562398597	0.0124895427159998\\
31.4075204211735	0.0125916019213134\\
31.4235440674406	0.0125746991531091\\
31.4397413559333	0.0124383235486654\\
31.4573896602695	0.0121642581605501\\
31.4768841565197	0.0117339089692686\\
31.498788240947	0.0111325589368669\\
31.5265714441696	0.010265796109456\\
31.5610868717714	0.0091433404583057\\
31.6153594828313	0.00749124576834826\\
32.0241642030303	0.00159157766328811\\
32.0770383912856	0.00127292619079745\\
32.1270483856713	0.00101220800238632\\
32.1723873543132	0.000804195603988258\\
32.2112667011091	0.000644094458580709\\
32.2420510884305	0.00052780743045444\\
32.2743051438111	0.000414839598122943\\
32.2966594927504	0.000341401213043933\\
32.3197202805267	0.00026948082775291\\
32.3435093824292	0.000199093709952637\\
32.3556839583239	0.000164479595507916\\
32.368048928911	0.000130254018477328\\
32.3806070920191	9.64185681673337e-05\\
32.3933612547002	6.29747566710523e-05\\
32.4063142312676	2.99240196774961e-05\\
32.4194688412185	2.73228704639196e-06\\
32.4328279070394	3.49928832570343e-05\\
32.4463942518909	6.68565722318211e-05\\
32.4601706971696	9.83222442409995e-05\\
32.4741600599431	0.000129388874092307\\
32.4883651502567	0.000160055512589796\\
32.5027887683085	0.000190321307483753\\
32.5174337014906	0.000220185498750468\\
32.5323027212953	0.000249647405921593\\
32.5627240077097	0.000307362120888778\\
32.5940743551816	0.000363461905011799\\
32.6263750155075	0.00041794472965195\\
32.6596466409056	0.000470810102328968\\
32.6939091511711	0.000522059117448513\\
32.7291815918318	0.000571694484442272\\
32.7654819835275	0.000619720505473874\\
32.8028271629813	0.000666143103319245\\
32.8412326160865	0.000710969812187216\\
32.8807123038065	0.000754209781405728\\
32.9419723225889	0.000816118484680102\\
33.0057096866691	0.000874524086918902\\
33.0719465623571	0.000929476571974841\\
33.1406926377072	0.000981032736453993\\
33.2119436784325	0.00102925532586406\\
33.3108055229394	0.00108848466115108\\
33.4139911652945	0.00114208050318287\\
33.5213506461874	0.0011902215211687\\
33.6610925560978	0.00124299971430874\\
33.8064728899291	0.00128786884361954\\
33.9567897479381	0.00132512458719125\\
34.1424859586855	0.0013601059893644\\
34.332367810589	0.00138470190343876\\
34.5245407227177	0.00139894678637291\\
34.7169989335662	0.00140264246975876\\
34.9077226558531	0.00139535802148419\\
35.0947767542389	0.00137645231577011\\
35.2764003207222	0.0013451165494815\\
35.4225032589604	0.00130884660407421\\
35.5630552007773	0.00126274684776627\\
35.6711114548122	0.00121841461945222\\
35.7750256279063	0.00116716069423183\\
35.8746375583452	0.00110872936250306\\
35.9464595627967	0.00106005511293927\\
36.015779674685	0.00100712496049204\\
36.0825902760019	0.000949861166711804\\
36.1468979955337	0.000888196535329903\\
36.2087222733361	0.000822074725270073\\
36.2485735516173	0.000775494573371446\\
36.2873461877146	0.000726902585665651\\
36.3250535779468	0.000676290397949035\\
36.3617107048162	0.000623651854258611\\
36.3973339606361	0.00056898298350228\\
36.4319409780636	0.000512281966787765\\
36.4655504682972	0.000453549094832197\\
36.4981820675215	0.000392786713945934\\
36.5298561920194	0.000329999162361318\\
36.5453407609996	0.000297847831304932\\
36.5605939022203	0.000265192723876039\\
36.5756183280685	0.000232034893849485\\
36.5904167758295	0.00019837555206903\\
36.6049920042196	0.000164215996559803\\
36.6193467900587	0.000129557629568012\\
36.6334839250816	9.4401984844006e-05\\
36.6474062128865	5.87506725574506e-05\\
36.6611164660189	2.26054190802793e-05\\
36.6746175031876	1.4031942132675e-05\\
36.6879121466125	5.11594987161465e-05\\
36.7010032194993	8.87752304111758e-05\\
36.7138935436407	0.000126877020302451\\
36.7265859371385	0.000165462670690618\\
36.751388173332	0.000244076303482666\\
36.7754323199927	0.00032459676335739\\
36.7987405837447	0.000407003383306902\\
36.821334932785	0.000491274236858237\\
36.8539352098151	0.000621125108807516\\
36.8850496575179	0.000755035635056304\\
36.9243447551422	0.000939745554900284\\
36.970166023663	0.00118022373651382\\
37.0207032875816	0.00148225246378574\\
37.0813107827814	0.00190638934285193\\
37.1537018143086	0.00252591397708858\\
37.2684796059662	0.00386902755006834\\
37.4378373724285	0.00727208915436438\\
37.5532285065583	0.0111710603125735\\
37.591329630493	0.0126542072708263\\
37.6188215106602	0.0136504196870301\\
37.6419306723976	0.014353267745689\\
37.6617661504821	0.0148007438057925\\
37.6789999371143	0.015039234492507\\
37.6950266141762	0.0151186404960737\\
37.7110846684672	0.015054860686684\\
37.7273897928577	0.0148478251344925\\
37.7452385621539	0.0144736274037711\\
37.7650531841966	0.0139109267609402\\
37.7886666629645	0.0130983934144308\\
37.8173832338811	0.0120015192945304\\
37.8566316853565	0.0104790672492251\\
37.9234635545827	0.00816477461724813\\
38.1067622361264	0.00410381612453424\\
38.2483842652627	0.00241157375975941\\
38.3163533303411	0.00183962837760122\\
38.3703496587565	0.00146066090178776\\
38.4214355553818	0.00115102227791263\\
38.4582055344881	0.000952795618716189\\
38.4973218310782	0.00076137743704463\\
38.5282943396141	0.000622400764311416\\
38.5607457369739	0.000487441601056183\\
38.5832368890253	0.000399736108559143\\
38.6064387467566	0.000313867419358015\\
38.6303732391951	0.000229853796246958\\
38.6426221448136	0.000188547977014953\\
38.6550625410618	0.000147712162456348\\
38.6676972296118	0.000107348249653193\\
38.6805290206033	6.7458045790669e-05\\
38.706795180649	1.08944825186752e-05\\
38.7202351936742	4.93536707268925e-05\\
38.7338835924787	8.73328749451123e-05\\
38.7477431970741	0.000124830772509909\\
38.7618168221024	0.000161846146697787\\
38.7761072740915	0.000198377882472565\\
38.7906173485777	0.000234424960205426\\
38.8053498270946	0.00026998648216514\\
38.8203074740245	0.000305061658449348\\
38.8509092250405	0.00037375031837872\\
38.8824442452789	0.000440486829618614\\
38.9149336790143	0.000505268896217162\\
38.9483980456115	0.000568096094806015\\
38.9828571049047	0.000628969935016822\\
39.0183297136102	0.000687893842050371\\
39.0548336730236	0.000744873191019674\\
39.0923855683988	0.000799915312920677\\
39.1310006005647	0.000853029511779008\\
39.1706924105143	0.000904227029767671\\
39.2322745922786	0.000977458788523727\\
39.2963376740599	0.00104646022774957\\
39.3629022739952	0.00111129247866626\\
39.4319763415896	0.00117202505634505\\
39.5035537182759	0.00122873481055608\\
39.6028444477533	0.00129823470730556\\
39.7064468681009	0.00136094192162512\\
39.8142052037318	0.00141707616743092\\
39.9544111889991	0.00147833750934635\\
40.1002060024432	0.0015300892174544\\
40.2508760320397	0.00157270270091384\\
40.4369001954407	0.00161219297578449\\
40.6269913410058	0.00163928491520358\\
40.8192448382657	0.00165406550397384\\
41.0116509680732	0.00165634872724002\\
41.2021925065315	0.00164567460715845\\
41.3889431239435	0.00162133499675424\\
41.5404054539676	0.00158996319496207\\
41.6871369470786	0.00154787532959661\\
41.8283972674092	0.00149443856262848\\
41.937065138811	0.00144308945869996\\
42.0416205597437	0.00138375319430489\\
42.1418942509241	0.00131613232827054\\
42.2142208818846	0.00125981520702067\\
42.2840490240507	0.00119858109140247\\
42.3513680026605	0.0011323375613651\\
42.4161816743953	0.00106100416195375\\
42.4785070011296	0.000984512765790591\\
42.5186884981774	0.000930625144449852\\
42.5577876234459	0.000874407094250682\\
42.5958172552873	0.00081584802070778\\
42.6327919130703	0.000754939890589831\\
42.6687275788883	0.000691677206631097\\
42.7036415259048	0.000626056983656137\\
42.7375521541517	0.000558078687302289\\
42.7704788344166	0.000487744192148474\\
42.8024417606845	0.00041505772845651\\
42.8180683174678	0.00037783446502915\\
42.8334618114506	0.000340025808694631\\
42.8486249381308	0.000301632941523631\\
42.8635604200812	0.000262657142231614\\
42.8782710033968	0.000223099830819473\\
42.892759454282	0.00018296257237238\\
42.9070285557779	0.000142247023986464\\
42.9210811046278	0.000100954996515634\\
42.9349199082786	5.90884146466348e-05\\
42.9485477820171	1.66493034758908e-05\\
42.9619675462382	2.63601724750373e-05\\
42.9751820238422	6.99377434923986e-05\\
42.9881940377598	0.000114081041479919\\
43.001006408601	0.000158787573320328\\
43.0136219524252	0.000204054745502003\\
43.0382737879556	0.000296260149752146\\
43.0621719044397	0.000390674507554922\\
43.0853384657329	0.000487273557448818\\
43.1077953876103	0.000586031588561517\\
43.1401974048971	0.00073815713926351\\
43.1711228383921	0.000894982416275278\\
43.210179838323	0.00111121507614776\\
43.2557248825372	0.00139260220679084\\
43.3059601517997	0.00174582692073656\\
43.3662107623274	0.00224156349328875\\
43.4381862043016	0.00296516008583282\\
43.5567593535368	0.0046066374697904\\
43.7233467974244	0.00857564432013078\\
43.8344401513376	0.012967088174771\\
43.8726754216496	0.0147045789223324\\
43.9002402664856	0.0158763688114778\\
43.9233940203292	0.0167077868227152\\
43.9432549657646	0.0172420652212612\\
43.9605009911213	0.017532359251231\\
43.9765306802735	0.0176369124601792\\
43.9925836388489	0.0175745526387253\\
44.0088753350881	0.0173447747257458\\
44.0267000293694	0.0169199342913735\\
44.0464767705529	0.0162745096410234\\
44.0700304377132	0.0153367102597007\\
44.0986541196174	0.0140651846301095\\
44.1361065913569	0.012366962638749\\
44.199856015519	0.00975547529588384\\
44.394968970561	0.00469204036897674\\
44.5329776394002	0.00279481729274\\
44.601342132368	0.0021283892353441\\
44.6556594850646	0.00168709629400209\\
44.6981557491948	0.00138560050006763\\
44.7345826580225	0.00115303821412992\\
44.7733323157899	0.000928423538858804\\
44.8040137290761	0.000765319132903899\\
44.836159752573	0.000606908133772292\\
44.8584392039392	0.000503950367681801\\
44.8814227519779	0.000403139724536317\\
44.9051322416849	0.000304498105152205\\
44.9172661137207	0.000255997105149675\\
44.9295897783259	0.000208045873408059\\
44.9421060310924	0.000160646704007839\\
44.954817677245	0.000113801784990542\\
44.9677275297025	6.7513198527602e-05\\
44.9808384070252	2.17829199961051e-05\\
44.9941531312466	2.33871896485605e-05\\
45.0076745255839	6.79953838519376e-05\\
45.0214054120267	0.000112040032138494\\
45.0353486087999	0.000155519613881493\\
45.0495069276978	0.000198432735789455\\
45.0638831712884	0.000240778129325438\\
45.0784801299832	0.000282554643359135\\
45.0933005789728	0.000323761248107732\\
45.1083472750247	0.000364397055742206\\
45.139130323083	0.000443953342357028\\
45.1708508293581	0.000521218962314382\\
45.2035298257768	0.000596191518286275\\
45.2371876936748	0.000668870837060023\\
45.2718440274043	0.000739258977242801\\
45.3075174890135	0.000807360260072778\\
45.3442256542774	0.000873181294012376\\
45.3819848505047	0.000936731007767595\\
45.4208099867138	0.000998020624792821\\
45.460714376945	0.00105706363401902\\
45.5226192675421	0.00114145078653017\\
45.5870084213647	0.00122088136205789\\
45.6539008833982	0.00129542820810623\\
45.7233028399498	0.00136517399887237\\
45.7952061845083	0.00143021017982182\\
45.8949248586754	0.00150977081007087\\
45.9989425625855	0.00158138542639412\\
46.1070976711947	0.00164531537333579\\
46.2477642776194	0.00171482250930584\\
46.393969176527	0.0017732300433359\\
46.5449870995832	0.00182098446446937\\
46.7313318736213	0.00186473464749277\\
46.9216241459714	0.0018940825330685\\
47.1139496085023	0.00190916325731192\\
47.3062950050548	0.00190979810134965\\
47.4966460992837	0.00189549327812744\\
47.6830857489575	0.00186546945993832\\
47.8342071470172	0.00182771973267949\\
47.9805343766385	0.00177768781758797\\
48.1213386792029	0.00171466520433693\\
48.2296125728201	0.00165441355745255\\
48.3337547378855	0.00158503640796588\\
48.4336017857476	0.00150620036843928\\
48.5056029818315	0.00144068145142685\\
48.5751034192241	0.0013695543087049\\
48.6420944016077	0.00129271568169119\\
48.7065815807794	0.00121007594038037\\
48.7685835242326	0.00112155935280179\\
48.8085518662576	0.00105925264315309\\
48.8474402236193	0.000994292093600687\\
48.8852618107636	0.000926666151202855\\
48.9220314477163	0.00085636617280193\\
48.9577653830198	0.00078338639346298\\
48.9924811234812	0.000707723882654613\\
49.0261972715123	0.000629378504405478\\
49.0589333706617	0.000548352858153358\\
49.0907097597764	0.000464652205452664\\
49.1062446025431	0.000421801104869889\\
49.1215474360782	0.000378284382988594\\
49.1366209669293	0.00033410341454332\\
49.1514679273092	0.000289259733616821\\
49.1660910715976	0.000243754988826006\\
49.1804931729837	0.000197591012354725\\
49.1946770202479	0.000150769761063651\\
49.2086454146807	0.000103293322698649\\
49.2224011671374	5.51639462719187e-05\\
49.2359470952264	6.3839945088073e-06\\
49.2492860206279	4.30440359621141e-05\\
49.2624207665424	9.31175077965029e-05\\
49.275354155264	0.000143833671267358\\
49.2880890058772	0.00019518965434162\\
49.3006281320745	0.000247182456138193\\
49.3251304267471	0.00035306595831308\\
49.348883365295	0.000461457944670893\\
49.3719090668131	0.000572330446746427\\
49.4051317904824	0.000743224999741996\\
49.4368398176617	0.000919527425429885\\
49.4768828405042	0.00116281240754023\\
49.5145202747169	0.00141522181383603\\
49.5584192239247	0.00174309803134853\\
49.6145085191354	0.00222406438496491\\
49.6784630352272	0.00287733656904198\\
49.7626142224511	0.00396231776534181\\
50.1383312037319	0.01592585403991\\
50.1699815424216	0.0175363701473697\\
50.1951038294428	0.0186716873652755\\
50.2164677395484	0.0194421481704949\\
50.2349374783243	0.0199034663869553\\
50.2520320676308	0.0201259696777535\\
50.2680495690384	0.020140230316016\\
50.2842160946348	0.0199628985156574\\
50.3007521333016	0.0195949710778999\\
50.3189921220427	0.0190002327698499\\
50.3405830983085	0.0180989740827856\\
50.3665469702851	0.0168363002368234\\
50.398555593863	0.0151750755018976\\
50.444854128806	0.0128467796255054\\
50.5970678836773	0.00723320954430314\\
50.8506937498058	0.00278596247542996\\
50.9090586365177	0.00219258337349393\\
50.9576976190555	0.00176881873449175\\
51.0017819872657	0.00143048554276604\\
51.0395793804003	0.00116992928117022\\
51.0695044716425	0.000980592139254284\\
51.1008567991118	0.000796587595801813\\
51.1225858433522	0.000676930746186462\\
51.1450016412031	0.000559717161910274\\
51.1681257962584	0.000444973311524263\\
51.1919802082008	0.000332723970680183\\
51.204188174132	0.000277542001865247\\
51.2165870276455	0.000222992145390232\\
51.2291795683345	0.00016907698748614\\
51.2419686046784	0.000115798992742611\\
51.2549569520591	6.31605027897612e-05\\
51.2681474306642	1.11637336339677e-05\\
51.2815428632706	4.01892228404366e-05\\
51.2951460729087	9.08964096495438e-05\\
51.3089598804011	0.000140956004362035\\
51.3229871017758	0.000190366319067215\\
51.3372305455496	0.000239125794968321\\
51.3516930098801	0.000287233025201173\\
51.3663772795827	0.00033468674578929\\
51.3812861230129	0.000381485825433849\\
51.4117885024977	0.000473116309011259\\
51.4432218387303	0.000562118462625662\\
51.4756073357228	0.000648488726917804\\
51.5089655865548	0.000732226028731136\\
51.5433164397295	0.00081333185353149\\
51.5786788565432	0.000891810299454283\\
51.6150707597069	0.00096766806664406\\
51.6525088735983	0.00104091449639076\\
51.6910085566833	0.00111156156844295\\
51.7305836268225	0.00117962390854221\\
51.7919885270945	0.00127690943605373\\
51.8558723955266	0.001368487461754\\
51.9222567049516	0.00145443916938047\\
51.9911503642553	0.00153485730884151\\
52.0625482763003	0.00160984500141013\\
52.1616032016911	0.00170157653085113\\
52.2649765459725	0.00178414048730453\\
52.3725157371105	0.00185783806112348\\
52.5124668707489	0.00193795852018107\\
52.6580342301961	0.00200528796924526\\
52.8085106393528	0.00206036136957536\\
52.9943553099942	0.00211089704412311\\
53.184332337115	0.00214497268503544\\
53.3765425724747	0.00216282376458715\\
53.5689784219725	0.00216433419812071\\
53.7596211990974	0.00214902955551057\\
53.9465396829131	0.00211610523559041\\
54.1279792777566	0.00206448600002768\\
54.2738977561162	0.00200628132304108\\
54.4142424898101	0.00193343403295797\\
54.5221202473457	0.00186408169511059\\
54.6258475888014	0.00178445974500403\\
54.7252669846955	0.00169419955207105\\
54.7969423305604	0.00161931935182979\\
54.8661149165118	0.0015381377420075\\
54.9327780012507	0.00145054122434008\\
54.99693900716	0.00135643139107156\\
55.0586180823873	0.00125572555572307\\
55.0983737092345	0.00118489043808145\\
55.1370518072778	0.00111107832224256\\
55.174665920021	0.00103427686628111\\
55.2112311613371	0.000954476975959623\\
55.2467640396699	0.00087167277689659\\
55.281282289215	0.000785861572184626\\
55.3148047088237	0.00069704378578539\\
55.3473510091986	0.000605222890978533\\
55.3789416687842	0.000510405324094522\\
55.3943852092777	0.000461875588058433\\
55.4095977986132	0.000412600411851538\\
55.4245821538288	0.000362581374455995\\
55.4393410162388	0.000311820267973161\\
55.4538771479916	0.000260319018736244\\
55.4681933287664	0.000208079721819019\\
55.4822923526089	0.000155104649084415\\
55.4961770249042	0.000101396198927795\\
55.5098501594834	4.69569446359674e-05\\
55.5233145758641	8.21039147946838e-06\\
55.5365730966198	6.41029591316173e-05\\
55.5496285448779	0.000120717746972643\\
55.5624837419416	0.000178051606362749\\
55.5751415050346	0.00023610126337359\\
55.5876046451643	0.00029486330260553\\
55.6119582574704	0.000414510217449981\\
55.6355668685979	0.000536962509879781\\
55.6584525509381	0.000662188407128392\\
55.6914731993565	0.000855153816354707\\
55.722988496096	0.00105416333974728\\
55.7627886393715	0.00132868813280573\\
55.8001986855485	0.00161340416291856\\
55.8438340820459	0.00198310342825713\\
55.8995903560638	0.00252516341094912\\
55.9631723002733	0.0032609956876125\\
56.0522121194916	0.00457261400402353\\
56.4263033674736	0.0182277356753614\\
56.457280308826	0.0199793109271151\\
56.4820071285899	0.0211966968810051\\
56.5021040124898	0.0219715270469635\\
56.5204788393347	0.022449312365835\\
56.5365379171179	0.0226538696576631\\
56.5525640460552	0.0226450714419095\\
56.5687715126824	0.022420506666456\\
56.5853826231841	0.0219814621056026\\
56.6048530322933	0.0212378197302381\\
56.6267206990746	0.0201807757416703\\
56.6531148800297	0.0187159788318641\\
56.6873231008998	0.016715231986086\\
56.7390394827135	0.0138443252993005\\
57.1424676983046	0.00302430323098668\\
57.2020642975375	0.00236211185594016\\
57.2517460499626	0.00188984467314323\\
57.29678471479	0.00151322130382482\\
57.3354051435367	0.00122346935567596\\
57.3659839409047	0.00101309121351644\\
57.3980223008322	0.000808790396333085\\
57.4202271052345	0.000676020834018626\\
57.4431336676895	0.000546031765563112\\
57.4667638023882	0.000418851696186048\\
57.4788571001172	0.000356323409368307\\
57.4911395888259	0.000294507166538338\\
57.5036140617851	0.000233405963593891\\
57.5162833223018	0.000173022663401467\\
57.5291501818048	0.000113359992443663\\
57.5422174578169	5.44205350380135e-05\\
57.5554879718119	3.79326617350183e-06\\
57.5689645469514	6.12791139885659e-05\\
57.5826500057001	0.000118034853646808\\
57.596547167316	0.000174058487454998\\
57.6106588452125	0.000229348172693266\\
57.6249878441909	0.00028390221907759\\
57.6395369575398	0.000337719088593369\\
57.654308963999	0.00039079741776371\\
57.669306624588	0.000443136005287666\\
57.6999898436228	0.000545589936829737\\
57.7316082190578	0.000645074620696742\\
57.7641828452203	0.000741586543606005\\
57.7977341800163	0.000835125019929548\\
57.8322819095121	0.000925692277688234\\
57.8678448035657	0.00101329345956557\\
57.9044405627724	0.00109793666876523\\
57.9420856571336	0.00117963298619194\\
57.9807951570221	0.00125839649488502\\
58.0205825571917	0.00133424424526963\\
58.0823098689353	0.00144259330194708\\
58.1465196177955	0.00154450702237575\\
58.2132317171929	0.00164007879036764\\
58.2824533263638	0.00172941507554004\\
58.3541774132216	0.00181263404424958\\
58.4536608069937	0.00191430011383087\\
58.5574502638302	0.00200564691136339\\
58.6653873803308	0.00208701805175753\\
58.8058010444053	0.00217523596715356\\
58.9517809153475	0.00224907842370414\\
59.1026081294423	0.00230915569061889\\
59.2887774573174	0.00236379391730652\\
59.4789601088479	0.00239997452536605\\
59.6712470530152	0.00241797885755387\\
59.8636269271113	0.00241769537014144\\
60.0225579229399	0.00240313196001879\\
};
%\addlegendentry{Second Monitor Function}

\end{axis}
%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}%
